RayleighBloch waves above the cut-off

Extensions of Rayleigh-Bloch waves above the cut-off frequency are studied via the discrete spectrum of a transfer operator for a generalised channel containing a single cylinder. Their wavenumbers are shown to become complex-valued and an additional pair of wavenumbers to appear. For small to intermediate radius values, the extended Rayleigh-Bloch waves are shown connect the Neumann and Dirichlet trapped modes, then embed in the continuous spectrum. Rayleigh-Bloch waves vanish as frequency increases but reappear at high frequencies for small and large cylinders. The existence and properties of the Rayleigh-Bloch waves are connected with finite-array resonances.

==> Figs/bands.tex <==
% !TEX root = ../JFM_RayBl_cutoff.tex

\renewcommand{\arrowscross}{\scalebox{0.5}{$\nearrow\hspace{-9pt}\searrow$}}

% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85,0.6,0.1} %{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0,0.8,0.2} %{0.00000,1,0.00000}%
%

\def\widthfac{0.9}
\def\heightfac{0.30}
\def\toprow{0.7}
\def\midrow{0.35}

\begin{tikzpicture}

\begin{axis}[%
name=topplot,
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
%width=0.951\figurewidth,
%height=0.265\figureheight,
at={(0\figurewidth,\toprow\figureheight)},
scale only axis,
%axis on top,
xmin=0.5,
xmax=3,
xtick={0.5,1,1.5,2,2.5,3},
xticklabels={\empty},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Re($\beta/\pi$)},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north east) {(a)~$a=0.15$};

\draw[black,dashed,opacity=1,line width=0.75pt] (axis cs:0.958,0) -- (axis cs:0.958,2);

%\draw[black,dashdotted,opacity=1,line width=0.75pt] (axis cs:1.9035,0) -- (axis cs:1.9035,2);

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0.5	0.500671693018201\\
0.62	0.621428793691224\\
0.71	0.71243602652663\\
0.77	0.773512658778889\\
0.82	0.824889050568831\\
0.85	0.856103951554539\\
0.88	0.887887422593987\\
0.9	0.909664516546599\\
0.91	0.920870580338816\\
0.92	0.932422070698751\\
0.93	0.944526019004835\\
0.94	0.957657874128513\\
0.951	0.975133007022128\\
0.953	0.979228561087075\\
0.955	0.984090145144639\\
0.956	0.987074548625455\\
0.957	0.990884907368315\\
0.958	0.999040832747127\\
0.959	0.999999999999999\\
1.03	1.0000672679508\\
1.0305	1.00536097500052\\
1.031	1.0077324230869\\
1.04	1.02657700827874\\
1.05	1.04022072728871\\
1.06	1.05227340526924\\
1.07	1.06363979667911\\
1.09	1.08540725142916\\
1.11	1.10653661169543\\
1.14	1.13768592842214\\
1.19	1.18896205314461\\
1.28	1.28060250301729\\
1.45	1.45369670774634\\
1.51	1.51511132005882\\
1.56	1.56651738427352\\
1.63	1.63910105054169\\
1.67	1.68104103759527\\
1.71	1.72351502279234\\
1.74	1.75581885461623\\
1.77	1.78881552994033\\
1.79	1.81128788638548\\
1.815	1.84031792780535\\
1.83	1.85832806711514\\
1.84	1.87084318299672\\
1.85	1.88384901958592\\
1.86	1.89747255726534\\
1.87	1.91196179745233\\
1.875	1.91963900591472\\
1.88	1.92771255570939\\
1.885	1.93660328130627\\
1.895	1.95773419775388\\
1.9	1.97346510999176\\
1.9025	1.9862110212767\\
1.903	1.99205558902966\\
1.9035	1.9999290138231\\
1.906	1.99999170171946\\
1.976	1.99999944408982\\
};
%\addlegendentry{data1}


\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0.5	3.33066907387547e-15\\
0.958	1.29229960066368e-13\\
0.959	0.0279062084078185\\
0.96	0.0393203362432026\\
0.97	0.0899465768286076\\
0.98	0.112101267232919\\
0.99	0.122268336250715\\
1	0.123296834576869\\
1.01	0.115131456376349\\
1.02	0.0945441161475082\\
1.022	0.0880291301451621\\
1.024	0.0801857635053187\\
1.026	0.0703607980626204\\
1.027	0.0642666559248171\\
1.028	0.0568974841955561\\
1.029	0.0471173559526485\\
1.0295	0.0401672541569336\\
1.03	0.0265830992075358\\
1.0305	0.0223688792973675\\
1.031	0.0222895922948128\\
1.04	0.0212749589964552\\
1.05	0.0204212778769228\\
1.07	0.0192205083345549\\
1.09	0.0184543637908205\\
1.12	0.0177714043572799\\
1.15	0.0174265122796278\\
1.19	0.0172837663657597\\
1.25	0.0174641247395459\\
1.32	0.0180032317335086\\
1.47	0.0197555424714906\\
1.5	0.0200794194423868\\
1.55	0.0207167314329129\\
1.59	0.02112179819313\\
1.64	0.0215212773776754\\
1.69	0.0217066786169875\\
1.75	0.0213711054748076\\
1.8	0.0201378515781998\\
1.845	0.0175686399196879\\
1.855	0.0165962654323122\\
1.87	0.0147530439642443\\
1.875	0.0139519764584526\\
1.88	0.0127099899168113\\
1.885	0.00997969545652366\\
1.89	0.0103255721933986\\
1.895	0.00707624266682116\\
1.9	0.000208216680070095\\
1.902	0.00417841175935285\\
1.9025	0.00387133849708765\\
1.903	0.00301937204232017\\
1.9035	0.0156827668263217\\
1.904	0.0353532945192512\\
1.906	0.0767173761854041\\
1.908	0.100687118134885\\
1.91	0.109431418549943\\
1.914	0.148909047313606\\
1.918	0.157827312963891\\
1.92	0.176351489302186\\
1.922	0.179823604820392\\
1.924	0.198578093177607\\
1.928	0.203838844262159\\
1.93	0.222808537002732\\
1.936	0.228687013560481\\
1.938	0.247897769240944\\
1.944	0.252330804212733\\
1.946	0.253669163842378\\
1.948	0.273300880493193\\
1.956	0.27755640739587\\
1.96	0.279387347102467\\
1.962	0.28020743493082\\
1.964	0.30038749001138\\
1.97	0.30255676780671\\
1.976	0.304432636531573\\
};
%\addlegendentry{data3}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.03	0.99999999999997\\
1.0305	0.994639024997595\\
1.031	0.992267576912748\\
1.04	0.973422991721173\\
1.05	0.959779272711381\\
1.06	0.947726594730599\\
1.07	0.936360203320892\\
1.09	0.914592748570845\\
1.11	0.89346338830457\\
1.14	0.862314071577852\\
1.19	0.811037946855391\\
1.28	0.719397496982715\\
1.45	0.546303292253657\\
1.51	0.484888679941182\\
1.56	0.433482615726487\\
1.63	0.36089894945831\\
1.67	0.31895896240473\\
1.71	0.276484977207668\\
1.74	0.244181145383771\\
1.77	0.21118447005967\\
1.79	0.188712113614522\\
1.815	0.15968207219464\\
1.83	0.141671932884852\\
1.84	0.129156817003268\\
1.85	0.116150980414083\\
1.86	0.102527442734665\\
1.87	0.0880382025477511\\
1.875	0.0803609940853709\\
1.88	0.0722874442906829\\
1.885	0.0633967186937205\\
1.895	0.0422658022461431\\
1.9	0.0265348900073836\\
1.9025	0.013788978723678\\
1.903	0.0079444109695741\\
%1.9035	7.09861767702602e-05\\
%1.906	8.29828054804693e-06\\
%1.976	5.55910177002517e-07\\
};
%\addlegendentry{data2}


\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1.03	0.0181735177157807\\
1.03	0.0265886579057446\\
1.0305	0.0223688792973893\\
1.031	0.0222895922947222\\
1.04	0.0212749589963785\\
1.05	0.020421277876945\\
1.07	0.0192205083345527\\
1.09	0.0184543637908121\\
1.12	0.0177714043572703\\
1.15	0.0174265122796256\\
1.19	0.0172837663657539\\
1.25	0.0174641247395662\\
1.32	0.0180032317335155\\
1.47	0.0197555424715044\\
1.5	0.0200794194423881\\
1.55	0.0207167314329335\\
1.59	0.0211217981931582\\
1.64	0.0215212773776507\\
1.69	0.0217066786169937\\
1.75	0.0213711054747903\\
1.8	0.0201378515782114\\
1.845	0.0175686399196744\\
1.855	0.0165962654323315\\
1.87	0.014753043964532\\
1.875	0.0139519764586669\\
1.88	0.0127099899168142\\
1.885	0.00997969545628163\\
1.89	0.0103255721931672\\
1.895	0.00707624266630136\\
1.9	0.000208216679402629\\
1.902	0.00417841176085609\\
1.9025	0.00387133849836885\\
1.903	0.00301937204168934\\
%1.9035	0.0156827668260608\\
%1.904	0.0353532945199677\\
%1.906	0.0767173761860744\\
%1.908	0.100687118134763\\
%1.91	0.109431418549909\\
%1.914	0.148909047313579\\
%1.918	0.157827312963606\\
%1.92	0.176351489302356\\
%1.922	0.17982360482045\\
%1.924	0.19857809317762\\
%1.928	0.203838844262108\\
%1.93	0.222808537002652\\
%1.936	0.228687013560774\\
%1.938	0.247897769240883\\
%1.944	0.252330804212713\\
%1.946	0.253669163842424\\
%1.948	0.273300880493226\\
%1.956	0.277556407395978\\
%1.96	0.279387347102395\\
%1.962	0.280207434930737\\
%1.964	0.300387490011265\\
%1.97	0.302556767806644\\
%1.976	0.304432636531658\\
};
%\addlegendentry{data4}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
2.895	0.901355612324247\\
2.9	0.907583179213713\\
2.905	0.913167202162384\\
2.91	0.919241694291929\\
2.925	0.939577574573534\\
2.93	0.946858789156724\\
2.935	0.955054087494477\\
2.94	0.964432235133518\\
2.9455	0.977998374130113\\
2.947	0.983064712875685\\
2.948	0.987691887808633\\
2.9485	0.990648362636031\\
2.9495	0.999967705188109\\
2.95	1.00000000016487\\
3	1.00000000010693\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2.895	1.09864438757341\\
2.9	1.09241682109765\\
2.905	1.08683279792459\\
2.91	1.08075830584913\\
2.925	1.06042242539968\\
2.93	1.05314121079817\\
2.935	1.04494591249201\\
2.94	1.0355677647893\\
2.9455	1.02200162620394\\
2.947	1.01693528709788\\
2.948	1.01230811215606\\
2.9485	1.00935163729738\\
2.949	1.00483592760613\\
2.95	0.999999999988064\\
};
%\addlegendentry{data6}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
2.895	0.0243726669883295\\
2.9	0.0233619496494186\\
2.905	0.0245444741751646\\
2.91	0.0259935515991465\\
2.915	0.0271049815054516\\
2.92	0.0273871004621067\\
2.925	0.0279409796037711\\
2.9455	0.0325492594687602\\
2.9465	0.0329097070374158\\
2.9475	0.0328427230210386\\
2.9485	0.0334398422155764\\
2.949	0.033239140357185\\
2.9495	0.0536774226162073\\
2.95	0.0657870130521925\\
2.955	0.118932362846706\\
2.96	0.148572059939068\\
2.965	0.170746261385029\\
2.97	0.188627953550023\\
2.975	0.203554045244995\\
2.98	0.216238570483316\\
2.985	0.227110243239385\\
2.99	0.236470923328414\\
2.995	0.244515077949062\\
3	0.251389960616782\\
};
%\addlegendentry{data7}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
2.895	0.0243726668062298\\
2.9	0.0233619495689386\\
2.905	0.0245444740281822\\
2.91	0.0259935516673946\\
2.915	0.0271049813261834\\
2.92	0.0273871005055883\\
2.925	0.0279409794741365\\
2.9455	0.0325492597143802\\
2.9465	0.03290970699664\\
2.9475	0.0328427233956727\\
2.9485	0.0334398427728422\\
2.949	0.0332391368009244\\
2.95	0.00731215353194425\\
};
%\addlegendentry{data8}

%\node[inner sep=0pt,pin={[pin distance=5mm,pin edge=black]-60:{\color{black}collision}}] at (axis cs:1.0302,1) {};

\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:1.0302,1) -- ++(90:65) 
	arc (180:90:3 and 10)
	node[right,align=center,rounded corners,text opacity=0.6,inner sep=1pt] {$k_{\arrowscross}\approx{}1.0302\pi$};

\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:1.03,1) -- ++(-90:30) 
		arc (180:270:3 and 10) -- ++(0:20)
		arc (270:360:3 and 10) -- ++(90:20)
		node[above right,align=center,rounded corners,fill=white,opacity=0.6,text opacity=0.6,inner sep=1pt] {$k_{\shortrightarrow}\approx{}1.0300\pi$};

\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:2.949,1) -- ++(-90:40) 
	arc (360:270:3 and 10) -- ++(180:10)
	node[left,align=center,rounded corners,fill=white,opacity=0.6,text opacity=0.6,xshift=-0pt,inner sep=1pt] {$k_{\arrowscross}\approx{}2.949\pi$};

\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:1.90,0) -- ++(90:65) 
	arc (180:90:3 and 10)
	node[right,align=center,rounded corners,text opacity=0.6,inner sep=1pt] {$k_{\dashv}\approx{}1.90\pi$};
	
\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:2.95,1) -- ++(90:25) 
	arc (0:90:3 and 10) -- ++(180:10)
	node[left,align=center,rounded corners,fill=white,opacity=0.6,text opacity=0.6,xshift=-0pt,inner sep=1pt] {$k_{\dashv}\approx{}2.95\pi$};

\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:2.895,0.901355612324247) -- ++(180:55) 
	arc (270:180:3 and 10) -- ++(90:37)
	node[above left,align=center,rounded corners,fill=white,opacity=0.6,text opacity=0.6,xshift=8pt,inner sep=1pt] {$k_{\shortrightarrow}\approx{}2.90\pi$};

\end{axis}

\node[rotate=-90,anchor=south,yshift=4mm] () at (topplot.east) {Im($\beta$)};
\node[rotate=0,anchor=west] (p0) at (topplot.south east) {0};
\node[rotate=0,anchor=west] (p2) at (topplot.east) {2};
\node[rotate=0,anchor=west] (p4) at (topplot.north east) {4};
\node[rotate=0,anchor=center] (p1) at ($(p0)!0.5!(p2)$) {1};
\node[rotate=0,anchor=center] (p3) at ($(p2)!0.5!(p4)$) {3};

\begin{axis}[%
name=midplot,
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,\midrow\figureheight)},
scale only axis,
xmin=0.5,
xmax=3,
xtick={0.5,1,1.5,2,2.5,3},
xticklabels={\empty},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Re($\beta/\pi$)},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north east) {(b)~$a=0.25$};

\draw[black,dashed,opacity=1,line width=0.75pt] (axis cs:0.886,0) -- (axis cs:0.886,2);

%\draw[black,dashdotted,opacity=1,line width=0.75pt] (axis cs:1.9555,0) -- (axis cs:1.9555,2);

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0.5	0.503352563333373\\
0.55	0.554754650533662\\
0.59	0.596237563774734\\
0.63	0.638158984032421\\
0.66	0.669986441623236\\
0.69	0.702256962912454\\
0.72	0.735127170110377\\
0.74	0.757489359408154\\
0.76	0.780336217287951\\
0.78	0.803833469637881\\
0.79	0.815904140292448\\
0.8	0.828243188032072\\
0.81	0.840921084027558\\
0.82	0.854020311168449\\
0.83	0.867660432330882\\
0.84	0.882037892449126\\
0.85	0.897449634935838\\
0.86	0.914463431395633\\
0.87	0.934301168608881\\
0.88	0.961046836805031\\
0.885	0.986119984518811\\
0.89	1\\
1.119	1.00006683576078\\
1.1195	1.00031832067182\\
1.12	1.0096715659486\\
1.13	1.04658382837264\\
1.14	1.06661007733875\\
1.15	1.08302430373493\\
1.16	1.09767132546932\\
1.17	1.11124236878975\\
1.18	1.12409702832329\\
1.19	1.13643369342894\\
1.2	1.14837694544965\\
1.22	1.17141900287033\\
1.24	1.19366047504026\\
1.26	1.21534890145099\\
1.28	1.23662724259555\\
1.31	1.26799073745764\\
1.34	1.29886714477893\\
1.38	1.33951785193018\\
1.43	1.38977412930505\\
1.51	1.46955333445154\\
1.59	1.54944824125984\\
1.63	1.58981498300668\\
1.66	1.6204333200574\\
1.69	1.65147475590106\\
1.72	1.68306879387294\\
1.74	1.70451316191755\\
1.76	1.72632309360899\\
1.78	1.74855334341313\\
1.8	1.771264025242\\
1.82	1.79450262718331\\
1.84	1.81832460770734\\
1.86	1.84277340363898\\
1.88	1.86789634166674\\
1.901	1.8951444304749\\
1.913	1.91128622137692\\
1.923	1.9252860402847\\
1.93	1.93559982665577\\
1.936	1.94500783513936\\
1.94	1.9517530665477\\
1.944	1.95910798249803\\
1.947	1.9652475791272\\
1.95	1.97234249288338\\
1.952	1.97797608590902\\
1.954	1.98541135105193\\
1.955	1.99170923451345\\
1.9555	1.99840079065836\\
1.956	1.99997604209814\\
1.968	1.99999849815782\\
2	1.99999974656765\\
};
%\addlegendentry{data1}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0.5	-2.75335310107039e-14\\
0.885	8.4821039081362e-14\\
0.89	0.103328544764349\\
0.895	0.150858812694195\\
0.9	0.185298342546147\\
0.905	0.213124670057719\\
0.91	0.236664459841288\\
0.915	0.25709634738778\\
0.92	0.275112178751705\\
0.925	0.291149659895618\\
0.93	0.305537949766234\\
0.935	0.318489802808778\\
0.94	0.330172771959839\\
0.945	0.340715832927776\\
0.95	0.350214579385247\\
0.955	0.35876192952659\\
0.96	0.366416771090826\\
0.965	0.373232162358539\\
0.97	0.379247813610043\\
0.975	0.384506683306176\\
0.98	0.389033333203578\\
0.985	0.392850707037228\\
0.99	0.395976773143747\\
0.995	0.398423709690341\\
1	0.400204084483313\\
1.005	0.401321761079284\\
1.01	0.401778692756056\\
1.015	0.401574233269302\\
1.02	0.400701640421078\\
1.025	0.399151552549818\\
1.03	0.396910826145098\\
1.035	0.393961358265758\\
1.04	0.390279822918892\\
1.045	0.385839920116718\\
1.05	0.380599462113166\\
1.055	0.37451577639089\\
1.06	0.367532797416736\\
1.065	0.359580706010423\\
1.07	0.35057781671292\\
1.075	0.340400811643696\\
1.08	0.328909640649107\\
1.085	0.315910386470081\\
1.09	0.301135571512965\\
1.095	0.284210555416017\\
1.1	0.264519761231697\\
1.105	0.241068359487558\\
1.11	0.211876337241574\\
1.115	0.171667651451532\\
1.118	0.133140924427509\\
1.119	0.110803626340866\\
1.1195	0.0860314726902023\\
1.12	0.0790986370044613\\
1.13	0.0788725878467682\\
1.16	0.0792315915394721\\
1.19	0.0799326939873559\\
1.23	0.0811891990317575\\
1.36	0.0856337689881062\\
1.4	0.0865445352499661\\
1.43	0.0869264450657647\\
1.46	0.086978137449953\\
1.49	0.0866323088157186\\
1.52	0.0858199636796315\\
1.54	0.0849852560528244\\
1.56	0.0838929300220284\\
1.58	0.0825242975365104\\
1.6	0.0808634419580496\\
1.62	0.0788970355813197\\
1.64	0.076616636609161\\
1.66	0.0740204090003602\\
1.68	0.0711150989596856\\
1.7	0.0679210611187906\\
1.73	0.0626707742956931\\
1.81	0.0480105889083546\\
1.83	0.0449940830942492\\
1.84	0.0437201335250492\\
1.85	0.0426328609701594\\
1.86	0.0417496068641983\\
1.87	0.0410768361133336\\
1.89	0.0402486361451082\\
1.909	0.039445377624697\\
1.916	0.0388271140255592\\
1.922	0.03796070665951\\
1.927	0.0368803431404046\\
1.931	0.035682387876002\\
1.934	0.034521758751183\\
1.937	0.0331138758279694\\
1.94	0.0313225761931752\\
1.942	0.0298926730054188\\
1.945	0.0272952437395779\\
1.948	0.0238492140433086\\
1.949	0.0224961545063831\\
1.952	0.0170972654316599\\
1.953	0.0141331706562715\\
1.954	0.0118163180273427\\
1.955	0.00818801374250189\\
1.9555	0.000735679028252445\\
1.956	0.0298376192758529\\
1.958	0.0764001170559663\\
1.959	0.0788582970656346\\
1.96	0.101007930700869\\
1.961	0.102486752272636\\
1.962	0.125062985464683\\
1.964	0.127029214635666\\
1.965	0.149779072086698\\
1.973	0.155201121003619\\
1.976	0.156791070424936\\
1.979	0.158074299981472\\
1.983	0.159398194232002\\
1.988	0.160606089170194\\
1.994	0.161637770050958\\
2	0.162391607286092\\
};
%\addlegendentry{data3}


\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.117	0.999999999999981\\
1.1195	0.999999999999877\\
1.1195	0.9996816793263\\
1.12	0.990328434049815\\
1.13	0.953416171627353\\
1.14	0.93338992266125\\
1.15	0.916975696265075\\
1.16	0.902328674530688\\
1.17	0.888757631210249\\
1.18	0.875902971676696\\
1.19	0.863566306571057\\
1.2	0.851623054550342\\
1.22	0.828580997129681\\
1.24	0.806339524959739\\
1.26	0.784651098548999\\
1.28	0.763372757404453\\
1.31	0.732009262542335\\
1.34	0.701132855221066\\
1.38	0.660482148069797\\
1.43	0.610225870694974\\
1.51	0.530446665548446\\
1.59	0.450551758740179\\
1.63	0.410185016993282\\
1.66	0.379566679942627\\
1.69	0.348525244098821\\
1.72	0.316931206127193\\
1.74	0.29548683808263\\
1.76	0.273676906391046\\
1.78	0.251446656587228\\
1.8	0.228735974757932\\
1.82	0.205497372817022\\
1.84	0.181675392292885\\
1.86	0.157226596360161\\
1.88	0.132103658334656\\
1.901	0.104855569524786\\
1.913	0.0887137786251677\\
1.923	0.074713959715988\\
1.93	0.0644001733440276\\
1.936	0.0549921648595344\\
1.94	0.0482469334532087\\
1.944	0.0408920175022804\\
1.947	0.034752420872576\\
1.95	0.0276575071158991\\
1.952	0.0220239140902585\\
1.954	0.0145886489534668\\
1.955	0.00829076548557106\\
%1.9555	0.00159920931742707\\
%1.956	2.39579002481172e-05\\
%1.968	1.50184232472483e-06\\
%2	2.53432449692781e-07\\
};
%\addlegendentry{data2}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1.117	0.00960606964294497\\
1.118	0.0245842583991367\\
1.119	0.0469168684368606\\
1.1195	0.0717586624370088\\
1.1195	0.0860314726521887\\
1.12	0.079098637004686\\
1.13	0.0788725878467078\\
1.16	0.0792315915394526\\
1.19	0.0799326939873546\\
1.23	0.0811891990317521\\
1.36	0.0856337689880897\\
1.4	0.0865445352500598\\
1.43	0.0869264450656528\\
1.46	0.0869781374500138\\
1.49	0.0866323088157537\\
1.52	0.0858199636799628\\
1.54	0.084985256052851\\
1.56	0.0838929300215345\\
1.58	0.0825242975364127\\
1.6	0.0808634419584524\\
1.62	0.078897035581392\\
1.64	0.0766166366094128\\
1.66	0.0740204089991958\\
1.68	0.0711150989589791\\
1.7	0.0679210611187777\\
1.73	0.0626707742963042\\
1.81	0.0480105889086584\\
1.83	0.0449940830965452\\
1.84	0.0437201335246216\\
1.85	0.0426328609728999\\
1.86	0.0417496068628469\\
1.87	0.0410768361128113\\
1.89	0.040248636146714\\
1.909	0.0394453776235619\\
1.916	0.0388271140237952\\
1.922	0.0379607066561469\\
1.927	0.0368803431483897\\
1.931	0.0356823878750769\\
1.934	0.0345217587533879\\
1.937	0.0331138758208005\\
1.94	0.0313225762035523\\
1.942	0.0298926730102278\\
1.945	0.0272952437469893\\
1.948	0.023849214049076\\
1.949	0.0224961545016922\\
1.952	0.0170972654362354\\
1.953	0.0141331706755339\\
1.954	0.0118163180183175\\
1.955	0.00818801373396383\\
1.9555	0.00073567904743177\\
%1.956	0.0298376192807397\\
%1.958	0.0764001170554502\\
%1.959	0.0788582970660743\\
%1.96	0.101007930699567\\
%1.961	0.102486752273061\\
%1.962	0.125062985465454\\
%1.964	0.127029214635048\\
%1.965	0.149779072086959\\
%1.973	0.155201121003288\\
%1.976	0.156791070425248\\
%1.979	0.158074299981873\\
%1.983	0.159398194231907\\
%1.988	0.160606089169931\\
%1.994	0.161637770050767\\
%2	0.162391607285559\\
};
%\addlegendentry{data4}

\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:1.12,1) -- ++(90:40) 
	node[above,align=center,rounded corners,fill=white,opacity=0.6,text opacity=0.6,inner sep=1pt] {$k_{\arrowscross}\approx{}1.12\pi$};

\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:1.1,1) -- ++(-90:30) 
		arc (180:270:3 and 10) -- ++(0:20)
		arc (270:360:3 and 10) -- ++(90:20)
        node[above right,align=center,rounded corners,fill=white,opacity=0.6,text opacity=0.6,inner sep=1pt] {$k_{\shortrightarrow}\approx{}1.1\pi$};
        
\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:1.9555,0) -- ++(90:65) 
	arc (180:90:3 and 10)
	node[right,align=center,rounded corners,text opacity=0.6,inner sep=1pt] {$k_{\dashv}\approx{}1.96\pi$};
        
\end{axis}

\node[rotate=-90,anchor=south,yshift=4mm] () at (midplot.east) {Im($\beta$)};
\node[rotate=0,anchor=west] (p0) at (midplot.south east) {0};
\node[rotate=0,anchor=west] (p2) at (midplot.east) {2};
\node[rotate=0,anchor=west] (p4) at (midplot.north east) {4};
\node[rotate=0,anchor=center] (p1) at ($(p0)!0.5!(p2)$) {1};
\node[rotate=0,anchor=center] (p3) at ($(p2)!0.5!(p4)$) {3};

\begin{axis}[%
name=botplot,
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=3,
xtick={1, 2, 3},
xlabel style={font=\color{white!15!black}},
xlabel={$k/\pi$},
xlabel near ticks,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Re($\beta/\pi$)},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north east) {(c)~$a=0.35$};

\draw[black,dashed,opacity=1,line width=0.75pt] (axis cs:0.8422,0) -- (axis cs:0.8422,2);

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0.5	0.505925766598225\\
0.54	0.547949045073725\\
0.57	0.579880412462131\\
0.6	0.612269449598175\\
0.63	0.645245600476492\\
0.65	0.667653496584144\\
0.67	0.690481280210874\\
0.69	0.713837176883696\\
0.71	0.737866226039496\\
0.73	0.762779052046973\\
0.74	0.775661075382981\\
0.75	0.78889116620132\\
0.76	0.802549374681949\\
0.77	0.816727215003865\\
0.78	0.831552026273972\\
0.79	0.847224048198902\\
0.8	0.864025503626668\\
0.81	0.882454416820204\\
0.82	0.903432053059804\\
0.83	0.929181873391224\\
0.84	0.970279518744485\\
0.841	0.978085676381532\\
0.842	0.991114191089715\\
0.8422	0.998371389086396\\
0.843	0.999999999999961\\
1.265	0.999999999999862\\
1.27	1.00868615323831\\
1.28	1.03868256816896\\
1.29	1.05341661360303\\
1.3	1.06425866800639\\
1.31	1.0729330305478\\
1.32	1.07983248539191\\
1.33	1.08534479974843\\
1.34	1.08958966928692\\
1.35	1.09260513961999\\
1.36	1.09436052164311\\
1.37	1.09476715734755\\
1.38	1.09366810461149\\
1.39	1.09081237457831\\
1.4	1.08579324805864\\
1.41	1.07791482600385\\
1.42	1.06579553217715\\
1.43	1.04559245812907\\
1.432	1.03952832432574\\
1.434	1.03198321673526\\
1.435	1.0272635754448\\
1.436	1.0214125212538\\
1.4372	1.0104132027958\\
1.4375	1.00443995505226\\
1.4377	1.00020836168721\\
1.438	1.00010864613606\\
1.44	0.999999999999382\\
2	1.0000000003554\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.23	1.00000000000003\\
1.265	1.00000000000034\\
1.27	0.991313846761671\\
1.28	0.961317431830944\\
1.29	0.946583386396779\\
1.3	0.93574133199369\\
1.31	0.927066969452923\\
1.32	0.92016751460849\\
1.33	0.914655200252438\\
1.34	0.910410330713016\\
1.35	0.907394860380195\\
1.36	0.905639478357189\\
1.37	0.905232842652466\\
1.38	0.906331895389022\\
1.39	0.909187625421719\\
1.4	0.914206751941051\\
1.41	0.922085173996613\\
1.42	0.93420446782259\\
1.43	0.954407541870708\\
1.432	0.960471675675893\\
1.434	0.968016783264784\\
1.435	0.972736424554647\\
1.436	0.978587478746066\\
1.4372	0.989586797204691\\
1.4375	0.995554913299541\\
1.4377	0.999758539914605\\
1.438	0.999858239124745\\
1.44	1.00000000000096\\
1.465	1.00000000000014\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0.5	5.37347943918576e-14\\
0.842	-5.02264896340421e-13\\
0.8422	0.00627568418531066\\
0.843	0.0562453352914405\\
0.844	0.0841944394808993\\
0.845	0.104922057203004\\
0.85	0.174015501772464\\
0.855	0.221642746104371\\
0.86	0.259863705824493\\
0.865	0.292391706359942\\
0.87	0.320963254307821\\
0.875	0.346543696897221\\
0.88	0.369784621059723\\
0.885	0.391090064968648\\
0.89	0.410762112222213\\
0.895	0.42902629396578\\
0.9	0.446045874132086\\
0.905	0.461979726528647\\
0.91	0.476927340193386\\
0.915	0.490979541520499\\
0.92	0.504211936878259\\
0.925	0.516680535517918\\
0.93	0.528455478480365\\
0.935	0.539575268503086\\
0.94	0.550080368135514\\
0.945	0.560006101925003\\
0.95	0.569377701941058\\
0.955	0.578234506188207\\
0.96	0.586594709670666\\
0.965	0.594480006770326\\
0.97	0.601905221479267\\
0.975	0.608897230661865\\
0.98	0.615466850654312\\
0.985	0.621628237844526\\
0.99	0.627394190310183\\
0.995	0.632772989200126\\
1	0.637781983181144\\
1.005	0.642427149765073\\
1.01	0.646717127342608\\
1.015	0.650659747294009\\
1.02	0.654259915933795\\
1.025	0.657528628673778\\
1.03	0.660469268185112\\
1.035	0.663087031981966\\
1.04	0.665386569195254\\
1.045	0.667370847848039\\
1.05	0.669046037304717\\
1.055	0.670413951145609\\
1.06	0.67147731824367\\
1.065	0.672238434104808\\
1.07	0.672698973967305\\
1.075	0.672860982677579\\
1.08	0.67272512035581\\
1.085	0.672292026586099\\
1.09	0.671561929068402\\
1.095	0.670535385946406\\
1.1	0.66921047140826\\
1.105	0.667586683945243\\
1.11	0.665662501537563\\
1.115	0.663435916851069\\
1.12	0.660906116345949\\
1.125	0.65806680474162\\
1.13	0.654915825578981\\
1.135	0.651448858141642\\
1.14	0.64766086646511\\
1.145	0.643548745542627\\
1.15	0.639100542943527\\
1.155	0.634311052802993\\
1.16	0.629171412039944\\
1.165	0.623671443867453\\
1.17	0.617803305932827\\
1.175	0.611546043462593\\
1.18	0.604887674722662\\
1.185	0.597810071401202\\
1.19	0.590292045141299\\
1.195	0.582313893822993\\
1.2	0.57383587644984\\
1.205	0.564827459676082\\
1.21	0.55524564806259\\
1.215	0.545037598575036\\
1.22	0.534144478101114\\
1.225	0.522468388345814\\
1.23	0.50990641514474\\
1.235	0.49631135526588\\
1.24	0.481487983822761\\
1.245	0.465117632169012\\
1.25	0.446740747510206\\
1.255	0.425551289704027\\
1.26	0.39992998444762\\
1.265	0.365487249464669\\
1.27	0.287618761593315\\
1.3	0.302057110299168\\
1.32	0.311203505300006\\
1.33	0.315541756622244\\
1.34	0.319657612628265\\
1.35	0.323503160523146\\
1.36	0.327019926232696\\
1.37	0.330142258807547\\
1.38	0.332798601126866\\
1.39	0.33490339646245\\
1.4	0.336361831158654\\
1.41	0.337062307429866\\
1.42	0.33687646001076\\
1.432	0.33527009389417\\
1.4375	0.333951313805218\\
1.4376	0.343765962330902\\
1.438	0.369578103738503\\
1.44	0.418842819087809\\
1.445	0.485106550949692\\
1.45	0.533236064617635\\
1.455	0.574486671138714\\
1.46	0.611998922227625\\
1.465	0.647142765484999\\
1.47	0.680714481110368\\
1.48	0.744736590803037\\
1.49	0.806132614359252\\
1.51	0.924873446600014\\
1.53	1.04108064602997\\
1.58	1.3285049643298\\
1.65	1.72917308533106\\
1.69	1.95619747999826\\
1.7	2.01257694375005\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1.23	0.0265332722786937\\
1.235	0.0449166103579843\\
1.24	0.0645520024390123\\
1.245	0.085760033226888\\
1.25	0.108992740820197\\
1.255	0.135051477226301\\
1.26	0.165550580755019\\
1.265	0.204871324615428\\
1.27	0.287618761589813\\
1.3	0.302057110299609\\
1.32	0.311203505295507\\
1.33	0.315541756618247\\
1.34	0.319657612621493\\
1.35	0.323503160515551\\
1.36	0.327019926223722\\
1.37	0.33014225879587\\
1.38	0.332798601127549\\
1.39	0.334903396463484\\
1.4	0.336361831158492\\
1.41	0.337062307431082\\
1.42	0.33687646001043\\
1.432	0.335270093906009\\
1.4375	0.333951313794454\\
1.4376	0.324082016549817\\
1.438	0.29804500502022\\
1.44	0.247592873656679\\
1.445	0.177852521904658\\
1.45	0.125473814747393\\
1.455	0.0791343185030973\\
1.46	0.0356194616744987\\
1.465	0.0155013759528055\\
};
%\addlegendentry{data4}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
2.83	0.810933276913334\\
2.84	0.822216575953679\\
2.85	0.833967184687462\\
2.86	0.846114487852534\\
2.87	0.858776272459733\\
2.88	0.872098980705559\\
2.89	0.886302996335239\\
2.9	0.901773413788499\\
2.91	0.91921161834155\\
2.92	0.940317827635109\\
2.93	0.972477731766361\\
2.931	0.977943221265268\\
2.932	0.985279700304526\\
2.933	0.999841108923771\\
2.936	0.999951743403833\\
2.97	1.00000009394839\\
3	1.00000001774021\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2.83	1.18906670790438\\
2.84	1.17778336652259\\
2.85	1.16603281488643\\
2.86	1.15388551804638\\
2.87	1.14122351455729\\
2.88	1.12790097796099\\
2.89	1.1136969106622\\
2.9	1.09822664013776\\
2.91	1.08078833300516\\
2.92	1.05968194446258\\
2.93	1.02752212197337\\
2.931	1.0220397882064\\
2.932	1.0147033489011\\
2.933	1.02362800686562\\
2.934	1.02390384521539\\
};
%\addlegendentry{data6}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
2.83	0.0316101269703863\\
2.84	0.0394631574793878\\
2.86	0.0574389903729031\\
2.87	0.0667796052952059\\
2.88	0.0764323902435198\\
2.89	0.0864349452489068\\
2.9	0.0968293836010417\\
2.91	0.107653273027098\\
2.92	0.118963291764928\\
2.931	0.13218508068995\\
2.932	0.13348758012902\\
2.933	0.15705048903452\\
2.934	0.191749620291243\\
2.935	0.212807244963302\\
2.937	0.244055776449283\\
2.939	0.268690949081072\\
2.94	0.279590490485135\\
2.95	0.363797385744083\\
2.96	0.426730030158469\\
2.97	0.479662650622906\\
2.98	0.526460811902713\\
2.99	0.569052608490807\\
3	0.608630030812547\\
};
%\addlegendentry{data7}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
2.83	0.0316100418546226\\
2.84	0.0394624289296832\\
2.86	0.0574390743353264\\
2.87	0.0667789356039745\\
2.88	0.0764320659728726\\
2.89	0.0864344771629697\\
2.9		0.0968292613125725\\
2.91	0.107652904170997\\
2.92	0.118961765502781\\
2.932	0.133017406815235\\
2.933	0.00392150580462047\\
2.934	0.00926218834077464\\
};
%\addlegendentry{data8}

\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:1.27,1) -- ++(90:30) node[above left,align=center,rounded corners,fill=white,opacity=0.6,text opacity=0.6,inner sep=1pt,xshift=3pt,yshift=-1pt] {$k_{\arrowscross}\approx{}1.27\pi$};

\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:1.23,1) -- ++(-90:30)
	arc (180:270:3 and 10) -- ++(0:30)
	node[right,align=center,rounded corners,fill=white,opacity=0.6,text opacity=0.6,inner sep=1pt] {$k_{\shortrightarrow}\approx{}1.23\pi$};

\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:1.439,1) -- ++(90:65)
	node[above,align=center,rounded corners,fill=white,opacity=0.6,text opacity=0.6,inner sep=1pt,xshift=-8pt] {$k_{\arrowscross}\approx{}1.44\pi$};
	
\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:1.465,1) -- ++(90:15)
	arc (180:90:3 and 10) -- ++(0:30) 
	node[right,align=center,rounded corners,fill=white,opacity=0.6,text opacity=0.6,inner sep=1pt] {$k_{\dashv}\approx{}1.46\pi$};	

\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:2.93,1) -- ++(-90:40) 
	arc (360:270:3 and 10) -- ++(180:10)
	node[left,align=center,rounded corners,fill=white,opacity=0.6,text opacity=0.6,xshift=-0pt,inner sep=1pt] {$k_{\arrowscross}\approx{}2.93\pi$};
	
\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:2.94,1) -- ++(90:25) 
	arc (0:90:3 and 10) -- ++(180:10)
	node[left,align=center,rounded corners,fill=white,opacity=0.6,text opacity=0.6,xshift=-0pt,inner sep=1pt] {$k_{\dashv}\approx{}2.94\pi$};
	
\draw[latex-,white!15!black,thick,opacity=0.6] (axis cs:2.83,0.810933276913334) -- ++(180:45) 
	arc (270:180:3 and 10) -- ++(90:55 )
	node[above left,align=center,rounded corners,fill=white,opacity=0.6,text opacity=0.6,xshift=8pt,inner sep=1pt] {$k_{\shortrightarrow}\approx{}2.83\pi$};
		
\end{axis}

\node[rotate=-90,anchor=south,yshift=4mm] () at (botplot.east) {Im($\beta$)};
\node[rotate=0,anchor=west] (p0) at (botplot.south east) {0};
\node[rotate=0,anchor=west] (p2) at (botplot.east) {2};
\node[rotate=0,anchor=west] (p4) at (botplot.north east) {4};
\node[rotate=0,anchor=center] (p1) at ($(p0)!0.5!(p2)$) {1};
\node[rotate=0,anchor=center] (p3) at ($(p2)!0.5!(p4)$) {3};

\end{tikzpicture}%

==> Figs/dirspec_k-0.800.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=2am,
width=1.5\figurewidth,
height=\figureheight,
at={($(2bm.north)+(0,\colsep)$)},
anchor=south,
scale only axis,
xmin=-2.5,
xmax=2.5,
xtick={-2, -1,  0,  1,  2},
xlabel style={font=\color{white!15!black}},
xlabel={}, %{Re($\chi/\pi$) - Im($\chi$)},
xticklabels={,,},
ymin=0,
ymax=1.1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={}, %{0,0.2,0.4,0.6,0.8,1},
ylabel style={font=\color{white!15!black}},
ylabel={}, %{$\vert{}$ eigenfunction $\vert{}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\fill [color=lightgrey,opacity=0.5] (axis cs:-2.5,0) rectangle (axis cs:-0.5,1.1);
\fill [color=lightgrey,opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:0.5,1.1);

\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0,text opacity=1]
at (current axis.north east) {(b)};

\addplot [color=matlabblue, line width=1.5pt]
  table[row sep=crcr]{%
-2.5	0.00490806205548822\\
-2.38212180746562	0.00736526539661497\\
-2.26031434184676	0.0105468614543276\\
-2.12671905697446	0.0146861448822682\\
-1.93811394891945	0.02124534925087\\
-1.71807465618861	0.0287842589926832\\
-1.60019646365422	0.0321834577263149\\
-1.50196463654224	0.03441673948317\\
-1.41159135559921	0.0358637458173101\\
-1.32514734774067	0.0366235643032975\\
-1.2426326129666	0.0367354255492351\\
-1.16011787819253	0.0362345059410578\\
-1.07367387033399	0.0350744154315192\\
-0.979371316306483	0.0331497756766432\\
-0.865422396856582	0.0301514750158325\\
-0.657170923379175	0.024543608238794\\
-0.582514734774067	0.0232604322462242\\
-0.515717092337918	0.0227532377614019\\
-0.49875	0.0225056979811504\\
-0.4475	0.0128313741884143\\
-0.41625	0.00628734065257497\\
-0.39125	0.000412691542293064\\
-0.39	9.95376503563072e-05\\
-0.3875	0.000533058606825065\\
-0.36625	0.00628798661102525\\
-0.3475	0.0120394638008054\\
-0.33125	0.0176678928441913\\
-0.31625	0.0235141956039229\\
-0.3025	0.0295334292239482\\
-0.29	0.0356554637184887\\
-0.2775	0.0425061121081027\\
-0.26625	0.0493990907083806\\
-0.25625	0.056196089601916\\
-0.24625	0.0637172835306572\\
-0.23625	0.0720679390019878\\
-0.2275	0.0801514172366922\\
-0.21875	0.0890594721918267\\
-0.21	0.0989022625966913\\
-0.20125	0.109806933464888\\
-0.19375	0.120109768909506\\
-0.18625	0.13140627103202\\
-0.17875	0.143816485110632\\
-0.17125	0.157476440836796\\
-0.16375	0.17254011106081\\
-0.15625	0.18918140944784\\
-0.14875	0.207596090052959\\
-0.14125	0.228003319216251\\
-0.135	0.246706340226734\\
-0.12875	0.267115359578944\\
-0.1225	0.289394698481563\\
-0.11625	0.313717408670513\\
-0.11	0.340261816459152\\
-0.10375	0.369205944542238\\
-0.0975000000000001	0.40071902832335\\
-0.0899999999999999	0.442131805284636\\
-0.0825	0.487633612493558\\
-0.0750000000000002	0.537261969623973\\
-0.0674999999999999	0.59083172439661\\
-0.0587499999999999	0.657605826840921\\
-0.0299999999999998	0.88227481798692\\
-0.0249999999999999	0.915339658743391\\
-0.02	0.94419400321132\\
-0.0162499999999999	0.962480166150308\\
-0.0125000000000002	0.97746950435859\\
-0.00999999999999979	0.985467986305474\\
-0.00749999999999984	0.991775838540724\\
-0.00499999999999989	0.996328808198245\\
-0.00249999999999995	0.999079783843842\\
-0.0012500000000002	0.999769794325016\\
0	1\\
0.0012500000000002	0.999769794325099\\
0.00249999999999995	0.99907978384367\\
0.00375000000000014	0.997931784195834\\
0.00625000000000009	0.994275046141226\\
0.00875000000000004	0.988837641672069\\
0.01125	0.981675430119819\\
0.0137499999999999	0.972860655325153\\
0.0175000000000001	0.956733408558651\\
0.0212500000000002	0.937429871615982\\
0.0262500000000001	0.907428704293003\\
0.03125	0.873469520832973\\
0.0387499999999998	0.817308771043308\\
0.0525000000000002	0.707306876674708\\
0.0649999999999999	0.609487460641279\\
0.07375	0.545925712876904\\
0.0812499999999998	0.495620181330876\\
0.0887500000000001	0.44942833998442\\
0.0962499999999999	0.407343500352728\\
0.10375	0.369205944542274\\
0.11125	0.334766591242294\\
0.11875	0.30373177191331\\
0.12625	0.275793132559697\\
0.13375	0.250646550995492\\
0.14125	0.228003319216223\\
0.14875	0.207596090052952\\
0.15625	0.189181409447852\\
0.16375	0.172540111060854\\
0.17125	0.157476440836773\\
0.17875	0.143816485110594\\
0.18625	0.131406271031965\\
0.19375	0.120109768909415\\
0.20125	0.109806933464757\\
0.21	0.0989022625965257\\
0.21875	0.0890594721916469\\
0.2275	0.0801514172365576\\
0.23625	0.0720679390018097\\
0.24625	0.0637172835304778\\
0.25625	0.0561960896017522\\
0.2675	0.0485957406089761\\
0.27875	0.0417848221438359\\
0.29125	0.0350123758715024\\
0.30375	0.0289570452827217\\
0.3175	0.0230000731631086\\
0.3325	0.0172106309620901\\
0.34875	0.0116330438014289\\
0.36625	0.00628798661098262\\
0.38625	0.000852570226257399\\
0.39	9.95376504002721e-05\\
0.41375	0.00572973285000877\\
0.44125	0.0115770295491116\\
0.4775	0.0185913541585343\\
0.5	0.0227337244296018\\
0.56286836935167	0.0230422513129391\\
0.629666011787819	0.0239948809366526\\
0.712180746561886	0.0258471632392139\\
0.849705304518664	0.0297036193748355\\
0.987229862475442	0.0333330264774472\\
1.08153241650295	0.0352053206636045\\
1.16797642436149	0.0363083482384461\\
1.25049115913556	0.036751193271817\\
1.33300589390963	0.0365811892822463\\
1.41944990176817	0.035763433848409\\
1.5098231827112	0.0342618734898932\\
1.60805500982318	0.0319788487844948\\
1.72200392927308	0.0286602892214605\\
1.8713163064833	0.0236181511418572\\
2.19744597249509	0.0124205018763321\\
2.32711198428291	0.00872427868802239\\
2.44499017681729	0.00597678963534776\\
2.5	0.00490806205825578\\
};
%\addlegendentry{data1}

\addplot [color=matlabred, line width=0.75pt]
  table[row sep=crcr]{%
-2.5	0.00490806205825844\\
-2.38212180746562	0.00736526539464055\\
-2.26031434184676	0.0105468614549085\\
-2.12671905697446	0.0146861448818369\\
-1.93811394891945	0.021245349251735\\
-1.71807465618861	0.028784258992725\\
-1.60019646365422	0.0321834577263633\\
-1.50196463654224	0.0344167394831283\\
-1.41159135559921	0.0358637458172213\\
-1.32514734774067	0.0366235643032775\\
-1.2426326129666	0.0367354255492285\\
-1.16011787819253	0.0362345059410591\\
-1.07367387033399	0.0350744154315588\\
-0.979371316306483	0.0331497756766637\\
-0.865422396856582	0.0301514750158542\\
-0.657170923379175	0.0245436082388122\\
-0.582514734774067	0.0232604322462326\\
-0.515717092337918	0.0227532377614073\\
-0.49875	0.0229615981875111\\
-0.4175	0.0380816863524989\\
-0.38125	0.0455353068700757\\
-0.35	0.0525911801529428\\
-0.32125	0.0597215119694039\\
-0.29375	0.0671936455585933\\
-0.2675	0.0749610180112814\\
-0.24	0.0837627813663384\\
-0.21	0.0940640232950076\\
-0.17125	0.108107187836282\\
-0.12375	0.125233695077505\\
-0.10125	0.132654496229709\\
-0.0825	0.138169836569018\\
-0.0662500000000001	0.142291218678416\\
-0.05125	0.145438479407759\\
-0.0375000000000001	0.147692108197126\\
-0.0237500000000002	0.14928456025341\\
-0.01125	0.150124120282545\\
0.0012500000000002	0.150365565884531\\
0.0137499999999999	0.150003660495516\\
0.0262500000000001	0.14904624491538\\
0.04	0.14733009594401\\
0.05375	0.144961808495305\\
0.0687500000000001	0.141702538589807\\
0.085	0.137477645092874\\
0.1025	0.132262480008035\\
0.12375	0.125233695077534\\
0.1525	0.114984174879034\\
0.225	0.0888311045113177\\
0.25375	0.0792790668107908\\
0.28125	0.0708139960620353\\
0.30875	0.0630354282596324\\
0.33625	0.0559188911958706\\
0.365	0.0491214297151323\\
0.3975	0.0421095067512827\\
0.435	0.0346969729295501\\
0.49	0.0245536453310513\\
0.5	0.0227337244296026\\
0.56286836935167	0.0230422513129316\\
0.629666011787819	0.0239948809366393\\
0.712180746561886	0.0258471632391957\\
0.849705304518664	0.0297036193748204\\
0.987229862475442	0.0333330264774312\\
1.08153241650295	0.0352053206635783\\
1.16797642436149	0.0363083482384208\\
1.25049115913556	0.036751193271785\\
1.33300589390963	0.0365811892822285\\
1.41944990176817	0.035763433848401\\
1.5098231827112	0.0342618734898892\\
1.60805500982318	0.0319788487844992\\
1.72200392927308	0.0286602892214556\\
1.8713163064833	0.0236181511418518\\
2.19744597249509	0.0124205018763304\\
2.32711198428291	0.00872427868802195\\
2.44499017681729	0.00597678963534909\\
2.5	0.00490806205825756\\
};
%\addlegendentry{data2}

\end{axis}
%\end{tikzpicture}%

==> Figs/dirspec_k-0.900.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=2bm,
width=1.5\figurewidth,
height=\figureheight,
at={($(2cm.north)+(0,\colsep)$)},
anchor=south,
scale only axis,
xmin=-2.5,
xmax=2.5,
xtick={-2, -1,  0,  1,  2},
xlabel style={font=\color{white!15!black}},
xlabel={}, %{Re($\chi/\pi$) - Im($\chi$)},
xticklabels={,,},
ymin=0,
ymax=1.1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={}, %{0,0.2,0.4,0.6,0.8,1},
ylabel style={font=\color{white!15!black}},
ylabel={}, %{$\vert{}$ eigenfunction $\vert{}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\fill [color=lightgrey,opacity=0.5] (axis cs:-2.5,0) rectangle (axis cs:-0.5,1.1);
\fill [color=lightgrey,opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:0.5,1.1);
\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0,text opacity=1]
at (current axis.north east) {(e)};
\addplot [color=matlabblue, line width=1.5pt]
  table[row sep=crcr]{%
-2.5	0.00959673553685825\\
-2.42927308447937	0.0128054247266172\\
-2.36247544204322	0.0164499920508545\\
-2.29567779960707	0.0207148953633141\\
-2.22888015717092	0.0256033565969132\\
-2.15815324165029	0.0314377795783005\\
-2.08742632612967	0.037899159886523\\
-2.00884086444008	0.0457146953494556\\
-1.91453831041257	0.0557640954485832\\
-1.61591355599214	0.0881453985274607\\
-1.54911591355599	0.0944315482417002\\
-1.4901768172888	0.0993519620831527\\
-1.43516699410609	0.103291597043907\\
-1.38408644400786	0.106291881164887\\
-1.33693516699411	0.108429324054815\\
-1.28978388998035	0.109902205781072\\
-1.24656188605108	0.110626273362746\\
-1.20333988212181	0.110718411145728\\
-1.16011787819253	0.110153348918139\\
-1.11689587426326	0.108913312364004\\
-1.07367387033399	0.106988699579298\\
-1.03045186640472	0.104378603085301\\
-0.987229862475442	0.101091149576551\\
-0.944007858546169	0.0971436365265772\\
-0.900785854616896	0.0925624532548568\\
-0.857563850687623	0.0873827835632861\\
-0.810412573673871	0.0811009489045484\\
-0.759332023575638	0.0736279758572738\\
-0.704322200392927	0.064912706448212\\
-0.641453831041257	0.0542745582823558\\
-0.56286836935167	0.0402798478808788\\
-0.49875	0.0288122956106731\\
-0.49125	0.0292408283783141\\
-0.48375	0.0302899509680459\\
-0.475	0.0322298270512311\\
-0.46625	0.0348412299923173\\
-0.45625	0.0385149862826162\\
-0.445	0.0433743597612346\\
-0.4325	0.0495264783748541\\
-0.42	0.0563717272048372\\
-0.40625	0.0646489302271189\\
-0.3925	0.0737068429326433\\
-0.37875	0.0835838786099456\\
-0.36625	0.0933316872490644\\
-0.35375	0.103883607104475\\
-0.34125	0.115324909574519\\
-0.33	0.126464600367782\\
-0.31875	0.138487861907551\\
-0.3075	0.151486913617649\\
-0.2975	0.163943147672406\\
-0.2875	0.177329443371924\\
-0.2775	0.191730823757461\\
-0.2675	0.207238850254906\\
-0.2575	0.223951475031698\\
-0.2475	0.241972634132456\\
-0.2375	0.261411469235753\\
-0.2275	0.282381035507385\\
-0.2175	0.304996317150146\\
-0.2075	0.329371332359106\\
-0.1975	0.355615068945032\\
-0.1875	0.383825957482374\\
-0.1775	0.414084571660919\\
-0.1675	0.446444262866627\\
-0.1575	0.480919512338956\\
-0.14625	0.522182582346644\\
-0.135	0.565912119105715\\
-0.1225	0.617019629375706\\
-0.10625	0.686311242745338\\
-0.0762499999999999	0.814796868358442\\
-0.0662500000000001	0.854790538364232\\
-0.0575000000000001	0.887346740242125\\
-0.0499999999999998	0.912898976488293\\
-0.0437500000000002	0.932212056536231\\
-0.0375000000000001	0.949478297617391\\
-0.0325000000000002	0.961673660840977\\
-0.0274999999999999	0.972323381110431\\
-0.0225	0.981339517235523\\
-0.0187499999999998	0.986983611902791\\
-0.0150000000000001	0.991639103948594\\
-0.01125	0.995283628171735\\
-0.00749999999999984	0.997899575623072\\
-0.00375000000000014	0.999474253498338\\
-0.0012500000000002	0.999941562613957\\
0.0012500000000002	0.999941562613923\\
0.00375000000000014	0.999474253498222\\
0.00625000000000009	0.998540647606901\\
0.00999999999999979	0.996270626220703\\
0.0137499999999999	0.992967244282969\\
0.0175000000000001	0.988646487587647\\
0.0212500000000002	0.983329156425554\\
0.0249999999999999	0.977040676228866\\
0.0299999999999998	0.967197496436973\\
0.0350000000000001	0.955763243501728\\
0.04	0.942831511125029\\
0.0462500000000001	0.924719870803479\\
0.0525000000000002	0.904651785667256\\
0.0600000000000001	0.878320232666625\\
0.0687500000000001	0.845035143133035\\
0.0787499999999999	0.804445199022287\\
0.09375	0.740511313433259\\
0.12375	0.611805597064909\\
0.1375	0.555994284683752\\
0.14875	0.512792209304804\\
0.16	0.472103416916827\\
0.17	0.438155784507241\\
0.18	0.406324459787863\\
0.19	0.376584023057871\\
0.2	0.348873317047828\\
0.21	0.323106511084642\\
0.22	0.29918192549516\\
0.23	0.276988859117346\\
0.24	0.256412721679333\\
0.25	0.237338779515629\\
0.26	0.219654800247348\\
0.27	0.203252845295165\\
0.28	0.188030418312036\\
0.29	0.173891138505863\\
0.3	0.160745073241135\\
0.31125	0.147039378229401\\
0.3225	0.1343764418611\\
0.33375	0.122657470172803\\
0.345	0.111793478372034\\
0.3575	0.100628807799527\\
0.37	0.0903264073217733\\
0.3825	0.0808054339644784\\
0.39625	0.0711575144880525\\
0.41	0.0623148180939399\\
0.42375	0.0542490237604158\\
0.43625	0.0476046266117809\\
0.44875	0.0416776208819671\\
0.46	0.0370594165571569\\
0.47	0.0336467503022226\\
0.47875	0.0313099072009182\\
0.48625	0.0298739736193721\\
0.49375	0.0290272246295782\\
0.5	0.0288033110336903\\
0.62573673870334	0.051525878849306\\
0.692534381139489	0.062967427636234\\
0.75147347740668	0.0724224903446706\\
0.802554027504912	0.0799943099088436\\
0.849705304518664	0.0863799959737963\\
0.896856581532417	0.0921157094318765\\
0.94007858546169	0.0967528832022766\\
0.983300589390963	0.100759228035631\\
1.02652259332024	0.10410753956864\\
1.06974459724951	0.106779687244507\\
1.11296660117878	0.108766713128367\\
1.15618860510805	0.110068714523852\\
1.19941060903733	0.110694521945815\\
1.2426326129666	0.110661192619513\\
1.28585461689587	0.109993346721183\\
1.32907662082515	0.108722378575741\\
1.3762278978389	0.10669196388974\\
1.42337917485265	0.104043342193579\\
1.47445972495088	0.100546807899452\\
1.5294695481336	0.0961442303557365\\
1.59233791748527	0.0904387030121701\\
1.66306483300589	0.0833560891139697\\
1.75343811394892	0.0736361871880025\\
2.01669941060904	0.0449068443114875\\
2.0992141453831	0.0367817785420281\\
2.17387033398821	0.0300848044078621\\
2.24459724950884	0.0243976513510176\\
2.31139489194499	0.0196550628484284\\
2.37819253438114	0.0155371869725758\\
2.44499017681729	0.0120359106256922\\
2.5	0.00959673553971463\\
};
%\addlegendentry{data1}

\addplot [color=matlabred, line width=0.75pt]
  table[row sep=crcr]{%
-2.5	0.00608605830520093\\
-2.41355599214145	0.00868539293330217\\
-2.33104125736739	0.011782356018367\\
-2.24852652259332	0.0154927981538395\\
-2.16208251473477	0.0200084595195777\\
-2.06777996070727	0.0255740339797814\\
-1.94990176817289	0.0332047161385334\\
-1.70235756385069	0.0494254223410642\\
-1.61984282907662	0.0540615073520017\\
-1.54911591355599	0.0573968788107524\\
-1.48624754420432	0.0597245385941148\\
-1.42730844793713	0.0612565427571869\\
-1.37229862475442	0.0620384622011168\\
-1.32121807465619	0.0621445180783562\\
-1.27013752455796	0.0616043463615945\\
-1.2229862475442	0.0604963061651516\\
-1.17583497053045	0.0587756910909865\\
-1.1286836935167	0.0564222370319305\\
-1.08153241650295	0.0534228229097362\\
-1.03438113948919	0.0497721474152204\\
-0.987229862475442	0.0454733215594629\\
-0.94007858546169	0.0405383560329828\\
-0.892927308447937	0.034988523058737\\
-0.841846758349706	0.0283182394144625\\
-0.790766208251473	0.0210143110449015\\
-0.735756385068763	0.0125143402626615\\
-0.676817288801572	0.00278547684975772\\
-0.661100196463654	9.92803937793774e-05\\
-0.653241650294695	0.00125649083619672\\
-0.574656188605108	0.0151893300359518\\
-0.4975	0.0288392352326272\\
-0.49	0.0293736706867693\\
-0.4825	0.0305218776721992\\
-0.47375	0.0325642979745311\\
-0.465	0.0352628806777258\\
-0.455	0.0390195034272685\\
-0.44375	0.0439559558762737\\
-0.43125	0.0501809611879858\\
-0.41875	0.0570922105580682\\
-0.405	0.0654397977137502\\
-0.39125	0.0745700630311661\\
-0.37875	0.083583878609951\\
-0.36625	0.0933316872490537\\
-0.35375	0.103883607104446\\
-0.34125	0.115324909574524\\
-0.33	0.126464600367785\\
-0.31875	0.138487861907574\\
-0.3075	0.15148691361767\\
-0.2975	0.163943147672413\\
-0.2875	0.177329443371933\\
-0.2775	0.191730823757451\\
-0.2675	0.207238850254888\\
-0.2575	0.223951475031684\\
-0.2475	0.241972634132433\\
-0.2375	0.261411469235735\\
-0.2275	0.282381035507427\\
-0.2175	0.304996317150141\\
-0.2075	0.329371332359102\\
-0.1975	0.355615068945082\\
-0.1875	0.383825957482338\\
-0.1775	0.41408457166097\\
-0.1675	0.446444262866638\\
-0.1575	0.480919512338955\\
-0.14625	0.52218258234661\\
-0.135	0.565912119105753\\
-0.1225	0.61701962937572\\
-0.10625	0.686311242745305\\
-0.0762499999999999	0.814796868358478\\
-0.0662500000000001	0.854790538364301\\
-0.0575000000000001	0.887346740242072\\
-0.0499999999999998	0.912898976488393\\
-0.0437500000000002	0.932212056536311\\
-0.0375000000000001	0.949478297617369\\
-0.0325000000000002	0.96167366084101\\
-0.0274999999999999	0.972323381110345\\
-0.0225	0.981339517235487\\
-0.0187499999999998	0.986983611902821\\
-0.0150000000000001	0.991639103948602\\
-0.01125	0.995283628171759\\
-0.00749999999999984	0.997899575623031\\
-0.00375000000000014	0.99947425349827\\
-0.0012500000000002	0.999941562613982\\
0.0012500000000002	0.999941562613999\\
0.00375000000000014	0.999474253498264\\
0.00625000000000009	0.998540647606921\\
0.00999999999999979	0.996270626220636\\
0.0137499999999999	0.992967244282989\\
0.0175000000000001	0.988646487587657\\
0.0212500000000002	0.983329156425562\\
0.0249999999999999	0.97704067622887\\
0.0299999999999998	0.967197496437059\\
0.0350000000000001	0.955763243501749\\
0.04	0.942831511125025\\
0.0462500000000001	0.924719870803478\\
0.0525000000000002	0.904651785667297\\
0.0600000000000001	0.878320232666645\\
0.0687500000000001	0.845035143133058\\
0.0787499999999999	0.804445199022306\\
0.09375	0.740511313433345\\
0.12375	0.611805597064913\\
0.1375	0.555994284683748\\
0.14875	0.512792209304816\\
0.16	0.472103416916845\\
0.17	0.438155784507242\\
0.18	0.406324459787859\\
0.19	0.376584023057884\\
0.2	0.348873317047833\\
0.21	0.323106511084645\\
0.22	0.299181925495165\\
0.23	0.276988859117343\\
0.24	0.256412721679337\\
0.25	0.237338779515617\\
0.26	0.219654800247346\\
0.27	0.203252845295165\\
0.28	0.188030418312021\\
0.29	0.173891138505879\\
0.3	0.160745073241134\\
0.31125	0.14703937822938\\
0.3225	0.134376441861095\\
0.33375	0.122657470172794\\
0.345	0.111793478372025\\
0.3575	0.100628807799517\\
0.37	0.0903264073217698\\
0.3825	0.080805433964473\\
0.39625	0.0711575144880436\\
0.41	0.0623148180939253\\
0.42375	0.0542490237604172\\
0.43625	0.0476046266117818\\
0.44875	0.0416776208819578\\
0.46	0.0370594165571529\\
0.47	0.0336467503022182\\
0.47875	0.03130990720092\\
0.48625	0.0298739736193738\\
0.49375	0.0290272246295786\\
0.503929273084479	0.0280835971916722\\
0.629666011787819	0.00537009381066733\\
0.661100196463654	9.92803938095754e-05\\
0.723968565815324	0.0106160841504179\\
0.782907662082515	0.019838337883181\\
0.837917485265226	0.0277781494445888\\
0.888998035363458	0.0344991779004258\\
0.93614931237721	0.0400989933638121\\
0.983300589390963	0.0450861400488018\\
1.03045186640472	0.049438562006662\\
1.07760314341847	0.0531434887010374\\
1.12475442043222	0.0561970844957114\\
1.17190569744597	0.0586039709923143\\
1.21905697445973	0.0603766424482939\\
1.26620825147348	0.0615347952439134\\
1.31728880157171	0.0621264789587292\\
1.36836935166994	0.0620685102331757\\
1.42337917485265	0.0613340213729119\\
1.47838899803536	0.0599672756113283\\
1.53732809430255	0.0578828492671275\\
1.6041257367387	0.05486032258883\\
1.67878192534381	0.0508176844394317\\
1.76915520628684	0.0452566572414992\\
1.91846758349705	0.0353119083320261\\
2.06777996070727	0.0255740339797885\\
2.16601178781925	0.0197901702923211\\
2.2524557956778	0.015302433838289\\
2.33497053045187	0.0116209222436638\\
2.41748526522593	0.00855316638160408\\
2.5	0.00608605830520093\\
};
%\addlegendentry{data2}

\end{axis}
%\end{tikzpicture}%

==> Figs/dirspec_k-1.119.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=2cm,
width=1.5\figurewidth,
height=\figureheight,
at={($(2dm.north)+(0,\colsep)$)},
anchor=south,
scale only axis,
xmin=-2.5,
xmax=2.5,
xtick={-2, -1,  0,  1,  2},
xlabel style={font=\color{white!15!black}},
xlabel={}, %{Re($\chi/\pi$) - Im($\chi$)},
xticklabels={,,},
ymin=0,
ymax=1.1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={}, %{0,0.2,0.4,0.6,0.8,1},
ylabel style={font=\color{white!15!black}},
ylabel={}, %{$\vert{}$ eigenfunction $\vert{}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\fill [color=lightgrey,opacity=0.5] (axis cs:-2.5,0) rectangle (axis cs:-0.5,1.1);
\fill [color=lightgrey,opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:0.5,1.1);
\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0,text opacity=1]
at (current axis.north east) {(h)};
\addplot [color=matlabblue, line width=1.5pt]
  table[row sep=crcr]{%
-2.5	0.00176015614048364\\
-2.37033398821218	0.00323699530258592\\
-2.25638506876228	0.0051489945477492\\
-2.14636542239686	0.00762995135040434\\
-2.04027504911591	0.0106617325764735\\
-1.93418467583497	0.014336059276983\\
-1.82809430255403	0.0186346910861768\\
-1.71414538310413	0.0238877575589158\\
-1.58447937131631	0.0305282279272872\\
-1.39980353634578	0.0407105238186003\\
-1.21905697445973	0.0505030923331522\\
-1.12082514734774	0.055211025642381\\
-1.03831041257367	0.0585461207647455\\
-0.967583497053045	0.0607998384110959\\
-0.900785854616896	0.0623058711987245\\
-0.837917485265226	0.0630940632033097\\
-0.778978388998036	0.063230399311073\\
-0.720039292730845	0.0627572000306302\\
-0.661100196463654	0.0616698837168612\\
-0.598231827111984	0.0598543190462677\\
-0.535363457760314	0.0574124737025867\\
-0.4925	0.0558385207090857\\
-0.4725	0.0564190003792184\\
-0.45375	0.0575889161536729\\
-0.43625	0.0592706044296825\\
-0.41875	0.0615865140357559\\
-0.4025	0.0643849866773016\\
-0.3875	0.0676115889859576\\
-0.37375	0.0712051102291635\\
-0.36125	0.0750923287464271\\
-0.35	0.0791839479254852\\
-0.33875	0.0839362201373182\\
-0.32875	0.0888118628517076\\
-0.31875	0.094410334453336\\
-0.31	0.100005292654961\\
-0.30125	0.106364805979623\\
-0.29375	0.112526911196022\\
-0.28625	0.119455961803614\\
-0.27875	0.127280866699343\\
-0.27125	0.1361605558367\\
-0.265	0.144507397889034\\
-0.25875	0.153864363558565\\
-0.2525	0.164403812141355\\
-0.24625	0.176338219694331\\
-0.24	0.189932050730149\\
-0.235	0.202222573446714\\
-0.23	0.215996805877106\\
-0.225	0.231511638009716\\
-0.22	0.249082778877573\\
-0.215	0.2691009766412\\
-0.21	0.29205300118735\\
-0.205	0.318548390679788\\
-0.2	0.349352403746435\\
-0.195	0.385423583060282\\
-0.19125	0.416638210359642\\
-0.1875	0.452068080783683\\
-0.18375	0.492369018348369\\
-0.18	0.538222856548321\\
-0.17625	0.590240916099715\\
-0.17125	0.66969191932149\\
-0.165	0.782833951293357\\
-0.15875	0.897556052355182\\
-0.155	0.954072141793684\\
-0.1525	0.98102162432446\\
-0.15125	0.990377509072675\\
-0.15	0.996714812280185\\
-0.14875	0.999927925333477\\
-0.1475	0.999999999999895\\
-0.14625	0.997003125637933\\
-0.145	0.991091679360864\\
-0.14375	0.982489895597419\\
-0.14125	0.958361162355162\\
-0.13875	0.92715362978996\\
-0.13375	0.853465454565219\\
-0.12625	0.740957591737608\\
-0.12125	0.674643697904273\\
-0.11625	0.617314580416803\\
-0.11125	0.568481422110066\\
-0.10625	0.527060610807108\\
-0.10125	0.491890739333749\\
-0.0962499999999999	0.46192416463018\\
-0.0912500000000001	0.4362775559224\\
-0.0862500000000002	0.414227732754921\\
-0.0812499999999998	0.395189833257172\\
-0.0762499999999999	0.378692590889664\\
-0.07125	0.364355987297629\\
-0.0662500000000001	0.351872679241389\\
-0.0612499999999998	0.340993135254023\\
-0.0562499999999999	0.331513949989392\\
-0.05125	0.323268727494757\\
-0.0462500000000001	0.316120986284148\\
-0.0412499999999998	0.309958637010633\\
-0.0362499999999999	0.30468967922587\\
-0.03125	0.300238845004178\\
-0.0262500000000001	0.296544982248771\\
-0.0212500000000002	0.29355902111962\\
-0.0162499999999999	0.291242405969248\\
-0.01125	0.289565905124396\\
-0.00625000000000009	0.288508734050602\\
-0.0012500000000002	0.288057945722904\\
0.00375000000000014	0.288208056814431\\
0.00875000000000004	0.288960890773233\\
0.0137499999999999	0.290325629914012\\
0.0187499999999998	0.292319079131851\\
0.0237500000000002	0.294966154521653\\
0.0287500000000001	0.298300621829279\\
0.0337499999999999	0.302366123160567\\
0.0387499999999998	0.30721754674928\\
0.0437500000000002	0.312922815127904\\
0.0487500000000001	0.319565193365332\\
0.05375	0.327246253174348\\
0.0587499999999999	0.336089673125215\\
0.0637500000000002	0.346246112708917\\
0.0687500000000001	0.35789947106448\\
0.07375	0.371274930323999\\
0.0787499999999999	0.386649282960623\\
0.0837500000000002	0.404364129834509\\
0.0887500000000001	0.424842547334157\\
0.09375	0.4486095965787\\
0.0987499999999999	0.476316193389727\\
0.10375	0.508763448975519\\
0.1075	0.536785592883329\\
0.11125	0.568481422110046\\
0.115	0.604347585366397\\
0.12	0.659470100617064\\
0.125	0.72355998194126\\
0.13	0.795940386413095\\
0.14	0.943476963044691\\
0.1425	0.971475445823827\\
0.145	0.991091679360998\\
0.14625	0.997003125637804\\
0.1475	0.999999999999938\\
0.14875	0.999927925333558\\
0.15	0.996714812280436\\
0.15125	0.990377509072545\\
0.1525	0.981021624324323\\
0.155	0.954072141793438\\
0.1575	0.918085603854056\\
0.16125	0.853166607788576\\
0.1725	0.648763069950581\\
0.1775	0.572186891219055\\
0.1825	0.507003641259857\\
0.1875	0.452068080783617\\
0.1925	0.40579565457285\\
0.1975	0.366661103207651\\
0.2025	0.333356892922916\\
0.2075	0.304814022828867\\
0.2125	0.280175398169245\\
0.2175	0.258758106190582\\
0.2225	0.24001772683436\\
0.2275	0.223518463172644\\
0.2325	0.208909386718149\\
0.2375	0.195905969065104\\
0.24375	0.181559727921124\\
0.25	0.168996684834028\\
0.25625	0.157927356196187\\
0.2625	0.148120101086024\\
0.26875	0.13938772153937\\
0.27625	0.13011469443532\\
0.28375	0.121957567999029\\
0.29125	0.114745549292524\\
0.29875	0.108340559582091\\
0.3075	0.101738863752319\\
0.31625	0.0959377302479898\\
0.32625	0.0901390477077171\\
0.33625	0.0850935519974136\\
0.3475	0.0801791050120864\\
0.35875	0.0759497209763436\\
0.37125	0.0719320810956292\\
0.385	0.0682167227102135\\
0.4	0.0648771580184611\\
0.415	0.062173525453741\\
0.43125	0.0598641356174006\\
0.44875	0.0580088671176777\\
0.4675	0.056670173186534\\
0.48625	0.0559480590757309\\
0.5	0.0557922117870358\\
0.566797642436149	0.0587073622120782\\
0.629666011787819	0.0608442738923771\\
0.68860510805501	0.0622531003789515\\
0.7475442043222	0.0630546910310934\\
0.806483300589391	0.0632415314913026\\
0.865422396856582	0.0628283164191554\\
0.928290766208252	0.0617649500958319\\
0.995088408644401	0.0599981092745856\\
1.06974459724951	0.0573559336288594\\
1.15225933202358	0.0537782367442907\\
1.25442043222004	0.0486683369024181\\
1.40766208251473	0.0402712840385964\\
1.63555992141454	0.0278406455142921\\
1.76129666011788	0.0216398348715869\\
1.87524557956778	0.0166496264168834\\
1.98133595284872	0.0126241074182372\\
2.08742632612967	0.00923505344127484\\
2.19351669941061	0.00648616359104981\\
2.30353634577603	0.00428106078169455\\
2.42141453831041	0.0025744233454672\\
2.5	0.00176015613712543\\
};
%\addlegendentry{data1}

\addplot [color=matlabred, line width=0.75pt]
  table[row sep=crcr]{%
-2.5	0.000322635254225379\\
-2.16601178781925	0.00114741914972205\\
-1.91060903732809	0.00236484169422857\\
-1.73379174852652	0.00379145029921002\\
-1.59626719056974	0.00550360272757544\\
-1.48231827111984	0.00752040258505637\\
-1.38015717092338	0.00993469086516585\\
-1.28585461689587	0.0127766728159218\\
-1.19548133595285	0.0161243060036949\\
-1.10510805500982	0.0201206163170595\\
-1.0147347740668	0.0247583721134923\\
-0.916502946954814	0.0304455787244398\\
-0.786836935166994	0.0386536588121502\\
-0.606090373280943	0.0500701385250446\\
-0.523575638506876	0.0546239629231966\\
-0.49375	0.055824365476925\\
-0.47375	0.0563629461856423\\
-0.455	0.0574912292513767\\
-0.43625	0.0592706044296851\\
-0.41875	0.0615865140357568\\
-0.4025	0.0643849866772923\\
-0.3875	0.0676115889859688\\
-0.37375	0.0712051102291715\\
-0.36125	0.0750923287464427\\
-0.35	0.079183947925503\\
-0.33875	0.0839362201373142\\
-0.32875	0.088811862851728\\
-0.31875	0.0944103344533493\\
-0.31	0.100005292654941\\
-0.30125	0.106364805979648\\
-0.29375	0.112526911196052\\
-0.28625	0.119455961803631\\
-0.27875	0.127280866699373\\
-0.27125	0.136160555836695\\
-0.265	0.144507397889122\\
-0.25875	0.153864363558605\\
-0.2525	0.164403812141427\\
-0.24625	0.176338219694427\\
-0.24	0.189932050730166\\
-0.235	0.202222573446738\\
-0.23	0.215996805877209\\
-0.225	0.231511638009767\\
-0.22	0.249082778877618\\
-0.215	0.269100976641207\\
-0.21	0.292053001187448\\
-0.205	0.318548390679972\\
-0.2	0.349352403746519\\
-0.195	0.385423583060409\\
-0.19125	0.416638210359908\\
-0.1875	0.452068080783821\\
-0.18375	0.492369018348526\\
-0.18	0.538222856548535\\
-0.17625	0.590240916100093\\
-0.17125	0.669691919321894\\
-0.165	0.782833951293844\\
-0.15875	0.897556052355558\\
-0.155	0.954072141794021\\
-0.1525	0.981021624324577\\
-0.15125	0.990377509073172\\
-0.15	0.99671481228042\\
-0.14875	0.999927925333584\\
-0.1475	0.999999999999906\\
-0.14625	0.997003125637968\\
-0.145	0.991091679360774\\
-0.14375	0.982489895597321\\
-0.14125	0.95836116235496\\
-0.13875	0.927153629789547\\
-0.13375	0.853465454564933\\
-0.12625	0.740957591737234\\
-0.12125	0.674643697904105\\
-0.11625	0.617314580416561\\
-0.11125	0.568481422109905\\
-0.10625	0.527060610806745\\
-0.10125	0.49189073933352\\
-0.0962499999999999	0.461924164629984\\
-0.0912500000000001	0.436277555922243\\
-0.0862500000000002	0.414227732754667\\
-0.0812499999999998	0.395189833257073\\
-0.0762499999999999	0.37869259088949\\
-0.07125	0.364355987297559\\
-0.0662500000000001	0.351872679241425\\
-0.0612499999999998	0.340993135253855\\
-0.0562499999999999	0.331513949989338\\
-0.05125	0.323268727494658\\
-0.0462500000000001	0.31612098628411\\
-0.0412499999999998	0.309958637010562\\
-0.0362499999999999	0.304689679225814\\
-0.03125	0.300238845004065\\
-0.0262500000000001	0.296544982248757\\
-0.0212500000000002	0.29355902111954\\
-0.0162499999999999	0.291242405969212\\
-0.01125	0.289565905124304\\
-0.00625000000000009	0.288508734050477\\
-0.0012500000000002	0.288057945722839\\
0.00375000000000014	0.288208056814282\\
0.00875000000000004	0.288960890773163\\
0.0137499999999999	0.290325629913943\\
0.0187499999999998	0.292319079131706\\
0.0237500000000002	0.294966154521571\\
0.0287500000000001	0.298300621829191\\
0.0337499999999999	0.302366123160478\\
0.0387499999999998	0.307217546749222\\
0.0437500000000002	0.312922815127765\\
0.0487500000000001	0.31956519336519\\
0.05375	0.327246253174211\\
0.0587499999999999	0.336089673125103\\
0.0637500000000002	0.346246112708842\\
0.0687500000000001	0.357899471064439\\
0.07375	0.371274930323843\\
0.0787499999999999	0.386649282960472\\
0.0837500000000002	0.404364129834375\\
0.0887500000000001	0.424842547333992\\
0.09375	0.448609596578503\\
0.0987499999999999	0.476316193389485\\
0.10375	0.5087634489752\\
0.1075	0.536785592883144\\
0.11125	0.568481422109739\\
0.115	0.604347585366053\\
0.12	0.659470100616652\\
0.125	0.723559981940894\\
0.13	0.795940386412602\\
0.14	0.943476963044285\\
0.1425	0.971475445823654\\
0.145	0.99109167936074\\
0.14625	0.997003125637876\\
0.1475	1\\
0.14875	0.999927925333649\\
0.15	0.996714812280484\\
0.15125	0.990377509072963\\
0.1525	0.981021624324538\\
0.155	0.954072141794069\\
0.1575	0.918085603854572\\
0.16125	0.853166607788951\\
0.1725	0.648763069951006\\
0.1775	0.572186891219293\\
0.1825	0.507003641260173\\
0.1875	0.452068080783889\\
0.1925	0.405795654573109\\
0.1975	0.366661103207828\\
0.2025	0.333356892923072\\
0.2075	0.304814022829049\\
0.2125	0.280175398169295\\
0.2175	0.25875810619068\\
0.2225	0.240017726834415\\
0.2275	0.223518463172688\\
0.2325	0.208909386718206\\
0.2375	0.195905969065152\\
0.24375	0.18155972792117\\
0.25	0.168996684834112\\
0.25625	0.157927356196225\\
0.2625	0.148120101086048\\
0.26875	0.139387721539384\\
0.27625	0.130114694435337\\
0.28375	0.121957567999081\\
0.29125	0.114745549292534\\
0.29875	0.108340559582111\\
0.3075	0.101738863752342\\
0.31625	0.0959377302479947\\
0.32625	0.0901390477077291\\
0.33625	0.0850935519974301\\
0.3475	0.0801791050120979\\
0.35875	0.075949720976352\\
0.37125	0.0719320810956221\\
0.385	0.0682167227102157\\
0.4	0.064877158018469\\
0.415	0.0621735254537437\\
0.43125	0.0598641356174014\\
0.44875	0.0580088671176866\\
0.4675	0.0566701731865433\\
0.48625	0.0559480590757384\\
0.515717092337918	0.055020773283168\\
0.594302554027505	0.0507588961249494\\
0.692534381139489	0.0447460497149228\\
0.983300589390963	0.0265114937956112\\
1.07760314341847	0.0214660070818637\\
1.16797642436149	0.0172712227117038\\
1.25834970530452	0.0137283762319362\\
1.34872298624754	0.0108121478335237\\
1.44695481335953	0.00828460118773089\\
1.55304518664047	0.00619470107086739\\
1.67485265225933	0.00444432725896649\\
1.82023575638507	0.00300933638559187\\
2.00884086444008	0.00181164079985718\\
2.2721021611002	0.000810806910643169\\
2.5	0.000322635254225379\\
};
%\addlegendentry{data2}

\end{axis}
%\end{tikzpicture}%

==> Figs/dirspec_k-1.500.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=2dm,
width=1.5\figurewidth,
height=\figureheight,
at={($(2em.north)+(0,\colsep)$)},
anchor=south,
scale only axis,
xmin=-2.5,
xmax=2.5,
xtick={-2, -1,  0,  1,  2},
xlabel style={font=\color{white!15!black}},
xlabel={}, %{Re($\chi/\pi$) - Im($\chi$)},
xticklabels={,,},
ymin=0,
ymax=1.1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={}, %{0,0.2,0.4,0.6,0.8,1},
ylabel style={font=\color{white!15!black}},
ylabel={}, %{$\vert{}$ eigenfunction $\vert{}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\fill [color=lightgrey,opacity=0.5] (axis cs:-2.5,0) rectangle (axis cs:-0.5,1.1);
\fill [color=lightgrey,opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:0.5,1.1);
\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0,text opacity=1]
at (current axis.north east) {(k)};
\addplot [color=matlabblue, line width=1.5pt]
  table[row sep=crcr]{%
-2.5	0.000175366732029225\\
-2.24066797642436	0.000798810523168214\\
-2.05599214145383	0.00184636843813379\\
-1.89882121807466	0.00334443648716221\\
-1.7573673870334	0.00530676281103348\\
-1.62770137524558	0.00772100268339759\\
-1.50589390962672	0.0106153601906458\\
-1.39194499017682	0.0139548414204396\\
-1.28585461689587	0.0176891509834145\\
-1.18762278978389	0.021751642995127\\
-1.09332023575638	0.0262551299668123\\
-0.99901768172888	0.0313826286449519\\
-0.896856581532417	0.0375913490106705\\
-0.704322200392927	0.0495233872120666\\
-0.653241650294695	0.0518971805990853\\
-0.610019646365422	0.0532671605484021\\
-0.570726915520629	0.0538583048677199\\
-0.535363457760314	0.0537846284969228\\
-0.5	0.0531159182050756\\
-0.49	0.0493997432482298\\
-0.47875	0.0459495037335165\\
-0.46625	0.0428271161637914\\
-0.4525	0.0400700702895276\\
-0.4375	0.037700131217139\\
-0.42	0.0356024160410384\\
-0.40125	0.0339993736168651\\
-0.38125	0.0329047736309769\\
-0.36	0.0323607096643044\\
-0.33875	0.0324320697093032\\
-0.31875	0.0330936499967933\\
-0.3	0.0343134050272482\\
-0.2825	0.0360859001596703\\
-0.2675	0.0382123303088391\\
-0.25375	0.040781464026749\\
-0.24125	0.0437638615141167\\
-0.23	0.0471080977595677\\
-0.22	0.0507334235062316\\
-0.21125	0.0545245801090743\\
-0.2025	0.0590214371153488\\
-0.195	0.0635563692809571\\
-0.1875	0.0688524054315161\\
-0.18125	0.073962240683263\\
-0.175	0.0798288270443743\\
-0.16875	0.0865976307978578\\
-0.1625	0.0944512466252463\\
-0.1575	0.10166875554051\\
-0.1525	0.109875051105915\\
-0.1475	0.119251161373551\\
-0.1425	0.130020486374771\\
-0.1375	0.142460098626792\\
-0.1325	0.156914717430661\\
-0.1275	0.173813100451659\\
-0.1225	0.19368505177605\\
-0.11875	0.210922858365971\\
-0.115	0.230504394612978\\
-0.11125	0.252764839790868\\
-0.1075	0.278034328955984\\
-0.1025	0.316843313717289\\
-0.0975000000000001	0.36150323194257\\
-0.0825	0.502294802452881\\
-0.0800000000000001	0.517922414435698\\
-0.0775000000000001	0.528618717407563\\
-0.0762499999999999	0.531955136383112\\
-0.0750000000000002	0.533927417691697\\
-0.07375	0.534559543027343\\
-0.0724999999999998	0.533906029046517\\
-0.07125	0.532047768783462\\
-0.0699999999999998	0.529086624021703\\
-0.0674999999999999	0.520331634238358\\
-0.0649999999999999	0.508648078648348\\
-0.0612499999999998	0.487759476703047\\
-0.0499999999999998	0.421926262156\\
-0.0449999999999999	0.396874204636033\\
-0.04	0.375479604303136\\
-0.0362499999999999	0.361768686216012\\
-0.0325000000000002	0.34991927427101\\
-0.0287500000000001	0.339784198965523\\
-0.0249999999999999	0.331219664069404\\
-0.0212500000000002	0.32409540817874\\
-0.0175000000000001	0.318299125200742\\
-0.0137499999999999	0.313737874330329\\
-0.00999999999999979	0.310338032791827\\
-0.00625000000000009	0.308044656644317\\
-0.00375000000000014	0.307111441822187\\
-0.0012500000000002	0.306646497615942\\
0.0012500000000002	0.306646497616209\\
0.00375000000000014	0.307111441822152\\
0.00625000000000009	0.308044656644395\\
0.00875000000000004	0.309452823616843\\
0.0125000000000002	0.312478638518976\\
0.0162499999999999	0.316645510797744\\
0.02	0.322020752969241\\
0.0237500000000002	0.328690818937662\\
0.0274999999999999	0.33676162066293\\
0.03125	0.346357734698356\\
0.0350000000000001	0.35761921769092\\
0.0387499999999998	0.370693762571528\\
0.0425	0.385720275118313\\
0.0474999999999999	0.408949983665217\\
0.0525000000000002	0.435735831588708\\
0.0612499999999998	0.487759476702727\\
0.0649999999999999	0.508648078649655\\
0.0674999999999999	0.520331634238496\\
0.0699999999999998	0.529086624022523\\
0.07125	0.532047768783559\\
0.0724999999999998	0.533906029046851\\
0.07375	0.534559543026639\\
0.0750000000000002	0.5339274176925\\
0.0762499999999999	0.53195513638181\\
0.0775000000000001	0.528618717407778\\
0.0787499999999999	0.523927099462359\\
0.0812499999999998	0.510678064871955\\
0.0837500000000002	0.492895248104173\\
0.0874999999999999	0.460016419476583\\
0.10375	0.306577889397263\\
0.10875	0.269258170736941\\
0.11375	0.237610074532693\\
0.11875	0.210922858366076\\
0.12375	0.188405109755351\\
0.12875	0.169332302949838\\
0.13375	0.153090308402354\\
0.13875	0.139176057519409\\
0.14375	0.127183427828155\\
0.14875	0.116786067679319\\
0.15375	0.107721526328219\\
0.15875	0.0997779561540089\\
0.165	0.091166065799003\\
0.17125	0.0837711091618729\\
0.1775	0.0773827986693894\\
0.18375	0.0718346085606094\\
0.19125	0.0661000888816772\\
0.19875	0.0612023979056389\\
0.20625	0.0569985813378864\\
0.215	0.0528212570181479\\
0.225	0.0488353422005381\\
0.235	0.0455351268064441\\
0.24625	0.0424874187748454\\
0.25875	0.0397695181275184\\
0.2725	0.0374327010401969\\
0.2875	0.0355087538924392\\
0.305	0.0339252898156737\\
0.32375	0.0328704693619093\\
0.34375	0.0323589756907499\\
0.365	0.0324334632855314\\
0.38625	0.0331235234593792\\
0.40625	0.0343685686989219\\
0.425	0.0361371062724229\\
0.4425	0.03842513011175\\
0.4575	0.0410006636746911\\
0.47125	0.0439972351779008\\
0.48375	0.0473987054691913\\
0.49375	0.0507132733042512\\
0.5	0.0531159182051169\\
0.535363457760314	0.0537846284969641\\
0.570726915520629	0.0538583048677466\\
0.610019646365422	0.0532671605484185\\
0.649312377210216	0.0520490166769427\\
0.696463654223969	0.0499309703412005\\
0.755402750491159	0.0466075200199141\\
0.865422396856582	0.0396017375372937\\
0.987229862475442	0.0320668658649685\\
1.08153241650295	0.02686174491018\\
1.17583497053045	0.0222812364952918\\
1.27406679764244	0.0181446397847123\\
1.3762278978389	0.0144681591613263\\
1.48624754420432	0.0111451943237015\\
1.6041257367387	0.00823101906407553\\
1.72986247544204	0.00576627236872262\\
1.86345776031434	0.00377557735558831\\
2.01277013752456	0.00219522641940495\\
2.18172888015717	0.0010634847406914\\
2.3860510805501	0.000361206387478941\\
2.5	0.000175366612872985\\
};
%\addlegendentry{data1}

\addplot [color=matlabred, line width=0.75pt]
  table[row sep=crcr]{%
-2.5	6.8133815195548e-05\\
-2.17387033398821	0.00055395843012862\\
-1.96168958742633	0.00148144043921627\\
-1.78094302554027	0.00289155402851549\\
-1.61984282907662	0.00476306658480619\\
-1.47445972495088	0.00706586666300435\\
-1.34872298624754	0.00965750283685329\\
-1.23870333988212	0.0125275164078937\\
-1.14047151277014	0.0157158371765544\\
-1.05402750491159	0.0191465314773276\\
-0.975442043222004	0.0228863226950673\\
-0.900785854616896	0.0270701118769399\\
-0.826129666011788	0.0319018118997514\\
-0.743614931237721	0.0378940713896343\\
-0.606090373280943	0.0480020404963515\\
-0.558939096267191	0.0507701226908792\\
-0.519646365422397	0.052495171582033\\
-0.5	0.0531159182050724\\
-0.49125	0.0570031657710137\\
-0.48375	0.0609270310333438\\
-0.47625	0.0655333456656551\\
-0.47	0.0700179957146014\\
-0.46375	0.0752325683217663\\
-0.4575	0.0813570793117826\\
-0.4525	0.0870733379482931\\
-0.4475	0.0936942238399792\\
-0.4425	0.101442018377161\\
-0.4375	0.110617958682032\\
-0.43375	0.118682825678601\\
-0.43	0.128021303133387\\
-0.42625	0.138950553496091\\
-0.4225	0.151901144482142\\
-0.41875	0.167471770281508\\
-0.415	0.186518247261807\\
-0.41125	0.21030382960109\\
-0.40875	0.22970938440176\\
-0.40625	0.252887632772668\\
-0.40375	0.28099335967559\\
-0.40125	0.315669765704125\\
-0.39875	0.359302465671116\\
-0.39625	0.415401551597027\\
-0.39375	0.489088911226299\\
-0.39125	0.587273438961716\\
-0.38875	0.716238710646566\\
-0.385	0.937630637110431\\
-0.38375	0.985969570150844\\
-0.3825	1\\
-0.38125	0.975444574218948\\
-0.38	0.920147274589278\\
-0.37375	0.577376818303454\\
-0.37125	0.484417478824395\\
-0.36875	0.414472093052142\\
-0.36625	0.360996443326495\\
-0.36375	0.319225493929746\\
-0.36125	0.285899293440935\\
-0.35875	0.258795878001714\\
-0.355	0.226574731921913\\
-0.35125	0.201564904155128\\
-0.3475	0.181637027911753\\
-0.34375	0.165412883893102\\
-0.34	0.15196558129919\\
-0.33625	0.140650796906398\\
-0.3325	0.131007678924613\\
-0.3275	0.120179347121722\\
-0.3225	0.1111538512502\\
-0.3175	0.103525491435034\\
-0.3125	0.097001398844323\\
-0.3075	0.0913649999407542\\
-0.30125	0.0853224578949416\\
-0.295	0.0801749044957014\\
-0.2875	0.0749340325630254\\
-0.28	0.0705055136754074\\
-0.27125	0.0661491643947034\\
-0.2625	0.0624857984351741\\
-0.2525	0.0589702696236074\\
-0.24125	0.0556914332856429\\
-0.22875	0.0527057498525396\\
-0.215	0.0500438498882296\\
-0.19875	0.047545894550419\\
-0.18	0.0453267928410277\\
-0.15875	0.04345353582488\\
-0.13375	0.0418883506531635\\
-0.10375	0.0406555455881539\\
-0.0662500000000001	0.0397772005563763\\
-0.0187499999999998	0.0393252148528749\\
0.0362499999999999	0.0394257646337235\\
0.0837500000000002	0.0401140635628616\\
0.12	0.041250341480175\\
0.14875	0.0427562775603234\\
0.1725	0.0445976927276979\\
0.1925	0.0467365973257867\\
0.21	0.0492085481229907\\
0.225	0.0519217117607385\\
0.23875	0.0550441590294977\\
0.25	0.0581855312470281\\
0.26	0.0615458818447507\\
0.27	0.0655871202469269\\
0.27875	0.0698341990335587\\
0.28625	0.0741445887720498\\
0.29375	0.0792364052821819\\
0.3	0.0842277509173299\\
0.30625	0.0900745157314415\\
0.31125	0.0955162328417134\\
0.31625	0.101800492401744\\
0.32125	0.10912880674143\\
0.32625	0.117772186008561\\
0.33	0.125336988155749\\
0.33375	0.134059207453415\\
0.3375	0.144216885131718\\
0.34125	0.156183767678109\\
0.345	0.170473672364188\\
0.34875	0.187811499644317\\
0.3525	0.209251042153941\\
0.355	0.226574731921912\\
0.3575	0.247077713572812\\
0.36	0.271678620315442\\
0.3625	0.301665197502345\\
0.365	0.338881039837741\\
0.3675	0.386014438824544\\
0.37	0.447016898386151\\
0.3725	0.527556342445944\\
0.375	0.634726126509984\\
0.3775	0.772295902177195\\
0.38	0.920147274590976\\
0.38125	0.975444574217611\\
0.3825	0.99999999999804\\
0.38375	0.985969570152239\\
0.385	0.937630637109822\\
0.3925	0.534642518051984\\
0.395	0.449651762351803\\
0.3975	0.385517121241745\\
0.4	0.336179013356245\\
0.4025	0.297382303809137\\
0.405	0.266235743793219\\
0.4075	0.240763935076566\\
0.41125	0.210303829601243\\
0.415	0.186518247261726\\
0.41875	0.167471770281705\\
0.4225	0.151901144481835\\
0.42625	0.138950553496139\\
0.43	0.128021303133526\\
0.43375	0.118682825678545\\
0.43875	0.108169682369366\\
0.44375	0.0993845922675103\\
0.44875	0.091943163372699\\
0.45375	0.0855667992415183\\
0.45875	0.0800487803570085\\
0.465	0.0741233969226403\\
0.47125	0.0690675479276304\\
0.47875	0.0639123724071262\\
0.48625	0.0595504546756929\\
0.495	0.0552550875640661\\
0.5	0.0531159182050596\\
0.539292730844794	0.0517085816939895\\
0.582514734774067	0.0494671985861195\\
0.633595284872299	0.0461328538662364\\
0.716110019646365	0.0399835088859501\\
0.826129666011788	0.0319018118997505\\
0.900785854616896	0.0270701118769265\\
0.975442043222004	0.0228863226951148\\
1.05402750491159	0.0191465314773707\\
1.13654223968566	0.0158580184523593\\
1.23084479371316	0.0127586608126959\\
1.33693516699411	0.00993512632703064\\
1.45874263261297	0.00735609430951767\\
1.59626719056974	0.00509330750159487\\
1.74950884086444	0.00320732992380623\\
1.91846758349705	0.00176002666756592\\
2.11100196463654	0.000761006952245236\\
2.3467583497053	0.000202225450044224\\
2.5	6.8133815195548e-05\\
};
%\addlegendentry{data2}

\end{axis}
%\end{tikzpicture}%

==> Figs/dirspec_k-1.950.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
%\begin{tikzpicture}

\begin{axis}[%
name=2em,
width=1.5\figurewidth,
height=\figureheight,
at={($(2el.east)+(\colsep,0)$)}, %{(0\figurewidth,0\figureheight)},
anchor=west,
scale only axis,
xmin=-2.5,
xmax=2.5,
xtick={-2, -1,  0, 1,  2},
xlabel style={font=\color{white!15!black}},
xlabel={Re($\chi/\pi$) - Im($\chi$)},
%xticklabels={,,},
ymin=0,
ymax=1.1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={}, %{0,0.2,0.4,0.6,0.8,1},
ylabel style={font=\color{white!15!black}},
ylabel={}, %{$\vert{}$ eigenfunction $\vert{}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\fill [color=lightgrey,opacity=0.5] (axis cs:-2.5,0) rectangle (axis cs:-0.5,1.1);
\fill [color=lightgrey,opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:0.5,1.1);
\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0,text opacity=1]
at (current axis.north east) {(n)};

\addplot [color=matlabblue, line width=1.5pt]
  table[row sep=crcr]{%
-2.5	1.95868508443553e-05\\
-1.98919449901768	0.000425260424931739\\
-1.41944990176817	0.00168509721669707\\
-1.2229862475442	0.00259203777806816\\
-1.08939096267191	0.00380769177582785\\
-0.979371316306483	0.00542239909925613\\
-0.896856581532417	0.0072134849519041\\
-0.830058939096267	0.00927455942998678\\
-0.778978388998036	0.0114723522958755\\
-0.739685658153242	0.0137678027465764\\
-0.708251473477407	0.0162051788883\\
-0.68467583497053	0.0185641630105935\\
-0.665029469548134	0.0210361447090341\\
-0.645383104125737	0.0241686864364228\\
-0.629666011787819	0.0273532137491674\\
-0.617878192534381	0.0302962082884197\\
-0.606090373280943	0.0338906117022773\\
-0.598231827111984	0.0367641190132986\\
-0.590373280943026	0.040134618140002\\
-0.582514734774067	0.044142055174992\\
-0.574656188605108	0.0489831221422543\\
-0.566797642436149	0.0549423238152613\\
-0.56286836935167	0.0584664720238317\\
-0.558939096267191	0.0624449578169624\\
-0.555009823182711	0.0669682027777463\\
-0.551080550098232	0.0721509313953081\\
-0.547151277013752	0.0781402088109417\\
-0.543222003929273	0.0851263948900458\\
-0.539292730844794	0.0933578485859887\\
-0.535363457760314	0.103159829409051\\
-0.531434184675835	0.114956094096279\\
-0.527504911591356	0.129284969369566\\
-0.523575638506876	0.146781311521274\\
-0.519646365422397	0.16803958835892\\
-0.515717092337918	0.193142069223462\\
-0.511787819253438	0.220457126640908\\
-0.507858546168959	0.244679855139165\\
-0.503929273084479	0.256712742124885\\
-0.5	0.250213060711612\\
-0.49875	0.197334992185435\\
-0.4975	0.162502971047274\\
-0.49625	0.137899381555231\\
-0.49375	0.105524397612661\\
-0.49125	0.0852135918196089\\
-0.48875	0.0713001212832332\\
-0.48625	0.0611800541351371\\
-0.48375	0.0534919184054141\\
-0.48125	0.047455364492512\\
-0.4775	0.0404974113203895\\
-0.47375	0.0352394207643161\\
-0.47	0.0311277671997323\\
-0.46625	0.0278253077506849\\
-0.46125	0.024316492258353\\
-0.45625	0.0215377418440608\\
-0.45	0.0187832709777926\\
-0.4425	0.0162108321925616\\
-0.43375	0.0138945902407079\\
-0.4225	0.0116291902542929\\
-0.40875	0.00955151743523563\\
-0.39125	0.00756716351065423\\
-0.36625	0.00542316844711044\\
-0.3175	0.00204730903763872\\
-0.2925	0.000607746547653498\\
-0.285	0.000816061983341498\\
-0.27	0.00202340666567258\\
-0.24875	0.00432911799107183\\
-0.23	0.00694070779964306\\
-0.21375	0.00979455572493304\\
-0.19875	0.0130830213048712\\
-0.18625	0.0164514616495279\\
-0.175	0.0201085675336383\\
-0.165	0.0239822128243161\\
-0.15625	0.0279633484690311\\
-0.1475	0.0326172832255742\\
-0.14	0.0372511125832258\\
-0.1325	0.0425989879833288\\
-0.125	0.0488003598310884\\
-0.11875	0.0547431171640143\\
-0.1125	0.0615182392765408\\
-0.10625	0.0692704191317866\\
-0.1	0.0781728877516987\\
-0.09375	0.0884327028077694\\
-0.0887500000000001	0.0977819543405571\\
-0.0837500000000002	0.108303074937927\\
-0.0787499999999999	0.120161579041984\\
-0.07375	0.133542000826688\\
-0.0687500000000001	0.148645583644821\\
-0.0637500000000002	0.165684294326212\\
-0.0587499999999999	0.184868910941527\\
-0.05375	0.206388039006806\\
-0.0487500000000001	0.230374043203976\\
-0.0425	0.263847216904421\\
-0.0362499999999999	0.300828487394261\\
-0.0162499999999999	0.423375061848005\\
-0.0125000000000002	0.441312160505224\\
-0.00999999999999979	0.451239080549534\\
-0.00749999999999984	0.45924960357309\\
-0.00499999999999989	0.465133900748206\\
-0.00249999999999995	0.468731688097197\\
-0.0012500000000002	0.469639167211132\\
0	0.469942380714394\\
0.0012500000000002	0.469639167196909\\
0.00249999999999995	0.46873168807457\\
0.00375000000000014	0.46722639086344\\
0.00625000000000009	0.462468843329473\\
0.00875000000000004	0.4554980283827\\
0.01125	0.446500453959547\\
0.0150000000000001	0.429715613306623\\
0.0187499999999998	0.409783711713152\\
0.0249999999999999	0.372102616022067\\
0.0412499999999998	0.2709855220994\\
0.0474999999999999	0.236762186969772\\
0.05375	0.206388039014917\\
0.0587499999999999	0.18486891093651\\
0.0637500000000002	0.165684294328794\\
0.0687500000000001	0.148645583646556\\
0.07375	0.133542000827721\\
0.0787499999999999	0.12016157904311\\
0.0837500000000002	0.108303074938875\\
0.0887500000000001	0.0977819543423064\\
0.0950000000000002	0.0862609353536512\\
0.10125	0.0762909638502935\\
0.1075	0.0676339557614347\\
0.11375	0.0600900594588865\\
0.12	0.0534921599590343\\
0.12625	0.0477006830048019\\
0.13375	0.0416525346645744\\
0.14125	0.036432576434835\\
0.14875	0.0319061010743718\\
0.1575	0.0273564107942201\\
0.1675	0.0229514803589086\\
0.1775	0.0192371441018953\\
0.18875	0.0157244560269896\\
0.20125	0.0124831944811783\\
0.215	0.00955142942565024\\
0.23125	0.00674618635570345\\
0.25	0.00417604566618834\\
0.27125	0.00190660959220201\\
0.2875	0.000690672531482139\\
0.295	0.000663771401578916\\
0.31	0.00154121474603519\\
0.38125	0.00663992503901367\\
0.40375	0.00892483475350447\\
0.42	0.011204638106598\\
0.4325	0.0136089736056348\\
0.4425	0.0162108321946941\\
0.45	0.0187832709788722\\
0.45625	0.0215377418445271\\
0.46125	0.0243164922538837\\
0.46625	0.0278253077496666\\
0.47	0.0311277671962729\\
0.47375	0.0352394207631788\\
0.4775	0.0404974113182961\\
0.48	0.0448991060835486\\
0.4825	0.0503022104018402\\
0.485	0.0570900676088235\\
0.4875	0.0658695696334561\\
0.49	0.0776613949443594\\
0.4925	0.0943234050691335\\
0.49375	0.105524397617648\\
0.495	0.119623401017287\\
0.49625	0.137899381544242\\
0.4975	0.162502971043769\\
0.49875	0.197334992173413\\
0.5	0.250213060712846\\
0.503929273084479	0.256712742123096\\
0.507858546168959	0.244679855143706\\
0.511787819253438	0.22045712664286\\
0.515717092337918	0.193142069224441\\
0.519646365422397	0.168039588354566\\
0.523575638506876	0.146781311525436\\
0.527504911591356	0.129284969364973\\
0.531434184675835	0.114956094097604\\
0.535363457760314	0.103159829411024\\
0.539292730844794	0.0933578485790818\\
0.543222003929273	0.0851263948883707\\
0.547151277013752	0.0781402088112393\\
0.551080550098232	0.072150931393776\\
0.555009823182711	0.0669682027796932\\
0.558939096267191	0.06244495781573\\
0.56286836935167	0.0584664720253358\\
0.570726915520629	0.0518005102500427\\
0.578585461689587	0.046443142401376\\
0.586444007858546	0.0420480435830664\\
0.594302554027505	0.0383795630085118\\
0.602161100196464	0.0352723445870873\\
0.613948919449902	0.0314120009848105\\
0.62573673870334	0.0282731299763102\\
0.641453831041257	0.0248988182413541\\
0.657170923379175	0.0221959454147131\\
0.676817288801572	0.0194878562759957\\
0.700392927308448	0.0169309562957913\\
0.727897838899803	0.0146050990106676\\
0.763261296660118	0.0123113899066398\\
0.806483300589391	0.0102025192132351\\
0.861493123772102	0.00821557822245245\\
0.928290766208252	0.00645387751927462\\
1.0147347740668	0.00482541288386562\\
1.12475442043222	0.00341984128258366\\
1.25834970530452	0.00236837652722421\\
1.43909626719057	0.00162687438324882\\
1.93418467583497	0.000521239473162183\\
2.35854616895874	5.87358320376374e-05\\
2.5	1.9610202895759e-05\\
};
%\addlegendentry{data1}

\addplot [color=matlabred, line width=0.75pt]
  table[row sep=crcr]{%
-2.5	1.22216768589922e-05\\
-1.65913555992141	0.000411428546271964\\
-1.46267190569745	0.00104930553080962\\
-1.29371316306483	0.00222357424304498\\
-1.14047151277014	0.00390993404701012\\
-1.0147347740668	0.00588555098920862\\
-0.916502946954814	0.00801866350052061\\
-0.841846758349706	0.0102508648301916\\
-0.786836935166994	0.012494946560083\\
-0.743614931237721	0.0148671257385051\\
-0.708251473477407	0.0174604967709957\\
-0.680746561886051	0.0201180850128662\\
-0.657170923379175	0.0230812079587808\\
-0.637524557956778	0.0262734268675793\\
-0.62180746561886	0.0295192403734554\\
-0.610019646365422	0.0325210936384752\\
-0.598231827111984	0.0361915586887398\\
-0.590373280943026	0.0391297516887015\\
-0.582514734774067	0.0425809226379084\\
-0.574656188605108	0.0466913516374841\\
-0.566797642436149	0.0516673696731464\\
-0.558939096267191	0.0578086442036372\\
-0.555009823182711	0.0614486834896293\\
-0.551080550098232	0.0655652088370142\\
-0.547151277013752	0.0702544649566685\\
-0.543222003929273	0.0756388774143724\\
-0.539292730844794	0.0818757583528349\\
-0.535363457760314	0.0891691221458815\\
-0.531434184675835	0.0977853775157369\\
-0.527504911591356	0.10807297314082\\
-0.523575638506876	0.120483205172949\\
-0.519646365422397	0.135580027909018\\
-0.515717092337918	0.153999162990667\\
-0.511787819253438	0.176243674766101\\
-0.503929273084479	0.228906677726081\\
-0.5	0.250213060708228\\
-0.49875	0.339045338274027\\
-0.4975	0.512221042408263\\
-0.49625	0.890514244975531\\
-0.495	0.999999999966074\\
-0.49375	0.579264681895738\\
-0.4925	0.373890559373181\\
-0.49125	0.272456355794737\\
-0.49	0.213758873099879\\
-0.48875	0.175825741538385\\
-0.4875	0.149390106458225\\
-0.485	0.11506204118536\\
-0.4825	0.0937947934253485\\
-0.48	0.0793488108222449\\
-0.4775	0.0689069291707551\\
-0.475	0.0610138813330474\\
-0.4725	0.0548428990959393\\
-0.47	0.0498897662234858\\
-0.46625	0.0440631394802349\\
-0.4625	0.039579494626913\\
-0.45875	0.0360294171130793\\
-0.45375	0.0323155482538873\\
-0.44875	0.0294263897863365\\
-0.4425	0.0266222485462366\\
-0.435	0.0240791169642303\\
-0.42625	0.0218843404359639\\
-0.41625	0.0200676035146246\\
-0.40375	0.0184989570388279\\
-0.38875	0.017316578361894\\
-0.37125	0.0166067997003543\\
-0.35125	0.016446453056258\\
-0.33	0.0168979789232826\\
-0.30875	0.0179453830512561\\
-0.2875	0.0196170819246198\\
-0.2675	0.0218407442338897\\
-0.25	0.0244034958284143\\
-0.23375	0.0274087870216846\\
-0.21875	0.0308326459568722\\
-0.205	0.034635424496035\\
-0.1925	0.038755780291321\\
-0.18125	0.0431065676944549\\
-0.17	0.0481757521431305\\
-0.16	0.0533864467231431\\
-0.15	0.0593678544576544\\
-0.14125	0.06532653991759\\
-0.1325	0.072054288195182\\
-0.12375	0.079647085057863\\
-0.11625	0.0869200138030553\\
-0.10875	0.0949659442436737\\
-0.10125	0.103844177610786\\
-0.09375	0.113603822981402\\
-0.0862500000000002	0.124275073471766\\
-0.0775000000000001	0.137873575537729\\
-0.0687500000000001	0.152625530568713\\
-0.0575000000000001	0.172923980752095\\
-0.0362499999999999	0.211826552091031\\
-0.0287500000000001	0.224011330829657\\
-0.0237500000000002	0.23114361050574\\
-0.0187499999999998	0.237243517993404\\
-0.0150000000000001	0.241025206995784\\
-0.01125	0.244047314544202\\
-0.00749999999999984	0.246250807363104\\
-0.00375000000000014	0.247591305623438\\
0	0.248041253203914\\
0.00375000000000014	0.247591305608977\\
0.00749999999999984	0.246250807364133\\
0.01125	0.244047314548892\\
0.0150000000000001	0.241025206987304\\
0.0187499999999998	0.237243518006125\\
0.0237500000000002	0.231143610505181\\
0.0287500000000001	0.224011330829344\\
0.0350000000000001	0.213956938642277\\
0.0437500000000002	0.198468292310427\\
0.0724999999999998	0.14617221997019\\
0.0812499999999998	0.13189703203389\\
0.0899999999999999	0.118824653777355\\
0.0987499999999999	0.106997477511482\\
0.10625	0.0978301714882757\\
0.11375	0.0895130395597339\\
0.1225	0.0808082331686211\\
0.13125	0.0730836958998107\\
0.14	0.0662383948547842\\
0.14875	0.0601754558078795\\
0.1575	0.0548051753513166\\
0.1675	0.0494120838145125\\
0.1775	0.0447106718085677\\
0.18875	0.0401331666912763\\
0.2	0.0362011179885418\\
0.2125	0.0324748505228123\\
0.22625	0.0290347827313857\\
0.24125	0.0259390321630426\\
0.2575	0.0232271740303664\\
0.275	0.0209258837651691\\
0.295	0.0189514080865103\\
0.31625	0.0175072493425659\\
0.33875	0.0166391989385883\\
0.36	0.0164414179879295\\
0.38	0.0168854339467819\\
0.39625	0.0178288153986337\\
0.41	0.0192027579948042\\
0.42125	0.0209000019490824\\
0.43125	0.0230539625157267\\
0.43875	0.0252579845438858\\
0.445	0.027654677148488\\
0.45125	0.0307851983506695\\
0.45625	0.0340498708314194\\
0.46	0.0371272143240273\\
0.46375	0.0409540658652681\\
0.4675	0.0458296094629667\\
0.47	0.0498897662264182\\
0.4725	0.0548428990917214\\
0.475	0.0610138813362422\\
0.4775	0.0689069291659825\\
0.48	0.0793488108291216\\
0.4825	0.0937947934271999\\
0.485	0.115062041187684\\
0.48625	0.129947314941526\\
0.4875	0.149390106463881\\
0.48875	0.175825741546074\\
0.49	0.213758873087782\\
0.49125	0.272456355783341\\
0.4925	0.373890559364339\\
0.49375	0.579264681931358\\
0.495	1\\
0.49625	0.890514244991414\\
0.4975	0.512221042454163\\
0.49875	0.339045338256201\\
0.5	0.250213060705121\\
0.503929273084479	0.228906677717894\\
0.511787819253438	0.176243674770575\\
0.515717092337918	0.153999163002827\\
0.519646365422397	0.135580027903897\\
0.523575638506876	0.1204832051692\\
0.527504911591356	0.108072973142238\\
0.531434184675835	0.0977853775147732\\
0.535363457760314	0.0891691221460156\\
0.539292730844794	0.081875758358616\\
0.543222003929273	0.0756388774161501\\
0.547151277013752	0.070254464952427\\
0.551080550098232	0.065565208837858\\
0.555009823182711	0.0614486834905477\\
0.56286836935167	0.0545686482230749\\
0.570726915520629	0.0490551368324312\\
0.578585461689587	0.0445425488775677\\
0.586444007858546	0.0407831968611667\\
0.594302554027505	0.0376039415934044\\
0.606090373280943	0.0336599611504771\\
0.617878192534381	0.0304572720348033\\
0.633595284872299	0.0270174680958797\\
0.649312377210216	0.0242632026687972\\
0.668958742632613	0.0215026939097429\\
0.692534381139489	0.018892627687638\\
0.720039292730845	0.0165111982184216\\
0.755402750491159	0.0141491007872778\\
0.798624754420432	0.0119544262192379\\
0.853634577603144	0.00984784932740945\\
0.924361493123772	0.00782066813391058\\
1.0147347740668	0.00588555098951327\\
1.13261296660118	0.00401544255640029\\
1.27799607072692	0.00236697117437101\\
1.43909626719057	0.00117522170201267\\
1.61984282907662	0.000486244338945951\\
1.87917485265226	0.000237312646313992\\
2.5	1.22216768501104e-05\\
};
%\addlegendentry{data2}

\end{axis}
%\end{tikzpicture}%

==> Figs/efn_surf_k-0.800_s-5.0.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
name=2ar,
width=0.2\figurewidth,
height=\figureheight,
at={($(2br.north)+(0,\colsep)$)},
anchor=south,
scale only axis,
%point meta min=-6.47979628743317,
%point meta max=6.47979628743317,
colormap/jet,
xmin=-0.5,
xmax=0.5,
xticklabels={\none},
%xlabel={},
ymin=-2.5,
ymax=2.5,
yticklabels={\none},
axis line style={draw=none},
%ticks=none,
%title style={font=\bfseries},
%title={}, %{$k = 0.8000\pi$; $q = 0.8282\pi + 0.0000$i},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
%colorbar
]
\addplot[area legend, draw=none, table/row sep=crcr, patch, shader=interp, patch table={%
55	71	32\\
76	36	75\\
3	75	36\\
35	75	3\\
58	89	56\\
56	30	58\\
99	71	88\\
59	58	30\\
86	85	113\\
134	112	64\\
64	12	44\\
26	59	30\\
57	82	115\\
57	26	23\\
59	26	57\\
89	58	116\\
58	59	116\\
61	62	97\\
115	82	117\\
84	90	143\\
144	113	85\\
86	113	114\\
29	57	23\\
82	57	29\\
120	117	87\\
87	117	82\\
136	62	96\\
97	62	136\\
125	75	102\\
122	100	72\\
0	32	72\\
72	99	122\\
72	32	71\\
71	99	72\\
76	75	103\\
103	75	125\\
44	11	65\\
65	64	44\\
59	57	118\\
118	116	59\\
98	61	137\\
137	61	97\\
14	62	47\\
62	61	47\\
92	144	85\\
92	84	143\\
85	84	92\\
86	114	60\\
60	28	86\\
24	28	60\\
21	84	52\\
52	84	85\\
31	85	86\\
86	28	31\\
82	29	27\\
27	87	82\\
46	62	14\\
12	64	45\\
81	141	91\\
74	75	35\\
74	102	75\\
124	102	74\\
35	2	74\\
101	124	74\\
74	2	34\\
0	72	33\\
34	1	73\\
73	123	101\\
101	74	73\\
73	74	34\\
100	123	73\\
1	33	73\\
73	72	100\\
73	33	72\\
126	104	76\\
76	103	126\\
70	129	107\\
66	10	42\\
43	65	11\\
43	10	66\\
66	65	43\\
121	57	115\\
121	118	57\\
19	81	53\\
54	84	21\\
91	142	83\\
83	20	53\\
83	54	20\\
83	81	91\\
53	81	83\\
83	142	90\\
90	84	83\\
84	54	83\\
15	61	48\\
15	47	61\\
50	17	79\\
79	139	95\\
94	139	79\\
119	60	114\\
120	87	119\\
87	60	119\\
22	52	85\\
85	31	22\\
87	27	25\\
24	60	25\\
25	60	87\\
63	64	112\\
63	45	64\\
112	135	63\\
13	45	63\\
63	135	96\\
63	46	13\\
96	62	63\\
62	46	63\\
141	81	93\\
4	36	76\\
76	37	4\\
104	127	77\\
5	37	77\\
77	127	105\\
77	38	5\\
76	104	77\\
77	37	76\\
7	70	40\\
68	8	40\\
107	130	68\\
68	70	107\\
40	70	68\\
105	128	69\\
6	38	69\\
69	77	105\\
38	77	69\\
109	132	66\\
110	133	65\\
66	132	110\\
110	65	66\\
134	64	111\\
64	65	111\\
65	133	111\\
49	79	17\\
140	93	80\\
95	140	80\\
80	93	81\\
80	18	50\\
80	79	95\\
50	79	80\\
108	68	130\\
8	68	41\\
6	69	39\\
39	69	70\\
70	7	39\\
106	69	128\\
70	69	106\\
129	70	106\\
78	49	16\\
78	138	94\\
94	79	78\\
79	49	78\\
78	16	48\\
98	138	78\\
78	61	98\\
48	61	78\\
18	80	51\\
51	80	81\\
81	19	51\\
68	108	67\\
67	41	68\\
67	108	131\\
9	41	67\\
131	109	67\\
67	42	9\\
66	42	67\\
67	109	66\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
-0.700000000121094	-2.32679491905944	0.980794516286125\\
-0.700000000121094	-2.15358983784463	1.11852947866209\\
-0.700000000121094	-1.98038475546625	1.23659175628361\\
-0.700000000121094	-1.80717966920398	1.38216360022978\\
-0.700000000121094	-1.63397457065445	1.59240968776107\\
-0.700000000121094	-1.4607694351255	1.81320001086166\\
-0.700000000121094	-1.28756419371258	2.01913364795927\\
-0.700000000121094	-1.11435866388318	2.29869879224747\\
-0.700000000121094	-0.941152386797045	2.69232322385864\\
-0.700000000121094	-0.767944268581065	3.10668601091649\\
-0.700000000121094	-0.594731838196743	3.5574001938794\\
-0.700000000121094	-0.421509813444829	4.27576366568036\\
-0.700000000121094	-0.248267530352638	5.28646674097936\\
-0.700000000121094	-0.0749847081094265	6.06430088789235\\
-0.700000000121094	0.0983748886706041	5.99952472323278\\
-0.700000000121094	0.271871958148578	5.14604822576105\\
-0.700000000121094	0.445601776462654	4.1531868455288\\
-0.700000000121094	0.619704561434028	3.48197697901201\\
-0.700000000121093	0.794373534320031	3.04472023140056\\
-0.700000000121091	0.969856118179784	2.62267142819649\\
-0.700000000121085	1.14644256146302	2.23720255525474\\
-0.700000000121071	1.32444108337789	1.97301464947842\\
-0.700000000120364	1.50578689973314	1.75847940455195\\
-0.70000000011879	2.19456095597396	1.08775361281434\\
-0.70000000011132	1.79654077967193	1.39336323635569\\
-0.70000000011115	1.88839225956867	1.30602779912481\\
-0.700000000100456	2.28871337559458	1.01208329867576\\
-0.700000000096762	1.98950384581519	1.23034051573947\\
-0.700000000095167	1.69753640292769	1.50979888739646\\
-0.700000000094478	2.09584690704003	1.15924164195374\\
-0.70000000009456	2.39363253791533	0.927764203462697\\
-0.700000000093801	1.59587380246177	1.6427308344848\\
-0.700000000037599	-2.41339745952568	0.912972893036617\\
-0.700000000037599	-2.24019237852158	1.05172188843561\\
-0.700000000037599	-2.06698729689904	1.17868049604503\\
-0.700000000037599	-1.8937822131349	1.30153313620865\\
-0.700000000037599	-1.72057712242571	1.48099249736573\\
-0.700000000037599	-1.54737201030429	1.70594948700907\\
-0.700000000037599	-1.3741668353678	1.9142137564277\\
-0.700000000037598	-1.20096148510128	2.1433719534174\\
-0.700000000037597	-1.02775566926161	2.48561141251409\\
-0.700000000037595	-0.854548677479934	2.90225132413011\\
-0.700000000037589	-0.681338861310351	3.3153512859876\\
-0.700000000037575	-0.508122597773204	3.86965795301046\\
-0.700000000037546	-0.334892357637673	4.76567266915312\\
-0.700000000037487	-0.16163337859185	5.75118052259039\\
-0.700000000037373	0.0116815742044803	6.15428157055091\\
-0.700000000037168	0.185099664077486	5.63645170953014\\
-0.700000000036816	0.35869745405548	4.62494798155626\\
-0.700000000036245	0.532591471324878	3.77247496373591\\
-0.700000000035371	0.706947992605234	3.25178397209554\\
-0.700000000034101	0.881988582962275	2.83621542649503\\
-0.700000000033531	1.41408171454796	1.86799289568657\\
-0.70000000003236	1.05798594595702	2.41730485096585\\
-0.700000000030109	1.23524585520405	2.09093508807705\\
-0.7	-2.5	0.855244796526299\\
-0.7	2.5	0.855244796526721\\
-0.600060216045899	2.18400312733838	1.21045623584743\\
-0.600049441998156	2.45940306145265	0.990411399930412\\
-0.60002973941679	2.32176697514369	1.09612728087556\\
-0.600007725009206	1.77428878076498	1.59276649511603\\
-0.600000001514186	0.271844901783914	5.57897262406212\\
-0.600000001490492	0.0983593755825481	6.2627957128827\\
-0.600000000648419	-0.0749930524100742	6.31286417695928\\
-0.600000000221625	-0.248271756053237	5.69490391318648\\
-0.600000000067343	-0.421511834585219	4.80890884159466\\
-0.600000000019051	-0.594732753453041	4.04703497127164\\
-0.600000000005086	-0.76794466164736	3.48080392294432\\
-0.600000000001281	-0.941152547056804	3.00703470277553\\
-0.600000000000067	-1.28756421656046	2.26972439443075\\
-0.600000000000303	-1.11435872595504	2.59373031168781\\
-0.6	-2.49999999986975	0.962622940781806\\
-0.6	-2.32679491907802	1.0920564851092\\
-0.6	-2.15358983791694	1.23578724638141\\
-0.6	-1.98038475571952	1.38192848027674\\
-0.6	-1.80717967004552	1.55470082756365\\
-0.600000000000003	-1.63397457331417	1.77194608324209\\
-0.600000000000014	-1.46076944312005	2.01167249781107\\
-0.599999991783631	0.445557668330762	4.69049193491709\\
-0.599999935479976	0.619637621108763	3.9555989384225\\
-0.599999717808814	0.794279583759996	3.40505200553317\\
-0.599999035138153	0.969735907206737	2.93388236040642\\
-0.59999819098712	2.04649740847848	1.32493727021647\\
-0.599997152549104	1.14630677922418	2.52692548230005\\
-0.599992405353538	1.3243166725119	2.21142183118615\\
-0.599978477090023	1.50007788344362	1.9565307629633\\
-0.599970269065746	1.63719071003995	1.76764873902833\\
-0.599967917953738	1.91030715706806	1.44673856749166\\
-0.5	-2.5	0.998567106648779\\
-0.5	2.5	0.998567106649217\\
-0.499999999969858	1.23527956625295	2.44830292230592\\
-0.499999999967628	1.05799674304258	2.82192575483561\\
-0.499999999966373	1.41417601547651	2.1504951544806\\
-0.499999999965895	0.881991526086673	3.27658734434363\\
-0.499999999963754	0.532591522277105	4.46769327236875\\
-0.499999999964628	0.706948597017265	3.80565936153627\\
-0.499999999962627	0.011681566425207	6.46755811235944\\
-0.499999999962832	0.185099644911972	6.09577495160097\\
-0.499999999963184	0.358697426147969	5.29703814657088\\
-0.499999999962401	-2.41339745952568	1.06139063910181\\
-0.499999999962401	-2.24019237852158	1.20238604907042\\
-0.499999999962401	-2.06698729689904	1.35226664929883\\
-0.499999999962401	-1.8937822131349	1.51720214187523\\
-0.499999999962401	-1.72057712242571	1.71860682816998\\
-0.499999999962401	-1.54737201030432	1.95470991295451\\
-0.499999999962401	-1.37416683536795	2.21237544630555\\
-0.499999999962401	-1.20096148510201	2.5135421087317\\
-0.499999999962403	-1.02775566926492	2.89465577503283\\
-0.499999999962405	-0.854548677494083	3.35387386183359\\
-0.499999999962411	-0.681338861367236	3.89232094864837\\
-0.499999999962425	-0.50812259798907	4.57549972507256\\
-0.499999999962454	-0.334892358411163	5.41627189602854\\
-0.499999999962513	-0.161633381178732	6.17977611431588\\
-0.499999999906024	1.59611420576089	1.88588258736669\\
-0.499999999904735	1.69790647097738	1.74793036629798\\
-0.499999999905666	2.09640722552543	1.32630682187436\\
-0.499999999905743	2.39389140632676	1.07640159987719\\
-0.499999999903137	1.99003521516067	1.42229453298599\\
-0.499999999899003	2.28929781970588	1.16102570456972\\
-0.49999999988926	1.79715441491457	1.62438822144792\\
-0.4999999998881	1.88906300850426	1.52213634861537\\
-0.499999999881897	2.19528211529381	1.24070072735229\\
-0.499999999878906	-2.32679491905944	1.13001523319291\\
-0.499999999878906	-2.15358983784463	1.27657053509902\\
-0.499999999878906	-1.98038475546625	1.43137814257314\\
-0.499999999878906	-1.80717966920398	1.6126508720811\\
-0.499999999878906	-1.63397457065447	1.83352867775693\\
-0.499999999878906	-1.46076943512559	2.08053927723273\\
-0.499999999878906	-1.28756419371302	2.35474562656591\\
-0.499999999878906	-1.11435866388526	2.69319751544213\\
-0.499999999878906	-0.941152386806261	3.11570344376912\\
-0.499999999878906	-0.767944268619261	3.61037052785012\\
-0.499999999878906	-0.594731838345899	4.21099835075598\\
-0.499999999878906	-0.421509813995169	4.98395441607283\\
-0.499999999878906	-0.248267532263179	5.83261903877623\\
-0.499999999878906	-0.0749847142129475	6.40423004465044\\
-0.499999999878906	0.098374871748858	6.35833227777189\\
-0.499999999878906	0.271871923370587	5.72366123197307\\
-0.499999999878906	0.445601760019517	4.86670749633298\\
-0.499999999878906	0.619704854266866	4.11467952266282\\
-0.499999999878905	0.794375409933814	3.52983626788842\\
-0.499999999878904	0.969863879294993	3.04044014214972\\
-0.499999999878898	1.14646867299888	2.62400827350948\\
-0.499999999878884	1.32451818471685	2.29232760247755\\
-0.499999999879558	1.50599392551501	2.01424901679572\\
};
%\addlegendentry{data1}


\addplot[area legend, draw=none, table/row sep=crcr, patch, shader=interp, patch table={%
99	67	88\\
55	67	32\\
68	99	123\\
0	32	68\\
67	99	68\\
68	32	67\\
34	69	70\\
120	84	119\\
66	16	48\\
22	59	31\\
122	59	92\\
31	59	58\\
58	28	31\\
84	28	58\\
73	5	37\\
86	89	56\\
100	68	123\\
69	68	100\\
100	124	69\\
0	68	33\\
33	68	69\\
70	35	2\\
2	34	70\\
82	81	96\\
59	22	52\\
25	28	84\\
113	59	122\\
113	58	59\\
30	86	56\\
85	86	30\\
116	86	85\\
85	118	116\\
89	86	116\\
121	118	87\\
87	118	85\\
76	8	40\\
37	4	72\\
72	73	37\\
104	73	72\\
69	34	1\\
1	33	69\\
82	47	14\\
83	47	82\\
83	66	48\\
98	66	83\\
45	81	13\\
98	83	138\\
58	113	114\\
114	119	84\\
84	58	114\\
110	78	133\\
133	78	109\\
109	78	77\\
77	132	109\\
10	78	43\\
134	111	79\\
44	11	79\\
79	110	134\\
11	43	79\\
78	110	79\\
79	43	78\\
85	30	26\\
26	87	85\\
23	87	26\\
121	87	115\\
77	9	41\\
41	76	77\\
8	76	41\\
42	78	10\\
77	78	42\\
42	9	77\\
108	132	77\\
77	76	108\\
104	72	127\\
36	72	4\\
101	125	70\\
70	69	101\\
69	124	101\\
70	125	102\\
82	14	46\\
13	81	46\\
46	81	82\\
15	83	48\\
47	83	15\\
82	96	137\\
139	66	98\\
139	94	66\\
81	45	80\\
80	112	81\\
135	112	80\\
80	45	12\\
80	111	135\\
80	12	44\\
44	79	80\\
80	79	111\\
144	92	60\\
60	52	21\\
60	92	59\\
59	52	60\\
128	73	104\\
128	105	73\\
40	7	75\\
75	130	107\\
107	76	75\\
75	76	40\\
29	87	23\\
57	27	24\\
120	117	57\\
57	84	120\\
24	25	57\\
57	25	84\\
5	73	38\\
131	76	107\\
131	108	76\\
71	36	3\\
71	3	35\\
71	102	126\\
72	36	71\\
71	35	70\\
70	102	71\\
136	96	81\\
81	112	136\\
97	83	82\\
82	137	97\\
97	138	83\\
144	60	90\\
63	19	51\\
66	94	65\\
65	94	140\\
130	75	106\\
39	75	7\\
62	115	87\\
87	29	62\\
62	29	27\\
117	115	62\\
62	57	117\\
27	57	62\\
103	71	126\\
72	71	103\\
103	127	72\\
54	60	21\\
91	63	142\\
19	63	53\\
142	63	93\\
16	66	49\\
66	65	49\\
95	65	140\\
129	106	74\\
74	39	6\\
74	105	129\\
6	38	74\\
74	106	75\\
75	39	74\\
73	105	74\\
74	38	73\\
63	91	61\\
61	53	63\\
61	91	143\\
20	53	61\\
143	90	61\\
61	54	20\\
61	90	60\\
60	54	61\\
17	65	50\\
17	49	65\\
50	65	64\\
65	95	64\\
64	95	141\\
64	18	50\\
141	93	64\\
51	18	64\\
64	63	51\\
64	93	63\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.499999999878906	-2.32679491905944	-0.969462041694272\\
0.499999999878906	-2.15358983784463	-1.0951946849694\\
0.499999999878906	-1.98038475546625	-1.22800714165251\\
0.499999999878906	-1.80717966920398	-1.38352454114566\\
0.499999999878906	-1.63397457065447	-1.57301990561214\\
0.499999999878906	-1.46076943512559	-1.78493510203164\\
0.499999999878906	-1.28756419371302	-2.02018206107291\\
0.499999999878906	-1.11435866388526	-2.31054651775609\\
0.499999999878906	-0.941152386806261	-2.67302256933597\\
0.499999999878906	-0.767944268619261	-3.09740707962265\\
0.499999999878906	-0.594731838345899	-3.61269736817854\\
0.499999999878906	-0.421509813995169	-4.27583140688841\\
0.499999999878906	-0.248267532263179	-5.00391728919221\\
0.499999999878906	-0.0749847142129475	-5.49431348626096\\
0.499999999878906	0.098374871748858	-5.45493689956068\\
0.499999999878906	0.271871923370587	-4.91044026802271\\
0.499999999878906	0.445601760019517	-4.17524299455225\\
0.499999999878906	0.619704854266866	-3.53006357262322\\
0.499999999878905	0.794375409933815	-3.02831517200333\\
0.499999999878904	0.969863879294994	-2.60845271937347\\
0.499999999878898	1.14646867299889	-2.25118772171193\\
0.499999999878884	1.32451818471685	-1.96663242448696\\
0.499999999879558	1.50599392551501	-1.72806339858793\\
0.499999999881897	2.1952821152938	-1.06442127941945\\
0.4999999998881	1.88906300850423	-1.30587037142708\\
0.49999999988926	1.79715441491454	-1.39359424142256\\
0.499999999899003	2.28929781970588	-0.996066528118031\\
0.499999999903137	1.99003521516067	-1.22021413640223\\
0.499999999904735	1.69790647097738	-1.49958344980619\\
0.499999999905666	2.09640722552543	-1.13786441256132\\
0.499999999905743	2.39389140632676	-0.923465863192546\\
0.499999999906024	1.59611420576089	-1.61793534275371\\
0.499999999962401	-2.41339745952568	-0.910587668134679\\
0.499999999962401	-2.24019237852158	-1.03155037201846\\
0.499999999962401	-2.06698729689904	-1.1601358533981\\
0.499999999962401	-1.8937822131349	-1.30163721966636\\
0.499999999962401	-1.72057712242571	-1.47442621637546\\
0.499999999962401	-1.54737201030432	-1.67698364386455\\
0.499999999962401	-1.37416683536795	-1.89803991526151\\
0.499999999962401	-1.20096148510201	-2.15641665117734\\
0.499999999962403	-1.02775566926492	-2.48338147630193\\
0.499999999962405	-0.854548677494083	-2.87735360252702\\
0.499999999962411	-0.681338861367236	-3.33929782848413\\
0.499999999962425	-0.50812259798907	-3.92541018529426\\
0.499999999962454	-0.334892358411163	-4.64672497971694\\
0.499999999962513	-0.161633381178732	-5.30175009506636\\
0.499999999962627	0.011681566425207	-5.54864386716355\\
0.499999999962832	0.185099644911972	-5.229683864155\\
0.499999999963184	0.358697426147969	-4.54443202753762\\
0.499999999963754	0.532591522277105	-3.83292093321048\\
0.499999999964628	0.706948597017265	-3.26494916776107\\
0.499999999965895	0.881991526086674	-2.81104799633644\\
0.499999999966373	1.41417601547651	-1.84495160964569\\
0.499999999967628	1.05799674304258	-2.42098497774609\\
0.499999999969858	1.23527956625295	-2.10044668458067\\
0.5	-2.5	-0.856690138083155\\
0.5	2.5	-0.856690138083713\\
0.599967917953738	1.91030715706811	-1.43569410601188\\
0.599970269065746	1.63719071003999	-1.74461105568097\\
0.599978477090022	1.50007788344364	-1.92503765158681\\
0.599992405353537	1.3243166725119	-2.17305600853509\\
0.599997152549104	1.14630677922418	-2.47249089651843\\
0.59999819098712	2.04649740847852	-1.31307226164563\\
0.599999035138153	0.969735907206738	-2.84227247721054\\
0.599999717808814	0.794279583759996	-3.26570555654912\\
0.599999935479976	0.619637621108763	-3.75387312802477\\
0.599999991783631	0.445557668330763	-4.36987803923047\\
0.6	-2.49999999986975	-0.958607468755755\\
0.6	-2.32679491907802	-1.08400006121936\\
0.6	-2.15358983791694	-1.22368918618939\\
0.6	-1.98038475571952	-1.37072411080698\\
0.600000000000001	-1.80717967004552	-1.54168175728434\\
0.600000000000003	-1.63397457331417	-1.74875563799346\\
0.600000000000014	-1.46076944312005	-1.97846470411823\\
0.600000000000067	-1.28756421656046	-2.22950957806175\\
0.600000000000303	-1.11435872595504	-2.53408786098478\\
0.600000000001281	-0.941152547056804	-2.90801117583844\\
0.600000000005086	-0.76794466164736	-3.33372497344468\\
0.600000000019051	-0.594732753453041	-3.83286447698186\\
0.600000000067343	-0.421511834585219	-4.4656778752413\\
0.600000000221625	-0.248271756053237	-5.16295235934862\\
0.600000000648419	-0.0749930524100743	-5.63546973055365\\
0.600000001490492	0.0983593755825481	-5.59748683252704\\
0.600000001514186	0.271844901783914	-5.07326656540617\\
0.600007725009207	1.77428878076504	-1.57837443400674\\
0.60002973941679	2.32176697514371	-1.08795382024426\\
0.600049441998157	2.45940306145267	-0.98597851838552\\
0.6000602160459	2.18400312733841	-1.19879203977441\\
0.7	-2.5	-0.991677508855123\\
0.7	2.5	-0.991677508855639\\
0.700000000030109	1.23524585520405	-2.36015951948951\\
0.70000000003236	1.05798594595702	-2.68768557121128\\
0.700000000033531	1.41408171454796	-2.10495745838965\\
0.700000000034101	0.881988582962276	-3.07993514782827\\
0.700000000036245	0.532591471324878	-3.94714213727338\\
0.700000000035371	0.706947992605234	-3.47964194500441\\
0.700000000037373	0.0116815742044803	-5.66528737414235\\
0.700000000037168	0.185099664077486	-5.31301624940623\\
0.700000000036816	0.35869745405548	-4.60162820192849\\
0.700000000037599	-2.41339745952568	-1.05490226408188\\
0.700000000037599	-2.24019237852158	-1.2002032700163\\
0.700000000037599	-2.06698729689904	-1.34625527047425\\
0.700000000037599	-1.8937822131349	-1.4986325504841\\
0.700000000037599	-1.72057712242571	-1.69370900129609\\
0.700000000037599	-1.54737201030429	-1.9255460389328\\
0.700000000037599	-1.3741668353678	-2.15870006737201\\
0.700000000037598	-1.20096148510128	-2.41627443571349\\
0.700000000037597	-1.02775566926161	-2.75214730474827\\
0.700000000037595	-0.854548677479934	-3.14247070547751\\
0.700000000037589	-0.681338861310351	-3.54048447270485\\
0.700000000037575	-0.508122597773204	-4.02682916956361\\
0.700000000037546	-0.334892357637673	-4.70328986049772\\
0.700000000037487	-0.16163337859185	-5.39157233686037\\
0.700000000093801	1.59587380246177	-1.85942934690698\\
0.700000000095167	1.69753640292768	-1.72329606551593\\
0.700000000094478	2.09584690704002	-1.32234707825816\\
0.70000000009456	2.39363253791533	-1.07051514235564\\
0.700000000096762	1.98950384581518	-1.4113506016664\\
0.700000000100456	2.28871337559457	-1.15831888991295\\
0.70000000011132	1.7965407796719	-1.60171792070724\\
0.70000000011115	1.88839225956863	-1.50391790331165\\
0.70000000011879	2.19456095597394	-1.2394090888498\\
0.700000000120364	1.50578689973313	-1.9819439462636\\
0.700000000121094	-2.32679491905944	-1.12574663642388\\
0.700000000121094	-2.15358983784463	-1.27415520883267\\
0.700000000121094	-1.98038475546625	-1.41923153812546\\
0.700000000121094	-1.80717966920398	-1.58961481897969\\
0.700000000121094	-1.63397457065445	-1.80769533473964\\
0.700000000121094	-1.4607694351255	-2.04248163648803\\
0.700000000121094	-1.28756419371258	-2.28027470463351\\
0.700000000121094	-1.11435866388318	-2.57352065913014\\
0.700000000121094	-0.941152386797045	-2.94507799268517\\
0.700000000121094	-0.767944268581065	-3.33911876706656\\
0.700000000121094	-0.594731838196743	-3.76299850779127\\
0.700000000121094	-0.421509813444829	-4.34339255617196\\
0.700000000121094	-0.248267530352638	-5.07118837276121\\
0.700000000121094	-0.0749847081094266	-5.6044700499545\\
0.700000000121094	0.098374888670604	-5.56059329584596\\
0.700000000121094	0.271871958148578	-4.97307891572815\\
0.700000000121094	0.445601776462654	-4.25011486970128\\
0.700000000121094	0.619704561434028	-3.69544121598795\\
0.700000000121093	0.794373534320032	-3.27910123637946\\
0.700000000121091	0.969856118179785	-2.88017503030729\\
0.700000000121085	1.14644256146303	-2.51260524234584\\
0.700000000121071	1.32444108337789	-2.22728100610045\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, table/row sep=crcr, patch, shader=interp, patch table={%
142	85	111\\
85	54	111\\
104	43	67\\
43	10	67\\
143	196	123\\
35	28	80\\
308	279	297\\
114	85	142\\
142	171	114\\
20	54	85\\
45	71	14\\
14	71	50\\
98	71	45\\
137	71	98\\
328	344	287\\
109	71	137\\
50	71	109\\
165	109	137\\
273	221	247\\
27	23	88\\
82	88	23\\
169	123	196\\
172	196	143\\
35	80	90\\
80	138	90\\
514	568	532\\
362	388	416\\
445	473	416\\
416	388	445\\
199	171	142\\
199	225	171\\
85	114	73\\
56	20	73\\
73	20	85\\
266	290	321\\
137	98	152\\
152	98	121\\
121	179	152\\
148	179	121\\
176	148	118\\
76	98	45\\
121	98	76\\
207	152	179\\
408	382	439\\
193	247	221\\
50	109	69\\
587	530	534\\
533	530	587\\
68	43	104\\
72	37	15\\
72	94	37\\
143	123	86\\
86	88	143\\
27	88	86\\
74	91	115\\
174	149	115\\
228	174	202\\
33	82	23\\
113	169	170\\
123	169	113\\
226	172	173\\
122	149	173\\
143	88	141\\
141	172	143\\
141	82	122\\
88	82	141\\
122	173	141\\
141	173	172\\
196	172	227\\
227	226	278\\
227	172	226\\
274	224	250\\
252	224	274\\
197	224	252\\
283	252	274\\
276	252	283\\
504	567	566\\
501	567	504\\
501	504	464\\
464	504	474\\
203	231	176\\
471	495	441\\
441	495	469\\
439	382	411\\
411	469	439\\
384	441	411\\
411	441	469\\
150	177	116\\
116	90	150\\
150	90	138\\
150	138	197\\
168	224	197\\
197	138	168\\
297	310	334\\
388	362	334\\
334	308	297\\
334	362	308\\
388	334	364\\
364	334	310\\
502	514	473\\
473	445	502\\
568	514	502\\
502	533	568\\
225	199	253\\
297	279	253\\
279	225	253\\
263	324	295\\
294	324	263\\
294	266	321\\
236	294	263\\
266	294	236\\
205	148	176\\
179	148	205\\
176	231	205\\
231	257	205\\
116	177	146\\
177	203	146\\
176	118	146\\
146	203	176\\
78	118	93\\
93	118	148\\
93	36	78\\
76	36	93\\
93	148	121\\
121	76	93\\
189	207	243\\
189	165	137\\
137	152	189\\
152	207	189\\
466	408	439\\
435	408	466\\
439	469	494\\
494	466	439\\
511	466	494\\
435	466	489\\
489	466	511\\
382	408	354\\
380	408	435\\
380	354	408\\
380	344	328\\
328	354	380\\
273	247	288\\
321	290	347\\
539	518	577\\
164	193	221\\
109	165	136\\
136	69	109\\
165	193	136\\
193	164	136\\
484	534	530\\
104	67	131\\
100	131	67\\
66	100	42\\
42	67	10\\
42	100	67\\
280	281	307\\
278	226	280\\
280	307	278\\
46	13	70\\
46	72	15\\
70	13	44\\
43	68	11\\
68	44	11\\
117	94	147\\
18	37	75\\
37	94	75\\
75	94	117\\
117	91	75\\
75	34	18\\
91	34	75\\
102	46	70\\
72	46	102\\
74	26	22\\
22	91	74\\
22	34	91\\
89	149	122\\
122	82	89\\
74	115	89\\
89	115	149\\
89	26	74\\
82	33	89\\
89	33	26\\
281	280	229\\
226	173	229\\
229	280	226\\
145	91	117\\
145	115	91\\
174	115	145\\
145	202	174\\
175	204	230\\
230	202	175\\
175	147	204\\
117	147	175\\
175	145	117\\
202	145	175\\
365	396	339\\
365	336	392\\
433	396	457\\
339	396	375\\
375	396	433\\
433	457	492\\
83	86	123\\
123	113	83\\
170	200	139\\
139	113	170\\
84	87	24\\
84	83	113\\
113	139	84\\
84	139	87\\
206	252	276\\
197	252	206\\
206	150	197\\
177	150	206\\
274	250	282\\
313	282	337\\
313	283	274\\
274	282	313\\
561	508	570\\
507	508	561\\
243	207	259\\
328	287	259\\
259	287	243\\
285	257	231\\
233	207	179\\
179	205	233\\
233	205	257\\
233	259	207\\
471	437	497\\
355	284	311\\
276	283	311\\
311	284	276\\
384	355	410\\
410	437	471\\
471	441	410\\
410	441	384\\
495	557	555\\
510	495	471\\
510	557	495\\
471	497	510\\
558	557	510\\
510	497	558\\
79	80	28\\
28	17	79\\
116	146	92\\
92	118	78\\
92	146	118\\
77	90	116\\
116	92	77\\
77	92	30\\
338	364	310\\
420	445	388\\
388	364	420\\
530	533	476\\
533	502	476\\
476	502	445\\
445	420	476\\
371	338	319\\
159	127	185\\
16	76	45\\
16	36	76\\
78	36	25\\
247	193	220\\
220	189	243\\
220	193	165\\
165	189	220\\
509	494	469\\
469	495	509\\
509	555	563\\
495	555	509\\
551	509	563\\
494	509	551\\
551	571	511\\
511	494	551\\
511	571	542\\
542	489	511\\
435	489	450\\
272	288	247\\
272	220	243\\
247	220	272\\
243	287	272\\
340	288	315\\
344	367	315\\
315	367	340\\
315	287	344\\
315	272	287\\
288	272	315\\
245	221	273\\
273	289	245\\
397	366	423\\
397	425	370\\
340	367	394\\
394	366	340\\
367	422	394\\
423	366	394\\
342	397	370\\
366	397	342\\
321	347	373\\
535	577	518\\
63	49	9\\
9	48	63\\
50	69	12\\
69	48	12\\
63	48	108\\
108	48	69\\
69	136	108\\
108	136	164\\
467	484	427\\
586	534	529\\
534	484	529\\
484	467	529\\
529	467	486\\
529	537	586\\
486	537	529\\
151	183	126\\
61	47	110\\
151	126	96\\
62	5	38\\
153	187	208\\
41	66	8\\
66	42	8\\
560	567	501\\
204	147	178\\
153	208	178\\
234	204	178\\
178	208	234\\
94	72	119\\
119	147	94\\
119	102	153\\
72	102	119\\
153	178	119\\
119	178	147\\
201	173	149\\
201	229	173\\
201	149	174\\
201	174	228\\
281	229	254\\
254	201	228\\
229	201	254\\
291	336	312\\
339	292	312\\
312	365	339\\
336	365	312\\
195	251	222\\
248	191	222\\
275	292	248\\
248	222	275\\
275	222	251\\
275	251	291\\
291	312	275\\
275	312	292\\
248	292	264\\
421	457	396\\
421	365	392\\
396	365	421\\
421	477	457\\
406	375	433\\
350	375	406\\
27	86	19\\
86	83	19\\
144	139	200\\
87	139	144\\
144	79	87\\
24	87	31\\
87	79	31\\
31	79	17\\
443	419	389\\
507	497	449\\
449	497	437\\
449	437	390\\
390	419	449\\
278	307	309\\
474	448	417\\
475	508	507\\
507	449	475\\
475	449	419\\
475	419	443\\
443	508	475\\
507	561	552\\
558	497	552\\
552	497	507\\
443	448	500\\
500	508	443\\
328	259	286\\
286	354	328\\
286	233	257\\
259	233	286\\
356	411	382\\
384	411	356\\
276	284	232\\
232	206	276\\
232	203	177\\
177	206	232\\
256	285	231\\
256	232	284\\
231	203	256\\
203	232	256\\
355	311	381\\
381	410	355\\
390	437	381\\
437	410	381\\
283	313	335\\
335	311	283\\
390	381	335\\
335	381	311\\
29	77	30\\
35	90	29\\
90	77	29\\
371	427	393\\
393	420	364\\
393	338	371\\
364	338	393\\
324	376	352\\
352	295	324\\
352	319	295\\
371	319	352\\
211	236	263\\
263	295	235\\
235	211	263\\
167	199	142\\
142	111	167\\
111	133	167\\
194	167	133\\
194	160	216\\
133	160	194\\
277	310	297\\
297	253	277\\
106	49	63\\
49	106	60\\
60	106	127\\
53	0	58\\
58	0	52\\
52	101	58\\
214	159	185\\
266	236	214\\
59	52	3\\
101	52	59\\
30	92	32\\
32	92	78\\
78	25	32\\
344	380	398\\
398	367	344\\
398	380	435\\
435	450	398\\
398	422	367\\
450	422	398\\
423	394	451\\
451	394	422\\
478	422	450\\
478	535	518\\
518	451	478\\
478	451	422\\
290	266	240\\
266	214	240\\
240	214	185\\
455	397	423\\
425	397	455\\
370	347	318\\
318	342	370\\
318	347	290\\
289	342	318\\
314	342	289\\
314	288	340\\
340	366	314\\
366	342	314\\
273	288	314\\
314	289	273\\
536	527	584\\
423	451	479\\
479	451	518\\
479	455	423\\
524	455	479\\
479	518	539\\
539	524	479\\
583	524	539\\
584	527	540\\
524	583	540\\
402	347	370\\
402	373	347\\
370	425	402\\
321	373	351\\
351	294	321\\
324	294	351\\
351	376	324\\
49	60	2\\
371	352	407\\
407	352	376\\
407	427	371\\
407	467	427\\
81	140	110\\
81	47	55\\
110	47	81\\
110	140	166\\
166	222	191\\
166	140	195\\
195	222	166\\
4	61	38\\
47	61	4\\
5	62	39\\
39	62	96\\
38	61	95\\
95	62	38\\
154	181	125\\
125	181	151\\
125	95	154\\
62	95	125\\
151	96	125\\
96	62	125\\
383	329	353\\
70	44	107\\
107	44	68\\
135	102	70\\
153	102	135\\
70	107	135\\
135	107	163\\
135	187	153\\
135	163	187\\
129	100	66\\
215	186	242\\
215	244	188\\
258	204	234\\
230	204	258\\
501	464	444\\
464	391	444\\
307	281	358\\
154	191	212\\
212	181	154\\
212	191	248\\
237	181	212\\
248	264	212\\
212	264	237\\
209	181	237\\
209	238	183\\
209	183	151\\
151	181	209\\
323	264	292\\
323	292	339\\
339	375	323\\
323	375	350\\
298	238	261\\
261	326	298\\
261	209	237\\
238	209	261\\
262	238	298\\
262	299	239\\
183	238	210\\
210	262	239\\
238	262	210\\
531	538	506\\
506	538	477\\
526	538	578\\
477	538	526\\
526	492	457\\
457	477	526\\
433	492	462\\
462	406	433\\
548	526	578\\
492	526	548\\
546	581	522\\
545	521	582\\
21	19	83\\
21	84	24\\
83	84	21\\
198	144	200\\
168	144	198\\
224	168	198\\
200	250	198\\
198	250	224\\
112	144	168\\
79	144	112\\
80	79	112\\
112	138	80\\
112	168	138\\
363	389	419\\
363	335	313\\
363	313	337\\
337	389	363\\
363	419	390\\
390	335	363\\
387	389	337\\
387	417	448\\
387	448	443\\
443	389	387\\
418	391	464\\
418	464	474\\
474	417	418\\
503	448	474\\
503	500	448\\
562	500	503\\
474	504	503\\
503	504	566\\
566	562	503\\
570	508	556\\
508	500	556\\
556	500	562\\
354	286	330\\
285	356	330\\
257	285	330\\
330	286	257\\
382	354	330\\
330	356	382\\
331	356	285\\
285	256	331\\
331	256	284\\
331	284	355\\
331	355	384\\
384	356	331\\
454	393	427\\
420	393	454\\
454	484	530\\
427	484	454\\
530	476	454\\
454	476	420\\
156	211	180\\
216	160	180\\
180	235	216\\
211	235	180\\
295	319	268\\
268	235	295\\
216	235	268\\
103	160	133\\
103	53	58\\
199	167	223\\
167	194	223\\
223	253	199\\
223	277	253\\
185	127	162\\
127	106	162\\
127	159	105\\
105	60	127\\
159	214	182\\
182	211	156\\
236	211	182\\
182	214	236\\
573	535	516\\
535	478	516\\
516	478	450\\
516	450	489\\
516	542	573\\
489	542	516\\
290	240	269\\
269	245	289\\
269	318	290\\
289	318	269\\
481	540	527\\
524	540	481\\
425	455	481\\
481	455	524\\
460	402	425\\
425	481	460\\
460	481	527\\
528	536	585\\
486	463	528\\
528	537	486\\
585	537	528\\
376	351	405\\
405	351	373\\
486	467	431\\
431	463	486\\
431	407	376\\
467	407	431\\
376	405	431\\
431	405	463\\
239	299	265\\
6	39	64\\
64	39	96\\
64	40	6\\
97	40	64\\
64	96	126\\
126	97	64\\
99	66	41\\
99	129	66\\
130	61	110\\
110	166	130\\
154	95	130\\
130	95	61\\
130	191	154\\
130	166	191\\
234	208	260\\
134	68	104\\
134	192	163\\
134	107	68\\
163	107	134\\
187	163	219\\
163	192	219\\
301	244	267\\
267	215	242\\
244	215	267\\
131	100	158\\
100	129	158\\
158	129	186\\
188	131	158\\
158	215	188\\
186	215	158\\
228	202	255\\
255	202	230\\
357	329	383\\
281	254	333\\
333	358	281\\
515	550	493\\
515	572	550\\
485	541	515\\
541	572	515\\
553	565	496\\
413	472	438\\
264	323	293\\
326	261	293\\
350	326	293\\
293	323	350\\
237	264	293\\
293	261	237\\
155	97	126\\
155	126	183\\
183	210	155\\
477	421	447\\
447	506	477\\
447	421	392\\
298	326	349\\
350	406	378\\
404	349	378\\
378	326	350\\
378	349	326\\
525	462	492\\
492	548	525\\
525	548	579\\
525	579	549\\
406	462	436\\
436	378	406\\
404	378	436\\
519	544	576\\
519	480	453\\
543	519	576\\
480	519	543\\
430	488	458\\
458	488	521\\
521	488	547\\
547	582	521\\
522	581	547\\
547	488	522\\
446	444	415\\
415	444	391\\
391	360	415\\
156	180	120\\
120	180	160\\
120	101	156\\
58	101	120\\
120	103	58\\
160	103	120\\
249	194	216\\
216	268	249\\
249	223	194\\
277	223	249\\
310	277	296\\
296	268	319\\
296	338	310\\
296	319	338\\
277	249	296\\
296	249	268\\
1	53	57\\
53	103	57\\
57	103	133\\
57	133	111\\
57	54	1\\
57	111	54\\
185	162	217\\
217	240	185\\
245	269	217\\
217	269	240\\
132	106	63\\
132	162	106\\
63	108	132\\
132	108	164\\
51	2	60\\
60	105	51\\
51	59	3\\
51	105	59\\
124	182	156\\
159	182	124\\
156	101	124\\
101	59	124\\
124	105	159\\
59	105	124\\
482	460	527\\
482	528	463\\
527	536	482\\
536	528	482\\
428	405	373\\
463	405	428\\
373	402	428\\
402	460	428\\
428	482	463\\
460	482	428\\
7	40	65\\
65	40	97\\
41	7	65\\
65	99	41\\
327	379	353\\
346	379	327\\
304	258	234\\
234	260	304\\
260	327	304\\
329	258	304\\
304	353	329\\
304	327	353\\
343	316	301\\
369	316	343\\
343	399	369\\
372	399	343\\
246	219	192\\
104	131	161\\
161	134	104\\
161	131	188\\
192	134	161\\
219	246	270\\
348	374	322\\
322	299	348\\
322	265	299\\
306	254	228\\
228	255	306\\
306	255	332\\
306	333	254\\
332	255	305\\
329	357	305\\
305	357	332\\
305	258	329\\
230	258	305\\
305	255	230\\
332	357	385\\
358	333	386\\
413	438	386\\
554	564	505\\
505	564	499\\
446	505	499\\
499	560	501\\
499	564	560\\
501	444	499\\
499	444	446\\
493	550	512\\
550	569	512\\
512	569	553\\
553	496	512\\
513	496	565\\
472	496	513\\
513	565	559\\
465	505	446\\
184	210	239\\
184	155	210\\
522	488	459\\
459	488	430\\
298	349	325\\
348	299	325\\
325	262	298\\
299	262	325\\
461	432	404\\
404	436	461\\
462	525	491\\
491	436	462\\
491	461	436\\
491	525	549\\
480	543	517\\
543	574	517\\
517	541	485\\
517	574	541\\
575	520	545\\
544	520	575\\
544	519	483\\
483	520	544\\
456	520	483\\
483	519	453\\
487	520	456\\
487	458	521\\
487	521	545\\
545	520	487\\
456	399	429\\
429	487	456\\
458	487	429\\
429	399	372\\
453	395	426\\
426	399	456\\
426	395	369\\
369	399	426\\
426	483	453\\
456	483	426\\
190	217	162\\
162	132	190\\
221	245	190\\
245	217	190\\
190	164	221\\
190	132	164\\
372	343	320\\
301	267	320\\
320	343	301\\
218	246	192\\
188	244	218\\
218	161	188\\
192	161	218\\
271	244	301\\
301	316	271\\
271	218	244\\
246	218	271\\
400	379	346\\
346	368	400\\
400	434	379\\
485	515	468\\
468	434	485\\
493	440	468\\
468	515	493\\
219	270	241\\
241	260	208\\
241	208	187\\
187	219	241\\
303	327	260\\
260	241	303\\
303	241	270\\
346	327	303\\
341	316	369\\
369	395	341\\
395	368	341\\
470	512	496\\
470	440	493\\
493	512	470\\
412	357	383\\
412	385	357\\
383	440	412\\
440	470	412\\
413	386	359\\
359	386	333\\
359	385	413\\
332	385	359\\
359	306	332\\
333	306	359\\
505	465	498\\
498	513	559\\
498	465	438\\
559	554	498\\
498	554	505\\
498	438	472\\
472	513	498\\
446	415	414\\
414	465	446\\
358	386	414\\
414	386	438\\
438	465	414\\
213	184	239\\
242	186	213\\
213	265	242\\
239	265	213\\
186	129	157\\
157	213	186\\
184	213	157\\
129	99	157\\
432	459	403\\
403	374	348\\
430	374	403\\
403	459	430\\
432	461	490\\
522	459	490\\
490	459	432\\
490	546	522\\
401	429	372\\
458	429	401\\
401	374	430\\
430	458	401\\
372	320	345\\
345	322	374\\
345	401	372\\
374	401	345\\
300	320	267\\
265	322	300\\
322	345	300\\
300	345	320\\
242	265	300\\
300	267	242\\
302	271	316\\
316	341	302\\
302	270	246\\
246	271	302\\
434	400	452\\
485	434	452\\
452	517	485\\
480	517	452\\
424	368	395\\
424	400	368\\
424	452	400\\
424	395	453\\
453	480	424\\
480	452	424\\
409	440	383\\
409	468	440\\
383	353	409\\
353	379	409\\
379	434	409\\
434	468	409\\
413	385	442\\
442	472	413\\
385	412	442\\
442	412	470\\
442	496	472\\
442	470	496\\
361	414	415\\
361	415	360\\
307	358	361\\
358	414	361\\
361	309	307\\
361	360	309\\
155	184	128\\
184	157	128\\
97	155	128\\
128	65	97\\
99	65	128\\
128	157	99\\
404	432	377\\
432	403	377\\
377	349	404\\
377	403	348\\
348	325	377\\
377	325	349\\
461	491	523\\
523	490	461\\
549	580	523\\
523	491	549\\
580	546	523\\
546	490	523\\
317	303	270\\
270	302	317\\
346	303	317\\
317	302	341\\
317	368	346\\
317	341	368\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
-0.500000000128793	2.04132776030805	1.37467494511091\\
-0.500000000129399	2.22594022862531	1.21218187569837\\
-0.500000000127528	1.67670471017953	1.77534963729321\\
-0.500000000128184	1.85827645522055	1.55806058242049\\
-0.500000000126959	-2.32836587503923	1.12827053795794\\
-0.500000000126798	-2.15429021569747	1.27347467773635\\
-0.500000000126742	-1.98013660312688	1.43267983048764\\
-0.500000000126642	-1.80584377943372	1.61692681964132\\
-0.500000000126511	-1.63140394149421	1.83514995805708\\
-0.50000000012676	1.49673476014683	2.02423106697472\\
-0.500000000126301	-1.45680683940949	2.0835563074022\\
-0.500000000125886	-1.28214828875708	2.36720553227174\\
-0.500000000125567	1.31865105175289	2.30390699635632\\
-0.500000000124902	-1.10782894274147	2.71033315905242\\
-0.500000000122732	1.14349809629118	2.63403646980449\\
-0.500000000121571	-0.935562921503897	3.12577406867438\\
-0.500000000112775	0.972640455490986	3.02978861730892\\
-0.500000000108685	0.259948841239582	5.76954839328879\\
-0.500000000106369	-0.764859165398379	3.617758427458\\
-0.500000000101702	-0.105696421239095	6.34558323944739\\
-0.500000000101827	2.40951262596426	1.06565418641909\\
-0.500000000095918	-0.00658705726587586	6.47979310246893\\
-0.500000000095119	-0.587605305719356	4.24651517815195\\
-0.500000000094258	-0.299962104419686	5.57948675548176\\
-0.500000000092581	0.08786760124241	6.38635987592589\\
-0.500000000092646	0.801710482078886	3.50385746215253\\
-0.500000000092004	-0.489933941111698	4.66307579427136\\
-0.500000000091642	-0.204058458673054	6.01502711330703\\
-0.500000000092123	0.346423712827746	5.35165143854203\\
-0.500000000087129	0.527438563099096	4.49693660982313\\
-0.50000000008631	0.623782575167252	4.10559398330103\\
-0.50000000008471	0.175328402783412	6.12756248720673\\
-0.500000000077986	0.708468495911193	3.80202953134719\\
-0.50000000007594	-0.399556815712473	5.0901083447498\\
-0.500000000074551	-0.672844160676831	3.92548569022917\\
-0.500000000066336	0.440832290563093	4.89109333663929\\
-0.500000000063868	0.883880191094239	3.2656803840009\\
-0.50000000005714	-0.847686364895949	3.36808313777815\\
-0.50000000005297	-2.2412066830433	1.19938382793862\\
-0.500000000052982	-2.0670358235305	1.3510588986064\\
-0.500000000052409	-1.8927977124053	1.52100117430727\\
-0.500000000051509	-1.7184332666223	1.72212860167505\\
-0.500000000050339	-1.54386971781278	1.95617654166089\\
-0.500000000048844	-1.36910417309693	2.22027885083806\\
-0.500000000046973	-1.19429616884305	2.53098894629882\\
-0.500000000045237	1.05547448378431	2.82835366684185\\
-0.500000000044383	-1.01994276775877	2.9125580421698\\
-0.500000000041887	-2.41536381624981	1.0612955931913\\
-0.500000000041272	1.40704591348788	2.15992991522347\\
-0.500000000041174	1.58634453825269	1.89657926966663\\
-0.500000000040376	1.22964807366878	2.46299373902568\\
-0.500000000040685	1.76716117380626	1.66240140958771\\
-0.50000000004002	1.94939687378611	1.46294325717459\\
-0.500000000039018	2.13299282189266	1.29208954641329\\
-0.500000000022272	2.31792243512375	1.13659984491695\\
-0.5	-2.5	1.0008299844449\\
-0.5	2.5	1.00082998444534\\
-0.41788211498184	2.22375482643563	1.18504901434973\\
-0.417645622072295	2.04027275049857	1.34357769283611\\
-0.417435516304811	1.85763211290724	1.52398076125587\\
-0.417213583981939	1.67619585598195	1.7339620034934\\
-0.41702170717101	-2.32809520091121	1.10193751933755\\
-0.416970143433059	-2.15372164063704	1.24283689142263\\
-0.416958941515121	1.49585573202455	1.97530128019975\\
-0.416952882542606	-1.97942220090185	1.40018929089107\\
-0.41691919514277	-1.80515064684664	1.58093100440701\\
-0.416875098602677	-1.63066064611983	1.79153138802919\\
-0.416807787776402	-1.45581131854325	2.03341950672925\\
-0.416679482936078	-1.28059292949691	2.31370920464281\\
-0.416584399075444	1.31660303225338	2.25205242629761\\
-0.416393210584702	-1.10505070414049	2.65014105279222\\
-0.415814713743076	1.13832060424822	2.5802377080701\\
-0.41569989302031	-0.927986872958574	3.06193966767065\\
-0.415569587147517	2.49999999965392	0.977849127239673\\
-0.415012712383491	-0.553416049361979	4.27352498787494\\
-0.414244297834606	-0.742131259506346	3.58922066486836\\
-0.41415319855354	0.957160511687912	2.98536074382967\\
-0.413918250413298	0.580284284659652	4.16253214089691\\
-0.41334739400258	0.769385760119911	3.5019159744999\\
-0.411054858504877	0.264367099192073	5.62015145149372\\
-0.411008565460334	0.382121328756386	5.03645146283807\\
-0.410184888062253	-2.49999999957771	0.974728687075137\\
-0.40991330364959	-0.354183003407736	5.17064743064323\\
-0.409887615585548	-0.0483932850186597	6.39613317113166\\
-0.408535281405233	0.0631687930276817	6.37050277681106\\
-0.407706747730726	2.40254378767514	1.04066191116223\\
-0.406466150566922	-0.15352078048192	6.10443048805697\\
-0.403474172060161	0.165561589300292	6.05036610396602\\
-0.400937210488816	-0.252371712032808	5.64901470555402\\
-0.394451049655436	-0.460012900270388	4.61210571189985\\
-0.390624062681736	0.486722678319409	4.47875652548628\\
-0.39058833089668	-0.648305549949726	3.83860316631657\\
-0.38955421213571	0.676325505226407	3.73796530798987\\
-0.388485684977008	0.862651055341308	3.17077979527585\\
-0.38783936226423	-0.834802646804944	3.24527259730146\\
-0.385022095932561	-2.24067106234406	1.14490444210557\\
-0.385018272740042	-2.06639919172859	1.29030961839637\\
-0.3848336253217	-1.8921901229315	1.45465759233588\\
-0.384712880279827	1.04673591448212	2.71355291697265\\
-0.384679729620522	-1.71785020010335	1.64504370850235\\
-0.384523674753782	-1.54317065881665	1.86512799251545\\
-0.384453975118491	1.9484902454238	1.39852077760479\\
-0.384425020933973	-1.01591796587273	2.78151193192006\\
-0.384357987494246	2.13138360170553	1.23350024609566\\
-0.384303046415459	-1.36804976770566	2.11842442758955\\
-0.384248625401657	1.76658358580813	1.58832491494447\\
-0.384059826338971	1.58570243574464	1.80800657805498\\
-0.384036632240582	-1.19246082276286	2.41720505250576\\
-0.383815315514838	1.40575261016041	2.05974721161995\\
-0.383544551958538	1.22661663843641	2.35366339046674\\
-0.383347901277452	-2.41406322431196	1.01435443005207\\
-0.381324444903984	2.31303596982753	1.08580817131867\\
-0.337563874955654	0.314235503330101	5.05924478673929\\
-0.330148842665759	0.0108784818729889	6.31254653106236\\
-0.330117912546826	2.49999999968702	0.905845704381849\\
-0.32346096850888	-0.558270262956205	3.87323965986762\\
-0.322127016477104	0.587395829182225	3.75920649509395\\
-0.321146670930549	-0.743583746786828	3.25418046911927\\
-0.320121218879085	0.771502867443507	3.17089787707989\\
-0.319203962600906	-0.924571560906267	2.78214190474097\\
-0.318974085801103	2.03911397383485	1.2250389216297\\
-0.318867305164175	0.95355455931136	2.71541648895228\\
-0.318802549712898	-0.396184147249353	4.53301279967738\\
-0.318792731855836	-0.10073969698136	6.07977037826094\\
-0.318697337520707	1.85704795500923	1.38894274597369\\
-0.318629077135811	-2.15317460205693	1.13235401651501\\
-0.31848432075206	-1.97913828961342	1.27579706955768\\
-0.318356883845464	1.67576776767783	1.57779783645512\\
-0.318325116754033	-1.80496217150871	1.43985017839377\\
-0.318197473952311	-1.63048403486105	1.62925185500911\\
-0.318068864030357	-2.32668422922917	1.00441523639987\\
-0.318037737913208	-1.4555364924245	1.84733881673736\\
-0.318005430504603	1.49528960664296	1.79489237670042\\
-0.317961329316473	2.22104281309248	1.07987489033507\\
-0.31778892857397	-1.27999954457478	2.10097806294703\\
-0.317684910695158	-1.1034898559057	2.40435467930395\\
-0.317549420326977	1.31543458639142	2.04558415962487\\
-0.317500081566481	1.1352991247793	2.34481943398543\\
-0.313448198549387	0.416229550725239	4.40428181899797\\
-0.312488924162441	0.121837741368272	5.9678339648927\\
-0.311351186333611	-2.49999999955931	0.88381732545988\\
-0.310234820477491	-0.30275199020269	4.95557862732194\\
-0.30781238156304	2.40310114769002	0.939645897679344\\
-0.305134222161207	-0.195956274297042	5.53567711866918\\
-0.302933188932858	0.218328135783773	5.39198920079425\\
-0.280166063433939	-0.654473136019285	3.29219967015608\\
-0.277989566101989	0.681884719365986	3.19813805051089\\
-0.276068055649726	-0.835193323204116	2.78979272771967\\
-0.275923084460394	0.863251533455751	2.72444716802663\\
-0.274923607784589	-0.476073412353518	3.87395665866188\\
-0.27431229353037	0.50511137265576	3.75618610741815\\
-0.2730561454736	-2.06597310854146	1.12027830643529\\
-0.273045221868597	1.04413768513554	2.34146849908479\\
-0.272908842671294	-1.0138788774259	2.39749083686569\\
-0.272872484679137	-2.23959182632045	0.994327874087321\\
-0.272818241413257	-1.89199656047714	1.26245322414634\\
-0.272670028900443	1.94761583654341	1.21445548623655\\
-0.27261639472014	-1.71773397678369	1.42572803074094\\
-0.272430182691645	-1.5430251356466	1.61364451808002\\
-0.272388660234676	1.7661048617755	1.37741889690167\\
-0.272289192609185	2.12943959199927	1.07115220218128\\
-0.272177533936117	-1.36772092787782	1.83044754834578\\
-0.27209897484684	1.58526625657322	1.56476426523035\\
-0.271993989754244	-1.19156717323446	2.0855987176328\\
-0.271777947648051	1.40502139171703	1.78012309565668\\
-0.27167539932296	1.22489750399079	2.03262359833215\\
-0.27088891961054	-2.41270535137311	0.880050970989307\\
-0.268942682918708	2.31136620335749	0.940011484207199\\
-0.249777399006616	0.327428632301962	4.35136315294861\\
-0.246199143510991	-0.0434278908752602	6.1540317027251\\
-0.242752242798228	0.0597607615946108	6.08366796963795\\
-0.239395457403525	2.4999999996722	0.780189719199999\\
-0.226167208257579	-0.256065767617996	4.5593486386829\\
-0.219654614557901	-0.375528897607227	3.81991090975677\\
-0.219620507517468	-0.571159526241755	3.10042292604066\\
-0.218207133596319	-0.746982214822454	2.63844941484248\\
-0.216871147902582	0.773918661065838	2.56999378032893\\
-0.216791013943207	0.597153694509699	3.00214338846763\\
-0.215127359077835	-0.924579680473896	2.26272632175031\\
-0.21503838299676	0.953694643001166	2.21072241826103\\
-0.21421514752066	2.03790076332547	1.01064944269402\\
-0.214122111622725	-2.15244906801931	0.934294465882039\\
-0.214110940554071	1.85647861026013	1.14479148459261\\
-0.214046041795409	-1.97887308906824	1.05196881870208\\
-0.213842566411091	-1.80487170686528	1.18576513596719\\
-0.213776715861717	1.67542408553137	1.29782818356285\\
-0.213687745618063	-1.63042436388134	1.33925643707601\\
-0.213554806345005	-1.10248072826192	1.96318992536652\\
-0.213510483820773	-1.45538799952159	1.51545132418311\\
-0.213501946707498	1.13403000819466	1.91667160460901\\
-0.213439281466423	1.49486826117829	1.47315667594121\\
-0.21331418292525	-2.32563551911675	0.8284379710692\\
-0.213310550882311	-1.2795482964621	1.71968447292308\\
-0.213146915622256	1.31456145062978	1.6756366468401\\
-0.212962425117144	2.21964002130615	0.889877869580775\\
-0.208818154609576	-2.49999999954863	0.727593520728452\\
-0.208657680297502	-0.137702478064195	5.38179628414425\\
-0.208286673038878	0.419999214178588	3.51250497847031\\
-0.20620080286975	0.241476252424373	4.46047118070308\\
-0.205532698583973	2.40330179602454	0.770740754061968\\
-0.199360963103003	0.150848289222566	5.18838754711095\\
-0.173265028684704	-0.480991496775203	2.9351965598832\\
-0.168356553549101	-0.661705289550892	2.43507978345371\\
-0.166018607446096	0.68682563617108	2.36369068473841\\
-0.16538322325687	-0.836157898377143	2.08844706947275\\
-0.165331403936399	0.864331237523037	2.04238236182164\\
-0.163415103155835	0.511238362257546	2.74510590412973\\
-0.163344558517944	1.04374690395256	1.76900667123052\\
-0.16328015083799	-1.01348663687743	1.80918734946495\\
-0.16325521830563	-2.06550383737885	0.861122750115435\\
-0.163091834248517	-1.8918539896531	0.969202336077976\\
-0.163039448211965	1.94682164477094	0.933199113513362\\
-0.163008750562248	-2.23872208713505	0.764709486879192\\
-0.162919351232974	-1.71769485075286	1.09237951957649\\
-0.162852105438069	1.76572153757401	1.05641395033915\\
-0.162768345128281	-1.54296048698574	1.23319744096193\\
-0.162665392384179	2.12824338334097	0.823551512449487\\
-0.162600433253431	1.584962565296	1.19686257909907\\
-0.162585670649602	-1.36747442347954	1.39463969498475\\
-0.162577682822946	-1.19095714580843	1.58306520789338\\
-0.162407842371072	1.22402943297308	1.54466308714703\\
-0.162367160489535	1.40449695492793	1.35755819438562\\
-0.161585538057935	-2.41222602000894	0.676513802876558\\
-0.160219917237363	2.31070354157829	0.721730616546446\\
-0.148855106737316	0.327899234024683	3.22092019423224\\
-0.145016465656958	2.49999999966171	0.603374929892715\\
-0.143404875783038	-0.309817959978127	3.23741451028809\\
-0.139777160906878	-0.207273600339185	3.92612156162928\\
-0.114377755858281	-0.575183743845226	2.08718425282763\\
-0.113459656588949	-0.408871934675441	2.44326921796649\\
-0.109480927881078	-0.749129450174653	1.77244442687278\\
-0.109091221640542	0.776375039050967	1.73310625540656\\
-0.108342105817413	0.600058745650739	1.98153250944361\\
-0.108143265765223	0.954030791000812	1.51475973962052\\
-0.108084499924764	-0.924771172299884	1.54661768838766\\
-0.107419557692027	2.03714631349168	0.714273734426956\\
-0.107405053860496	1.85603289843674	0.807669624664556\\
-0.107405019646202	-2.15190190787273	0.660832695094917\\
-0.107401595162553	-1.97862728490816	0.743117423644104\\
-0.107271461380696	-1.80481698534424	0.835857802842382\\
-0.107212303835751	1.67518352259944	0.912996145430377\\
-0.10718807226795	-1.10219918392812	1.35700425782225\\
-0.10716387588133	-1.63040152441193	0.941213092812382\\
-0.10715466863578	1.13367309447944	1.32703517547816\\
-0.107050597615345	-1.45527746402443	1.06086792086541\\
-0.107010986727095	1.49457675373655	1.03240753130102\\
-0.106969759916143	-1.27921361765997	1.19767273588918\\
-0.106894361497028	1.31406500790348	1.16866080326418\\
-0.106880354500428	-2.32512537012707	0.586374440433539\\
-0.106620850481248	2.218919482779	0.629393375255449\\
-0.105886677173257	0.226468566491082	3.19039853394583\\
-0.104710169322933	-2.49999999954299	0.516080298134583\\
-0.104693577553929	0.423238170146931	2.28974812122047\\
-0.102790382308323	2.40361024296636	0.546238246773647\\
-0.059928084394661	-0.497074949023708	1.57964181132254\\
-0.0566703238179262	-0.661808058601696	1.37102497917283\\
-0.0552577606862261	0.688934035014045	1.33260822539663\\
-0.0550709445467183	0.865325405268681	1.18718269173608\\
-0.0548873198559098	-0.836772149226303	1.20769580878028\\
-0.0544133718150923	1.04370480195096	1.05288525902435\\
-0.0544126164536982	-1.01350035554521	1.07375471993473\\
-0.0543412737376513	-2.06520465393553	0.534509680621878\\
-0.0542880455376873	-1.89175579939783	0.600123719238083\\
-0.054273697213948	1.946394960237	0.578527440590708\\
-0.0542333249931837	-2.23831339288543	0.475606366161946\\
-0.054220499497772	-1.71768293902027	0.673912962304917\\
-0.0542097025970838	1.76549156795085	0.652685835431106\\
-0.0541607024805681	-1.54292487736472	0.756844153631396\\
-0.0541187215128513	2.12768869384547	0.511899469620252\\
-0.0541129208505885	1.58479110902944	0.735849489685241\\
-0.0541100765834874	-1.19072179035782	0.95457936313681\\
-0.0541007662452783	-1.36731555477371	0.849850764127737\\
-0.0540574863238427	1.22373255740342	0.933816645120454\\
-0.0540341067605828	1.40422466059458	0.829035703917387\\
-0.0540292901218352	0.329507715750734	1.76323499917807\\
-0.0537287800682893	-2.41208456540782	0.421878310478454\\
-0.0536803077245693	0.511876791342339	1.48475024818028\\
-0.053242211821487	2.31053075719759	0.45036789527636\\
-0.049099171261658	-0.245131130931619	1.93068582646893\\
-0.0485577652529077	2.49999999965553	0.385214496096703\\
-0.0469784477258105	-0.335300075839326	1.63186310662048\\
-2.89044114042819e-09	-0.423788415245136	0.817544449628243\\
-1.22844672004185e-09	0.250000000030766	0.818237450362475\\
-4.59836312430295e-10	0.420101641885394	0.81778287596349\\
-2.12390769901982e-10	0.601162931917671	0.792144841682177\\
-9.29252334802566e-11	0.777139982213398	0.746654515635887\\
-3.73701354583478e-11	0.954292819910273	0.690085406274655\\
-1.57307483011904e-11	1.13356963713163	0.62883996096934\\
-6.09257679029529e-12	1.31392716590624	0.56763843419562\\
-2.1506553482542e-12	1.49446835086784	0.50928151927408\\
-7.08433312013312e-13	1.67509207320782	0.45500848890731\\
9.42339956067073e-14	-2.4999999995413	0.265322300740409\\
2.12694445389516e-13	-2.32497954561041	0.298059665787771\\
5.01750377357446e-13	-2.1517116710942	0.334209002864075\\
-2.46542369852776e-13	1.85587231618647	0.40533038028027\\
-9.84930886849256e-14	2.03689028023991	0.36035146464417\\
-4.27307494943463e-14	2.21872090663795	0.319769873196111\\
-1.96769683880049e-14	2.4037278237192	0.282876821852262\\
1.29843254204065e-12	-1.97852567002465	0.374340615047663\\
3.63973885753044e-12	-1.80479573657728	0.41888212015452\\
1.10230474054118e-11	-1.63039648947411	0.468019300654311\\
3.29307359159259e-11	-1.45522813705942	0.521643666656915\\
9.38763074220805e-11	-1.27911406803773	0.579280108841787\\
2.34340979954339e-10	-1.10210611503734	0.639655958213003\\
5.8581049837414e-10	-0.925115036130878	0.699822587642524\\
1.10597096064646e-09	-0.748595468447535	0.754978905470648\\
1.43338025788975e-09	-0.578158525561495	0.796825142592685\\
0.0469782680430556	-0.335299967282443	-0.00195315151343688\\
0.0485577652528834	2.49999999965553	0.141214263559262\\
0.0490993646466123	-0.245131092290335	-0.310497796420351\\
0.0532422118214296	2.3105307571976	0.145755629731469\\
0.0536803071062406	0.51187679151818	0.11926693692144\\
0.0537287800685749	-2.4120845654078	0.135275621874475\\
0.0540292885194522	0.329507716179327	-0.136748129317115\\
0.0540341067533255	1.40422466059652	0.23670905158315\\
0.0540574863039154	1.22373255740794	0.250978327090613\\
0.054100766356155	-1.3673155547497	0.23969971015251\\
0.0541100768849957	-1.19072179028412	0.252530293619892\\
0.0541129208481707	1.58479110903003	0.218024570652455\\
0.0541187215127252	2.1276886938455	0.160496386224929\\
0.0541607025183175	-1.54292487735673	0.222197004758123\\
0.0542097025962799	1.765491567951	0.198065536199854\\
0.0542204995101656	-1.71768293901809	0.203203039705037\\
0.054233324993816	-2.23831339288532	0.149478961331689\\
0.0542736972136448	1.94639496023706	0.17844568356299\\
0.0542880455419342	-1.89175579939708	0.184162980289548\\
0.0543412737392281	-2.06520465393523	0.165969655563212\\
0.0544126171953763	-1.01350035542365	0.254005163836265\\
0.0544133717650819	1.04370480195906	0.254343620361873\\
0.05488732154424	-0.836772148669323	0.236057819020313\\
0.0550709444284374	0.865325405289537	0.238411635297188\\
0.0552577604032131	0.688934035093133	0.196664861817069\\
0.0566703264989913	-0.661808057423233	0.171353542964112\\
0.0599280867654109	-0.497074944086553	0.0255097761869928\\
0.102790382308286	2.40361024296636	-0.000469188204097765\\
0.104693576724443	0.423238170675021	-0.700400377951873\\
0.104710169323115	-2.49999999954299	-0.00494599878828782\\
0.105886674511681	0.226468567735517	-1.62849016197424\\
0.106620850481167	2.21891948277903	-0.0142135465307509\\
0.106880354500838	-2.32512537012695	-0.0130877313890248\\
0.106894361485563	1.31406500790961	-0.0752539934773472\\
0.106969760087627	-1.27921361757829	-0.081735660809462\\
0.107010986723274	1.49457675373868	-0.0519755971473186\\
0.107050597675965	-1.45527746399677	-0.0565335775216974\\
0.107154668604772	1.13367309449214	-0.114980179222313\\
0.10716387590137	-1.6304015244039	-0.0405204171616835\\
0.107188072733248	-1.1021991837178	-0.123905560189653\\
0.1072123038345	1.67518352259999	-0.0374954836540534\\
0.107271461387571	-1.80481698534174	-0.0300376658203183\\
0.107401595165048	-1.97862728490721	-0.0232207881577762\\
0.107405019647164	-2.15190190787236	-0.0182188861076752\\
0.107405053860029	1.85603289843693	-0.028117358042628\\
0.107419557691839	2.03714631349176	-0.0213860536531694\\
0.108084500933424	-0.924771171833905	-0.196389778578858\\
0.108143265695072	0.954030791025834	-0.18373661480836\\
0.10834210541817	0.600058745896022	-0.44760884627402\\
0.109091221478176	0.776375039128586	-0.291208409391364\\
0.109480929914148	-0.749129448372259	-0.315123966395796\\
0.113459588362857	-0.408871864751243	-0.860077460327988\\
0.114377756658213	-0.575183738621951	-0.548744351199155\\
0.139777255497351	-0.207273536291228	-2.41764009460259\\
0.143404866314	-0.309817984390733	-1.6876524391914\\
0.145016465656935	2.49999999966171	-0.109942567354967\\
0.148855105317079	0.327899235158597	-1.67485218366412\\
0.160219917237311	2.31070354157831	-0.171191811727833\\
0.161585538058199	-2.41222602000886	-0.162739652139549\\
0.162367160483486	1.40449695493332	-0.373047953254118\\
0.162407842352192	1.22402943298705	-0.448782323444136\\
0.162577683092347	-1.19095714562079	-0.466340561308397\\
0.162585670744533	-1.36747442340898	-0.388066748989948\\
0.162600433251579	1.58496256529743	-0.316647348384683\\
0.162665392384065	2.12824338334105	-0.204142165851195\\
0.162768345159762	-1.54296048696466	-0.329667708657666\\
0.16285210543738	1.76572153757448	-0.272141386657317\\
0.162919351243724	-1.71769485074636	-0.283614072493271\\
0.163008750562828	-2.23872208713472	-0.189108801309437\\
0.163039448211692	1.94682164477113	-0.235917732267851\\
0.163091834252392	-1.89185398965079	-0.246569810347381\\
0.163255218307077	-2.06550383737796	-0.216079519353829\\
0.163280151532998	-1.01348663635733	-0.578796184805951\\
0.163344558468447	1.04374690397992	-0.558289063070114\\
0.163415102595805	0.511238362825488	-1.24122052256801\\
0.165331403834043	0.864331237587028	-0.719927703923569\\
0.165383224493415	-0.836157897193139	-0.748761902405594\\
0.166018607219663	0.68682563636683	-0.93956853192615\\
0.168356555112001	-0.66170528421293	-1.00141388228775\\
0.173265000426989	-0.480991460604778	-1.43601720772459\\
0.199360959169189	0.150848294479252	-3.80237002783246\\
0.205532698583941	2.40330179602456	-0.283515620271498\\
0.20620080181274	0.241476255528552	-3.01328393719965\\
0.208286672337631	0.419999215282483	-2.05310906962048\\
0.208657705542002	-0.137702439761739	-4.01758781124407\\
0.208818154609738	-2.49999999954863	-0.273142751192171\\
0.212962425117074	2.21964002130621	-0.345699265769134\\
0.213146915613541	1.31456145064155	-0.703974729405559\\
0.213310551017951	-1.27954829631233	-0.727705223050597\\
0.213314182925611	-2.32563551911651	-0.321550666070249\\
0.213439281464111	1.49486826118143	-0.60350584049375\\
0.213501946679242	1.13403000822262	-0.837132072102669\\
0.213510483864388	-1.4553879994739	-0.624301769749218\\
0.213554806707219	-1.10248072786451	-0.864291215040691\\
0.213687745633352	-1.63042436386662	-0.541179571697885\\
0.213776715860809	1.67542408553237	-0.522482944780063\\
0.213842566416787	-1.80487170686021	-0.472590981110737\\
0.214046041797566	-1.97887308906635	-0.415431336574967\\
0.21411094055369	1.85647861026052	-0.455416866863713\\
0.214122111623565	-2.15244906801858	-0.366440653027002\\
0.214215147520501	2.03790076332563	-0.39842458278064\\
0.215038382939643	0.95369464305871	-1.02209730157848\\
0.215127359912632	-0.924579679335042	-1.05632051799325\\
0.216791013671571	0.597153694924929	-1.61669645467954\\
0.216871147791634	0.773918661204496	-1.27677922958426\\
0.218207133947086	-0.746982211886085	-1.3324243864111\\
0.219620497169853	-0.571159506875843	-1.70869385640324\\
0.21965460780556	-0.375528902016949	-2.37332242654981\\
0.226167210261811	-0.256065780309419	-3.13497378017926\\
0.239395457403505	2.4999999996722	-0.348923415234602\\
0.242752239192086	0.0597607756845456	-4.80391698881504\\
0.246199148291985	-0.0434278644859403	-4.88312564165706\\
0.249777398172105	0.327428634535164	-2.95477083966615\\
0.268942682918666	2.31136620335753	-0.479086365544768\\
0.270888919610758	-2.41270535137298	-0.451170936688753\\
0.271675399307466	1.22489750401411	-1.11030548221329\\
0.271777947644918	1.40502139172304	-0.954044074863168\\
0.271993989961177	-1.19156717293554	-1.14535408291013\\
0.272098974845711	1.58526625657515	-0.827930573229583\\
0.272177534000397	-1.36772092778298	-0.985802054637618\\
0.272289192609096	2.1294395919994	-0.554795779146984\\
0.27238866023418	1.76610486177625	-0.722301631655077\\
0.272430182713006	-1.54302513561591	-0.857235280158021\\
0.272616394728193	-1.71773397677309	-0.750002098367316\\
0.272670028900234	1.94761583654372	-0.633009738557374\\
0.272818241416317	-1.89199656047325	-0.659632735554145\\
0.272872484679607	-2.23959182631989	-0.514961215210007\\
0.272908843172344	-1.01387887664174	-1.357204920731\\
0.273045221820345	1.04413768518904	-1.31908567508271\\
0.27305614547477	-2.06597310853997	-0.58276727517518\\
0.274312293150473	0.505111373432563	-2.44779346231025\\
0.274923598514644	-0.476073412377653	-2.55619510742854\\
0.27592308437548	0.863251533573009	-1.60303164313695\\
0.27606805642772	-0.835193320643223	-1.65258287227178\\
0.27798956597077	0.681884719649732	-1.98059979062707\\
0.280166058238826	-0.654473126929754	-2.06543869655525\\
0.302933187602607	0.218328138320138	-4.10050227548882\\
0.305134217489432	-0.195956272962946	-4.25223532609232\\
0.307812381563018	2.40310114769004	-0.545048788062707\\
0.310234821842534	-0.302751992639821	-3.67433145212528\\
0.311351186333738	-2.49999999955931	-0.517585130854575\\
0.31248892495888	0.121837746598754	-4.71472411767766\\
0.313448198340556	0.416229552166742	-3.15356304961199\\
0.317500081547656	1.13529912482526	-1.47083588672907\\
0.317549420325147	1.31543458640237	-1.26314018138699\\
0.317684910907779	-1.10348985534013	-1.51389185341582\\
0.317788928639574	-1.27999954439456	-1.30167497462465\\
0.317961329316422	2.22104281309258	-0.646261170630051\\
0.318005430503821	1.49528960664633	-1.09702215892678\\
0.318037737935816	-1.4555364923666	-1.13166406219919\\
0.318068864030635	-2.3266842292288	-0.600540980528829\\
0.31819747396156	-1.63048403484053	-0.989979365000786\\
0.318325116757887	-1.80496217150121	-0.8698834636119\\
0.318356883844966	1.67576776767915	-0.957416467494648\\
0.318484320753629	-1.97913828961056	-0.767744595629468\\
0.318629077136446	-2.15317460205584	-0.679569010608018\\
0.318697337520458	1.85704795500978	-0.838753057224865\\
0.318792742789745	-0.100739687218635	-4.84026473718249\\
0.318802546116105	-0.396184148997793	-3.28869888871513\\
0.318867305133305	0.953554559413175	-1.74603524892508\\
0.31897408580099	2.03911397383509	-0.737306806279214\\
0.319203962838591	-0.924571559407736	-1.79756222001671\\
0.320121218829773	0.771502867658136	-2.10430330789424\\
0.321146669435801	-0.743583741246022	-2.17509584136497\\
0.322127016380066	0.587395829692996	-2.60156529345157\\
0.323460966232821	-0.558270260420588	-2.7049798184637\\
0.330117912546808	2.49999999968702	-0.558788685338681\\
0.330148847570029	0.0108784913663177	-5.09936572049601\\
0.337563873981136	0.314235505175242	-3.83838911135156\\
0.38132444490396	2.31303596982759	-0.75583245287213\\
0.383347901277587	-2.41406322431176	-0.708780148863572\\
0.383544551953599	1.22661663845135	-1.68329668794688\\
0.383815315514185	1.40575261016545	-1.46284313357927\\
0.384036632339169	-1.19246082245654	-1.733214232162\\
0.384059826338499	1.58570243574681	-1.27782769982974\\
0.384248625401406	1.76658358580909	-1.11899921898313\\
0.384303046443168	-1.36804976760283	-1.50800598678288\\
0.384357987494196	2.13138360170572	-0.865129727484877\\
0.384425021216812	-1.01591796485094	-2.01647986511626\\
0.384453975118376	1.94849024542423	-0.983091084334096\\
0.384523674764389	-1.54317065877858	-1.32080850908475\\
0.384679729624872	-1.7178502000888	-1.16091793627217\\
0.384712880234183	1.04673591456216	-1.96420738769672\\
0.384833625323477	-1.89219012292588	-1.02411462579408\\
0.385018272740742	-2.06639919172639	-0.90678517517743\\
0.385022095932845	-2.24067106234323	-0.803416373599305\\
0.387839361784046	-0.834802644091847	-2.39953884904617\\
0.388485684909086	0.862651055548971	-2.34107262145399\\
0.389554212098792	0.676325505614704	-2.81572540825491\\
0.390588329269749	-0.648305547774063	-2.90486860062166\\
0.390624062626881	0.48672267928331	-3.46107353483683\\
0.394451046557948	-0.460012899945242	-3.59217779634188\\
0.400937208897334	-0.25237171173049	-4.56157556911115\\
0.403474172701886	0.165561593452921	-4.95071833613226\\
0.406466149988173	-0.153520781657327	-5.00934840163621\\
0.407706747730717	2.40254378767517	-0.763379749401851\\
0.408535283777139	0.0631687981352465	-5.2722954873045\\
0.409887619754536	-0.0483932812400991	-5.29988564576724\\
0.409913303484731	-0.354183004396527	-4.14404714443624\\
0.410184888062328	-2.49999999957771	-0.718255674157696\\
0.411008565426439	0.382121330450743	-4.02597700249406\\
0.411054857549356	0.26436710229521	-4.56099898601837\\
0.413347394018385	0.769385760427828	-2.70067129079635\\
0.413918250481403	0.580284285302273	-3.26516375913231\\
0.414153198591515	0.957160511847733	-2.27763556723564\\
0.41424429737542	-0.742131257564913	-2.77710919455149\\
0.415012712142481	-0.553416048396565	-3.36514418896495\\
0.415569587147504	2.49999999965392	-0.727919792715276\\
0.415699892895582	-0.927986871334849	-2.34509561676348\\
0.415814713755067	1.13832060426986	-1.958061199539\\
0.416393210547037	-1.10505070363065	-2.01550325996725\\
0.416584399077704	1.31660303225937	-1.70118336511004\\
0.416679482937056	-1.28059292933045	-1.74991777103168\\
0.416807787781404	-1.45581131847935	-1.53106741306804\\
0.416875098605939	-1.6306606460946	-1.34489449857595\\
0.416919195144459	-1.8051506468366	-1.18459750376213\\
0.416952882543398	-1.97942220089786	-1.04745829516022\\
0.416958941515322	1.49585573202764	-1.48642247150566\\
0.416970143433413	-2.15372164063547	-0.928434405616965\\
0.417021707171171	-2.32809520091067	-0.822731915190273\\
0.417213583981819	1.67619585598345	-1.30171066825081\\
0.417435516304707	1.85763211290794	-1.1424136876833\\
0.417645622072239	2.04027275049888	-1.00581227910398\\
0.417882114981814	2.22375482643576	-0.886435919178334\\
0.5	-2.5	-0.859274838740286\\
0.5	2.5	-0.859274838740535\\
0.500000000022272	2.31792243512384	-0.974909259584327\\
0.500000000039018	2.13299282189291	-1.10783976505949\\
0.500000000040376	1.22964807366409	-2.1142618813614\\
0.500000000040685	1.76716117380743	-1.42680185425603\\
0.50000000004002	1.94939687378669	-1.25560047369756\\
0.500000000041887	-2.41536381624947	-0.910905054231068\\
0.500000000041272	1.40704591348968	-1.85262424696342\\
0.500000000041174	1.58634453825465	-1.62626537689833\\
0.500000000044383	-1.01994276748173	-2.4983938864023\\
0.500000000045237	1.05547448374141	-2.42665356675559\\
0.500000000046973	-1.19429616865633	-2.17265638021274\\
0.500000000048844	-1.36910417300242	-1.90479447344548\\
0.500000000050339	-1.5438697177689	-1.67723289607489\\
0.500000000052409	-1.89279771239695	-1.30568975277324\\
0.500000000051509	-1.71843326660284	-1.47767914238644\\
0.50000000005297	-2.24120668304196	-1.02835750630269\\
0.500000000052982	-2.06703582352703	-1.1587582482593\\
0.50000000005714	-0.847686364933346	-2.88798346593158\\
0.500000000063868	0.883880191062053	-2.80006511375864\\
0.500000000066336	0.440832290546694	-4.19660252137501\\
0.500000000074551	-0.672844160459472	-3.36880100667729\\
0.50000000007594	-0.399556816266833	-4.36623896612439\\
0.500000000077986	0.708468495963261	-3.2622166081813\\
0.50000000008471	0.175328401085264	-5.255665504684\\
0.50000000008631	0.623782575259921	-3.52407249879356\\
0.500000000087129	0.527438563161906	-3.86001778372507\\
0.500000000092004	-0.489933940871566	-4.00205208291505\\
0.500000000091642	-0.204058459446529	-5.15832622033473\\
0.500000000092123	0.346423712309252	-4.5892808209868\\
0.500000000092581	0.0878676010860515	-5.48072799856578\\
0.500000000092646	0.801710482062845	-3.00485450366801\\
0.500000000094258	-0.299962104759339	-4.78399399696519\\
0.500000000095119	-0.587605305618807	-3.6452866226793\\
0.500000000095918	-0.00658705681172713	-5.5624413366584\\
0.500000000101702	-0.105696422188888	-5.44514595470564\\
0.500000000101827	2.40951262596429	-0.914614532981032\\
0.500000000106369	-0.764859165573217	-3.10309797827327\\
0.500000000108685	0.259948839294586	-4.9469339359743\\
0.500000000112775	0.972640455418504	-2.59833387261214\\
0.500000000121571	-0.935562921826308	-2.68029434684891\\
0.500000000122732	1.14349809625898	-2.26088565803564\\
0.500000000124902	-1.10782894261958	-2.32604080893901\\
0.500000000126301	-1.45680683934563	-1.78670125720036\\
0.500000000125886	-1.28214828863911	-2.03175184644282\\
0.500000000125567	1.31865105175039	-1.97709441472677\\
0.500000000126959	-2.32836587503839	-0.967831528925123\\
0.500000000126798	-2.15429021569507	-1.0918186999703\\
0.500000000126742	-1.98013660312098	-1.2294235364653\\
0.500000000126642	-1.80584377941999	-1.38797771198663\\
0.500000000126511	-1.63140394146368	-1.57387577848153\\
0.50000000012676	1.49673476014859	-1.73562989238171\\
0.500000000127528	1.67670471018111	-1.52296716116988\\
0.500000000128184	1.85827645522143	-1.33755105500016\\
0.500000000128793	2.04132776030847	-1.17919790427442\\
0.500000000129399	2.22594022862548	-1.03928491666801\\
};
%\addlegendentry{data3}

\end{axis}
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0,text opacity=1]
at (2ar.north east) {(c)};

%\end{tikzpicture}%

==> Figs/efn_surf_k-0.900_s-5.0.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
name=2br,
width=0.2\figurewidth,
height=\figureheight,
at={($(2cr.north)+(0,\colsep)$)},
anchor=south,
scale only axis,
%point meta min=-6.47979628743317,
%point meta max=6.47979628743317,
colormap/jet,
xmin=-0.5,
xmax=0.5,
xticklabels={\none},
%xlabel={},
ymin=-2.5,
ymax=2.5,
yticklabels={\none},
axis line style={draw=none},
%ticks=none,
%title style={font=\bfseries},
%title={}, %{$k = 0.8000\pi$; $q = 0.8282\pi + 0.0000$i},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
%colorbar
]

\addplot[area legend, draw=none, table/row sep=crcr, patch, shader=interp, patch table={%
55	71	32\\
76	36	75\\
3	75	36\\
35	75	3\\
58	89	56\\
56	30	58\\
99	71	88\\
59	58	30\\
86	85	113\\
134	112	64\\
64	12	44\\
26	59	30\\
57	82	115\\
57	26	23\\
59	26	57\\
89	58	116\\
58	59	116\\
61	62	97\\
115	82	117\\
84	90	143\\
144	113	85\\
86	113	114\\
29	57	23\\
82	57	29\\
120	117	87\\
87	117	82\\
136	62	96\\
97	62	136\\
125	75	102\\
122	100	72\\
0	32	72\\
72	99	122\\
72	32	71\\
71	99	72\\
76	75	103\\
103	75	125\\
44	11	65\\
65	64	44\\
59	57	118\\
118	116	59\\
98	61	137\\
137	61	97\\
14	62	47\\
62	61	47\\
92	144	85\\
92	84	143\\
85	84	92\\
86	114	60\\
60	28	86\\
24	28	60\\
21	84	52\\
52	84	85\\
31	85	86\\
86	28	31\\
82	29	27\\
27	87	82\\
46	62	14\\
12	64	45\\
81	141	91\\
74	75	35\\
74	102	75\\
124	102	74\\
35	2	74\\
101	124	74\\
74	2	34\\
0	72	33\\
34	1	73\\
73	123	101\\
101	74	73\\
73	74	34\\
100	123	73\\
1	33	73\\
73	72	100\\
73	33	72\\
126	104	76\\
76	103	126\\
70	129	107\\
66	10	42\\
43	65	11\\
43	10	66\\
66	65	43\\
121	57	115\\
121	118	57\\
19	81	53\\
54	84	21\\
91	142	83\\
83	20	53\\
83	54	20\\
83	81	91\\
53	81	83\\
83	142	90\\
90	84	83\\
84	54	83\\
15	61	48\\
15	47	61\\
50	17	79\\
79	139	95\\
94	139	79\\
119	60	114\\
120	87	119\\
87	60	119\\
22	52	85\\
85	31	22\\
87	27	25\\
24	60	25\\
25	60	87\\
63	64	112\\
63	45	64\\
112	135	63\\
13	45	63\\
63	135	96\\
63	46	13\\
96	62	63\\
62	46	63\\
141	81	93\\
4	36	76\\
76	37	4\\
104	127	77\\
5	37	77\\
77	127	105\\
77	38	5\\
76	104	77\\
77	37	76\\
7	70	40\\
68	8	40\\
107	130	68\\
68	70	107\\
40	70	68\\
105	128	69\\
6	38	69\\
69	77	105\\
38	77	69\\
109	132	66\\
110	133	65\\
66	132	110\\
110	65	66\\
134	64	111\\
64	65	111\\
65	133	111\\
49	79	17\\
140	93	80\\
95	140	80\\
80	93	81\\
80	18	50\\
80	79	95\\
50	79	80\\
108	68	130\\
8	68	41\\
6	69	39\\
39	69	70\\
70	7	39\\
106	69	128\\
70	69	106\\
129	70	106\\
78	49	16\\
78	138	94\\
94	79	78\\
79	49	78\\
78	16	48\\
98	138	78\\
78	61	98\\
48	61	78\\
18	80	51\\
51	80	81\\
81	19	51\\
68	108	67\\
67	41	68\\
67	108	131\\
9	41	67\\
131	109	67\\
67	42	9\\
66	42	67\\
67	109	66\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
-0.700000000121094	-2.32679491905944	-0.578877301358239\\
-0.700000000121094	-2.15358983784463	-0.401570253632689\\
-0.700000000121094	-1.98038475546625	0.323765053454049\\
-0.700000000121094	-1.80717966920398	0.806710203778703\\
-0.700000000121094	-1.63397457065445	1.45814045916602\\
-0.700000000121094	-1.4607694351255	3.2588617804498\\
-0.700000000121094	-1.28756419371258	5.47827395751006\\
-0.700000000121094	-1.11435866388318	7.84927468527844\\
-0.700000000121094	-0.941152386797045	12.1785860618531\\
-0.700000000121094	-0.767944268581065	18.5551058202727\\
-0.700000000121094	-0.594731838196743	25.656559906257\\
-0.700000000121094	-0.421509813444829	36.3172700186035\\
-0.700000000121094	-0.248267530352638	52.9939379083115\\
-0.700000000121094	-0.0749847081094265	67.1043608212503\\
-0.700000000121094	0.0983748886706041	65.8937417603079\\
-0.700000000121094	0.271871958148578	50.5547225609076\\
-0.700000000121094	0.445601776462654	34.4433874995144\\
-0.700000000121094	0.619704561434028	24.5333716337346\\
-0.700000000121093	0.794373534320031	17.5298195134095\\
-0.700000000121091	0.969856118179784	11.2765255742918\\
-0.700000000121085	1.14644256146302	7.32125889539414\\
-0.700000000121071	1.32444108337789	5.02521049959772\\
-0.700000000120364	1.50578689973314	2.69482729346271\\
-0.70000000011879	2.19456095597396	-0.512230802783965\\
-0.70000000011132	1.79654077967193	0.828131470888974\\
-0.70000000011115	1.88839225956867	0.630649271348445\\
-0.700000000100456	2.28871337559458	-0.599761127165627\\
-0.700000000096762	1.98950384581519	0.286214181331198\\
-0.700000000095167	1.69753640292769	1.11104024664914\\
-0.700000000094478	2.09584690704003	-0.183708398107559\\
-0.70000000009456	2.39363253791533	-0.505452293545887\\
-0.700000000093801	1.59587380246177	1.75258364534562\\
-0.700000000037599	-2.41339745952568	-0.48280584051977\\
-0.700000000037599	-2.24019237852158	-0.583135442125781\\
-0.700000000037599	-2.06698729689904	-0.0574991461172851\\
-0.700000000037599	-1.8937822131349	0.616498793569728\\
-0.700000000037599	-1.72057712242571	1.02379602573725\\
-0.700000000037599	-1.54737201030429	2.22136285084403\\
-0.700000000037599	-1.3741668353678	4.39321218514302\\
-0.700000000037598	-1.20096148510128	6.55018272418959\\
-0.700000000037597	-1.02775566926161	9.67635057703518\\
-0.700000000037595	-0.854548677479934	15.2344444993278\\
-0.700000000037589	-0.681338861310351	21.9634860031908\\
-0.700000000037575	-0.508122597773204	30.2224523001464\\
-0.700000000037546	-0.334892357637673	44.1366106443074\\
-0.700000000037487	-0.16163337859185	61.3094852767107\\
-0.700000000037373	0.0116815742044803	68.7958823899925\\
-0.700000000037168	0.185099664077486	59.2235504356456\\
-0.700000000036816	0.35869745405548	41.8369692164647\\
-0.700000000036245	0.532591471324878	28.8021382750023\\
-0.700000000035371	0.706947992605234	20.9435516147468\\
-0.700000000034101	0.881988582962275	14.2230685953365\\
-0.700000000033531	1.41408171454796	3.87055926466258\\
-0.70000000003236	1.05798594595702	8.96404823854249\\
-0.700000000030109	1.23524585520405	6.1155942846132\\
-0.7	-2.5	-0.430523328209206\\
-0.7	2.5	-0.430523328221929\\
-0.600060216045899	2.18400312733838	1.12229479215581\\
-0.600049441998156	2.45940306145265	0.495013930364875\\
-0.60002973941679	2.32176697514369	0.718467755167511\\
-0.600007725009206	1.77428878076498	3.46595978725078\\
-0.600000001514186	0.271844901783914	60.0235405227474\\
-0.600000001490492	0.0983593755825481	71.6607415236411\\
-0.600000000648419	-0.0749930524100742	72.5325639595749\\
-0.600000000221625	-0.248271756053237	61.9603100960684\\
-0.600000000067343	-0.421511834585219	47.5287727313502\\
-0.600000000019051	-0.594732753453041	35.5944004404858\\
-0.600000000005086	-0.76794466164736	26.5556090381464\\
-0.600000000001281	-0.941152547056804	19.2248534956566\\
-0.600000000000067	-1.28756421656046	10.0004434644171\\
-0.600000000000303	-1.11435872595504	13.776151228136\\
-0.6	-2.49999999986975	0.432842361313624\\
-0.6	-2.32679491907802	0.708769262136442\\
-0.6	-2.15358983791694	1.25096426134731\\
-0.6	-1.98038475571952	2.17439519365263\\
-0.6	-1.80717967004552	3.23836103930457\\
-0.600000000000003	-1.63397457331417	4.69729759071579\\
-0.600000000000014	-1.46076944312005	7.00789842278823\\
-0.599999991783631	0.445557668330762	45.6586560616671\\
-0.599999935479976	0.619637621108763	34.1553813514166\\
-0.599999717808814	0.794279583759996	25.3390120582069\\
-0.599999035138153	0.969735907206737	18.1854650142839\\
-0.59999819098712	2.04649740847848	1.79445030431453\\
-0.599997152549104	1.14630677922418	12.9812576146665\\
-0.599992405353538	1.3243166725119	9.32045918775973\\
-0.599978477090023	1.50007788344362	6.41087410658341\\
-0.599970269065746	1.63719071003995	4.66383621352944\\
-0.599967917953738	1.91030715706806	2.59163713552806\\
-0.5	-2.5	1.3011109869336\\
-0.5	2.5	1.30111098693165\\
-0.499999999969858	1.23527956625295	14.7506979594257\\
-0.499999999967628	1.05799674304258	19.7973899966065\\
-0.499999999966373	1.41417601547651	10.8635607699811\\
-0.499999999965895	0.881991526086673	26.587481395896\\
-0.499999999963754	0.532591522277105	45.7815254945722\\
-0.499999999964628	0.706948597017265	35.1679171952086\\
-0.499999999962627	0.011681566425207	77.3658009457546\\
-0.499999999962832	0.185099644911972	71.3826846355072\\
-0.499999999963184	0.358697426147969	58.7526098431279\\
-0.499999999962401	-2.41339745952568	1.5532303398464\\
-0.499999999962401	-2.24019237852158	2.20101567285957\\
-0.499999999962401	-2.06698729689904	3.20611551234207\\
-0.499999999962401	-1.8937822131349	4.52734041278033\\
-0.499999999962401	-1.72057712242571	6.18425071899483\\
-0.499999999962401	-1.54737201030432	8.51115141831701\\
-0.499999999962401	-1.37416683536795	11.6582473687012\\
-0.499999999962401	-1.20096148510201	15.6124147682751\\
-0.499999999962403	-1.02775566926492	20.8285664689692\\
-0.499999999962405	-0.854548677494083	27.8148045223682\\
-0.499999999962411	-0.681338861367236	36.5807636239518\\
-0.499999999962425	-0.50812259798907	47.4755234018422\\
-0.499999999962454	-0.334892358411163	60.6219066564646\\
-0.499999999962513	-0.161633381178732	72.7281698699957\\
-0.499999999906024	1.59611420576089	7.77161534990175\\
-0.499999999904735	1.69790647097738	6.44311770506986\\
-0.499999999905666	2.09640722552543	3.0092736095439\\
-0.499999999905743	2.39389140632676	1.6138540449252\\
-0.499999999903137	1.99003521516067	3.76136945017714\\
-0.499999999899003	2.28929781970588	1.98671281198527\\
-0.49999999988926	1.79715441491457	5.39206773451844\\
-0.4999999998881	1.88906300850426	4.567012538642\\
-0.499999999881897	2.19528211529381	2.42421885893545\\
-0.499999999878906	-2.32679491905944	1.84173998929904\\
-0.499999999878906	-2.15358983784463	2.65560928034221\\
-0.499999999878906	-1.98038475546625	3.83467537962321\\
-0.499999999878906	-1.80717966920398	5.29639405701653\\
-0.499999999878906	-1.63397457065447	7.24408017832295\\
-0.499999999878906	-1.46076943512559	9.9880938509774\\
-0.499999999878906	-1.28756419371302	13.5194395170097\\
-0.499999999878906	-1.11435866388526	18.0191977512241\\
-0.499999999878906	-0.941152386806261	24.0933017661922\\
-0.499999999878906	-0.767944268619261	31.9728574159949\\
-0.499999999878906	-0.594731838345899	41.7155463195967\\
-0.499999999878906	-0.421509813995169	53.8596855884935\\
-0.499999999878906	-0.248267532263179	67.1905313785182\\
-0.499999999878906	-0.0749847142129475	76.3414771423881\\
-0.499999999878906	0.098374871748858	75.6004309394226\\
-0.499999999878906	0.271871923370587	65.4644706623101\\
-0.499999999878906	0.445601760019517	52.0296771882051\\
-0.499999999878906	0.619704854266866	40.1745478188968\\
-0.499999999878905	0.794375409933814	30.6579652539165\\
-0.499999999878904	0.969863879294993	22.9594898536543\\
-0.499999999878898	1.14646867299888	17.0842068219603\\
-0.499999999878884	1.32451818471685	12.7004185380153\\
-0.499999999879558	1.50599392551501	9.19155702391207\\
};
endentry{data1}


\addplot[area legend, draw=none, table/row sep=crcr, patch, shader=interp, patch table={%
99	67	88\\
55	67	32\\
68	99	123\\
0	32	68\\
67	99	68\\
68	32	67\\
34	69	70\\
120	84	119\\
66	16	48\\
22	59	31\\
122	59	92\\
31	59	58\\
58	28	31\\
84	28	58\\
73	5	37\\
86	89	56\\
100	68	123\\
69	68	100\\
100	124	69\\
0	68	33\\
33	68	69\\
70	35	2\\
2	34	70\\
82	81	96\\
59	22	52\\
25	28	84\\
113	59	122\\
113	58	59\\
30	86	56\\
85	86	30\\
116	86	85\\
85	118	116\\
89	86	116\\
121	118	87\\
87	118	85\\
76	8	40\\
37	4	72\\
72	73	37\\
104	73	72\\
69	34	1\\
1	33	69\\
82	47	14\\
83	47	82\\
83	66	48\\
98	66	83\\
45	81	13\\
98	83	138\\
58	113	114\\
114	119	84\\
84	58	114\\
110	78	133\\
133	78	109\\
109	78	77\\
77	132	109\\
10	78	43\\
134	111	79\\
44	11	79\\
79	110	134\\
11	43	79\\
78	110	79\\
79	43	78\\
85	30	26\\
26	87	85\\
23	87	26\\
121	87	115\\
77	9	41\\
41	76	77\\
8	76	41\\
42	78	10\\
77	78	42\\
42	9	77\\
108	132	77\\
77	76	108\\
104	72	127\\
36	72	4\\
101	125	70\\
70	69	101\\
69	124	101\\
70	125	102\\
82	14	46\\
13	81	46\\
46	81	82\\
15	83	48\\
47	83	15\\
82	96	137\\
139	66	98\\
139	94	66\\
81	45	80\\
80	112	81\\
135	112	80\\
80	45	12\\
80	111	135\\
80	12	44\\
44	79	80\\
80	79	111\\
144	92	60\\
60	52	21\\
60	92	59\\
59	52	60\\
128	73	104\\
128	105	73\\
40	7	75\\
75	130	107\\
107	76	75\\
75	76	40\\
29	87	23\\
57	27	24\\
120	117	57\\
57	84	120\\
24	25	57\\
57	25	84\\
5	73	38\\
131	76	107\\
131	108	76\\
71	36	3\\
71	3	35\\
71	102	126\\
72	36	71\\
71	35	70\\
70	102	71\\
136	96	81\\
81	112	136\\
97	83	82\\
82	137	97\\
97	138	83\\
144	60	90\\
63	19	51\\
66	94	65\\
65	94	140\\
130	75	106\\
39	75	7\\
62	115	87\\
87	29	62\\
62	29	27\\
117	115	62\\
62	57	117\\
27	57	62\\
103	71	126\\
72	71	103\\
103	127	72\\
54	60	21\\
91	63	142\\
19	63	53\\
142	63	93\\
16	66	49\\
66	65	49\\
95	65	140\\
129	106	74\\
74	39	6\\
74	105	129\\
6	38	74\\
74	106	75\\
75	39	74\\
73	105	74\\
74	38	73\\
63	91	61\\
61	53	63\\
61	91	143\\
20	53	61\\
143	90	61\\
61	54	20\\
61	90	60\\
60	54	61\\
17	65	50\\
17	49	65\\
50	65	64\\
65	95	64\\
64	95	141\\
64	18	50\\
141	93	64\\
51	18	64\\
64	63	51\\
64	93	63\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.499999999878906	-2.32679491905944	-1.53022138503715\\
0.499999999878906	-2.15358983784463	-2.20642986281713\\
0.499999999878906	-1.98038475546625	-3.18606443203445\\
0.499999999878906	-1.80717966920398	-4.40054269386462\\
0.499999999878906	-1.63397457065447	-6.01879009806594\\
0.499999999878906	-1.46076943512559	-8.29867131447274\\
0.499999999878906	-1.28756419371302	-11.2327123264461\\
0.499999999878906	-1.11435866388526	-14.9713650815787\\
0.499999999878906	-0.941152386806261	-20.0180730446378\\
0.499999999878906	-0.767944268619261	-26.5648519848181\\
0.499999999878906	-0.594731838345899	-34.6596270421999\\
0.499999999878906	-0.421509813995169	-44.7496624140666\\
0.499999999878906	-0.248267532263179	-55.8256804497205\\
0.499999999878906	-0.0749847142129475	-63.4288019564824\\
0.499999999878906	0.098374871748858	-62.8130990041594\\
0.499999999878906	0.271871923370587	-54.3915719223933\\
0.499999999878906	0.445601760019517	-43.229188292222\\
0.499999999878906	0.619704854266866	-33.3792786342157\\
0.499999999878905	0.794375409933815	-25.4723654667944\\
0.499999999878904	0.969863879294994	-19.0760382039929\\
0.499999999878898	1.14646867299889	-14.1945219198196\\
0.499999999878884	1.32451818471685	-10.5522235356804\\
0.499999999879558	1.50599392551501	-7.63686362441649\\
0.499999999881897	2.1952821152938	-2.01417765927411\\
0.4999999998881	1.88906300850423	-3.79453141961836\\
0.49999999988926	1.79715441491454	-4.48003377775845\\
0.499999999899003	2.28929781970588	-1.65067297733334\\
0.499999999903137	1.99003521516067	-3.1251577348133\\
0.499999999904735	1.69790647097738	-5.35330533263409\\
0.499999999905666	2.09640722552543	-2.50027412115367\\
0.499999999905743	2.39389140632676	-1.34088089895076\\
0.499999999906024	1.59611420576089	-6.45709605235426\\
0.499999999962401	-2.41339745952568	-1.290511308806\\
0.499999999962401	-2.24019237852158	-1.82872787375961\\
0.499999999962401	-2.06698729689904	-2.66382146961048\\
0.499999999962401	-1.8937822131349	-3.76156958349171\\
0.499999999962401	-1.72057712242571	-5.13822405232455\\
0.499999999962401	-1.54737201030432	-7.07154430168336\\
0.499999999962401	-1.37416683536795	-9.68632899339359\\
0.499999999962401	-1.20096148510201	-12.971674133151\\
0.499999999962403	-1.02775566926492	-17.305546958138\\
0.499999999962405	-0.854548677494083	-23.1101072904704\\
0.499999999962411	-0.681338861367236	-30.3933601781694\\
0.499999999962425	-0.50812259798907	-39.4453406511399\\
0.499999999962454	-0.334892358411163	-50.3680968146803\\
0.499999999962513	-0.161633381178732	-60.4266626251326\\
0.499999999962627	0.011681566425207	-64.2798679088679\\
0.499999999962832	0.185099644911972	-59.3087576581505\\
0.499999999963184	0.358697426147969	-48.8149796650021\\
0.499999999963754	0.532591522277105	-38.0378717128937\\
0.499999999964628	0.706948597017265	-29.2194877346032\\
0.499999999965895	0.881991526086674	-22.0903780629587\\
0.499999999966373	1.41417601547651	-9.02605857734331\\
0.499999999967628	1.05799674304258	-16.4487874261552\\
0.499999999969858	1.23527956625295	-12.2557112407739\\
0.5	-2.5	-1.08103634105156\\
0.5	2.5	-1.08103634104994\\
0.599967917953738	1.91030715706811	-4.78198830548008\\
0.599970269065746	1.63719071003999	-7.38262154740424\\
0.599978477090022	1.50007788344364	-9.28171350808637\\
0.599992405353537	1.3243166725119	-12.3131981974468\\
0.599997152549104	1.14630677922418	-16.071818241979\\
0.59999819098712	2.04649740847852	-3.77457157521747\\
0.599999035138153	0.969735907206738	-21.0223192703589\\
0.599999717808814	0.794279583759996	-27.411580704039\\
0.599999935479976	0.619637621108763	-35.0693662622993\\
0.599999991783631	0.445557668330763	-44.5009494382447\\
0.6	-2.49999999986975	-1.70749482712822\\
0.6	-2.32679491907802	-2.27027653799732\\
0.6	-2.15358983791694	-3.08873569348387\\
0.6	-1.98038475571952	-4.24883328569801\\
0.600000000000001	-1.80717967004552	-5.63387395426309\\
0.600000000000003	-1.63397457331417	-7.42209307147708\\
0.600000000000014	-1.46076944312005	-9.90786364713419\\
0.600000000000067	-1.28756421656046	-13.0213895221452\\
0.600000000000303	-1.11435872595504	-16.8589001203587\\
0.600000000001281	-0.941152547056804	-21.9682639206675\\
0.600000000005086	-0.76794466164736	-28.4811996214394\\
0.600000000019051	-0.594732753453041	-36.2898269713224\\
0.600000000067343	-0.421511834585219	-45.9678248120265\\
0.600000000221625	-0.248271756053237	-56.8493488708637\\
0.600000000648419	-0.0749930524100743	-64.4885928041733\\
0.600000001490492	0.0983593755825481	-63.8660768565937\\
0.600000001514186	0.271844901783914	-55.4249779756444\\
0.600007725009207	1.77428878076504	-5.930580514099\\
0.60002973941679	2.32176697514371	-2.28940417202888\\
0.600049441998157	2.45940306145267	-1.8305137383204\\
0.6000602160459	2.18400312733841	-2.91836200104753\\
0.7	-2.5	-2.19466437750368\\
0.7	2.5	-2.19466437750352\\
0.700000000030109	1.23524585520405	-14.5199448226763\\
0.70000000003236	1.05798594595702	-18.3172026523668\\
0.700000000033531	1.41408171454796	-11.3296361251979\\
0.700000000034101	0.881988582962276	-23.6690703897974\\
0.700000000036245	0.532591471324878	-37.1099875250416\\
0.700000000035371	0.706947992605234	-30.0162060838118\\
0.700000000037373	0.0116815742044803	-64.4501162605911\\
0.700000000037168	0.185099664077486	-58.4027491280527\\
0.700000000036816	0.35869745405548	-46.8927527659126\\
0.700000000037599	-2.41339745952568	-2.46255650531023\\
0.700000000037599	-2.24019237852158	-3.10107932689573\\
0.700000000037599	-2.06698729689904	-4.22677298162476\\
0.700000000037599	-1.8937822131349	-5.60769558601544\\
0.700000000037599	-1.72057712242571	-7.05184471315368\\
0.700000000037599	-1.54737201030429	-9.15248844028307\\
0.700000000037599	-1.3741668353678	-12.0274832041951\\
0.700000000037598	-1.20096148510128	-15.1685386279093\\
0.700000000037597	-1.02775566926161	-19.1155015393883\\
0.700000000037595	-0.854548677479934	-24.6280250753596\\
0.700000000037589	-0.681338861310351	-30.9796987738825\\
0.700000000037575	-0.508122597773204	-38.2779846739266\\
0.700000000037546	-0.334892357637673	-48.4765331948051\\
0.700000000037487	-0.16163337859185	-59.7326028093623\\
0.700000000093801	1.59587380246177	-8.4681191293672\\
0.700000000095167	1.69753640292768	-7.27877095963816\\
0.700000000094478	2.09584690704002	-4.00704979605502\\
0.70000000009456	2.39363253791533	-2.52241654791742\\
0.700000000096762	1.98950384581518	-4.8436997353194\\
0.700000000100456	2.28871337559457	-2.88383394140749\\
0.70000000011132	1.7965407796719	-6.38200727187089\\
0.70000000011115	1.88839225956863	-5.65015592713834\\
0.70000000011879	2.19456095597394	-3.34585017567375\\
0.700000000120364	1.50578689973313	-9.79329944273307\\
0.700000000121094	-2.32679491905944	-2.73955487491709\\
0.700000000121094	-2.15358983784463	-3.60008361698576\\
0.700000000121094	-1.98038475546625	-4.91717780383161\\
0.700000000121094	-1.80717966920398	-6.29488099679851\\
0.700000000121094	-1.63397457065445	-7.98365662965912\\
0.700000000121094	-1.4607694351255	-10.5312616440172\\
0.700000000121094	-1.28756419371258	-13.5658837534295\\
0.700000000121094	-1.11435866388318	-16.9652651437245\\
0.700000000121094	-0.941152386797045	-21.693549468407\\
0.700000000121094	-0.767944268581065	-27.7574966822739\\
0.700000000121094	-0.594731838196743	-34.3887583752859\\
0.700000000121094	-0.421509813444829	-42.9594744035289\\
0.700000000121094	-0.248267530352638	-54.3799782869695\\
0.700000000121094	-0.0749847081094266	-63.3909615481469\\
0.700000000121094	0.098374888670604	-62.6306596367636\\
0.700000000121094	0.271871958148578	-52.7795869735717\\
0.700000000121094	0.445601776462654	-41.5674485473003\\
0.700000000121094	0.619704561434028	-33.3720160254342\\
0.700000000121093	0.794373534320032	-26.7908636832239\\
0.700000000121091	0.969856118179785	-20.7931683524629\\
0.700000000121085	1.14644256146303	-16.2661925693155\\
0.700000000121071	1.32444108337789	-12.9070340885854\\
};
endentry{data2}


\addplot[area legend, draw=none, table/row sep=crcr, patch, shader=interp, patch table={%
142	85	111\\
85	54	111\\
104	43	67\\
43	10	67\\
143	196	123\\
35	28	80\\
308	279	297\\
114	85	142\\
142	171	114\\
20	54	85\\
45	71	14\\
14	71	50\\
98	71	45\\
137	71	98\\
328	344	287\\
109	71	137\\
50	71	109\\
165	109	137\\
273	221	247\\
27	23	88\\
82	88	23\\
169	123	196\\
172	196	143\\
35	80	90\\
80	138	90\\
514	568	532\\
362	388	416\\
445	473	416\\
416	388	445\\
199	171	142\\
199	225	171\\
85	114	73\\
56	20	73\\
73	20	85\\
266	290	321\\
137	98	152\\
152	98	121\\
121	179	152\\
148	179	121\\
176	148	118\\
76	98	45\\
121	98	76\\
207	152	179\\
408	382	439\\
193	247	221\\
50	109	69\\
587	530	534\\
533	530	587\\
68	43	104\\
72	37	15\\
72	94	37\\
143	123	86\\
86	88	143\\
27	88	86\\
74	91	115\\
174	149	115\\
228	174	202\\
33	82	23\\
113	169	170\\
123	169	113\\
226	172	173\\
122	149	173\\
143	88	141\\
141	172	143\\
141	82	122\\
88	82	141\\
122	173	141\\
141	173	172\\
196	172	227\\
227	226	278\\
227	172	226\\
274	224	250\\
252	224	274\\
197	224	252\\
283	252	274\\
276	252	283\\
504	567	566\\
501	567	504\\
501	504	464\\
464	504	474\\
203	231	176\\
471	495	441\\
441	495	469\\
439	382	411\\
411	469	439\\
384	441	411\\
411	441	469\\
150	177	116\\
116	90	150\\
150	90	138\\
150	138	197\\
168	224	197\\
197	138	168\\
297	310	334\\
388	362	334\\
334	308	297\\
334	362	308\\
388	334	364\\
364	334	310\\
502	514	473\\
473	445	502\\
568	514	502\\
502	533	568\\
225	199	253\\
297	279	253\\
279	225	253\\
263	324	295\\
294	324	263\\
294	266	321\\
236	294	263\\
266	294	236\\
205	148	176\\
179	148	205\\
176	231	205\\
231	257	205\\
116	177	146\\
177	203	146\\
176	118	146\\
146	203	176\\
78	118	93\\
93	118	148\\
93	36	78\\
76	36	93\\
93	148	121\\
121	76	93\\
189	207	243\\
189	165	137\\
137	152	189\\
152	207	189\\
466	408	439\\
435	408	466\\
439	469	494\\
494	466	439\\
511	466	494\\
435	466	489\\
489	466	511\\
382	408	354\\
380	408	435\\
380	354	408\\
380	344	328\\
328	354	380\\
273	247	288\\
321	290	347\\
539	518	577\\
164	193	221\\
109	165	136\\
136	69	109\\
165	193	136\\
193	164	136\\
484	534	530\\
104	67	131\\
100	131	67\\
66	100	42\\
42	67	10\\
42	100	67\\
280	281	307\\
278	226	280\\
280	307	278\\
46	13	70\\
46	72	15\\
70	13	44\\
43	68	11\\
68	44	11\\
117	94	147\\
18	37	75\\
37	94	75\\
75	94	117\\
117	91	75\\
75	34	18\\
91	34	75\\
102	46	70\\
72	46	102\\
74	26	22\\
22	91	74\\
22	34	91\\
89	149	122\\
122	82	89\\
74	115	89\\
89	115	149\\
89	26	74\\
82	33	89\\
89	33	26\\
281	280	229\\
226	173	229\\
229	280	226\\
145	91	117\\
145	115	91\\
174	115	145\\
145	202	174\\
175	204	230\\
230	202	175\\
175	147	204\\
117	147	175\\
175	145	117\\
202	145	175\\
365	396	339\\
365	336	392\\
433	396	457\\
339	396	375\\
375	396	433\\
433	457	492\\
83	86	123\\
123	113	83\\
170	200	139\\
139	113	170\\
84	87	24\\
84	83	113\\
113	139	84\\
84	139	87\\
206	252	276\\
197	252	206\\
206	150	197\\
177	150	206\\
274	250	282\\
313	282	337\\
313	283	274\\
274	282	313\\
561	508	570\\
507	508	561\\
243	207	259\\
328	287	259\\
259	287	243\\
285	257	231\\
233	207	179\\
179	205	233\\
233	205	257\\
233	259	207\\
471	437	497\\
355	284	311\\
276	283	311\\
311	284	276\\
384	355	410\\
410	437	471\\
471	441	410\\
410	441	384\\
495	557	555\\
510	495	471\\
510	557	495\\
471	497	510\\
558	557	510\\
510	497	558\\
79	80	28\\
28	17	79\\
116	146	92\\
92	118	78\\
92	146	118\\
77	90	116\\
116	92	77\\
77	92	30\\
338	364	310\\
420	445	388\\
388	364	420\\
530	533	476\\
533	502	476\\
476	502	445\\
445	420	476\\
371	338	319\\
159	127	185\\
16	76	45\\
16	36	76\\
78	36	25\\
247	193	220\\
220	189	243\\
220	193	165\\
165	189	220\\
509	494	469\\
469	495	509\\
509	555	563\\
495	555	509\\
551	509	563\\
494	509	551\\
551	571	511\\
511	494	551\\
511	571	542\\
542	489	511\\
435	489	450\\
272	288	247\\
272	220	243\\
247	220	272\\
243	287	272\\
340	288	315\\
344	367	315\\
315	367	340\\
315	287	344\\
315	272	287\\
288	272	315\\
245	221	273\\
273	289	245\\
397	366	423\\
397	425	370\\
340	367	394\\
394	366	340\\
367	422	394\\
423	366	394\\
342	397	370\\
366	397	342\\
321	347	373\\
535	577	518\\
63	49	9\\
9	48	63\\
50	69	12\\
69	48	12\\
63	48	108\\
108	48	69\\
69	136	108\\
108	136	164\\
467	484	427\\
586	534	529\\
534	484	529\\
484	467	529\\
529	467	486\\
529	537	586\\
486	537	529\\
151	183	126\\
61	47	110\\
151	126	96\\
62	5	38\\
153	187	208\\
41	66	8\\
66	42	8\\
560	567	501\\
204	147	178\\
153	208	178\\
234	204	178\\
178	208	234\\
94	72	119\\
119	147	94\\
119	102	153\\
72	102	119\\
153	178	119\\
119	178	147\\
201	173	149\\
201	229	173\\
201	149	174\\
201	174	228\\
281	229	254\\
254	201	228\\
229	201	254\\
291	336	312\\
339	292	312\\
312	365	339\\
336	365	312\\
195	251	222\\
248	191	222\\
275	292	248\\
248	222	275\\
275	222	251\\
275	251	291\\
291	312	275\\
275	312	292\\
248	292	264\\
421	457	396\\
421	365	392\\
396	365	421\\
421	477	457\\
406	375	433\\
350	375	406\\
27	86	19\\
86	83	19\\
144	139	200\\
87	139	144\\
144	79	87\\
24	87	31\\
87	79	31\\
31	79	17\\
443	419	389\\
507	497	449\\
449	497	437\\
449	437	390\\
390	419	449\\
278	307	309\\
474	448	417\\
475	508	507\\
507	449	475\\
475	449	419\\
475	419	443\\
443	508	475\\
507	561	552\\
558	497	552\\
552	497	507\\
443	448	500\\
500	508	443\\
328	259	286\\
286	354	328\\
286	233	257\\
259	233	286\\
356	411	382\\
384	411	356\\
276	284	232\\
232	206	276\\
232	203	177\\
177	206	232\\
256	285	231\\
256	232	284\\
231	203	256\\
203	232	256\\
355	311	381\\
381	410	355\\
390	437	381\\
437	410	381\\
283	313	335\\
335	311	283\\
390	381	335\\
335	381	311\\
29	77	30\\
35	90	29\\
90	77	29\\
371	427	393\\
393	420	364\\
393	338	371\\
364	338	393\\
324	376	352\\
352	295	324\\
352	319	295\\
371	319	352\\
211	236	263\\
263	295	235\\
235	211	263\\
167	199	142\\
142	111	167\\
111	133	167\\
194	167	133\\
194	160	216\\
133	160	194\\
277	310	297\\
297	253	277\\
106	49	63\\
49	106	60\\
60	106	127\\
53	0	58\\
58	0	52\\
52	101	58\\
214	159	185\\
266	236	214\\
59	52	3\\
101	52	59\\
30	92	32\\
32	92	78\\
78	25	32\\
344	380	398\\
398	367	344\\
398	380	435\\
435	450	398\\
398	422	367\\
450	422	398\\
423	394	451\\
451	394	422\\
478	422	450\\
478	535	518\\
518	451	478\\
478	451	422\\
290	266	240\\
266	214	240\\
240	214	185\\
455	397	423\\
425	397	455\\
370	347	318\\
318	342	370\\
318	347	290\\
289	342	318\\
314	342	289\\
314	288	340\\
340	366	314\\
366	342	314\\
273	288	314\\
314	289	273\\
536	527	584\\
423	451	479\\
479	451	518\\
479	455	423\\
524	455	479\\
479	518	539\\
539	524	479\\
583	524	539\\
584	527	540\\
524	583	540\\
402	347	370\\
402	373	347\\
370	425	402\\
321	373	351\\
351	294	321\\
324	294	351\\
351	376	324\\
49	60	2\\
371	352	407\\
407	352	376\\
407	427	371\\
407	467	427\\
81	140	110\\
81	47	55\\
110	47	81\\
110	140	166\\
166	222	191\\
166	140	195\\
195	222	166\\
4	61	38\\
47	61	4\\
5	62	39\\
39	62	96\\
38	61	95\\
95	62	38\\
154	181	125\\
125	181	151\\
125	95	154\\
62	95	125\\
151	96	125\\
96	62	125\\
383	329	353\\
70	44	107\\
107	44	68\\
135	102	70\\
153	102	135\\
70	107	135\\
135	107	163\\
135	187	153\\
135	163	187\\
129	100	66\\
215	186	242\\
215	244	188\\
258	204	234\\
230	204	258\\
501	464	444\\
464	391	444\\
307	281	358\\
154	191	212\\
212	181	154\\
212	191	248\\
237	181	212\\
248	264	212\\
212	264	237\\
209	181	237\\
209	238	183\\
209	183	151\\
151	181	209\\
323	264	292\\
323	292	339\\
339	375	323\\
323	375	350\\
298	238	261\\
261	326	298\\
261	209	237\\
238	209	261\\
262	238	298\\
262	299	239\\
183	238	210\\
210	262	239\\
238	262	210\\
531	538	506\\
506	538	477\\
526	538	578\\
477	538	526\\
526	492	457\\
457	477	526\\
433	492	462\\
462	406	433\\
548	526	578\\
492	526	548\\
546	581	522\\
545	521	582\\
21	19	83\\
21	84	24\\
83	84	21\\
198	144	200\\
168	144	198\\
224	168	198\\
200	250	198\\
198	250	224\\
112	144	168\\
79	144	112\\
80	79	112\\
112	138	80\\
112	168	138\\
363	389	419\\
363	335	313\\
363	313	337\\
337	389	363\\
363	419	390\\
390	335	363\\
387	389	337\\
387	417	448\\
387	448	443\\
443	389	387\\
418	391	464\\
418	464	474\\
474	417	418\\
503	448	474\\
503	500	448\\
562	500	503\\
474	504	503\\
503	504	566\\
566	562	503\\
570	508	556\\
508	500	556\\
556	500	562\\
354	286	330\\
285	356	330\\
257	285	330\\
330	286	257\\
382	354	330\\
330	356	382\\
331	356	285\\
285	256	331\\
331	256	284\\
331	284	355\\
331	355	384\\
384	356	331\\
454	393	427\\
420	393	454\\
454	484	530\\
427	484	454\\
530	476	454\\
454	476	420\\
156	211	180\\
216	160	180\\
180	235	216\\
211	235	180\\
295	319	268\\
268	235	295\\
216	235	268\\
103	160	133\\
103	53	58\\
199	167	223\\
167	194	223\\
223	253	199\\
223	277	253\\
185	127	162\\
127	106	162\\
127	159	105\\
105	60	127\\
159	214	182\\
182	211	156\\
236	211	182\\
182	214	236\\
573	535	516\\
535	478	516\\
516	478	450\\
516	450	489\\
516	542	573\\
489	542	516\\
290	240	269\\
269	245	289\\
269	318	290\\
289	318	269\\
481	540	527\\
524	540	481\\
425	455	481\\
481	455	524\\
460	402	425\\
425	481	460\\
460	481	527\\
528	536	585\\
486	463	528\\
528	537	486\\
585	537	528\\
376	351	405\\
405	351	373\\
486	467	431\\
431	463	486\\
431	407	376\\
467	407	431\\
376	405	431\\
431	405	463\\
239	299	265\\
6	39	64\\
64	39	96\\
64	40	6\\
97	40	64\\
64	96	126\\
126	97	64\\
99	66	41\\
99	129	66\\
130	61	110\\
110	166	130\\
154	95	130\\
130	95	61\\
130	191	154\\
130	166	191\\
234	208	260\\
134	68	104\\
134	192	163\\
134	107	68\\
163	107	134\\
187	163	219\\
163	192	219\\
301	244	267\\
267	215	242\\
244	215	267\\
131	100	158\\
100	129	158\\
158	129	186\\
188	131	158\\
158	215	188\\
186	215	158\\
228	202	255\\
255	202	230\\
357	329	383\\
281	254	333\\
333	358	281\\
515	550	493\\
515	572	550\\
485	541	515\\
541	572	515\\
553	565	496\\
413	472	438\\
264	323	293\\
326	261	293\\
350	326	293\\
293	323	350\\
237	264	293\\
293	261	237\\
155	97	126\\
155	126	183\\
183	210	155\\
477	421	447\\
447	506	477\\
447	421	392\\
298	326	349\\
350	406	378\\
404	349	378\\
378	326	350\\
378	349	326\\
525	462	492\\
492	548	525\\
525	548	579\\
525	579	549\\
406	462	436\\
436	378	406\\
404	378	436\\
519	544	576\\
519	480	453\\
543	519	576\\
480	519	543\\
430	488	458\\
458	488	521\\
521	488	547\\
547	582	521\\
522	581	547\\
547	488	522\\
446	444	415\\
415	444	391\\
391	360	415\\
156	180	120\\
120	180	160\\
120	101	156\\
58	101	120\\
120	103	58\\
160	103	120\\
249	194	216\\
216	268	249\\
249	223	194\\
277	223	249\\
310	277	296\\
296	268	319\\
296	338	310\\
296	319	338\\
277	249	296\\
296	249	268\\
1	53	57\\
53	103	57\\
57	103	133\\
57	133	111\\
57	54	1\\
57	111	54\\
185	162	217\\
217	240	185\\
245	269	217\\
217	269	240\\
132	106	63\\
132	162	106\\
63	108	132\\
132	108	164\\
51	2	60\\
60	105	51\\
51	59	3\\
51	105	59\\
124	182	156\\
159	182	124\\
156	101	124\\
101	59	124\\
124	105	159\\
59	105	124\\
482	460	527\\
482	528	463\\
527	536	482\\
536	528	482\\
428	405	373\\
463	405	428\\
373	402	428\\
402	460	428\\
428	482	463\\
460	482	428\\
7	40	65\\
65	40	97\\
41	7	65\\
65	99	41\\
327	379	353\\
346	379	327\\
304	258	234\\
234	260	304\\
260	327	304\\
329	258	304\\
304	353	329\\
304	327	353\\
343	316	301\\
369	316	343\\
343	399	369\\
372	399	343\\
246	219	192\\
104	131	161\\
161	134	104\\
161	131	188\\
192	134	161\\
219	246	270\\
348	374	322\\
322	299	348\\
322	265	299\\
306	254	228\\
228	255	306\\
306	255	332\\
306	333	254\\
332	255	305\\
329	357	305\\
305	357	332\\
305	258	329\\
230	258	305\\
305	255	230\\
332	357	385\\
358	333	386\\
413	438	386\\
554	564	505\\
505	564	499\\
446	505	499\\
499	560	501\\
499	564	560\\
501	444	499\\
499	444	446\\
493	550	512\\
550	569	512\\
512	569	553\\
553	496	512\\
513	496	565\\
472	496	513\\
513	565	559\\
465	505	446\\
184	210	239\\
184	155	210\\
522	488	459\\
459	488	430\\
298	349	325\\
348	299	325\\
325	262	298\\
299	262	325\\
461	432	404\\
404	436	461\\
462	525	491\\
491	436	462\\
491	461	436\\
491	525	549\\
480	543	517\\
543	574	517\\
517	541	485\\
517	574	541\\
575	520	545\\
544	520	575\\
544	519	483\\
483	520	544\\
456	520	483\\
483	519	453\\
487	520	456\\
487	458	521\\
487	521	545\\
545	520	487\\
456	399	429\\
429	487	456\\
458	487	429\\
429	399	372\\
453	395	426\\
426	399	456\\
426	395	369\\
369	399	426\\
426	483	453\\
456	483	426\\
190	217	162\\
162	132	190\\
221	245	190\\
245	217	190\\
190	164	221\\
190	132	164\\
372	343	320\\
301	267	320\\
320	343	301\\
218	246	192\\
188	244	218\\
218	161	188\\
192	161	218\\
271	244	301\\
301	316	271\\
271	218	244\\
246	218	271\\
400	379	346\\
346	368	400\\
400	434	379\\
485	515	468\\
468	434	485\\
493	440	468\\
468	515	493\\
219	270	241\\
241	260	208\\
241	208	187\\
187	219	241\\
303	327	260\\
260	241	303\\
303	241	270\\
346	327	303\\
341	316	369\\
369	395	341\\
395	368	341\\
470	512	496\\
470	440	493\\
493	512	470\\
412	357	383\\
412	385	357\\
383	440	412\\
440	470	412\\
413	386	359\\
359	386	333\\
359	385	413\\
332	385	359\\
359	306	332\\
333	306	359\\
505	465	498\\
498	513	559\\
498	465	438\\
559	554	498\\
498	554	505\\
498	438	472\\
472	513	498\\
446	415	414\\
414	465	446\\
358	386	414\\
414	386	438\\
438	465	414\\
213	184	239\\
242	186	213\\
213	265	242\\
239	265	213\\
186	129	157\\
157	213	186\\
184	213	157\\
129	99	157\\
432	459	403\\
403	374	348\\
430	374	403\\
403	459	430\\
432	461	490\\
522	459	490\\
490	459	432\\
490	546	522\\
401	429	372\\
458	429	401\\
401	374	430\\
430	458	401\\
372	320	345\\
345	322	374\\
345	401	372\\
374	401	345\\
300	320	267\\
265	322	300\\
322	345	300\\
300	345	320\\
242	265	300\\
300	267	242\\
302	271	316\\
316	341	302\\
302	270	246\\
246	271	302\\
434	400	452\\
485	434	452\\
452	517	485\\
480	517	452\\
424	368	395\\
424	400	368\\
424	452	400\\
424	395	453\\
453	480	424\\
480	452	424\\
409	440	383\\
409	468	440\\
383	353	409\\
353	379	409\\
379	434	409\\
434	468	409\\
413	385	442\\
442	472	413\\
385	412	442\\
442	412	470\\
442	496	472\\
442	470	496\\
361	414	415\\
361	415	360\\
307	358	361\\
358	414	361\\
361	309	307\\
361	360	309\\
155	184	128\\
184	157	128\\
97	155	128\\
128	65	97\\
99	65	128\\
128	157	99\\
404	432	377\\
432	403	377\\
377	349	404\\
377	403	348\\
348	325	377\\
377	325	349\\
461	491	523\\
523	490	461\\
549	580	523\\
523	491	549\\
580	546	523\\
546	490	523\\
317	303	270\\
270	302	317\\
346	303	317\\
317	302	341\\
317	368	346\\
317	341	368\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
-0.500000000128793	2.04132776030805	3.37687920424752\\
-0.500000000129399	2.22594022862531	2.28458587179463\\
-0.500000000127528	1.67670471017953	6.71629460991779\\
-0.500000000128184	1.85827645522055	4.82068117699589\\
-0.500000000126959	-2.32836587503923	1.84444788018754\\
-0.500000000126798	-2.15429021569747	2.66189586246255\\
-0.500000000126742	-1.98013660312688	3.82070480414728\\
-0.500000000126642	-1.80584377943372	5.30769777700669\\
-0.500000000126511	-1.63140394149421	7.29872265734534\\
-0.50000000012676	1.49673476014683	9.34735715988204\\
-0.500000000126301	-1.45680683940949	10.0481674183874\\
-0.500000000125886	-1.28214828875708	13.6264227257666\\
-0.500000000125567	1.31865105175289	12.8055717724564\\
-0.500000000124902	-1.10782894274147	18.2430135262877\\
-0.500000000122732	1.14349809629118	17.1890945913937\\
-0.500000000121571	-0.935562921503897	24.3202856004079\\
-0.500000000112775	0.972640455490986	22.8656655776458\\
-0.500000000108685	0.259948841239582	66.284107704689\\
-0.500000000106369	-0.764859165398379	32.0924560190622\\
-0.500000000101702	-0.105696421239095	75.3472332487415\\
-0.500000000101827	2.40951262596426	1.5613529649601\\
-0.500000000095918	-0.00658705726587586	77.4516994967182\\
-0.500000000095119	-0.587605305719356	42.1958746668221\\
-0.500000000094258	-0.299962104419686	63.2873283381694\\
-0.500000000092581	0.08786760124241	75.9870029080204\\
-0.500000000092646	0.801710482078886	30.2631800605319\\
-0.500000000092004	-0.489933941111698	48.8153203884143\\
-0.500000000091642	-0.204058458673054	70.1510728460776\\
-0.500000000092123	0.346423712827746	59.6931023736262\\
-0.500000000087129	0.527438563099096	46.1814323047487\\
-0.50000000008631	0.623782575167252	39.9424249072452\\
-0.50000000008471	0.175328402783412	71.9217963972173\\
-0.500000000077986	0.708468495911193	35.0619682720511\\
-0.50000000007594	-0.399556815712473	55.5651709793696\\
-0.500000000074551	-0.672844160676831	37.0504235011482\\
-0.500000000066336	0.440832290563093	52.4218502673576\\
-0.500000000063868	0.883880191094239	26.4861797417486\\
-0.50000000005714	-0.847686364895949	28.0991605947954\\
-0.50000000005297	-2.2412066830433	2.21191488761631\\
-0.500000000052982	-2.0670358235305	3.20185229401035\\
-0.500000000052409	-1.8927977124053	4.52041307054823\\
-0.500000000051509	-1.7184332666223	6.22329450360878\\
-0.500000000050339	-1.54386971781278	8.57502944714089\\
-0.500000000048844	-1.36910417309693	11.7372777159197\\
-0.500000000046973	-1.19429616884305	15.7924552808138\\
-0.500000000045237	1.05547448378431	19.9103905982304\\
-0.500000000044383	-1.01994276775877	21.1290100105179\\
-0.500000000041887	-2.41536381624981	1.54258084796003\\
-0.500000000041272	1.40704591348788	10.9810865707128\\
-0.500000000041174	1.58634453825269	7.93025621957329\\
-0.500000000040376	1.22964807366878	14.8857969581246\\
-0.500000000040685	1.76716117380626	5.69509161938972\\
-0.50000000004002	1.94939687378611	4.05785964868611\\
-0.500000000039018	2.13299282189266	2.78569042661594\\
-0.500000000022272	2.31792243512375	1.88457150769742\\
-0.5	-2.5	1.28811156687232\\
-0.5	2.5	1.28811156687104\\
-0.41788211498184	2.22375482643563	3.15255173403947\\
-0.417645622072295	2.04027275049857	4.39550652619292\\
-0.417435516304811	1.85763211290724	6.03041489750972\\
-0.417213583981939	1.67619585598195	8.16610284329479\\
-0.41702170717101	-2.32809520091121	2.61460628325445\\
-0.416970143433059	-2.15372164063704	3.59009335714011\\
-0.416958941515121	1.49585573202455	11.0050677973606\\
-0.416952882542606	-1.97942220090185	4.90017012738918\\
-0.41691919514277	-1.80515064684664	6.59241150773314\\
-0.416875098602677	-1.63066064611983	8.8119616508432\\
-0.416807787776402	-1.45581131854325	11.7500200827048\\
-0.416679482936078	-1.28059292949691	15.5413398730634\\
-0.416584399075444	1.31660303225338	14.6871052493259\\
-0.416393210584702	-1.10505070414049	20.4150827165829\\
-0.415814713743076	1.13832060424822	19.4026335311327\\
-0.41569989302031	-0.927986872958574	26.790204947866\\
-0.415569587147517	2.49999999965392	1.9164773480813\\
-0.415012712383491	-0.553416049361979	46.3399768497556\\
-0.414244297834606	-0.742131259506346	35.3662860412104\\
-0.41415319855354	0.957160511687912	25.6502191527046\\
-0.413918250413298	0.580284284659652	44.6261295287982\\
-0.41334739400258	0.769385760119911	33.9902954020362\\
-0.411054858504877	0.264367099192073	67.1611250504511\\
-0.411008565460334	0.382121328756386	58.3961170899489\\
-0.410184888062253	-2.49999999957771	1.95209129675399\\
-0.40991330364959	-0.354183003407736	60.4811413029422\\
-0.409887615585548	-0.0483932850186597	78.3925512652962\\
-0.408535281405233	0.0631687930276817	78.0620528871067\\
-0.407706747730726	2.40254378767514	2.35217418829309\\
-0.406466150566922	-0.15352078048192	74.3416680186702\\
-0.403474172060161	0.165561589300292	73.6523584124968\\
-0.400937210488816	-0.252371712032808	67.9371576620781\\
-0.394451049655436	-0.460012900270388	52.6067187840789\\
-0.390624062681736	0.486722678319409	50.7134067067063\\
-0.39058833089668	-0.648305549949726	40.5626524574345\\
-0.38955421213571	0.676325505226407	38.987910573334\\
-0.388485684977008	0.862651055341308	29.8164117198384\\
-0.38783936226423	-0.834802646804944	31.0570964770897\\
-0.385022095932561	-2.24067106234406	3.33049143569503\\
-0.385018272740042	-2.06639919172859	4.50591189007119\\
-0.3848336253217	-1.8921901229315	6.03892419712391\\
-0.384712880279827	1.04673591448212	22.7246767853174\\
-0.384679729620522	-1.71785020010335	8.0169258562692\\
-0.384523674753782	-1.54317065881665	10.6092255119889\\
-0.384453975118491	1.9484902454238	5.50519884993323\\
-0.384425020933973	-1.01591796587273	23.7958371078988\\
-0.384357987494246	2.13138360170553	4.03387121505834\\
-0.384303046415459	-1.36804976770566	13.9718403869902\\
-0.384248625401657	1.76658358580813	7.41543291461315\\
-0.384059826338971	1.58570243574464	9.91845075570254\\
-0.384036632240582	-1.19246082276286	18.2670000822658\\
-0.383815315514838	1.40575261016041	13.1830677430337\\
-0.383544551958538	1.22661663843641	17.353307604778\\
-0.383347901277452	-2.41406322431196	2.47020408159846\\
-0.381324444903984	2.31303596982753	2.96194426686267\\
-0.337563874955654	0.314235503330101	61.6803898396869\\
-0.330148842665759	0.0108784818729889	78.6962208665696\\
-0.330117912546826	2.49999999968702	2.40526073330723\\
-0.32346096850888	-0.558270262956205	44.550376487404\\
-0.322127016477104	0.587395829182225	42.8184361063136\\
-0.321146670930549	-0.743583746786828	34.7086643404641\\
-0.320121218879085	0.771502867443507	33.3976727450391\\
-0.319203962600906	-0.924571560906267	27.0528449037023\\
-0.318974085801103	2.03911397383485	5.1976724433399\\
-0.318867305164175	0.95355455931136	25.9809025127626\\
-0.318802549712898	-0.396184147249353	54.8109444055603\\
-0.318792731855836	-0.10073969698136	75.8821171010074\\
-0.318697337520707	1.85704795500923	6.90945063598677\\
-0.318629077135811	-2.15317460205693	4.33235436441305\\
-0.31848432075206	-1.97913828961342	5.71655033255752\\
-0.318356883845464	1.67576776767783	9.11042338596457\\
-0.318325116754033	-1.80496217150871	7.48627488935772\\
-0.318197473952311	-1.63048403486105	9.75561919974479\\
-0.318068864030357	-2.32668422922917	3.27250525663278\\
-0.318037737913208	-1.4555364924245	12.6680255500745\\
-0.318005430504603	1.49528960664296	11.9439033009443\\
-0.317961329316473	2.22104281309248	3.88579556939704\\
-0.31778892857397	-1.27999954457478	16.3629981942119\\
-0.317684910695158	-1.1034898559057	21.0438944121514\\
-0.317549420326977	1.31543458639142	15.5475020833736\\
-0.317500081566481	1.1352991247793	20.1170880192684\\
-0.313448198549387	0.416229550725239	53.1452102035372\\
-0.312488924162441	0.121837741368272	74.5473709990226\\
-0.311351186333611	-2.49999999955931	2.48906093786479\\
-0.310234820477491	-0.30275199020269	61.173328153715\\
-0.30781238156304	2.40310114769002	2.93470787349363\\
-0.305134222161207	-0.195956274297042	69.1114591775098\\
-0.302933188932858	0.218328135783773	67.2774163385732\\
-0.280166063433939	-0.654473136019285	37.6357215380816\\
-0.277989566101989	0.681884719365986	36.2338938948749\\
-0.276068055649726	-0.835193323204116	29.6108571345978\\
-0.275923084460394	0.863251533455751	28.5322568673983\\
-0.274923607784589	-0.476073412353518	47.0071069328298\\
-0.27431229353037	0.50511137265576	45.2521368404251\\
-0.2730561454736	-2.06597310854146	5.17720723480119\\
-0.273045221868597	1.04413768513554	22.3616514568839\\
-0.272908842671294	-1.0138788774259	23.2875169283883\\
-0.272872484679137	-2.23959182632045	3.96307832480186\\
-0.272818241413257	-1.89199656047714	6.72794185000854\\
-0.272670028900443	1.94761583654341	6.19257053633966\\
-0.27261639472014	-1.71773397678369	8.69356116515339\\
-0.272430182691645	-1.5430251356466	11.1904737269617\\
-0.272388660234676	1.7661048617755	8.1009527115149\\
-0.272289192609185	2.12943959199927	4.70027918736921\\
-0.272177533936117	-1.36772092787782	14.3424087033391\\
-0.27209897484684	1.58526625657322	10.5319383784048\\
-0.271993989754244	-1.19156717323446	18.2951425700998\\
-0.271777947648051	1.40502139171703	13.6098908722831\\
-0.27167539932296	1.22489750399079	17.4757927520393\\
-0.27088891961054	-2.41270535137311	3.02970914737305\\
-0.268942682918708	2.31136620335749	3.55699958661733\\
-0.249777399006616	0.327428632301962	54.8429824811608\\
-0.246199143510991	-0.0434278908752602	77.286333773129\\
-0.242752242798228	0.0597607615946108	76.4584510324451\\
-0.239395457403525	2.4999999996722	2.72416482386033\\
-0.226167208257579	-0.256065767617996	58.1491397271632\\
-0.219654614557901	-0.375528897607227	48.5755001826943\\
-0.219620507517468	-0.571159526241755	37.9951045184976\\
-0.218207133596319	-0.746982214822454	30.6016182862441\\
-0.216871147902582	0.773918661065838	29.5421500574642\\
-0.216791013943207	0.597153694509699	36.605834633361\\
-0.215127359077835	-0.924579680473896	24.4636693562468\\
-0.21503838299676	0.953694643001166	23.5878309176445\\
-0.21421514752066	2.03790076332547	5.48603204178052\\
-0.214122111622725	-2.15244906801931	4.64667642834874\\
-0.214110940554071	1.85647861026013	7.10014412797897\\
-0.214046041795409	-1.97887308906824	5.97035590566866\\
-0.213842566411091	-1.80487170686528	7.63148547237236\\
-0.213776715861717	1.67542408553137	9.13019404972944\\
-0.213687745618063	-1.63042436388134	9.71122907526571\\
-0.213554806345005	-1.10248072826192	19.5089854010291\\
-0.213510483820773	-1.45538799952159	12.3069437117248\\
-0.213501946707498	1.13403000819466	18.7376047154917\\
-0.213439281466423	1.49486826117829	11.6712162520343\\
-0.21331418292525	-2.32563551911675	3.60204021938266\\
-0.213310550882311	-1.2795482964621	15.5232944795146\\
-0.213146915622256	1.31456145062978	14.8260553969385\\
-0.212962425117144	2.21964002130615	4.21218038056127\\
-0.208818154609576	-2.49999999954863	2.78115087922616\\
-0.208657680297502	-0.137702478064195	68.2402848947428\\
-0.208286673038878	0.419999214178588	44.6992655233993\\
-0.20620080286975	0.241476252424373	57.2327477385754\\
-0.205532698583973	2.40330179602454	3.21863455915287\\
-0.199360963103003	0.150848289222566	65.9845911996722\\
-0.173265028684704	-0.480991496775203	37.8710953163294\\
-0.168356553549101	-0.661705289550892	30.3605408701603\\
-0.166018607446096	0.68682563617108	29.3332536582383\\
-0.16538322325687	-0.836157898377143	24.7238680560789\\
-0.165331403936399	0.864331237523037	23.9339034623228\\
-0.163415103155835	0.511238362257546	35.5170893019941\\
-0.163344558517944	1.04374690395256	19.3280327518851\\
-0.16328015083799	-1.01348663687743	20.0289235271879\\
-0.16325521830563	-2.06550383737885	5.20510874925038\\
-0.163091834248517	-1.8918539896531	6.59256495501168\\
-0.163039448211965	1.94682164477094	6.12079216039349\\
-0.163008750562248	-2.23872208713505	4.08946824820249\\
-0.162919351232974	-1.71769485075286	8.30919722707575\\
-0.162852105438069	1.76572153757401	7.79880456273206\\
-0.162768345128281	-1.54296048698574	10.4259010031491\\
-0.162665392384179	2.12824338334097	4.77128440714995\\
-0.162600433253431	1.584962565296	9.87497016341765\\
-0.162585670649602	-1.36747442347954	13.0184268645045\\
-0.162577682822946	-1.19095714580843	16.1778386574432\\
-0.162407842371072	1.22402943297308	15.5354679964326\\
-0.162367160489535	1.40449695492793	12.4245113739544\\
-0.161585538057935	-2.41222602000894	3.19693539322789\\
-0.160219917237363	2.31070354157829	3.69248392104405\\
-0.148855106737316	0.327899234024683	42.6408096013815\\
-0.145016465656958	2.49999999966171	2.81591693756747\\
-0.143404875783038	-0.309817959978127	42.9580542081422\\
-0.139777160906878	-0.207273600339185	51.2879659500125\\
-0.114377755858281	-0.575183743845226	28.031557331838\\
-0.113459656588949	-0.408871934675441	33.3115097943183\\
-0.109480927881078	-0.749129450174653	23.1327475046495\\
-0.109091221640542	0.776375039050967	22.4766413380754\\
-0.108342105817413	0.600058745650739	26.7064735324008\\
-0.108143265765223	0.954030791000812	18.6579808112667\\
-0.108084499924764	-0.924771172299884	19.236619846652\\
-0.107419557692027	2.03714631349168	5.16867984735222\\
-0.107405053860496	1.85603289843674	6.51599638372905\\
-0.107405019646202	-2.15190190787273	4.44852166417566\\
-0.107401595162553	-1.97862728490816	5.57419813312761\\
-0.107271461380696	-1.80481698534424	6.94771321504784\\
-0.107212303835751	1.67518352259944	8.1570368848284\\
-0.10718807226795	-1.10219918392812	15.8720778358296\\
-0.10716387588133	-1.63040152441193	8.61490104423723\\
-0.10715466863578	1.13367309447944	15.3325781864242\\
-0.107050597615345	-1.45527746402443	10.623909040577\\
-0.107010986727095	1.49457675373655	10.1404424338618\\
-0.106969759916143	-1.27921361765997	13.0236746641636\\
-0.106894361497028	1.31406500790348	12.5139753224435\\
-0.106880354500428	-2.32512537012707	3.53034027404595\\
-0.106620850481248	2.218919482779	4.06816147055525\\
-0.105886677173257	0.226468566491082	42.7016013828498\\
-0.104710169322933	-2.49999999954299	2.77969197472957\\
-0.104693577553929	0.423238170146931	31.4974770183418\\
-0.102790382308323	2.40361024296636	3.16645715463162\\
-0.059928084394661	-0.497074949023708	23.1625720965899\\
-0.0566703238179262	-0.661808058601696	19.9761215357355\\
-0.0552577606862261	0.688934035014045	19.4071355316372\\
-0.0550709445467183	0.865325405268681	16.7423791039654\\
-0.0548873198559098	-0.836772149226303	17.1459500836572\\
-0.0544133718150923	1.04370480195096	14.2064210434755\\
-0.0544126164536982	-1.01350035554521	14.6130460538002\\
-0.0543412737376513	-2.06520465393553	4.6343075731402\\
-0.0542880455376873	-1.89175579939783	5.71051598070972\\
-0.054273697213948	1.946394960237	5.35047299729417\\
-0.0542333249931837	-2.23831339288543	3.73799211443278\\
-0.054220499497772	-1.71768293902027	6.99371678041639\\
-0.0542097025970838	1.76549156795085	6.61924251725566\\
-0.0541607024805681	-1.54292487736472	8.5092918942209\\
-0.0541187215128513	2.12768869384547	4.29004425706253\\
-0.0541129208505885	1.58479110902944	8.12320300255349\\
-0.0541100765834874	-1.19072179035782	12.310154462818\\
-0.0541007662452783	-1.36731555477371	10.2771805392646\\
-0.0540574863238427	1.22373255740342	11.9089518481919\\
-0.0540341067605828	1.40422466059458	9.88254194040977\\
-0.0540292901218352	0.329507715750734	25.8471527168962\\
-0.0537287800682893	-2.41208456540782	2.99412411692976\\
-0.0536803077245693	0.511876791342339	22.041532672856\\
-0.053242211821487	2.31053075719759	3.40741037988042\\
-0.049099171261658	-0.245131130931619	27.8945625838576\\
-0.0485577652529077	2.49999999965553	2.65670898141938\\
-0.0469784477258105	-0.335300075839326	24.2972008273553\\
-2.89044114042819e-09	-0.423788415245136	14.6782787932668\\
-1.22844672004185e-09	0.250000000030766	14.6620412304585\\
-4.59836312430295e-10	0.420101641885394	14.6827589974206\\
-2.12390769901982e-10	0.601162931917671	14.1361861006963\\
-9.29252334802566e-11	0.777139982213398	13.1020127227888\\
-3.73701354583478e-11	0.954292819910273	11.7822883531723\\
-1.57307483011904e-11	1.13356963713163	10.3392052783727\\
-6.09257679029529e-12	1.31392716590624	8.89937578503812\\
-2.1506553482542e-12	1.49446835086784	7.54388624333262\\
-7.08433312013312e-13	1.67509207320782	6.31411257440442\\
9.42339956067073e-14	-2.4999999995413	2.48615571160538\\
2.12694445389516e-13	-2.32497954561041	3.07160151306657\\
5.01750377357446e-13	-2.1517116710942	3.76187224760498\\
-2.46542369852776e-13	1.85587231618647	5.22741201861789\\
-9.84930886849256e-14	2.03689028023991	4.2858874685028\\
-4.27307494943463e-14	2.21872090663795	3.48104726673747\\
-1.96769683880049e-14	2.4037278237192	2.79507992139791\\
1.29843254204065e-12	-1.97852567002465	4.57372482201496\\
3.63973885753044e-12	-1.80479573657728	5.51948799619048\\
1.10230474054118e-11	-1.63039648947411	6.60538313742433\\
3.29307359159259e-11	-1.45522813705942	7.82874897187222\\
9.38763074220805e-11	-1.27911406803773	9.17235622279713\\
2.34340979954339e-10	-1.10210611503734	10.5943340745638\\
5.8581049837414e-10	-0.925115036130878	12.0108571477422\\
1.10597096064646e-09	-0.748595468447535	13.2938609157396\\
1.43338025788975e-09	-0.578158525561495	14.2397114090471\\
0.0469782680430556	-0.335299967282443	4.89629891757218\\
0.0485577652528834	2.49999999965553	2.26123207777379\\
0.0490993646466123	-0.245131092290335	1.05061277526383\\
0.0532422118214296	2.3105307571976	2.76098220174117\\
0.0536803071062406	0.51187679151818	6.65373629721382\\
0.0537287800685749	-2.4120845654078	2.46625865858761\\
0.0540292885194522	0.329507716179327	3.2651360360817\\
0.0540341067533255	1.40422466059652	6.3313583505187\\
0.0540574863039154	1.22373255740794	7.0865258042105\\
0.054100766356155	-1.3673155547497	6.48989123709133\\
0.0541100768849957	-1.19072179028412	7.2098543641133\\
0.0541129208481707	1.58479110903003	5.52603896487238\\
0.0541187215127252	2.1276886938455	3.3415041145306\\
0.0541607025183175	-1.54292487735673	5.71108750412286\\
0.0542097025962799	1.765491567951	4.73718182455064\\
0.0542204995101656	-1.71768293901809	4.94096862731834\\
0.054233324993816	-2.23831339288532	2.97538650868885\\
0.0542736972136448	1.94639496023706	4.00225005764576\\
0.0542880455419342	-1.89175579939708	4.2165692690391\\
0.0543412737392281	-2.06520465393523	3.55846644626586\\
0.0544126171953763	-1.01350035542365	7.74639935113826\\
0.0544133717650819	1.04370480195906	7.67018876735566\\
0.05488732154424	-0.836772148669323	7.92757736088099\\
0.0550709444284374	0.865325405289537	7.90889421432091\\
0.0552577604032131	0.688934035093133	7.63282019594214\\
0.0566703264989913	-0.661808057423233	7.36052581671948\\
0.0599280867654109	-0.497074944086553	5.55248130969867\\
0.102790382308286	2.40361024296636	2.15383891092279\\
0.104693576724443	0.423238170675021	-3.17732630142126\\
0.104710169323115	-2.49999999954299	1.94144817348338\\
0.105886674511681	0.226468567735517	-15.1136354484372\\
0.106620850481167	2.21891948277903	2.53442179874179\\
0.106880354500838	-2.32512537012695	2.29212271461411\\
0.106894361485563	1.31406500790961	4.44504549870315\\
0.106969760087627	-1.27921361757829	4.45967782896651\\
0.107010986723274	1.49457675373868	4.21592619859868\\
0.107050597675965	-1.45527746399677	4.2787523958135\\
0.107154668604772	1.13367309449214	4.39636022829402\\
0.10716387590137	-1.6304015244039	3.94433697179827\\
0.107188072733248	-1.1021991837178	4.34939241543823\\
0.1072123038345	1.67518352259999	3.84373144457673\\
0.107271461387571	-1.80481698534174	3.5358286385713\\
0.107401595165048	-1.97862728490721	3.10403636372026\\
0.107405019647164	-2.15190190787236	2.68309691828518\\
0.107405053860029	1.85603289843693	3.40754188148491\\
0.107419557691839	2.03714631349176	2.95971303828726\\
0.108084500933424	-0.924771171833905	3.72263534926483\\
0.108143265695072	0.954030791025834	3.85405497766959\\
0.10834210541817	0.600058745896022	0.445414581061658\\
0.109091221478176	0.776375039128586	2.60299836321787\\
0.109480929914148	-0.749129448372259	2.29975610303603\\
0.113459588362857	-0.408871864751243	-5.13978267416506\\
0.114377756658213	-0.575183738621951	-0.783252954801548\\
0.139777255497351	-0.207273536291228	-24.9458748378221\\
0.143404866314	-0.309817984390733	-15.6162618505743\\
0.145016465656935	2.49999999966171	1.67833212151583\\
0.148855105317079	0.327899235158597	-15.3703073029492\\
0.160219917237311	2.31070354157831	1.83344985642016\\
0.161585538058199	-2.41222602000886	1.68165370450952\\
0.162367160483486	1.40449695493332	2.19866208204689\\
0.162407842352192	1.22402943298705	1.64647348057698\\
0.162577683092347	-1.19095714562079	1.48637037488357\\
0.162585670744533	-1.36747442340898	2.10946737616102\\
0.162600433251579	1.58496256529743	2.40096992330409\\
0.162665392384065	2.12824338334105	2.04920334465552\\
0.162768345159762	-1.54296048696466	2.36963344483345\\
0.16285210543738	1.76572153757448	2.38873956783628\\
0.162919351243724	-1.71769485074636	2.40423073175755\\
0.163008750562828	-2.23872208713472	1.90248647347383\\
0.163039448211692	1.94682164477113	2.24955953372492\\
0.163091834252392	-1.89185398965079	2.29923221892087\\
0.163255218307077	-2.06550383737796	2.1173440670741\\
0.163280151532998	-1.01348663635733	0.267563233798512\\
0.163344558468447	1.04374690397992	0.51357590614198\\
0.163415102595805	0.511238362825488	-9.06225571739179\\
0.165331403834043	0.864331237587028	-1.51149828255672\\
0.165383224493415	-0.836157897193139	-1.90704587667153\\
0.166018607219663	0.68682563636683	-4.60748516776321\\
0.168356555112001	-0.66170528421293	-5.42233416517236\\
0.173265000426989	-0.480991460604778	-11.5391344514317\\
0.199360959169189	0.150848294479252	-42.5063060861847\\
0.205532698583941	2.40330179602456	1.31758455449804\\
0.20620080181274	0.241476255528552	-32.2899910810008\\
0.208286672337631	0.419999215282483	-19.3041527026821\\
0.208657705542002	-0.137702439761739	-45.2734155226688\\
0.208818154609738	-2.49999999954863	1.21692059064737\\
0.212962425117074	2.21964002130621	1.35134996540709\\
0.213146915613541	1.31456145064155	-0.292377594040973\\
0.213310551017951	-1.27954829631233	-0.528312297297519\\
0.213314182925611	-2.32563551911651	1.29591827229547\\
0.213439281464111	1.49486826118143	0.574851919426685\\
0.213501946679242	1.13403000822262	-1.74906500109915\\
0.213510483864388	-1.4553879994739	0.417352176967174\\
0.213554806707219	-1.10248072786451	-2.07881029783257\\
0.213687745633352	-1.63042436386662	0.969833268576812\\
0.213776715860809	1.67542408553237	1.06327456915666\\
0.213842566416787	-1.80487170686021	1.25379267494847\\
0.214046041797566	-1.97887308906635	1.36053542939572\\
0.21411094055369	1.85647861026052	1.29600702509441\\
0.214122111623565	-2.15244906801858	1.35858784861509\\
0.214215147520501	2.03790076332563	1.36765885887677\\
0.215038382939643	0.95369464305871	-4.10817812217925\\
0.215127359912632	-0.924579679335042	-4.57952643517171\\
0.216791013671571	0.597153694924929	-12.7361052030357\\
0.216871147791634	0.773918661204496	-7.69500671498914\\
0.218207133947086	-0.746982211886085	-8.46720814983696\\
0.219620497169853	-0.571159506875843	-13.9966485048104\\
0.21965460780556	-0.375528902016949	-23.510257874848\\
0.226167210261811	-0.256065780309419	-33.7121471514881\\
0.239395457403505	2.4999999996722	0.981139972706539\\
0.242752239192086	0.0597607756845456	-55.4773670726674\\
0.246199148291985	-0.0434278644859403	-56.5137660060507\\
0.249777398172105	0.327428634535164	-30.9522467561355\\
0.268942682918666	2.31136620335753	0.722761079392492\\
0.270888919610758	-2.41270535137298	0.726787041640878\\
0.271675399307466	1.22489750401411	-3.7972806679697\\
0.271777947644918	1.40502139172304	-2.05561094521645\\
0.271993989961177	-1.19156717293554	-4.21736786834966\\
0.272098974845711	1.58526625657515	-0.899737805791283\\
0.272177534000397	-1.36772092778298	-2.37886946109822\\
0.272289192609096	2.1294395919994	0.564067663176751\\
0.27238866023418	1.76610486177625	-0.156292889378064\\
0.272430182713006	-1.54302513561591	-1.1409982508761\\
0.272616394728193	-1.71773397677309	-0.329320163665057\\
0.272670028900234	1.94761583654372	0.297209740116699\\
0.272818241416317	-1.89199656047325	0.178267861128271\\
0.272872484679607	-2.23959182631989	0.645111326510456\\
0.272908843172344	-1.01387887664174	-6.98160573777557\\
0.273045221820345	1.04413768518904	-6.45382945906067\\
0.27305614547477	-2.06597310853997	0.479795996239552\\
0.274312293150473	0.505111373432563	-23.1291702203202\\
0.274923598514644	-0.476073412377653	-24.7036033109239\\
0.27592308437548	0.863251533573009	-10.4152264810523\\
0.27606805642772	-0.835193320643223	-11.1439944116913\\
0.27798956597077	0.681884719649732	-16.0106027152269\\
0.280166058238826	-0.654473126929754	-17.2166338388635\\
0.302933187602607	0.218328138320138	-45.8785702179446\\
0.305134217489432	-0.195956272962946	-47.9205947540804\\
0.307812381563018	2.40310114769004	0.382002124847188\\
0.310234821842534	-0.302751992639821	-39.8885342550722\\
0.311351186333738	-2.49999999955931	0.404876120169107\\
0.31248892495888	0.121837746598754	-54.1165487332726\\
0.313448198340556	0.416229552166742	-32.3830190335814\\
0.317500081547656	1.13529912482526	-7.32558040682683\\
0.317549420325147	1.31543458640237	-4.73119029939337\\
0.317684910907779	-1.10348985534013	-7.89522130036433\\
0.317788928639574	-1.27999954439456	-5.18279989067484\\
0.317961329316422	2.22104281309258	0.0877701271399501\\
0.318005430503821	1.49528960664633	-2.92483479296987\\
0.318037737935816	-1.4555364923666	-3.27457220426521\\
0.318068864030635	-2.3266842292288	0.21719382433548\\
0.31819747396156	-1.63048403484053	-1.9398432497705\\
0.318325116757887	-1.80496217150121	-1.03188921974093\\
0.318356883844966	1.67576776767915	-1.6718821021149\\
0.318484320753629	-1.97913828961056	-0.426719360625987\\
0.318629077136446	-2.15317460205584	-0.0309450818241655\\
0.318697337520458	1.85704795500978	-0.83087973710919\\
0.318792742789745	-0.100739687218635	-55.7732898034567\\
0.318802546116105	-0.396184148997793	-34.2151599722756\\
0.318867305133305	0.953554559413175	-11.1164421869438\\
0.31897408580099	2.03911397383509	-0.276833361639112\\
0.319203962838591	-0.924571559407736	-11.8569534364042\\
0.320121218829773	0.771502867658136	-16.420254972865\\
0.321146669435801	-0.743583741246022	-17.4623228032049\\
0.322127016380066	0.587395829692996	-23.9239542183578\\
0.323460966232821	-0.558270260420588	-25.4452771045221\\
0.330117912546808	2.49999999968702	0.252372115481689\\
0.330148847570029	0.0108784913663177	-59.2156946163121\\
0.337563873981136	0.314235505175242	-41.7159200330996\\
0.38132444490396	2.31303596982759	-0.458393289171684\\
0.383347901277587	-2.41406322431176	-0.299765847411607\\
0.383544551953599	1.22661663845135	-8.66400808603413\\
0.383815315514185	1.40575261016545	-5.98233559833422\\
0.384036632339169	-1.19246082245654	-9.29997069249624\\
0.384059826338499	1.58570243574681	-4.02308271493674\\
0.384248625401406	1.76658358580909	-2.62598259413677\\
0.384303046443168	-1.36804976760283	-6.49721586048785\\
0.384357987494196	2.13138360170572	-0.950688448472814\\
0.384425021216812	-1.01591796485094	-13.1734365925759\\
0.384453975118376	1.94849024542423	-1.64481368666734\\
0.384523674764389	-1.54317065877858	-4.44337310640921\\
0.384679729624872	-1.7178502000888	-2.96496893646975\\
0.384712880234183	1.04673591456216	-12.424672727988\\
0.384833625323477	-1.89219012292588	-1.92014139700184\\
0.385018272740742	-2.06639919172639	-1.17719365091831\\
0.385022095932845	-2.24067106234323	-0.657007435097223\\
0.387839361784046	-0.834802644091847	-18.7515588254351\\
0.388485684909086	0.862651055548971	-17.8468470842694\\
0.389554212098792	0.676325505614704	-25.0908148438077\\
0.390588329269749	-0.648305547774063	-26.4336807774009\\
0.390624062626881	0.48672267928331	-34.9310046185762\\
0.394451046557948	-0.460012899945242	-36.8104760686147\\
0.400937208897334	-0.25237171173049	-50.9938740256695\\
0.403474172701886	0.165561593452921	-56.5582914896492\\
0.406466149988173	-0.153520781657327	-57.3607586037857\\
0.407706747730717	2.40254378767517	-0.537708003699202\\
0.408535283777139	0.0631687981352465	-61.0851955326114\\
0.409887619754536	-0.0483932812400991	-61.4647786244466\\
0.409913303484731	-0.354183004396527	-44.7004240836697\\
0.410184888062328	-2.49999999957771	-0.39096957455751\\
0.411008565426439	0.382121330450743	-42.9193108042168\\
0.411054857549356	0.26436710229521	-50.816479047892\\
0.413347394018385	0.769385760427828	-22.6187124676052\\
0.413918250481403	0.580284285302273	-31.3139424003244\\
0.414153198591515	0.957160511847733	-16.2019536610356\\
0.41424429737542	-0.742131257564913	-23.7715629981083\\
0.415012712142481	-0.553416048396565	-32.8190153613557\\
0.415569587147504	2.49999999965392	-0.433211716710198\\
0.415699892895582	-0.927986871334849	-17.1580293466126\\
0.415814713755067	1.13832060426986	-11.6514034630507\\
0.416393210547037	-1.10505070363065	-12.4212115664653\\
0.416584399077704	1.31660303225937	-8.32305507989926\\
0.416679482937056	-1.28059292933045	-8.92566040259538\\
0.416807787781404	-1.45581131847935	-6.3225100760237\\
0.416875098605939	-1.6306606460946	-4.39842254864112\\
0.416919195144459	-1.8051506468366	-3.0125795468954\\
0.416952882543398	-1.97942220089786	-2.01302388108377\\
0.416958941515322	1.49585573202764	-5.8311293751229\\
0.416970143433413	-2.15372164063547	-1.2862110735361\\
0.417021707171171	-2.32809520091067	-0.78185053074914\\
0.417213583981819	1.67619585598345	-3.9980653322379\\
0.417435516304707	1.85763211290794	-2.68654630282127\\
0.417645622072239	2.04027275049888	-1.74113425146159\\
0.417882114981814	2.22375482643576	-1.0693319530284\\
0.5	-2.5	-1.06385931939806\\
0.5	2.5	-1.06385931939667\\
0.500000000022272	2.31792243512384	-1.57031750421293\\
0.500000000039018	2.13299282189291	-2.31794893042583\\
0.500000000040376	1.22964807366409	-12.3663676199886\\
0.500000000040685	1.76716117380743	-4.73476991858322\\
0.50000000004002	1.94939687378669	-3.36303976115833\\
0.500000000041887	-2.41536381624947	-1.2792300463154\\
0.500000000041272	1.40704591348968	-9.1136916914566\\
0.500000000041174	1.58634453825465	-6.59666243875078\\
0.500000000044383	-1.01994276748173	-17.5675682841917\\
0.500000000045237	1.05547448374141	-16.5569587476013\\
0.500000000046973	-1.19429616865633	-13.1246571798661\\
0.500000000048844	-1.36910417300242	-9.74040477547161\\
0.500000000050339	-1.5438697177689	-7.12872418803254\\
0.500000000052409	-1.89279771239695	-3.74836495057432\\
0.500000000051509	-1.71843326660284	-5.17781197239738\\
0.50000000005297	-2.24120668304196	-1.84511565057522\\
0.500000000052982	-2.06703582352703	-2.65832200010166\\
0.50000000005714	-0.847686364933346	-23.3324773064239\\
0.500000000063868	0.883880191062053	-21.9977198702361\\
0.500000000066336	0.440832290546694	-43.5716282324998\\
0.500000000074551	-0.672844160459472	-30.7787788396981\\
0.50000000007594	-0.399556816266833	-46.1724494833538\\
0.500000000077986	0.708468495963261	-29.1197211296758\\
0.50000000008471	0.175328401085264	-59.7373682091454\\
0.50000000008631	0.623782575259921	-33.1930941022347\\
0.500000000087129	0.527438563161906	-38.3933375326442\\
0.500000000092004	-0.489933940871566	-40.5818551475735\\
0.500000000091642	-0.204058459446529	-58.2587983951812\\
0.500000000092123	0.346423712309252	-49.58503914953\\
0.500000000092581	0.0878676010860515	-63.1492618839888\\
0.500000000092646	0.801710482062845	-25.1265199709265\\
0.500000000094258	-0.299962104759339	-52.5583452501322\\
0.500000000095119	-0.587605305618807	-35.0734723014995\\
0.500000000095918	-0.00658705681172713	-64.3854928185914\\
0.500000000101702	-0.105696422188888	-62.6105111734185\\
0.500000000101827	2.40951262596429	-1.2952310785458\\
0.500000000106369	-0.764859165573217	-26.6464316150357\\
0.500000000108685	0.259948839294586	-55.0422989892315\\
0.500000000112775	0.972640455418504	-19.0048725449115\\
0.500000000121571	-0.935562921826308	-20.2073268101387\\
0.500000000122732	1.14349809625898	-14.2916149494767\\
0.500000000124902	-1.10782894261958	-15.170428977991\\
0.500000000126301	-1.45680683934563	-8.3429200956548\\
0.500000000125886	-1.28214828863911	-11.3136802456855\\
0.500000000125567	1.31865105175039	-10.6289017400202\\
0.500000000126959	-2.32836587503839	-1.53631836519794\\
0.500000000126798	-2.15429021569507	-2.21652466691924\\
0.500000000126742	-1.98013660312098	-3.16674092061713\\
0.500000000126642	-1.80584377941999	-4.40910985084202\\
0.500000000126511	-1.63140394146368	-6.07390666229636\\
0.50000000012676	1.49673476014859	-7.76516041954491\\
0.500000000127528	1.67670471018111	-5.58964227940064\\
0.500000000128184	1.85827645522143	-3.9998981515642\\
0.500000000128793	2.04132776030847	-2.80165595875232\\
0.500000000129399	2.22594022862548	-1.90551372308242\\
};

\end{axis}
%\end{tikzpicture}%

\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0,text opacity=1]
at (2br.north east) {(f)};

==> Figs/efn_surf_k-1.119_s-5.0.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
name=2cr,
width=0.2\figurewidth,
height=\figureheight,
at={($(2dr.north)+(0,\colsep)$)},
anchor=south,
scale only axis,
%point meta min=-6.47979628743317,
%point meta max=6.47979628743317,
colormap/jet,
xmin=-0.5,
xmax=0.5,
xticklabels={\none},
%xlabel={},
ymin=-2.5,
ymax=2.5,
yticklabels={\none},
axis line style={draw=none},
%ticks=none,
%title style={font=\bfseries},
%title={}, %{$k = 0.8000\pi$; $q = 0.8282\pi + 0.0000$i},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
%colorbar
]

\addplot[area legend, draw=none, table/row sep=crcr, patch, shader=interp, patch table={%
55	71	32\\
76	36	75\\
3	75	36\\
35	75	3\\
58	89	56\\
56	30	58\\
99	71	88\\
59	58	30\\
86	85	113\\
134	112	64\\
64	12	44\\
26	59	30\\
57	82	115\\
57	26	23\\
59	26	57\\
89	58	116\\
58	59	116\\
61	62	97\\
115	82	117\\
84	90	143\\
144	113	85\\
86	113	114\\
29	57	23\\
82	57	29\\
120	117	87\\
87	117	82\\
136	62	96\\
97	62	136\\
125	75	102\\
122	100	72\\
0	32	72\\
72	99	122\\
72	32	71\\
71	99	72\\
76	75	103\\
103	75	125\\
44	11	65\\
65	64	44\\
59	57	118\\
118	116	59\\
98	61	137\\
137	61	97\\
14	62	47\\
62	61	47\\
92	144	85\\
92	84	143\\
85	84	92\\
86	114	60\\
60	28	86\\
24	28	60\\
21	84	52\\
52	84	85\\
31	85	86\\
86	28	31\\
82	29	27\\
27	87	82\\
46	62	14\\
12	64	45\\
81	141	91\\
74	75	35\\
74	102	75\\
124	102	74\\
35	2	74\\
101	124	74\\
74	2	34\\
0	72	33\\
34	1	73\\
73	123	101\\
101	74	73\\
73	74	34\\
100	123	73\\
1	33	73\\
73	72	100\\
73	33	72\\
126	104	76\\
76	103	126\\
70	129	107\\
66	10	42\\
43	65	11\\
43	10	66\\
66	65	43\\
121	57	115\\
121	118	57\\
19	81	53\\
54	84	21\\
91	142	83\\
83	20	53\\
83	54	20\\
83	81	91\\
53	81	83\\
83	142	90\\
90	84	83\\
84	54	83\\
15	61	48\\
15	47	61\\
50	17	79\\
79	139	95\\
94	139	79\\
119	60	114\\
120	87	119\\
87	60	119\\
22	52	85\\
85	31	22\\
87	27	25\\
24	60	25\\
25	60	87\\
63	64	112\\
63	45	64\\
112	135	63\\
13	45	63\\
63	135	96\\
63	46	13\\
96	62	63\\
62	46	63\\
141	81	93\\
4	36	76\\
76	37	4\\
104	127	77\\
5	37	77\\
77	127	105\\
77	38	5\\
76	104	77\\
77	37	76\\
7	70	40\\
68	8	40\\
107	130	68\\
68	70	107\\
40	70	68\\
105	128	69\\
6	38	69\\
69	77	105\\
38	77	69\\
109	132	66\\
110	133	65\\
66	132	110\\
110	65	66\\
134	64	111\\
64	65	111\\
65	133	111\\
49	79	17\\
140	93	80\\
95	140	80\\
80	93	81\\
80	18	50\\
80	79	95\\
50	79	80\\
108	68	130\\
8	68	41\\
6	69	39\\
39	69	70\\
70	7	39\\
106	69	128\\
70	69	106\\
129	70	106\\
78	49	16\\
78	138	94\\
94	79	78\\
79	49	78\\
78	16	48\\
98	138	78\\
78	61	98\\
48	61	78\\
18	80	51\\
51	80	81\\
81	19	51\\
68	108	67\\
67	41	68\\
67	108	131\\
9	41	67\\
131	109	67\\
67	42	9\\
66	42	67\\
67	109	66\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
-0.700000000121094	-2.32679491905944	0.315918916690062\\
-0.700000000121094	-2.15358983784463	-0.0532446088461131\\
-0.700000000121094	-1.98038475546625	-0.445729547973201\\
-0.700000000121094	-1.80717966920398	-0.845079822689923\\
-0.700000000121094	-1.63397457065445	-1.19213241126288\\
-0.700000000121094	-1.4607694351255	-1.47937168978269\\
-0.700000000121094	-1.28756419371258	-1.67651524778983\\
-0.700000000121094	-1.11435866388318	-1.73371060468485\\
-0.700000000121094	-0.941152386797045	-1.67980607420631\\
-0.700000000121094	-0.767944268581065	-1.47565331108112\\
-0.700000000121094	-0.594731838196743	-1.11747585345169\\
-0.700000000121094	-0.421509813444829	-0.674822506344309\\
-0.700000000121094	-0.248267530352638	-0.0415056117026496\\
-0.700000000121094	-0.0749847081094265	0.565193667657581\\
-0.700000000121094	0.0983748886706041	0.510224185982818\\
-0.700000000121094	0.271871958148578	-0.138888085706373\\
-0.700000000121094	0.445601776462654	-0.744789673755763\\
-0.700000000121094	0.619704561434028	-1.17428396494419\\
-0.700000000121093	0.794373534320031	-1.51892459384343\\
-0.700000000121091	0.969856118179784	-1.69680924997844\\
-0.700000000121085	1.14644256146302	-1.73244122119264\\
-0.700000000121071	1.32444108337789	-1.64598103372516\\
-0.700000000120364	1.50578689973314	-1.41047490995971\\
-0.70000000011879	2.19456095597396	0.0359296986371188\\
-0.70000000011132	1.79654077967193	-0.868345732398994\\
-0.70000000011115	1.88839225956867	-0.660949565289714\\
-0.700000000100456	2.28871337559458	0.236761570703047\\
-0.700000000096762	1.98950384581519	-0.424444375532979\\
-0.700000000095167	1.69753640292769	-1.07257956194315\\
-0.700000000094478	2.09584690704003	-0.181082723200482\\
-0.70000000009456	2.39363253791533	0.449891958263803\\
-0.700000000093801	1.59587380246177	-1.26005660992274\\
-0.700000000037599	-2.41339745952568	0.487868675133772\\
-0.700000000037599	-2.24019237852158	0.13400349208302\\
-0.700000000037599	-2.06698729689904	-0.2461004133859\\
-0.700000000037599	-1.8937822131349	-0.648426314919527\\
-0.700000000037599	-1.72057712242571	-1.02708272720236\\
-0.700000000037599	-1.54737201030429	-1.34286944533921\\
-0.700000000037599	-1.3741668353678	-1.59419607898969\\
-0.700000000037598	-1.20096148510128	-1.72144524665181\\
-0.700000000037597	-1.02775566926161	-1.72031639780682\\
-0.700000000037595	-0.854548677479934	-1.60117579692027\\
-0.700000000037589	-0.681338861310351	-1.30884838091009\\
-0.700000000037575	-0.508122597773204	-0.910549549553585\\
-0.700000000037546	-0.334892357637673	-0.385659743180974\\
-0.700000000037487	-0.16163337859185	0.307003510539931\\
-0.700000000037373	0.0116815742044803	0.642899416033831\\
-0.700000000037168	0.185099664077486	0.217141543272248\\
-0.700000000036816	0.35869745405548	-0.471350971118817\\
-0.700000000036245	0.532591471324878	-0.970929416636565\\
-0.700000000035371	0.706947992605234	-1.36153265267056\\
-0.700000000034101	0.881988582962275	-1.63096236249815\\
-0.700000000033531	1.41408171454796	-1.54468862021807\\
-0.70000000003236	1.05798594595702	-1.72774169856685\\
-0.700000000030109	1.23524585520405	-1.70800214497946\\
-0.7	-2.5	0.642493628872383\\
-0.7	2.5	0.642493628872326\\
-0.600060216045899	2.18400312733838	-0.410864351792563\\
-0.600049441998156	2.45940306145265	0.176729724060742\\
-0.60002973941679	2.32176697514369	-0.111890923266021\\
-0.600007725009206	1.77428878076498	-1.23015504365176\\
-0.600000001514186	0.271844901783914	0.437093059238718\\
-0.600000001490492	0.0983593755825481	0.897864362352622\\
-0.600000000648419	-0.0749930524100742	0.933197270629037\\
-0.600000000221625	-0.248271756053237	0.512686765911465\\
-0.600000000067343	-0.421511834585219	-0.0529946948552117\\
-0.600000000019051	-0.594732753453041	-0.572800237175632\\
-0.600000000005086	-0.76794466164736	-1.02241665610218\\
-0.600000000001281	-0.941152547056804	-1.35983895832576\\
-0.600000000000067	-1.28756421656046	-1.65025757822875\\
-0.600000000000303	-1.11435872595504	-1.56796481890776\\
-0.6	-2.49999999986975	0.257078453134901\\
-0.6	-2.32679491907802	-0.101186380794118\\
-0.6	-2.15358983791694	-0.477012798602698\\
-0.6	-1.98038475571952	-0.84379082844203\\
-0.6	-1.80717967004552	-1.17466409214375\\
-0.600000000000003	-1.63397457331417	-1.43274058621687\\
-0.600000000000014	-1.46076944312005	-1.59856087166527\\
-0.599999991783631	0.445557668330762	-0.129001758436864\\
-0.599999935479976	0.619637621108763	-0.642354837396665\\
-0.599999717808814	0.794279583759996	-1.0820770690124\\
-0.599999035138153	0.969735907206737	-1.40278975907045\\
-0.59999819098712	2.04649740847848	-0.706170692255802\\
-0.599997152549104	1.14630677922418	-1.5929260952723\\
-0.599992405353538	1.3243166725119	-1.65031967344193\\
-0.599978477090023	1.50007788344362	-1.56984646927854\\
-0.599970269065746	1.63719071003995	-1.42880296126974\\
-0.599967917953738	1.91030715706806	-0.984268571674475\\
-0.5	-2.5	-0.143002495804054\\
-0.5	2.5	-0.14300249580443\\
-0.499999999969858	1.23527956625295	-1.41518158698718\\
-0.499999999967628	1.05799674304258	-1.15369600176579\\
-0.499999999966373	1.41417601547651	-1.547071324629\\
-0.499999999965895	0.881991526086673	-0.778721647465086\\
-0.499999999963754	0.532591522277105	0.212219857699324\\
-0.499999999964628	0.706948597017265	-0.310876970884914\\
-0.499999999962627	0.011681566425207	1.386504267913\\
-0.499999999962832	0.185099644911972	1.18651778720607\\
-0.499999999963184	0.358697426147969	0.740695047288228\\
-0.499999999962401	-2.41339745952568	-0.321520352022594\\
-0.499999999962401	-2.24019237852158	-0.676510261627414\\
-0.499999999962401	-2.06698729689904	-1.00423653216756\\
-0.499999999962401	-1.8937822131349	-1.2777705390129\\
-0.499999999962401	-1.72057712242571	-1.46976674867171\\
-0.499999999962401	-1.54737201030432	-1.55817456918103\\
-0.499999999962401	-1.37416683536795	-1.5294146265631\\
-0.499999999962401	-1.20096148510201	-1.37439023449365\\
-0.499999999962403	-1.02775566926492	-1.09702902899976\\
-0.499999999962405	-0.854548677494083	-0.710941864014454\\
-0.499999999962411	-0.681338861367236	-0.236494144481868\\
-0.499999999962425	-0.50812259798907	0.287477314943277\\
-0.499999999962454	-0.334892358411163	0.809667323404014\\
-0.499999999962513	-0.161633381178732	1.2319114287971\\
-0.499999999906024	1.59611420576089	-1.54462968307441\\
-0.499999999904735	1.69790647097738	-1.48757596811071\\
-0.499999999905666	2.09640722552543	-0.951660757077599\\
-0.499999999905743	2.39389140632676	-0.361945054229628\\
-0.499999999903137	1.99003521516067	-1.13406148953441\\
-0.499999999899003	2.28929781970588	-0.57739938015916\\
-0.49999999988926	1.79715441491457	-1.39660204279061\\
-0.4999999998881	1.88906300850426	-1.28420495754922\\
-0.499999999881897	2.19528211529381	-0.765222865894543\\
-0.499999999878906	-2.32679491905944	-0.500627592696021\\
-0.499999999878906	-2.15358983784463	-0.845498152658841\\
-0.499999999878906	-1.98038475546625	-1.14947219403607\\
-0.499999999878906	-1.80717966920398	-1.38559408947907\\
-0.499999999878906	-1.63397457065447	-1.52787307639345\\
-0.499999999878906	-1.46076943512559	-1.55917553550812\\
-0.499999999878906	-1.28756419371302	-1.46783441204403\\
-0.499999999878906	-1.11435866388526	-1.25020300768131\\
-0.499999999878906	-0.941152386806261	-0.916644503497093\\
-0.499999999878906	-0.767944268619261	-0.482754639578689\\
-0.499999999878906	-0.594731838345899	0.0222207900208945\\
-0.499999999878906	-0.421509813995169	0.552942561686119\\
-0.499999999878906	-0.248267532263179	1.04303160549543\\
-0.499999999878906	-0.0749847142129475	1.35257566667042\\
-0.499999999878906	0.098374871748858	1.32795976140397\\
-0.499999999878906	0.271871923370587	0.982866527204226\\
-0.499999999878906	0.445601760019517	0.479516518432374\\
-0.499999999878906	0.619704854266866	-0.0533096339157549\\
-0.499999999878905	0.794375409933814	-0.554546928863064\\
-0.499999999878904	0.969863879294993	-0.979355444071639\\
-0.499999999878898	1.14646867299888	-1.29972813396642\\
-0.499999999878884	1.32451818471685	-1.49803455489961\\
-0.499999999879558	1.50599392551501	-1.56240028600903\\
};
%\addlegendentry{data1}


\addplot[area legend, draw=none, table/row sep=crcr, patch, shader=interp, patch table={%
99	67	88\\
55	67	32\\
68	99	123\\
0	32	68\\
67	99	68\\
68	32	67\\
34	69	70\\
120	84	119\\
66	16	48\\
22	59	31\\
122	59	92\\
31	59	58\\
58	28	31\\
84	28	58\\
73	5	37\\
86	89	56\\
100	68	123\\
69	68	100\\
100	124	69\\
0	68	33\\
33	68	69\\
70	35	2\\
2	34	70\\
82	81	96\\
59	22	52\\
25	28	84\\
113	59	122\\
113	58	59\\
30	86	56\\
85	86	30\\
116	86	85\\
85	118	116\\
89	86	116\\
121	118	87\\
87	118	85\\
76	8	40\\
37	4	72\\
72	73	37\\
104	73	72\\
69	34	1\\
1	33	69\\
82	47	14\\
83	47	82\\
83	66	48\\
98	66	83\\
45	81	13\\
98	83	138\\
58	113	114\\
114	119	84\\
84	58	114\\
110	78	133\\
133	78	109\\
109	78	77\\
77	132	109\\
10	78	43\\
134	111	79\\
44	11	79\\
79	110	134\\
11	43	79\\
78	110	79\\
79	43	78\\
85	30	26\\
26	87	85\\
23	87	26\\
121	87	115\\
77	9	41\\
41	76	77\\
8	76	41\\
42	78	10\\
77	78	42\\
42	9	77\\
108	132	77\\
77	76	108\\
104	72	127\\
36	72	4\\
101	125	70\\
70	69	101\\
69	124	101\\
70	125	102\\
82	14	46\\
13	81	46\\
46	81	82\\
15	83	48\\
47	83	15\\
82	96	137\\
139	66	98\\
139	94	66\\
81	45	80\\
80	112	81\\
135	112	80\\
80	45	12\\
80	111	135\\
80	12	44\\
44	79	80\\
80	79	111\\
144	92	60\\
60	52	21\\
60	92	59\\
59	52	60\\
128	73	104\\
128	105	73\\
40	7	75\\
75	130	107\\
107	76	75\\
75	76	40\\
29	87	23\\
57	27	24\\
120	117	57\\
57	84	120\\
24	25	57\\
57	25	84\\
5	73	38\\
131	76	107\\
131	108	76\\
71	36	3\\
71	3	35\\
71	102	126\\
72	36	71\\
71	35	70\\
70	102	71\\
136	96	81\\
81	112	136\\
97	83	82\\
82	137	97\\
97	138	83\\
144	60	90\\
63	19	51\\
66	94	65\\
65	94	140\\
130	75	106\\
39	75	7\\
62	115	87\\
87	29	62\\
62	29	27\\
117	115	62\\
62	57	117\\
27	57	62\\
103	71	126\\
72	71	103\\
103	127	72\\
54	60	21\\
91	63	142\\
19	63	53\\
142	63	93\\
16	66	49\\
66	65	49\\
95	65	140\\
129	106	74\\
74	39	6\\
74	105	129\\
6	38	74\\
74	106	75\\
75	39	74\\
73	105	74\\
74	38	73\\
63	91	61\\
61	53	63\\
61	91	143\\
20	53	61\\
143	90	61\\
61	54	20\\
61	90	60\\
60	54	61\\
17	65	50\\
17	49	65\\
50	65	64\\
65	95	64\\
64	95	141\\
64	18	50\\
141	93	64\\
51	18	64\\
64	63	51\\
64	93	63\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.499999999878906	-2.32679491905944	0.448104893554074\\
0.499999999878906	-2.15358983784463	0.756793803536627\\
0.499999999878906	-1.98038475546625	1.02887680050997\\
0.499999999878906	-1.80717966920398	1.24022627200372\\
0.499999999878906	-1.63397457065447	1.36757824274507\\
0.499999999878906	-1.46076943512559	1.39559664502281\\
0.499999999878906	-1.28756419371302	1.31383845804222\\
0.499999999878906	-1.11435866388526	1.11903957210524\\
0.499999999878906	-0.941152386806261	0.820475928496607\\
0.499999999878906	-0.767944268619261	0.432107060310801\\
0.499999999878906	-0.594731838345899	-0.0198895231905433\\
0.499999999878906	-0.421509813995169	-0.49493130458245\\
0.499999999878906	-0.248267532263179	-0.93360328850913\\
0.499999999878906	-0.0749847142129475	-1.2106719338694\\
0.499999999878906	0.098374871748858	-1.18863857454263\\
0.499999999878906	0.271871923370587	-0.879750351792533\\
0.499999999878906	0.445601760019517	-0.429208659960798\\
0.499999999878906	0.619704854266866	0.0477167237110892\\
0.499999999878905	0.794375409933815	0.496367354122616\\
0.499999999878904	0.969863879294994	0.87660763157181\\
0.499999999878898	1.14646867299889	1.16336883358087\\
0.499999999878884	1.32451818471685	1.34087019179094\\
0.499999999879558	1.50599392551501	1.39848307490313\\
0.499999999881897	2.1952821152938	0.684940494954864\\
0.4999999998881	1.88906300850423	1.14947425002567\\
0.49999999988926	1.79715441491454	1.25007934012853\\
0.499999999899003	2.28929781970588	0.516822268083406\\
0.499999999903137	1.99003521516067	1.01508289029832\\
0.499999999904735	1.69790647097738	1.33150885354241\\
0.499999999905666	2.09640722552543	0.851818495405732\\
0.499999999905743	2.39389140632676	0.323972054941736\\
0.499999999906024	1.59611420576089	1.38257685170212\\
0.499999999962401	-2.41339745952568	0.287788458630574\\
0.499999999962401	-2.24019237852158	0.60553505965391\\
0.499999999962401	-2.06698729689904	0.898878351168477\\
0.499999999962401	-1.8937822131349	1.14371489047264\\
0.499999999962401	-1.72057712242571	1.31556806545392\\
0.499999999962401	-1.54737201030432	1.39470069356526\\
0.499999999962401	-1.37416683536795	1.36895806333493\\
0.499999999962401	-1.20096148510201	1.23019785554425\\
0.499999999962403	-1.02775566926492	0.981935643345175\\
0.499999999962405	-0.854548677494083	0.636354315475523\\
0.499999999962411	-0.681338861367236	0.211682666670212\\
0.499999999962425	-0.50812259798907	-0.257317002746969\\
0.499999999962454	-0.334892358411163	-0.724722119869831\\
0.499999999962513	-0.161633381178732	-1.10266702950139\\
0.499999999962627	0.011681566425207	-1.24104096028657\\
0.499999999962832	0.185099644911972	-1.0620358032757\\
0.499999999963184	0.358697426147969	-0.662985981162614\\
0.499999999963754	0.532591522277105	-0.189955084598151\\
0.499999999964628	0.706948597017265	0.278261714731699\\
0.499999999965895	0.881991526086674	0.697023070306945\\
0.499999999966373	1.41417601547651	1.38476233165892\\
0.499999999967628	1.05799674304258	1.03265747368359\\
0.499999999969858	1.23527956625295	1.26670963583515\\
0.5	-2.5	0.127999573359564\\
0.5	2.5	0.127999573359901\\
0.599967917953738	1.91030715706811	1.25115101614823\\
0.599970269065746	1.63719071003999	1.31873682839588\\
0.599978477090022	1.50007788344364	1.25611720613708\\
0.599992405353537	1.3243166725119	1.07803213538297\\
0.599997152549104	1.14630677922418	0.79293244484065\\
0.59999819098712	2.04649740847852	1.13238046779209\\
0.599999035138153	0.969735907206738	0.420442446430382\\
0.599999717808814	0.794279583759996	-0.013702038163957\\
0.599999935479976	0.619637621108763	-0.476132147091437\\
0.599999991783631	0.445557668330763	-0.927245138995552\\
0.6	-2.49999999986975	0.465480061841441\\
0.6	-2.32679491907802	0.754643596416617\\
0.6	-2.15358983791694	1.00606129211499\\
0.6	-1.98038475571952	1.19639641613192\\
0.600000000000001	-1.80717967004552	1.30517468334231\\
0.600000000000003	-1.63397457331417	1.31800237636705\\
0.600000000000014	-1.46076944312005	1.22568005387574\\
0.600000000000067	-1.28756421656046	1.02740237100292\\
0.600000000000303	-1.11435872595504	0.731593160077321\\
0.600000000001281	-0.941152547056804	0.353240837598853\\
0.600000000005086	-0.76794466164736	-0.0823555076376099\\
0.600000000019051	-0.594732753453041	-0.542416509662491\\
0.600000000067343	-0.421511834585219	-0.985590361178159\\
0.600000000221625	-0.248271756053237	-1.34530831471214\\
0.600000000648419	-0.0749930524100743	-1.54239123308679\\
0.600000001490492	0.0983593755825481	-1.52759871795477\\
0.600000001514186	0.271844901783914	-1.30429109001746\\
0.600007725009207	1.77428878076504	1.31534207027769\\
0.60002973941679	2.32176697514371	0.762667087679197\\
0.600049441998157	2.45940306145267	0.535555795835391\\
0.6000602160459	2.18400312733841	0.96580980725693\\
0.7	-2.5	0.750628986048195\\
0.7	2.5	0.750628986048392\\
0.700000000030109	1.23524585520405	0.543790684409204\\
0.70000000003236	1.05798594595702	0.150177416100171\\
0.700000000033531	1.41408171454796	0.869912978314734\\
0.700000000034101	0.881988582962276	-0.28871922758445\\
0.700000000036245	0.532591471324878	-1.14692757101864\\
0.700000000035371	0.706947992605234	-0.730985307500528\\
0.700000000037373	0.0116815742044803	-1.76575303693542\\
0.700000000037168	0.185099664077486	-1.70355977332297\\
0.700000000036816	0.35869745405548	-1.49564193895705\\
0.700000000037599	-2.41339745952568	0.872350270402726\\
0.700000000037599	-2.24019237852158	1.07524240439575\\
0.700000000037599	-2.06698729689904	1.20960525161263\\
0.700000000037599	-1.8937822131349	1.25536774754244\\
0.700000000037599	-1.72057712242571	1.20426396198826\\
0.700000000037599	-1.54737201030429	1.0540065759349\\
0.700000000037599	-1.3741668353678	0.804237690154609\\
0.700000000037598	-1.20096148510128	0.472674339403052\\
0.700000000037597	-1.02775566926161	0.0772356382491923\\
0.700000000037595	-0.854548677479934	-0.358767527715306\\
0.700000000037589	-0.681338861310351	-0.794102700788364\\
0.700000000037575	-0.508122597773204	-1.20165370597889\\
0.700000000037546	-0.334892357637673	-1.53374334714067\\
0.700000000037487	-0.16163337859185	-1.71939896555006\\
0.700000000093801	1.59587380246177	1.10638095002787\\
0.700000000095167	1.69753640292768	1.19011141436297\\
0.700000000094478	2.09584690704002	1.19288425749989\\
0.70000000009456	2.39363253791533	0.898397199350341\\
0.700000000096762	1.98950384581518	1.24192563608093\\
0.700000000100456	2.28871337559457	1.02448665315331\\
0.70000000011132	1.7965407796719	1.2386222738748\\
0.70000000011115	1.88839225956863	1.25524036294126\\
0.70000000011879	2.19456095597394	1.11813015083202\\
0.700000000120364	1.50578689973313	1.00274204816044\\
0.700000000121094	-2.32679491905944	0.981193111702995\\
0.700000000121094	-2.15358983784463	1.15230394159713\\
0.700000000121094	-1.98038475546625	1.24448341654961\\
0.700000000121094	-1.80717966920398	1.24194171443884\\
0.700000000121094	-1.63397457065445	1.14187217817787\\
0.700000000121094	-1.4607694351255	0.940824821815664\\
0.700000000121094	-1.28756419371258	0.647291765843945\\
0.700000000121094	-1.11435866388318	0.282064502453536\\
0.700000000121094	-0.941152386797045	-0.138237781952093\\
0.700000000121094	-0.767944268581065	-0.578642811398621\\
0.700000000121094	-0.594731838196743	-1.00298055592253\\
0.700000000121094	-0.421509813444829	-1.3822665056947\\
0.700000000121094	-0.248267530352638	-1.64685974328544\\
0.700000000121094	-0.0749847081094266	-1.75658114239168\\
0.700000000121094	0.098374888670604	-1.74957527159687\\
0.700000000121094	0.271871958148578	-1.62012239013398\\
0.700000000121094	0.445601776462654	-1.33446132083369\\
0.700000000121094	0.619704561434028	-0.943573858237944\\
0.700000000121093	0.794373534320032	-0.511885818059295\\
0.700000000121091	0.969856118179785	-0.0659592243257075\\
0.700000000121085	1.14644256146303	0.354456591395608\\
0.700000000121071	1.32444108337789	0.716414407691874\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, table/row sep=crcr, patch, shader=interp, patch table={%
142	85	111\\
85	54	111\\
104	43	67\\
43	10	67\\
143	196	123\\
35	28	80\\
308	279	297\\
114	85	142\\
142	171	114\\
20	54	85\\
45	71	14\\
14	71	50\\
98	71	45\\
137	71	98\\
328	344	287\\
109	71	137\\
50	71	109\\
165	109	137\\
273	221	247\\
27	23	88\\
82	88	23\\
169	123	196\\
172	196	143\\
35	80	90\\
80	138	90\\
514	568	532\\
362	388	416\\
445	473	416\\
416	388	445\\
199	171	142\\
199	225	171\\
85	114	73\\
56	20	73\\
73	20	85\\
266	290	321\\
137	98	152\\
152	98	121\\
121	179	152\\
148	179	121\\
176	148	118\\
76	98	45\\
121	98	76\\
207	152	179\\
408	382	439\\
193	247	221\\
50	109	69\\
587	530	534\\
533	530	587\\
68	43	104\\
72	37	15\\
72	94	37\\
143	123	86\\
86	88	143\\
27	88	86\\
74	91	115\\
174	149	115\\
228	174	202\\
33	82	23\\
113	169	170\\
123	169	113\\
226	172	173\\
122	149	173\\
143	88	141\\
141	172	143\\
141	82	122\\
88	82	141\\
122	173	141\\
141	173	172\\
196	172	227\\
227	226	278\\
227	172	226\\
274	224	250\\
252	224	274\\
197	224	252\\
283	252	274\\
276	252	283\\
504	567	566\\
501	567	504\\
501	504	464\\
464	504	474\\
203	231	176\\
471	495	441\\
441	495	469\\
439	382	411\\
411	469	439\\
384	441	411\\
411	441	469\\
150	177	116\\
116	90	150\\
150	90	138\\
150	138	197\\
168	224	197\\
197	138	168\\
297	310	334\\
388	362	334\\
334	308	297\\
334	362	308\\
388	334	364\\
364	334	310\\
502	514	473\\
473	445	502\\
568	514	502\\
502	533	568\\
225	199	253\\
297	279	253\\
279	225	253\\
263	324	295\\
294	324	263\\
294	266	321\\
236	294	263\\
266	294	236\\
205	148	176\\
179	148	205\\
176	231	205\\
231	257	205\\
116	177	146\\
177	203	146\\
176	118	146\\
146	203	176\\
78	118	93\\
93	118	148\\
93	36	78\\
76	36	93\\
93	148	121\\
121	76	93\\
189	207	243\\
189	165	137\\
137	152	189\\
152	207	189\\
466	408	439\\
435	408	466\\
439	469	494\\
494	466	439\\
511	466	494\\
435	466	489\\
489	466	511\\
382	408	354\\
380	408	435\\
380	354	408\\
380	344	328\\
328	354	380\\
273	247	288\\
321	290	347\\
539	518	577\\
164	193	221\\
109	165	136\\
136	69	109\\
165	193	136\\
193	164	136\\
484	534	530\\
104	67	131\\
100	131	67\\
66	100	42\\
42	67	10\\
42	100	67\\
280	281	307\\
278	226	280\\
280	307	278\\
46	13	70\\
46	72	15\\
70	13	44\\
43	68	11\\
68	44	11\\
117	94	147\\
18	37	75\\
37	94	75\\
75	94	117\\
117	91	75\\
75	34	18\\
91	34	75\\
102	46	70\\
72	46	102\\
74	26	22\\
22	91	74\\
22	34	91\\
89	149	122\\
122	82	89\\
74	115	89\\
89	115	149\\
89	26	74\\
82	33	89\\
89	33	26\\
281	280	229\\
226	173	229\\
229	280	226\\
145	91	117\\
145	115	91\\
174	115	145\\
145	202	174\\
175	204	230\\
230	202	175\\
175	147	204\\
117	147	175\\
175	145	117\\
202	145	175\\
365	396	339\\
365	336	392\\
433	396	457\\
339	396	375\\
375	396	433\\
433	457	492\\
83	86	123\\
123	113	83\\
170	200	139\\
139	113	170\\
84	87	24\\
84	83	113\\
113	139	84\\
84	139	87\\
206	252	276\\
197	252	206\\
206	150	197\\
177	150	206\\
274	250	282\\
313	282	337\\
313	283	274\\
274	282	313\\
561	508	570\\
507	508	561\\
243	207	259\\
328	287	259\\
259	287	243\\
285	257	231\\
233	207	179\\
179	205	233\\
233	205	257\\
233	259	207\\
471	437	497\\
355	284	311\\
276	283	311\\
311	284	276\\
384	355	410\\
410	437	471\\
471	441	410\\
410	441	384\\
495	557	555\\
510	495	471\\
510	557	495\\
471	497	510\\
558	557	510\\
510	497	558\\
79	80	28\\
28	17	79\\
116	146	92\\
92	118	78\\
92	146	118\\
77	90	116\\
116	92	77\\
77	92	30\\
338	364	310\\
420	445	388\\
388	364	420\\
530	533	476\\
533	502	476\\
476	502	445\\
445	420	476\\
371	338	319\\
159	127	185\\
16	76	45\\
16	36	76\\
78	36	25\\
247	193	220\\
220	189	243\\
220	193	165\\
165	189	220\\
509	494	469\\
469	495	509\\
509	555	563\\
495	555	509\\
551	509	563\\
494	509	551\\
551	571	511\\
511	494	551\\
511	571	542\\
542	489	511\\
435	489	450\\
272	288	247\\
272	220	243\\
247	220	272\\
243	287	272\\
340	288	315\\
344	367	315\\
315	367	340\\
315	287	344\\
315	272	287\\
288	272	315\\
245	221	273\\
273	289	245\\
397	366	423\\
397	425	370\\
340	367	394\\
394	366	340\\
367	422	394\\
423	366	394\\
342	397	370\\
366	397	342\\
321	347	373\\
535	577	518\\
63	49	9\\
9	48	63\\
50	69	12\\
69	48	12\\
63	48	108\\
108	48	69\\
69	136	108\\
108	136	164\\
467	484	427\\
586	534	529\\
534	484	529\\
484	467	529\\
529	467	486\\
529	537	586\\
486	537	529\\
151	183	126\\
61	47	110\\
151	126	96\\
62	5	38\\
153	187	208\\
41	66	8\\
66	42	8\\
560	567	501\\
204	147	178\\
153	208	178\\
234	204	178\\
178	208	234\\
94	72	119\\
119	147	94\\
119	102	153\\
72	102	119\\
153	178	119\\
119	178	147\\
201	173	149\\
201	229	173\\
201	149	174\\
201	174	228\\
281	229	254\\
254	201	228\\
229	201	254\\
291	336	312\\
339	292	312\\
312	365	339\\
336	365	312\\
195	251	222\\
248	191	222\\
275	292	248\\
248	222	275\\
275	222	251\\
275	251	291\\
291	312	275\\
275	312	292\\
248	292	264\\
421	457	396\\
421	365	392\\
396	365	421\\
421	477	457\\
406	375	433\\
350	375	406\\
27	86	19\\
86	83	19\\
144	139	200\\
87	139	144\\
144	79	87\\
24	87	31\\
87	79	31\\
31	79	17\\
443	419	389\\
507	497	449\\
449	497	437\\
449	437	390\\
390	419	449\\
278	307	309\\
474	448	417\\
475	508	507\\
507	449	475\\
475	449	419\\
475	419	443\\
443	508	475\\
507	561	552\\
558	497	552\\
552	497	507\\
443	448	500\\
500	508	443\\
328	259	286\\
286	354	328\\
286	233	257\\
259	233	286\\
356	411	382\\
384	411	356\\
276	284	232\\
232	206	276\\
232	203	177\\
177	206	232\\
256	285	231\\
256	232	284\\
231	203	256\\
203	232	256\\
355	311	381\\
381	410	355\\
390	437	381\\
437	410	381\\
283	313	335\\
335	311	283\\
390	381	335\\
335	381	311\\
29	77	30\\
35	90	29\\
90	77	29\\
371	427	393\\
393	420	364\\
393	338	371\\
364	338	393\\
324	376	352\\
352	295	324\\
352	319	295\\
371	319	352\\
211	236	263\\
263	295	235\\
235	211	263\\
167	199	142\\
142	111	167\\
111	133	167\\
194	167	133\\
194	160	216\\
133	160	194\\
277	310	297\\
297	253	277\\
106	49	63\\
49	106	60\\
60	106	127\\
53	0	58\\
58	0	52\\
52	101	58\\
214	159	185\\
266	236	214\\
59	52	3\\
101	52	59\\
30	92	32\\
32	92	78\\
78	25	32\\
344	380	398\\
398	367	344\\
398	380	435\\
435	450	398\\
398	422	367\\
450	422	398\\
423	394	451\\
451	394	422\\
478	422	450\\
478	535	518\\
518	451	478\\
478	451	422\\
290	266	240\\
266	214	240\\
240	214	185\\
455	397	423\\
425	397	455\\
370	347	318\\
318	342	370\\
318	347	290\\
289	342	318\\
314	342	289\\
314	288	340\\
340	366	314\\
366	342	314\\
273	288	314\\
314	289	273\\
536	527	584\\
423	451	479\\
479	451	518\\
479	455	423\\
524	455	479\\
479	518	539\\
539	524	479\\
583	524	539\\
584	527	540\\
524	583	540\\
402	347	370\\
402	373	347\\
370	425	402\\
321	373	351\\
351	294	321\\
324	294	351\\
351	376	324\\
49	60	2\\
371	352	407\\
407	352	376\\
407	427	371\\
407	467	427\\
81	140	110\\
81	47	55\\
110	47	81\\
110	140	166\\
166	222	191\\
166	140	195\\
195	222	166\\
4	61	38\\
47	61	4\\
5	62	39\\
39	62	96\\
38	61	95\\
95	62	38\\
154	181	125\\
125	181	151\\
125	95	154\\
62	95	125\\
151	96	125\\
96	62	125\\
383	329	353\\
70	44	107\\
107	44	68\\
135	102	70\\
153	102	135\\
70	107	135\\
135	107	163\\
135	187	153\\
135	163	187\\
129	100	66\\
215	186	242\\
215	244	188\\
258	204	234\\
230	204	258\\
501	464	444\\
464	391	444\\
307	281	358\\
154	191	212\\
212	181	154\\
212	191	248\\
237	181	212\\
248	264	212\\
212	264	237\\
209	181	237\\
209	238	183\\
209	183	151\\
151	181	209\\
323	264	292\\
323	292	339\\
339	375	323\\
323	375	350\\
298	238	261\\
261	326	298\\
261	209	237\\
238	209	261\\
262	238	298\\
262	299	239\\
183	238	210\\
210	262	239\\
238	262	210\\
531	538	506\\
506	538	477\\
526	538	578\\
477	538	526\\
526	492	457\\
457	477	526\\
433	492	462\\
462	406	433\\
548	526	578\\
492	526	548\\
546	581	522\\
545	521	582\\
21	19	83\\
21	84	24\\
83	84	21\\
198	144	200\\
168	144	198\\
224	168	198\\
200	250	198\\
198	250	224\\
112	144	168\\
79	144	112\\
80	79	112\\
112	138	80\\
112	168	138\\
363	389	419\\
363	335	313\\
363	313	337\\
337	389	363\\
363	419	390\\
390	335	363\\
387	389	337\\
387	417	448\\
387	448	443\\
443	389	387\\
418	391	464\\
418	464	474\\
474	417	418\\
503	448	474\\
503	500	448\\
562	500	503\\
474	504	503\\
503	504	566\\
566	562	503\\
570	508	556\\
508	500	556\\
556	500	562\\
354	286	330\\
285	356	330\\
257	285	330\\
330	286	257\\
382	354	330\\
330	356	382\\
331	356	285\\
285	256	331\\
331	256	284\\
331	284	355\\
331	355	384\\
384	356	331\\
454	393	427\\
420	393	454\\
454	484	530\\
427	484	454\\
530	476	454\\
454	476	420\\
156	211	180\\
216	160	180\\
180	235	216\\
211	235	180\\
295	319	268\\
268	235	295\\
216	235	268\\
103	160	133\\
103	53	58\\
199	167	223\\
167	194	223\\
223	253	199\\
223	277	253\\
185	127	162\\
127	106	162\\
127	159	105\\
105	60	127\\
159	214	182\\
182	211	156\\
236	211	182\\
182	214	236\\
573	535	516\\
535	478	516\\
516	478	450\\
516	450	489\\
516	542	573\\
489	542	516\\
290	240	269\\
269	245	289\\
269	318	290\\
289	318	269\\
481	540	527\\
524	540	481\\
425	455	481\\
481	455	524\\
460	402	425\\
425	481	460\\
460	481	527\\
528	536	585\\
486	463	528\\
528	537	486\\
585	537	528\\
376	351	405\\
405	351	373\\
486	467	431\\
431	463	486\\
431	407	376\\
467	407	431\\
376	405	431\\
431	405	463\\
239	299	265\\
6	39	64\\
64	39	96\\
64	40	6\\
97	40	64\\
64	96	126\\
126	97	64\\
99	66	41\\
99	129	66\\
130	61	110\\
110	166	130\\
154	95	130\\
130	95	61\\
130	191	154\\
130	166	191\\
234	208	260\\
134	68	104\\
134	192	163\\
134	107	68\\
163	107	134\\
187	163	219\\
163	192	219\\
301	244	267\\
267	215	242\\
244	215	267\\
131	100	158\\
100	129	158\\
158	129	186\\
188	131	158\\
158	215	188\\
186	215	158\\
228	202	255\\
255	202	230\\
357	329	383\\
281	254	333\\
333	358	281\\
515	550	493\\
515	572	550\\
485	541	515\\
541	572	515\\
553	565	496\\
413	472	438\\
264	323	293\\
326	261	293\\
350	326	293\\
293	323	350\\
237	264	293\\
293	261	237\\
155	97	126\\
155	126	183\\
183	210	155\\
477	421	447\\
447	506	477\\
447	421	392\\
298	326	349\\
350	406	378\\
404	349	378\\
378	326	350\\
378	349	326\\
525	462	492\\
492	548	525\\
525	548	579\\
525	579	549\\
406	462	436\\
436	378	406\\
404	378	436\\
519	544	576\\
519	480	453\\
543	519	576\\
480	519	543\\
430	488	458\\
458	488	521\\
521	488	547\\
547	582	521\\
522	581	547\\
547	488	522\\
446	444	415\\
415	444	391\\
391	360	415\\
156	180	120\\
120	180	160\\
120	101	156\\
58	101	120\\
120	103	58\\
160	103	120\\
249	194	216\\
216	268	249\\
249	223	194\\
277	223	249\\
310	277	296\\
296	268	319\\
296	338	310\\
296	319	338\\
277	249	296\\
296	249	268\\
1	53	57\\
53	103	57\\
57	103	133\\
57	133	111\\
57	54	1\\
57	111	54\\
185	162	217\\
217	240	185\\
245	269	217\\
217	269	240\\
132	106	63\\
132	162	106\\
63	108	132\\
132	108	164\\
51	2	60\\
60	105	51\\
51	59	3\\
51	105	59\\
124	182	156\\
159	182	124\\
156	101	124\\
101	59	124\\
124	105	159\\
59	105	124\\
482	460	527\\
482	528	463\\
527	536	482\\
536	528	482\\
428	405	373\\
463	405	428\\
373	402	428\\
402	460	428\\
428	482	463\\
460	482	428\\
7	40	65\\
65	40	97\\
41	7	65\\
65	99	41\\
327	379	353\\
346	379	327\\
304	258	234\\
234	260	304\\
260	327	304\\
329	258	304\\
304	353	329\\
304	327	353\\
343	316	301\\
369	316	343\\
343	399	369\\
372	399	343\\
246	219	192\\
104	131	161\\
161	134	104\\
161	131	188\\
192	134	161\\
219	246	270\\
348	374	322\\
322	299	348\\
322	265	299\\
306	254	228\\
228	255	306\\
306	255	332\\
306	333	254\\
332	255	305\\
329	357	305\\
305	357	332\\
305	258	329\\
230	258	305\\
305	255	230\\
332	357	385\\
358	333	386\\
413	438	386\\
554	564	505\\
505	564	499\\
446	505	499\\
499	560	501\\
499	564	560\\
501	444	499\\
499	444	446\\
493	550	512\\
550	569	512\\
512	569	553\\
553	496	512\\
513	496	565\\
472	496	513\\
513	565	559\\
465	505	446\\
184	210	239\\
184	155	210\\
522	488	459\\
459	488	430\\
298	349	325\\
348	299	325\\
325	262	298\\
299	262	325\\
461	432	404\\
404	436	461\\
462	525	491\\
491	436	462\\
491	461	436\\
491	525	549\\
480	543	517\\
543	574	517\\
517	541	485\\
517	574	541\\
575	520	545\\
544	520	575\\
544	519	483\\
483	520	544\\
456	520	483\\
483	519	453\\
487	520	456\\
487	458	521\\
487	521	545\\
545	520	487\\
456	399	429\\
429	487	456\\
458	487	429\\
429	399	372\\
453	395	426\\
426	399	456\\
426	395	369\\
369	399	426\\
426	483	453\\
456	483	426\\
190	217	162\\
162	132	190\\
221	245	190\\
245	217	190\\
190	164	221\\
190	132	164\\
372	343	320\\
301	267	320\\
320	343	301\\
218	246	192\\
188	244	218\\
218	161	188\\
192	161	218\\
271	244	301\\
301	316	271\\
271	218	244\\
246	218	271\\
400	379	346\\
346	368	400\\
400	434	379\\
485	515	468\\
468	434	485\\
493	440	468\\
468	515	493\\
219	270	241\\
241	260	208\\
241	208	187\\
187	219	241\\
303	327	260\\
260	241	303\\
303	241	270\\
346	327	303\\
341	316	369\\
369	395	341\\
395	368	341\\
470	512	496\\
470	440	493\\
493	512	470\\
412	357	383\\
412	385	357\\
383	440	412\\
440	470	412\\
413	386	359\\
359	386	333\\
359	385	413\\
332	385	359\\
359	306	332\\
333	306	359\\
505	465	498\\
498	513	559\\
498	465	438\\
559	554	498\\
498	554	505\\
498	438	472\\
472	513	498\\
446	415	414\\
414	465	446\\
358	386	414\\
414	386	438\\
438	465	414\\
213	184	239\\
242	186	213\\
213	265	242\\
239	265	213\\
186	129	157\\
157	213	186\\
184	213	157\\
129	99	157\\
432	459	403\\
403	374	348\\
430	374	403\\
403	459	430\\
432	461	490\\
522	459	490\\
490	459	432\\
490	546	522\\
401	429	372\\
458	429	401\\
401	374	430\\
430	458	401\\
372	320	345\\
345	322	374\\
345	401	372\\
374	401	345\\
300	320	267\\
265	322	300\\
322	345	300\\
300	345	320\\
242	265	300\\
300	267	242\\
302	271	316\\
316	341	302\\
302	270	246\\
246	271	302\\
434	400	452\\
485	434	452\\
452	517	485\\
480	517	452\\
424	368	395\\
424	400	368\\
424	452	400\\
424	395	453\\
453	480	424\\
480	452	424\\
409	440	383\\
409	468	440\\
383	353	409\\
353	379	409\\
379	434	409\\
434	468	409\\
413	385	442\\
442	472	413\\
385	412	442\\
442	412	470\\
442	496	472\\
442	470	496\\
361	414	415\\
361	415	360\\
307	358	361\\
358	414	361\\
361	309	307\\
361	360	309\\
155	184	128\\
184	157	128\\
97	155	128\\
128	65	97\\
99	65	128\\
128	157	99\\
404	432	377\\
432	403	377\\
377	349	404\\
377	403	348\\
348	325	377\\
377	325	349\\
461	491	523\\
523	490	461\\
549	580	523\\
523	491	549\\
580	546	523\\
546	490	523\\
317	303	270\\
270	302	317\\
346	303	317\\
317	302	341\\
317	368	346\\
317	341	368\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
-0.500000000128793	2.04132776030805	-1.04875856963983\\
-0.500000000129399	2.22594022862531	-0.704932005396379\\
-0.500000000127528	1.67670471017953	-1.50256306585881\\
-0.500000000128184	1.85827645522055	-1.32468099292413\\
-0.500000000126959	-2.32836587503923	-0.497438138354042\\
-0.500000000126798	-2.15429021569747	-0.844165084100189\\
-0.500000000126742	-1.98013660312688	-1.14981015730616\\
-0.500000000126642	-1.80584377943372	-1.3871324353738\\
-0.500000000126511	-1.63140394149421	-1.5291225232017\\
-0.50000000012676	1.49673476014683	-1.56235823736891\\
-0.500000000126301	-1.45680683940949	-1.55848110657642\\
-0.500000000125886	-1.28214828875708	-1.46299336113783\\
-0.500000000125567	1.31865105175289	-1.49371872129563\\
-0.500000000124902	-1.10782894274147	-1.23954786141871\\
-0.500000000122732	1.14349809629118	-1.29524172213991\\
-0.500000000121571	-0.935562921503897	-0.904194685512303\\
-0.500000000112775	0.972640455490986	-0.985298380140504\\
-0.500000000108685	0.259948841239582	1.01381036876501\\
-0.500000000106369	-0.764859165398379	-0.47429519930946\\
-0.500000000101702	-0.105696421239095	1.31901081111405\\
-0.500000000101827	2.40951262596426	-0.329564805697196\\
-0.500000000095918	-0.00658705726587586	1.386831962342\\
-0.500000000095119	-0.587605305719356	0.0439979634176014\\
-0.500000000094258	-0.299962104419686	0.907688138546991\\
-0.500000000092581	0.08786760124241	1.33974500840204\\
-0.500000000092646	0.801710482078886	-0.574246898106514\\
-0.500000000092004	-0.489933941111698	0.34334648744787\\
-0.500000000091642	-0.204058458673054	1.14674731840213\\
-0.500000000092123	0.346423712827746	0.776347451426769\\
-0.500000000087129	0.527438563099096	0.22805009799617\\
-0.50000000008631	0.623782575167252	-0.065431769858557\\
-0.50000000008471	0.175328402783412	1.20623826288703\\
-0.500000000077986	0.708468495911193	-0.315177372620792\\
-0.50000000007594	-0.399556815712473	0.619101824770415\\
-0.500000000074551	-0.672844160676831	-0.211444058968225\\
-0.500000000066336	0.440832290563093	0.493904931230415\\
-0.500000000063868	0.883880191094239	-0.783436155383097\\
-0.50000000005714	-0.847686364895949	-0.693771728078016\\
-0.50000000005297	-2.2412066830433	-0.674533511676614\\
-0.500000000052982	-2.0670358235305	-1.00409006565124\\
-0.500000000052409	-1.8927977124053	-1.27912629582857\\
-0.500000000051509	-1.7184332666223	-1.47154717913125\\
-0.500000000050339	-1.54386971781278	-1.55871072038613\\
-0.500000000048844	-1.36910417309693	-1.52677060575262\\
-0.500000000046973	-1.19429616884305	-1.36588386599289\\
-0.500000000045237	1.05547448378431	-1.14901910704497\\
-0.500000000044383	-1.01994276775877	-1.08180490705328\\
-0.500000000041887	-2.41536381624981	-0.317437313487768\\
-0.500000000041272	1.40704591348788	-1.54446070013014\\
-0.500000000041174	1.58634453825269	-1.54799291034703\\
-0.500000000040376	1.22964807366878	-1.40884766247809\\
-0.500000000040685	1.76716117380626	-1.42764303981314\\
-0.50000000004002	1.94939687378611	-1.19747424284831\\
-0.500000000039018	2.13299282189266	-0.884281102554949\\
-0.500000000022272	2.31792243512375	-0.518906199692119\\
-0.5	-2.5	-0.142964872826786\\
-0.5	2.5	-0.142964872827256\\
-0.41788211498184	2.22375482643563	-0.969106547622114\\
-0.417645622072295	2.04027275049857	-1.24200987324064\\
-0.417435516304811	1.85763211290724	-1.4246871813158\\
-0.417213583981939	1.67619585598195	-1.49406404948924\\
-0.41702170717101	-2.32809520091121	-0.788055002073799\\
-0.416970143433059	-2.15372164063704	-1.08408143153799\\
-0.416958941515121	1.49585573202455	-1.43734006457429\\
-0.416952882542606	-1.97942220090185	-1.31495174327993\\
-0.41691919514277	-1.80515064684664	-1.45723665387475\\
-0.416875098602677	-1.63066064611983	-1.49161207825006\\
-0.416807787776402	-1.45581131854325	-1.40685009537829\\
-0.416679482936078	-1.28059292949691	-1.19919220537604\\
-0.416584399075444	1.31660303225338	-1.25133241444053\\
-0.416393210584702	-1.10505070414049	-0.874263841401849\\
-0.415814713743076	1.13832060424822	-0.941190816570749\\
-0.41569989302031	-0.927986872958574	-0.445454547746629\\
-0.415569587147517	2.49999999965392	-0.464207012354659\\
-0.415012712383491	-0.553416049361979	0.644960269894444\\
-0.414244297834606	-0.742131259506346	0.0857812238576849\\
-0.41415319855354	0.957160511687912	-0.513052510563144\\
-0.413918250413298	0.580284284659652	0.571210581481627\\
-0.41334739400258	0.769385760119911	0.010910851784035\\
-0.411054858504877	0.264367099192073	1.42574280798579\\
-0.411008565460334	0.382121328756386	1.14927790711847\\
-0.410184888062253	-2.49999999957771	-0.48361387046077\\
-0.40991330364959	-0.354183003407736	1.22576826564637\\
-0.409887615585548	-0.0483932850186597	1.70451395912596\\
-0.408535281405233	0.0631687930276817	1.70200614947548\\
-0.407706747730726	2.40254378767514	-0.679894313643426\\
-0.406466150566922	-0.15352078048192	1.62852468802947\\
-0.403474172060161	0.165561589300292	1.6238478033716\\
-0.400937210488816	-0.252371712032808	1.4921373340917\\
-0.394451049655436	-0.460012900270388	1.02402734673732\\
-0.390624062681736	0.486722678319409	0.969737572928167\\
-0.39058833089668	-0.648305549949726	0.500324116032968\\
-0.38955421213571	0.676325505226407	0.422866621145344\\
-0.388485684977008	0.862651055341308	-0.115560029559385\\
-0.38783936226423	-0.834802646804944	-0.0326796257527702\\
-0.385022095932561	-2.24067106234406	-1.02865639195088\\
-0.385018272740042	-2.06639919172859	-1.26577545654536\\
-0.3848336253217	-1.8921901229315	-1.41887080712196\\
-0.384712880279827	1.04673591448212	-0.583615270646259\\
-0.384679729620522	-1.71785020010335	-1.46811260254685\\
-0.384523674753782	-1.54317065881665	-1.40089971654306\\
-0.384453975118491	1.9484902454238	-1.38026694513966\\
-0.384425020933973	-1.01591796587273	-0.505312327393797\\
-0.384357987494246	2.13138360170553	-1.18728818438808\\
-0.384303046415459	-1.36804976770566	-1.21289281190851\\
-0.384248625401657	1.76658358580813	-1.46545417517244\\
-0.384059826338971	1.58570243574464	-1.42738167357201\\
-0.384036632240582	-1.19246082276286	-0.908337050080405\\
-0.383815315514838	1.40575261016041	-1.26175246193471\\
-0.383544551958538	1.22661663843641	-0.973715000255986\\
-0.383347901277452	-2.41406322431196	-0.738080425555844\\
-0.381324444903984	2.31303596982753	-0.92135811135376\\
-0.337563874955654	0.314235503330101	1.62063456870862\\
-0.330148842665759	0.0108784818729889	1.91925674236429\\
-0.330117912546826	2.49999999968702	-0.75027552516334\\
-0.32346096850888	-0.558270262956205	1.10903235095179\\
-0.322127016477104	0.587395829182225	1.03713447481917\\
-0.321146670930549	-0.743583746786828	0.603112450050847\\
-0.320121218879085	0.771502867443507	0.528304153823919\\
-0.319203962600906	-0.924571560906267	0.0954237499726424\\
-0.318974085801103	2.03911397383485	-1.35878898326627\\
-0.318867305164175	0.95355455931136	0.0161525415797712\\
-0.318802549712898	-0.396184147249353	1.52449205147814\\
-0.318792731855836	-0.10073969698136	1.92046208651339\\
-0.318697337520707	1.85704795500923	-1.41692991445952\\
-0.318629077135811	-2.15317460205693	-1.26689258223264\\
-0.31848432075206	-1.97913828961342	-1.39075045580939\\
-0.318356883845464	1.67576776767783	-1.3534618184606\\
-0.318325116754033	-1.80496217150871	-1.41117136508493\\
-0.318197473952311	-1.63048403486105	-1.31778358197785\\
-0.318068864030357	-2.32668422922917	-1.05878658189625\\
-0.318037737913208	-1.4555364924245	-1.10848185154244\\
-0.318005430504603	1.49528960664296	-1.16570782088521\\
-0.317961329316473	2.22104281309248	-1.19521175369116\\
-0.31778892857397	-1.27999954457478	-0.789720099377195\\
-0.317684910695158	-1.1034898559057	-0.378231553915355\\
-0.317549420326977	1.31543458639142	-0.860854748946947\\
-0.317500081566481	1.1352991247793	-0.457001497266157\\
-0.313448198549387	0.416229550725239	1.50146979567874\\
-0.312488924162441	0.121837741368272	1.92335616210017\\
-0.311351186333611	-2.49999999955931	-0.805839276707198\\
-0.310234820477491	-0.30275199020269	1.73375607014672\\
-0.30781238156304	2.40310114769002	-0.970802647989728\\
-0.305134222161207	-0.195956274297042	1.88706288325532\\
-0.302933188932858	0.218328135783773	1.87004403455061\\
-0.280166063433939	-0.654473136019285	1.05759142261918\\
-0.277989566101989	0.681884719365986	0.994782166577036\\
-0.276068055649726	-0.835193323204116	0.581070382950875\\
-0.275923084460394	0.863251533455751	0.502892483423835\\
-0.274923607784589	-0.476073412353518	1.51532205094801\\
-0.27431229353037	0.50511137265576	1.45284450665715\\
-0.2730561454736	-2.06597310854146	-1.35810944658819\\
-0.273045221868597	1.04413768513554	0.0147993902459396\\
-0.272908842671294	-1.0138788774259	0.0981957298784066\\
-0.272872484679137	-2.23959182632045	-1.23943305288951\\
-0.272818241413257	-1.89199656047714	-1.37637898629504\\
-0.272670028900443	1.94761583654341	-1.38211260784102\\
-0.27261639472014	-1.71773397678369	-1.28369162606879\\
-0.272430182691645	-1.5430251356466	-1.07813829656376\\
-0.272388660234676	1.7661048617755	-1.32021432367619\\
-0.272289192609185	2.12943959199927	-1.3259320459431\\
-0.272177533936117	-1.36772092787782	-0.766328565159448\\
-0.27209897484684	1.58526625657322	-1.13667267776282\\
-0.271993989754244	-1.19156717323446	-0.364461620116639\\
-0.271777947648051	1.40502139171703	-0.838861317742911\\
-0.27167539932296	1.22489750399079	-0.444453289956398\\
-0.27088891961054	-2.41270535137311	-1.04146436077842\\
-0.268942682918708	2.31136620335749	-1.17087068707119\\
-0.249777399006616	0.327428632301962	1.86101271356869\\
-0.246199143510991	-0.0434278908752602	2.00278067384621\\
-0.242752242798228	0.0597607615946108	2.00585555775054\\
-0.239395457403525	2.4999999996722	-0.989365040509702\\
-0.226167208257579	-0.256065767617996	1.98563335797541\\
-0.219654614557901	-0.375528897607227	1.8577299059865\\
-0.219620507517468	-0.571159526241755	1.50493087003378\\
-0.218207133596319	-0.746982214822454	1.09880251684235\\
-0.216871147902582	0.773918661065838	1.03620908234961\\
-0.216791013943207	0.597153694509699	1.45876609054259\\
-0.215127359077835	-0.924579680473896	0.645421636975738\\
-0.21503838299676	0.953694643001166	0.56681081463684\\
-0.21421514752066	2.03790076332547	-1.33795276775291\\
-0.214122111622725	-2.15244906801931	-1.32583774224579\\
-0.214110940554071	1.85647861026013	-1.26230846210569\\
-0.214046041795409	-1.97887308906824	-1.32613226545804\\
-0.213842566411091	-1.80487170686528	-1.21852475792213\\
-0.213776715861717	1.67542408553137	-1.068470195869\\
-0.213687745618063	-1.63042436388134	-1.00260157850286\\
-0.213554806345005	-1.10248072826192	0.170540511631266\\
-0.213510483820773	-1.45538799952159	-0.686291840721052\\
-0.213501946707498	1.13403000819466	0.0865159863351895\\
-0.213439281466423	1.49486826117829	-0.765077836533715\\
-0.21331418292525	-2.32563551911675	-1.22736020618042\\
-0.213310550882311	-1.2795482964621	-0.286239541129507\\
-0.213146915622256	1.31456145062978	-0.370307256648191\\
-0.212962425117144	2.21964002130615	-1.29874549179871\\
-0.208818154609576	-2.49999999954863	-1.05173386495327\\
-0.208657680297502	-0.137702478064195	2.03474971356667\\
-0.208286673038878	0.419999214178588	1.81523306492713\\
-0.20620080286975	0.241476252424373	2.02056126492773\\
-0.205532698583973	2.40330179602454	-1.16545158839424\\
-0.199360963103003	0.150848289222566	2.04141800377318\\
-0.173265028684704	-0.480991496775203	1.79391116383284\\
-0.168356553549101	-0.661705289550892	1.48521206924032\\
-0.166018607446096	0.68682563617108	1.44091516744467\\
-0.16538322325687	-0.836157898377143	1.10395045207021\\
-0.165331403936399	0.864331237523037	1.03510044669162\\
-0.163415103155835	0.511238362257546	1.76760224723774\\
-0.163344558517944	1.04374690395256	0.582085749332078\\
-0.16328015083799	-1.01348663687743	0.662143285489647\\
-0.16325521830563	-2.06550383737885	-1.28602227784995\\
-0.163091834248517	-1.8918539896531	-1.17362680311859\\
-0.163039448211965	1.94682164477094	-1.22043833572919\\
-0.163008750562248	-2.23872208713505	-1.29358076455448\\
-0.162919351232974	-1.71769485075286	-0.956410019903216\\
-0.162852105438069	1.76572153757401	-1.02600201236467\\
-0.162768345128281	-1.54296048698574	-0.642950292216878\\
-0.162665392384179	2.12824338334097	-1.30002062102905\\
-0.162600433253431	1.584962565296	-0.725351631086504\\
-0.162585670649602	-1.36747442347954	-0.249943005294577\\
-0.162577682822946	-1.19095714580843	0.196875255147222\\
-0.162407842371072	1.22402943297308	0.111478943038031\\
-0.162367160489535	1.40449695492793	-0.336942872363799\\
-0.161585538057935	-2.41222602000894	-1.20547101941127\\
-0.160219917237363	2.31070354157829	-1.26832026072531\\
-0.148855106737316	0.327899234024683	1.99562444439331\\
-0.145016465656958	2.49999999966171	-1.14887112664547\\
-0.143404875783038	-0.309817959978127	2.01027656263005\\
-0.139777160906878	-0.207273600339185	2.0575501370565\\
-0.114377755858281	-0.575183743845226	1.76430322848425\\
-0.113459656588949	-0.408871934675441	1.93982440032569\\
-0.109480927881078	-0.749129450174653	1.49267829678502\\
-0.109091221640542	0.776375039050967	1.44138758148765\\
-0.108342105817413	0.600058745650739	1.7404022262335\\
-0.108143265765223	0.954030791000812	1.05782978157332\\
-0.108084499924764	-0.924771172299884	1.12638384733026\\
-0.107419557692027	2.03714631349168	-1.16962986335451\\
-0.107405053860496	1.85603289843674	-0.970058491178214\\
-0.107405019646202	-2.15190190787273	-1.23910603984915\\
-0.107401595162553	-1.97862728490816	-1.11696045008307\\
-0.107271461380696	-1.80481698534424	-0.894092425277542\\
-0.107212303835751	1.67518352259944	-0.668468506998878\\
-0.10718807226795	-1.10219918392812	0.697447324534726\\
-0.10716387588133	-1.63040152441193	-0.579960399944774\\
-0.10715466863578	1.13367309447944	0.61749126351037\\
-0.107050597615345	-1.45527746402443	-0.191912215479668\\
-0.107010986727095	1.49457675373655	-0.283780134494244\\
-0.106969759916143	-1.27921361765997	0.244992643711335\\
-0.106894361497028	1.31406500790348	0.156700964371581\\
-0.106880354500428	-2.32512537012707	-1.25975096716314\\
-0.106620850481248	2.218919482779	-1.25819773143262\\
-0.105886677173257	0.226468566491082	2.03680777372827\\
-0.104710169322933	-2.49999999954299	-1.18608628509282\\
-0.104693577553929	0.423238170146931	1.93019764138248\\
-0.102790382308323	2.40361024296636	-1.23785242309639\\
-0.059928084394661	-0.497074949023708	1.88142199422053\\
-0.0566703238179262	-0.661808058601696	1.73987196453315\\
-0.0552577606862261	0.688934035014045	1.70876659644882\\
-0.0550709445467183	0.865325405268681	1.43195661257675\\
-0.0548873198559098	-0.836772149226303	1.48414196484744\\
-0.0544133718150923	1.04370480195096	1.06406031026917\\
-0.0544126164536982	-1.01350035554521	1.13163408343529\\
-0.0543412737376513	-2.06520465393553	-1.06760247803055\\
-0.0542880455376873	-1.89175579939783	-0.842291422008029\\
-0.054273697213948	1.946394960237	-0.923071651487431\\
-0.0542333249931837	-2.23831339288543	-1.19621713849745\\
-0.054220499497772	-1.71768293902027	-0.52998663731905\\
-0.0542097025970838	1.76549156795085	-0.623311450086959\\
-0.0541607024805681	-1.54292487736472	-0.148392302944617\\
-0.0541187215128513	2.12768869384547	-1.12494595918888\\
-0.0541129208505885	1.58479110902944	-0.24446301039246\\
-0.0541100765834874	-1.19072179035782	0.71685846375039\\
-0.0541007662452783	-1.36731555477371	0.27770203891279\\
-0.0540574863238427	1.22373255740342	0.635769377252564\\
-0.0540341067605828	1.40422466059458	0.186481287110361\\
-0.0540292901218352	0.329507715750734	1.92501529269029\\
-0.0537287800682893	-2.41208456540782	-1.22637815381463\\
-0.0536803077245693	0.511876791342339	1.87235914929447\\
-0.053242211821487	2.31053075719759	-1.21968298343411\\
-0.049099171261658	-0.245131130931619	1.93469332824151\\
-0.0485577652529077	2.49999999965553	-1.2057859571151\\
-0.0469784477258105	-0.335300075839326	1.91097116135127\\
-2.89044114042819e-09	-0.423788415245136	1.82783545795382\\
-1.22844672004185e-09	0.250000000030766	1.76440923578246\\
-4.59836312430295e-10	0.420101641885394	1.8267315817321\\
-2.12390769901982e-10	0.601162931917671	1.81936435504983\\
-9.29252334802566e-11	0.777139982213398	1.68126675704001\\
-3.73701354583478e-11	0.954292819910273	1.42399860222412\\
-1.57307483011904e-11	1.13356963713163	1.07077529070664\\
-6.09257679029529e-12	1.31392716590624	0.656277880643786\\
-2.1506553482542e-12	1.49446835086784	0.219796764695111\\
-7.08433312013312e-13	1.67509207320782	-0.201569535255463\\
9.42339956067073e-14	-2.4999999995413	-1.19257335405733\\
2.12694445389516e-13	-2.32497954561041	-1.1521035257228\\
5.01750377357446e-13	-2.1517116710942	-1.01570424840287\\
-2.46542369852776e-13	1.85587231618647	-0.575004289907583\\
-9.84930886849256e-14	2.03689028023991	-0.873873958412314\\
-4.27307494943463e-14	2.21872090663795	-1.07977230473298\\
-1.96769683880049e-14	2.4037278237192	-1.18233913606376\\
1.29843254204065e-12	-1.97852567002465	-0.787025177296852\\
3.63973885753044e-12	-1.80479573657728	-0.476074762416169\\
1.10230474054118e-11	-1.63039648947411	-0.10061026459646\\
3.29307359159259e-11	-1.45522813705942	0.314593191201671\\
9.38763074220805e-11	-1.27911406803773	0.739140013839867\\
2.34340979954339e-10	-1.10210611503734	1.13805167651128\\
5.8581049837414e-10	-0.925115036130878	1.47348871016771\\
1.10597096064646e-09	-0.748595468447535	1.71219430880459\\
1.43338025788975e-09	-0.578158525561495	1.827827717055\\
0.0469782680430556	-0.335299967282443	1.62491858337128\\
0.0485577652528834	2.49999999965553	-1.15191775775567\\
0.0490993646466123	-0.245131092290335	1.50691817616847\\
0.0532422118214296	2.3105307571976	-1.03819737807046\\
0.0536803071062406	0.51187679151818	1.75343246109364\\
0.0537287800685749	-2.4120845654078	-1.10938211827956\\
0.0540292885194522	0.329507716179327	1.58901162579327\\
0.0540341067533255	1.40422466059652	0.674584202770982\\
0.0540574863039154	1.22373255740794	1.07384838177711\\
0.054100766356155	-1.3673155547497	0.759669086923104\\
0.0541100768849957	-1.19072179028412	1.14148539664096\\
0.0541129208481707	1.58479110903003	0.251330034819264\\
0.0541187215127252	2.1276886938455	-0.826931492450422\\
0.0541607025183175	-1.54292487735673	0.34998570522193\\
0.0542097025962799	1.765491567951	-0.160354398509001\\
0.0542204995101656	-1.71768293901809	-0.0543316014077307\\
0.054233324993816	-2.23831339288532	-0.965049948544083\\
0.0542736972136448	1.94639496023706	-0.528381213570512\\
0.0542880455419342	-1.89175579939708	-0.42346932656875\\
0.0543412737392281	-2.06520465393523	-0.73285523099684\\
0.0544126171953763	-1.01350035542365	1.46008936107765\\
0.0544133717650819	1.04370480195906	1.41201831518824\\
0.05488732154424	-0.836772148669323	1.68034216172093\\
0.0550709444284374	0.865325405289537	1.65286000139609\\
0.0552577604032131	0.688934035093133	1.77013139382077\\
0.0566703264989913	-0.661808057423233	1.77534089625761\\
0.0599280867654109	-0.497074944086553	1.73124241066307\\
0.102790382308286	2.40361024296636	-1.0070252290617\\
0.104693576724443	0.423238170675021	1.51723676862935\\
0.104710169323115	-2.49999999954299	-1.07233642321336\\
0.105886674511681	0.226468567735517	1.09089825646676\\
0.106620850481167	2.21891948277903	-0.787071802020123\\
0.106880354500838	-2.32512537012695	-0.919794633453866\\
0.106894361485563	1.31406500790961	1.07098778804994\\
0.106969760087627	-1.27921361757829	1.13944077844091\\
0.107010986723274	1.49457675373868	0.686733049497602\\
0.107050597675965	-1.45527746399677	0.774120757345185\\
0.107154668604772	1.13367309449214	1.39404318942503\\
0.10716387590137	-1.6304015244039	0.378644228313142\\
0.107188072733248	-1.1021991837178	1.44142860081584\\
0.1072123038345	1.67518352259999	0.276397721475263\\
0.107271461387571	-1.80481698534174	-0.0149673039081738\\
0.107401595165048	-1.97862728490721	-0.377334376265228\\
0.107405019647164	-2.15190190787236	-0.684598442143762\\
0.107405053860029	1.85603289843693	-0.125646759460985\\
0.107419557691839	2.03714631349176	-0.488210283980612\\
0.108084500933424	-0.924771171833905	1.64679747609035\\
0.108143265695072	0.954030791025834	1.62116247426166\\
0.10834210541817	0.600058745896022	1.68783926055155\\
0.109091221478176	0.776375039128586	1.7229822204442\\
0.109480929914148	-0.749129448372259	1.72625828742277\\
0.113459588362857	-0.408871864751243	1.4608210114173\\
0.114377756658213	-0.575183738621951	1.65655442002188\\
0.139777255497351	-0.207273536291228	0.77975197057585\\
0.143404866314	-0.309817984390733	1.10992878165194\\
0.145016465656935	2.49999999966171	-0.995194488562118\\
0.148855105317079	0.327899235158597	1.12830393176332\\
0.160219917237311	2.31070354157831	-0.745735670460258\\
0.161585538058199	-2.41222602000886	-0.870315421602289\\
0.162367160483486	1.40449695493332	1.07525961653466\\
0.162407842352192	1.22402943298705	1.38022561564153\\
0.162577683092347	-1.19095714562079	1.42690841977873\\
0.162585670744533	-1.36747442340898	1.14475281879334\\
0.162600433251579	1.58496256529743	0.707544659652451\\
0.162665392384065	2.12824338334105	-0.442124398345162\\
0.162768345159762	-1.54296048696466	0.797820632978418\\
0.16285210543738	1.76572153757448	0.31026248561668\\
0.162919351243724	-1.71769485074636	0.417247390482451\\
0.163008750562828	-2.23872208713472	-0.629166238328102\\
0.163039448211692	1.94682164477113	-0.0828575423489114\\
0.163091834252392	-1.89185398965079	0.0344151724220551\\
0.163255218307077	-2.06550383737796	-0.322031866273617\\
0.163280151532998	-1.01348663635733	1.61352722706168\\
0.163344558468447	1.04374690397992	1.5900155612755\\
0.163415102595805	0.511238362825488	1.4295059644315\\
0.165331403834043	0.864331237587028	1.67453262976178\\
0.165383224493415	-0.836157897193139	1.67524470067242\\
0.166018607219663	0.68682563636683	1.61853492596458\\
0.168356555112001	-0.66170528421293	1.5932051592158\\
0.173265000426989	-0.480991460604778	1.34089366489732\\
0.199360959169189	0.150848294479252	0.118210457445192\\
0.205532698583941	2.40330179602456	-0.732366405674119\\
0.20620080181274	0.241476255528552	0.52460084285548\\
0.208286672337631	0.419999215282483	1.05675408788995\\
0.208657705542002	-0.137702439761739	0.00206576325758729\\
0.208818154609738	-2.49999999954863	-0.842645529173103\\
0.212962425117074	2.21964002130621	-0.416807691415145\\
0.213146915613541	1.31456145064155	1.35595770578398\\
0.213310551017951	-1.27954829631233	1.40293089845476\\
0.213314182925611	-2.32563551911651	-0.59352676885703\\
0.213439281464111	1.49486826118143	1.06461587272042\\
0.213501946679242	1.13403000822262	1.55427230288824\\
0.213510483864388	-1.4553879994739	1.13531566416095\\
0.213554806707219	-1.10248072786451	1.57712912296073\\
0.213687745633352	-1.63042436386662	0.802261318916314\\
0.213776715860809	1.67542408553237	0.709694694483164\\
0.213842566416787	-1.80487170686021	0.434083809140339\\
0.214046041797566	-1.97887308906635	0.0613438733826\\
0.21411094055369	1.85647861026052	0.323640829023944\\
0.214122111623565	-2.15244906801858	-0.28842028476521\\
0.214215147520501	2.03790076332563	-0.0608706951426264\\
0.215038382939643	0.95369464305871	1.63089031702897\\
0.215127359912632	-0.924579679335042	1.63049936239594\\
0.216791013671571	0.597153694924929	1.36362922211732\\
0.216871147791634	0.773918661204496	1.56599684673586\\
0.218207133947086	-0.746982211886085	1.54080655658238\\
0.219620497169853	-0.571159506875843	1.31078190745483\\
0.21965460780556	-0.375528902016949	0.88672294169903\\
0.226167210261811	-0.256065780309419	0.470584652483801\\
0.239395457403505	2.4999999996722	-0.757949980993768\\
0.242752239192086	0.0597607756845456	-0.452563349794316\\
0.246199148291985	-0.0434278644859403	-0.500967095124216\\
0.249777398172105	0.327428634535164	0.584930480574845\\
0.268942682918666	2.31136620335753	-0.37218617348883\\
0.270888919610758	-2.41270535137298	-0.53475717151593\\
0.271675399307466	1.22489750401411	1.52313105280821\\
0.271777947644918	1.40502139172304	1.34626174220772\\
0.271993989961177	-1.19156717293554	1.54359139848979\\
0.272098974845711	1.58526625657515	1.07510691896969\\
0.272177534000397	-1.36772092778298	1.39217029062032\\
0.272289192609096	2.1294395919994	-0.0134638787929133\\
0.27238866023418	1.76610486177625	0.737157327335895\\
0.272430182713006	-1.54302513561591	1.14671465386874\\
0.272616394728193	-1.71773397677309	0.833247751902726\\
0.272670028900234	1.94761583654372	0.364038968834642\\
0.272818241416317	-1.89199656047325	0.48088734885531\\
0.272872484679607	-2.23959182631989	-0.226341570083031\\
0.272908843172344	-1.01387887664174	1.57761878841121\\
0.273045221820345	1.04413768518904	1.58076448909474\\
0.27305614547477	-2.06597310853997	0.118962243209471\\
0.274312293150473	0.505111373432563	0.934633472083277\\
0.274923598514644	-0.476073412377653	0.862282134221351\\
0.27592308437548	0.863251533573009	1.49649672018368\\
0.27606805642772	-0.835193320643223	1.47098067576844\\
0.27798956597077	0.681884719649732	1.26700855807355\\
0.280166058238826	-0.654473126929754	1.21230719283191\\
0.302933187602607	0.218328138320138	-0.0679659222342093\\
0.305134217489432	-0.195956272962946	-0.156311218620157\\
0.307812381563018	2.40310114769004	-0.390577837188403\\
0.310234821842534	-0.302751992639821	0.177533368810539\\
0.311351186333738	-2.49999999955931	-0.534958039729805\\
0.31248892495888	0.121837746598754	-0.428735334933962\\
0.313448198340556	0.416229552166742	0.502103807199587\\
0.317500081547656	1.13529912482526	1.54346283889791\\
0.317549420325147	1.31543458640237	1.4856944142165\\
0.317684910907779	-1.10348985534013	1.54024971291388\\
0.317788928639574	-1.27999954439456	1.50678899091054\\
0.317961329316422	2.22104281309258	-0.0165297044344491\\
0.318005430503821	1.49528960664633	1.31394862289568\\
0.318037737935816	-1.4555364923666	1.36085488332165\\
0.318068864030635	-2.3266842292288	-0.217484192569671\\
0.31819747396156	-1.63048403484053	1.12285204783603\\
0.318325116757887	-1.80496217150121	0.81807378114493\\
0.318356883844966	1.67576776767915	1.04946865058585\\
0.318484320753629	-1.97913828961056	0.474713671708148\\
0.318629077136446	-2.15317460205584	0.121055701750574\\
0.318697337520458	1.85704795500978	0.719313761193056\\
0.318792742789745	-0.100739687218635	-0.50753616257539\\
0.318802546116105	-0.396184148997793	0.415822415496598\\
0.318867305133305	0.953554559413175	1.46709031929157\\
0.31897408580099	2.03911397383509	0.354281546848579\\
0.319203962838591	-0.924571559407736	1.44157484822556\\
0.320121218829773	0.771502867658136	1.25018281987543\\
0.321146669435801	-0.743583741246022	1.20151700408157\\
0.322127016380066	0.587395829692996	0.890826427563935\\
0.323460966232821	-0.558270260420588	0.817130603597443\\
0.330117912546808	2.49999999968702	-0.472426526750003\\
0.330148847570029	0.0108784913663177	-0.671462371963994\\
0.337563873981136	0.314235505175242	0.0664642132441491\\
0.38132444490396	2.31303596982759	0.0464519384082028\\
0.383347901277587	-2.41406322431176	-0.135829392857837\\
0.383544551953599	1.22661663845135	1.48537695102398\\
0.383815315514185	1.40575261016545	1.45611005561479\\
0.384036632339169	-1.19246082245654	1.47623854114345\\
0.384059826338499	1.58570243574681	1.31294687601243\\
0.384248625401406	1.76658358580909	1.07411404227756\\
0.384303046443168	-1.36804976760283	1.47212704974637\\
0.384357987494196	2.13138360170572	0.413696859771975\\
0.384425021216812	-1.01591796485094	1.35657205063531\\
0.384453975118376	1.94849024542423	0.764853827194416\\
0.384523674764389	-1.54317065877858	1.35673312022061\\
0.384679729624872	-1.7178502000888	1.1474618489872\\
0.384712880234183	1.04673591456216	1.38563262105822\\
0.384833625323477	-1.89219012292588	0.867513120138199\\
0.385018272740742	-2.06639919172639	0.543187682422345\\
0.385022095932845	-2.24067106234323	0.200994449935171\\
0.387839361784046	-0.834802644091847	1.09298667919115\\
0.388485684909086	0.862651055548971	1.13762295782292\\
0.389554212098792	0.676325505614704	0.765378425918521\\
0.390588329269749	-0.648305547774063	0.695182625962378\\
0.390624062626881	0.48672267928331	0.278832561190401\\
0.394451046557948	-0.460012899945242	0.183464089421629\\
0.400937208897334	-0.25237171173049	-0.4485373310882\\
0.403474172701886	0.165561593452921	-0.684558868401359\\
0.406466149988173	-0.153520781657327	-0.724396263276748\\
0.407706747730717	2.40254378767517	-0.0248811698963284\\
0.408535283777139	0.0631687981352465	-0.882213005742765\\
0.409887619754536	-0.0483932812400991	-0.900765842195001\\
0.409913303484731	-0.354183004396527	-0.204609385880763\\
0.410184888062328	-2.49999999957771	-0.192928574588548\\
0.411008565426439	0.382121330450743	-0.129960731363703\\
0.411054857549356	0.26436710229521	-0.465871054190408\\
0.413347394018385	0.769385760427828	0.856704515087707\\
0.413918250481403	0.580284285302273	0.404575320787463\\
0.414153198591515	0.957160511847733	1.18989266085066\\
0.41424429737542	-0.742131257564913	0.793931195908395\\
0.415012712142481	-0.553416048396565	0.327659115543402\\
0.415569587147504	2.49999999965392	-0.173672227935661\\
0.415699892895582	-0.927986871334849	1.13997258865157\\
0.415814713755067	1.13832060426986	1.38786716923968\\
0.416393210547037	-1.10505070363065	1.35854799153424\\
0.416584399077704	1.31660303225937	1.46230079381455\\
0.416679482937056	-1.28059292933045	1.45679387526409\\
0.416807787781404	-1.45581131847935	1.43723661340423\\
0.416875098605939	-1.6306606460946	1.31015658873132\\
0.416919195144459	-1.8051506468366	1.09351885868127\\
0.416952882543398	-1.97942220089786	0.810575904330975\\
0.416958941515322	1.49585573202764	1.41715430437724\\
0.416970143433413	-2.15372164063547	0.487097556099444\\
0.417021707171171	-2.32809520091067	0.150548607284316\\
0.417213583981819	1.67619585598345	1.26192361122131\\
0.417435516304707	1.85763211290794	1.0154433173757\\
0.417645622072239	2.04027275049888	0.703071620292917\\
0.417882114981814	2.22375482643576	0.355191218942463\\
0.5	-2.5	0.128230926632092\\
0.5	2.5	0.128230926632192\\
0.500000000022272	2.31792243512384	0.464212797108206\\
0.500000000039018	2.13299282189291	0.791605625334377\\
0.500000000040376	1.22964807366409	1.260932526315\\
0.500000000040685	1.76716117380743	1.27752909429177\\
0.50000000004002	1.94939687378669	1.0719994978273\\
0.500000000041887	-2.41536381624947	0.284218550194332\\
0.500000000041272	1.40704591348968	1.38217085636684\\
0.500000000041174	1.58634453825465	1.38601753715901\\
0.500000000044383	-1.01994276748173	0.968592325937281\\
0.500000000045237	1.05547448374141	1.02896842742752\\
0.500000000046973	-1.19429616865633	1.22273521578513\\
0.500000000048844	-1.36910417300242	1.36615782217458\\
0.500000000050339	-1.5438697177689	1.3956157693602\\
0.500000000052409	-1.89279771239695	1.14482030065699\\
0.500000000051509	-1.71843326660284	1.31699788897376\\
0.50000000005297	-2.24120668304196	0.603479444765707\\
0.500000000052982	-2.06703582352703	0.899066534508125\\
0.50000000005714	-0.847686364933346	0.620261085226798\\
0.500000000063868	0.883880191062053	0.700524790636976\\
0.500000000066336	0.440832290546694	-0.443149192911205\\
0.500000000074551	-0.672844160459472	0.190040666657772\\
0.50000000007594	-0.399556816266833	-0.55525580418919\\
0.500000000077986	0.708468495963261	0.282602560508336\\
0.50000000008471	0.175328401085264	-1.07840310975563\\
0.50000000008631	0.623782575259921	0.0594447590515299\\
0.500000000087129	0.527438563161906	-0.20416823053887\\
0.500000000092004	-0.489933940871566	-0.307897434879464\\
0.500000000091642	-0.204058459446529	-1.02503158739083\\
0.500000000092123	0.346423712309252	-0.695480663707122\\
0.500000000092581	0.0878676010860515	-1.19950446677258\\
0.500000000092646	0.801710482062845	0.513520588999902\\
0.500000000094258	-0.299962104759339	-0.812220543513718\\
0.500000000095119	-0.587605305618807	-0.0387004897611423\\
0.500000000095918	-0.00658705681172713	-1.24282619806088\\
0.500000000101702	-0.105696422188888	-1.1805436456451\\
0.500000000101827	2.40951262596429	0.295052548856391\\
0.500000000106369	-0.764859165573217	0.424410510428098\\
0.500000000108685	0.259948839294586	-0.906508489612245\\
0.500000000112775	0.972640455418504	0.88180765513669\\
0.500000000121571	-0.935562921826308	0.808894932469289\\
0.500000000122732	1.14349809625898	1.15982231968203\\
0.500000000124902	-1.10782894261958	1.11008121927936\\
0.500000000126301	-1.45680683934563	1.39502990457731\\
0.500000000125886	-1.28214828863911	1.30909257786971\\
0.500000000125567	1.31865105175039	1.33650287758167\\
0.500000000126959	-2.32836587503839	0.445023686399474\\
0.500000000126798	-2.15429021569507	0.755605455955851\\
0.500000000126742	-1.98013660312098	1.02944974995238\\
0.500000000126642	-1.80584377941999	1.24123781270882\\
0.500000000126511	-1.63140394146368	1.36898244141868\\
0.50000000012676	1.49673476014859	1.3987265213583\\
0.500000000127528	1.67670471018111	1.34497733804357\\
0.500000000128184	1.85827645522143	1.18545113371823\\
0.500000000128793	2.04132776030847	0.93908097052635\\
0.500000000129399	2.22594022862548	0.63071916282086\\
};
%\addlegendentry{data3}

\end{axis}
%\end{tikzpicture}%

\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0,text opacity=1]
at (2cr.north east) {(i)};

==> Figs/efn_surf_k-1.500_s-5.0.tex <==
% This file was created by matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
name=2dr,
width=0.2\figurewidth,
height=\figureheight,
at={($(2er.north)+(0,\colsep)$)},
anchor=south,
scale only axis,
%point meta min=-6.47979628743317,
%point meta max=6.47979628743317,
colormap/jet,
xmin=-0.5,
xmax=0.5,
xticklabels={\none},
%xlabel={},
ymin=-2.5,
ymax=2.5,
yticklabels={\none},
axis line style={draw=none},
%ticks=none,
%title style={font=\bfseries},
%title={}, %{$k = 0.8000\pi$; $q = 0.8282\pi + 0.0000$i},
%axis x line*=bottom,
%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
%colorbar
]

\addplot[area legend, draw=none, table/row sep=crcr, patch, shader=interp, patch table={%
55	71	32\\
76	36	75\\
3	75	36\\
35	75	3\\
58	89	56\\
56	30	58\\
99	71	88\\
59	58	30\\
86	85	113\\
134	112	64\\
64	12	44\\
26	59	30\\
57	82	115\\
57	26	23\\
59	26	57\\
89	58	116\\
58	59	116\\
61	62	97\\
115	82	117\\
84	90	143\\
144	113	85\\
86	113	114\\
29	57	23\\
82	57	29\\
120	117	87\\
87	117	82\\
136	62	96\\
97	62	136\\
125	75	102\\
122	100	72\\
0	32	72\\
72	99	122\\
72	32	71\\
71	99	72\\
76	75	103\\
103	75	125\\
44	11	65\\
65	64	44\\
59	57	118\\
118	116	59\\
98	61	137\\
137	61	97\\
14	62	47\\
62	61	47\\
92	144	85\\
92	84	143\\
85	84	92\\
86	114	60\\
60	28	86\\
24	28	60\\
21	84	52\\
52	84	85\\
31	85	86\\
86	28	31\\
82	29	27\\
27	87	82\\
46	62	14\\
12	64	45\\
81	141	91\\
74	75	35\\
74	102	75\\
124	102	74\\
35	2	74\\
101	124	74\\
74	2	34\\
0	72	33\\
34	1	73\\
73	123	101\\
101	74	73\\
73	74	34\\
100	123	73\\
1	33	73\\
73	72	100\\
73	33	72\\
126	104	76\\
76	103	126\\
70	129	107\\
66	10	42\\
43	65	11\\
43	10	66\\
66	65	43\\
121	57	115\\
121	118	57\\
19	81	53\\
54	84	21\\
91	142	83\\
83	20	53\\
83	54	20\\
83	81	91\\
53	81	83\\
83	142	90\\
90	84	83\\
84	54	83\\
15	61	48\\
15	47	61\\
50	17	79\\
79	139	95\\
94	139	79\\
119	60	114\\
120	87	119\\
87	60	119\\
22	52	85\\
85	31	22\\
87	27	25\\
24	60	25\\
25	60	87\\
63	64	112\\
63	45	64\\
112	135	63\\
13	45	63\\
63	135	96\\
63	46	13\\
96	62	63\\
62	46	63\\
141	81	93\\
4	36	76\\
76	37	4\\
104	127	77\\
5	37	77\\
77	127	105\\
77	38	5\\
76	104	77\\
77	37	76\\
7	70	40\\
68	8	40\\
107	130	68\\
68	70	107\\
40	70	68\\
105	128	69\\
6	38	69\\
69	77	105\\
38	77	69\\
109	132	66\\
110	133	65\\
66	132	110\\
110	65	66\\
134	64	111\\
64	65	111\\
65	133	111\\
49	79	17\\
140	93	80\\
95	140	80\\
80	93	81\\
80	18	50\\
80	79	95\\
50	79	80\\
108	68	130\\
8	68	41\\
6	69	39\\
39	69	70\\
70	7	39\\
106	69	128\\
70	69	106\\
129	70	106\\
78	49	16\\
78	138	94\\
94	79	78\\
79	49	78\\
78	16	48\\
98	138	78\\
78	61	98\\
48	61	78\\
18	80	51\\
51	80	81\\
81	19	51\\
68	108	67\\
67	41	68\\
67	108	131\\
9	41	67\\
131	109	67\\
67	42	9\\
66	42	67\\
67	109	66\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
-0.700000000121094	-2.32679491905944	-0.725403435895751\\
-0.700000000121094	-2.15358983784463	-1.75179226108947\\
-0.700000000121094	-1.98038475546625	-2.04972042229603\\
-0.700000000121094	-1.80717966920398	-1.60428400260593\\
-0.700000000121094	-1.63397457065445	-0.83859791979975\\
-0.700000000121094	-1.4607694351255	-0.328117219998565\\
-0.700000000121094	-1.28756419371258	-0.533816896364857\\
-0.700000000121094	-1.11435866388318	-1.46385863422792\\
-0.700000000121094	-0.941152386797045	-2.74297232053127\\
-0.700000000121094	-0.767944268581065	-3.70149985595415\\
-0.700000000121094	-0.594731838196743	-3.86591468321905\\
-0.700000000121094	-0.421509813444829	-3.04785307654938\\
-0.700000000121094	-0.248267530352638	-1.58044870061358\\
-0.700000000121094	-0.0749847081094265	0.0480446557303206\\
-0.700000000121094	0.0983748886706041	-0.112812530501989\\
-0.700000000121094	0.271871958148578	-1.81522647824291\\
-0.700000000121094	0.445601776462654	-3.2054624321148\\
-0.700000000121094	0.619704561434028	-3.90750427646448\\
-0.700000000121093	0.794373534320031	-3.59496668313202\\
-0.700000000121091	0.969856118179784	-2.53772945620645\\
-0.700000000121085	1.14644256146302	-1.24624296259906\\
-0.700000000121071	1.32444108337789	-0.425245194361874\\
-0.700000000120364	1.50578689973314	-0.401741503052516\\
-0.70000000011879	2.19456095597396	-1.56322386265161\\
-0.70000000011132	1.79654077967193	-1.5613487388069\\
-0.70000000011115	1.88839225956867	-1.88345998858566\\
-0.700000000100456	2.28871337559458	-0.996164751990092\\
-0.700000000096762	1.98950384581519	-2.05502311273944\\
-0.700000000095167	1.69753640292769	-1.12389196979423\\
-0.700000000094478	2.09584690704003	-1.94482608677104\\
-0.70000000009456	2.39363253791533	-0.213621234938532\\
-0.700000000093801	1.59587380246177	-0.681814113979507\\
-0.700000000037599	-2.41339745952568	-0.0572023420692173\\
-0.700000000037599	-2.24019237852158	-1.30922193298508\\
-0.700000000037599	-2.06698729689904	-2.00670118767905\\
-0.700000000037599	-1.8937822131349	-1.89822981441345\\
-0.700000000037599	-1.72057712242571	-1.22929566584185\\
-0.700000000037599	-1.54737201030429	-0.511685162313501\\
-0.700000000037599	-1.3741668353678	-0.333547027772819\\
-0.700000000037598	-1.20096148510128	-0.918756532204484\\
-0.700000000037597	-1.02775566926161	-2.10471836272743\\
-0.700000000037595	-0.854548677479934	-3.29333615123469\\
-0.700000000037589	-0.681338861310351	-3.91206345616753\\
-0.700000000037575	-0.508122597773204	-3.55703135605792\\
-0.700000000037546	-0.334892357637673	-2.38946866111576\\
-0.700000000037487	-0.16163337859185	-0.683541109617455\\
-0.700000000037373	0.0116815742044803	0.280222283510449\\
-0.700000000037168	0.185099664077486	-0.924234000051375\\
-0.700000000036816	0.35869745405548	-2.58501743455203\\
-0.700000000036245	0.532591471324878	-3.6679940637969\\
-0.700000000035371	0.706947992605234	-3.87429363548792\\
-0.700000000034101	0.881988582962275	-3.13212228049872\\
-0.700000000033531	1.41408171454796	-0.306519241403966\\
-0.70000000003236	1.05798594595702	-1.87604620652727\\
-0.700000000030109	1.23524585520405	-0.745237474281642\\
-0.7	-2.5	0.621750854127458\\
-0.7	2.5	0.621750857659372\\
-0.600060216045899	2.18400312733838	-2.31438334759365\\
-0.600049441998156	2.45940306145265	-0.552120819770931\\
-0.60002973941679	2.32176697514369	-1.58484956571599\\
-0.600007725009206	1.77428878076498	-1.69111273090313\\
-0.600000001514186	0.271844901783914	-0.405334196717495\\
-0.600000001490492	0.0983593755825481	1.01514427474335\\
-0.600000000648419	-0.0749930524100742	1.12818405216423\\
-0.600000000221625	-0.248271756053237	-0.178437252395821\\
-0.600000000067343	-0.421511834585219	-1.81391107685332\\
-0.600000000019051	-0.594732753453041	-2.98459232045283\\
-0.600000000005086	-0.76794466164736	-3.25581254326034\\
-0.600000000001281	-0.941152547056804	-2.6478161881236\\
-0.600000000000067	-1.28756421656046	-0.719860125879242\\
-0.600000000000303	-1.11435872595504	-1.59206652147789\\
-0.6	-2.49999999986975	-0.231459798852323\\
-0.6	-2.32679491907802	-1.55114985502933\\
-0.6	-2.15358983791694	-2.41348716495833\\
-0.6	-1.98038475571952	-2.48338076130675\\
-0.6	-1.80717967004552	-1.85403399881802\\
-0.600000000000003	-1.63397457331417	-0.999077432128904\\
-0.600000000000014	-1.46076944312005	-0.498583076487683\\
-0.599999991783631	0.445557668330762	-2.0169238026863\\
-0.599999935479976	0.619637621108763	-3.08449128140329\\
-0.599999717808814	0.794279583759996	-3.21289593502785\\
-0.599999035138153	0.969735907206737	-2.48864738832349\\
-0.59999819098712	2.04649740847848	-2.55484349016199\\
-0.599997152549104	1.14630677922418	-1.3989288901909\\
-0.599992405353538	1.3243166725119	-0.609538553052648\\
-0.599978477090023	1.50007788344362	-0.555491561689235\\
-0.599970269065746	1.63719071003995	-1.0134183432208\\
-0.599967917953738	1.91030715706806	-2.29213749684843\\
-0.5	-2.5	-0.989894787069547\\
-0.5	2.5	-0.989894786909538\\
-0.499999999969858	1.23527956625295	-0.720638193634127\\
-0.499999999967628	1.05799674304258	-1.60017180171306\\
-0.499999999966373	1.41417601547651	-0.295482414709681\\
-0.499999999965895	0.881991526086673	-2.30821525191801\\
-0.499999999963754	0.532591522277105	-1.32205960825709\\
-0.499999999964628	0.706948597017265	-2.28047827631284\\
-0.499999999962627	0.011681566425207	2.6053365442143\\
-0.499999999962832	0.185099644911972	1.86090716072301\\
-0.499999999963184	0.358697426147969	0.278191037466097\\
-0.499999999962401	-2.41339745952568	-1.63537062473081\\
-0.499999999962401	-2.24019237852158	-2.60561164330919\\
-0.499999999962401	-2.06698729689904	-2.81951302732918\\
-0.499999999962401	-1.8937822131349	-2.24730606126118\\
-0.499999999962401	-1.72057712242571	-1.27435871585115\\
-0.499999999962401	-1.54737201030432	-0.48267428110301\\
-0.499999999962401	-1.37416683536795	-0.326939069437019\\
-0.499999999962401	-1.20096148510201	-0.872063704111561\\
-0.499999999962403	-1.02775566926492	-1.75225717504258\\
-0.499999999962405	-0.854548677494083	-2.36276737652456\\
-0.499999999962411	-0.681338861367236	-2.19661020115786\\
-0.499999999962425	-0.50812259798907	-1.12369998044785\\
-0.499999999962454	-0.334892358411163	0.513851540485324\\
-0.499999999962513	-0.161633381178732	2.0283629939241\\
-0.499999999906024	1.59611420576089	-0.655193650518327\\
-0.499999999904735	1.69790647097738	-1.14800578578899\\
-0.499999999905666	2.09640722552543	-2.84356331851779\\
-0.499999999905743	2.39389140632676	-1.77161340492655\\
-0.499999999903137	1.99003521516067	-2.64754443686147\\
-0.499999999899003	2.28929781970588	-2.39493131184944\\
-0.49999999988926	1.79715441491457	-1.71744645550762\\
-0.4999999998881	1.88906300850426	-2.22362305853745\\
-0.499999999881897	2.19528211529381	-2.74290994667805\\
-0.499999999878906	-2.32679491905944	-2.19580797866988\\
-0.499999999878906	-2.15358983784463	-2.81970674689512\\
-0.499999999878906	-1.98038475546625	-2.61574898963918\\
-0.499999999878906	-1.80717966920398	-1.77543424827024\\
-0.499999999878906	-1.63397457065447	-0.820660748935122\\
-0.499999999878906	-1.46076943512559	-0.310301518004552\\
-0.499999999878906	-1.28756419371302	-0.525951940136668\\
-0.499999999878906	-1.11435866388526	-1.30606129045799\\
-0.499999999878906	-0.941152386806261	-2.12929750838305\\
-0.499999999878906	-0.767944268619261	-2.39587652058456\\
-0.499999999878906	-0.594731838345899	-1.76265212853372\\
-0.499999999878906	-0.421509813995169	-0.338301088106283\\
-0.499999999878906	-0.248267532263179	1.33811124604278\\
-0.499999999878906	-0.0749847142129475	2.47785326294138\\
-0.499999999878906	0.098374871748858	2.38565743599072\\
-0.499999999878906	0.271871923370587	1.12218215335734\\
-0.499999999878906	0.445601760019517	-0.56718091976426\\
-0.499999999878906	0.619704854266866	-1.91072069864848\\
-0.499999999878905	0.794375409933814	-2.40947486742466\\
-0.499999999878904	0.969863879294993	-2.01682201822568\\
-0.499999999878898	1.14646867299888	-1.13944022166027\\
-0.499999999878884	1.32451818471685	-0.420375584718672\\
-0.499999999879558	1.50599392551501	-0.377529969761786\\
};
%\addlegendentry{data1}


\addplot[area legend, draw=none, table/row sep=crcr, patch, shader=interp, patch table={%
99	67	88\\
55	67	32\\
68	99	123\\
0	32	68\\
67	99	68\\
68	32	67\\
34	69	70\\
120	84	119\\
66	16	48\\
22	59	31\\
122	59	92\\
31	59	58\\
58	28	31\\
84	28	58\\
73	5	37\\
86	89	56\\
100	68	123\\
69	68	100\\
100	124	69\\
0	68	33\\
33	68	69\\
70	35	2\\
2	34	70\\
82	81	96\\
59	22	52\\
25	28	84\\
113	59	122\\
113	58	59\\
30	86	56\\
85	86	30\\
116	86	85\\
85	118	116\\
89	86	116\\
121	118	87\\
87	118	85\\
76	8	40\\
37	4	72\\
72	73	37\\
104	73	72\\
69	34	1\\
1	33	69\\
82	47	14\\
83	47	82\\
83	66	48\\
98	66	83\\
45	81	13\\
98	83	138\\
58	113	114\\
114	119	84\\
84	58	114\\
110	78	133\\
133	78	109\\
109	78	77\\
77	132	109\\
10	78	43\\
134	111	79\\
44	11	79\\
79	110	134\\
11	43	79\\
78	110	79\\
79	43	78\\
85	30	26\\
26	87	85\\
23	87	26\\
121	87	115\\
77	9	41\\
41	76	77\\
8	76	41\\
42	78	10\\
77	78	42\\
42	9	77\\
108	132	77\\
77	76	108\\
104	72	127\\
36	72	4\\
101	125	70\\
70	69	101\\
69	124	101\\
70	125	102\\
82	14	46\\
13	81	46\\
46	81	82\\
15	83	48\\
47	83	15\\
82	96	137\\
139	66	98\\
139	94	66\\
81	45	80\\
80	112	81\\
135	112	80\\
80	45	12\\
80	111	135\\
80	12	44\\
44	79	80\\
80	79	111\\
144	92	60\\
60	52	21\\
60	92	59\\
59	52	60\\
128	73	104\\
128	105	73\\
40	7	75\\
75	130	107\\
107	76	75\\
75	76	40\\
29	87	23\\
57	27	24\\
120	117	57\\
57	84	120\\
24	25	57\\
57	25	84\\
5	73	38\\
131	76	107\\
131	108	76\\
71	36	3\\
71	3	35\\
71	102	126\\
72	36	71\\
71	35	70\\
70	102	71\\
136	96	81\\
81	112	136\\
97	83	82\\
82	137	97\\
97	138	83\\
144	60	90\\
63	19	51\\
66	94	65\\
65	94	140\\
130	75	106\\
39	75	7\\
62	115	87\\
87	29	62\\
62	29	27\\
117	115	62\\
62	57	117\\
27	57	62\\
103	71	126\\
72	71	103\\
103	127	72\\
54	60	21\\
91	63	142\\
19	63	53\\
142	63	93\\
16	66	49\\
66	65	49\\
95	65	140\\
129	106	74\\
74	39	6\\
74	105	129\\
6	38	74\\
74	106	75\\
75	39	74\\
73	105	74\\
74	38	73\\
63	91	61\\
61	53	63\\
61	91	143\\
20	53	61\\
143	90	61\\
61	54	20\\
61	90	60\\
60	54	61\\
17	65	50\\
17	49	65\\
50	65	64\\
65	95	64\\
64	95	141\\
64	18	50\\
141	93	64\\
51	18	64\\
64	63	51\\
64	93	63\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.499999999878906	-2.32679491905944	0.0838297414720001\\
0.499999999878906	-2.15358983784463	0.857471827369219\\
0.499999999878906	-1.98038475546625	1.50087905407833\\
0.499999999878906	-1.80717966920398	1.53627561142712\\
0.499999999878906	-1.63397457065447	0.793565533594685\\
0.499999999878906	-1.46076943512559	-0.489090332530131\\
0.499999999878906	-1.28756419371302	-1.78706435275203\\
0.499999999878906	-1.11435866388526	-2.57258496072784\\
0.499999999878906	-0.941152386806261	-2.59878776987296\\
0.499999999878906	-0.767944268619261	-2.03244854682457\\
0.499999999878906	-0.594731838345899	-1.35047553429637\\
0.499999999878906	-0.421509813995169	-1.05373688593567\\
0.499999999878906	-0.248267532263179	-1.31410421184865\\
0.499999999878906	-0.0749847142129475	-1.74175674498338\\
0.499999999878906	0.098374871748858	-1.70072073318993\\
0.499999999878906	0.271871923370587	-1.2539740459952\\
0.499999999878906	0.445601760019517	-1.06025550888206\\
0.499999999878906	0.619704854266866	-1.43473300805137\\
0.499999999878905	0.794375409933815	-2.14026686268626\\
0.499999999878904	0.969863879294994	-2.64477657542235\\
0.499999999878898	1.14646867299889	-2.48243774720194\\
0.499999999878884	1.32451818471685	-1.53779295424798\\
0.499999999879558	1.50599392551501	-0.128879998190961\\
0.499999999881897	2.1952821152938	0.661873509368847\\
0.4999999998881	1.88906300850423	1.61548200259818\\
0.49999999988926	1.79715441491454	1.51410775317425\\
0.499999999899003	2.28929781970588	0.23418361083894\\
0.499999999903137	1.99003521516067	1.47760876504719\\
0.499999999904735	1.69790647097738	1.15175132279432\\
0.499999999905666	2.09640722552543	1.11156482876857\\
0.499999999905743	2.39389140632676	-0.134695632392848\\
0.499999999906024	1.59611420576089	0.543852992691368\\
0.499999999962401	-2.41339745952568	-0.183352832153447\\
0.499999999962401	-2.24019237852158	0.451791401995754\\
0.499999999962401	-2.06698729689904	1.22996670922358\\
0.499999999962401	-1.8937822131349	1.61460005494266\\
0.499999999962401	-1.72057712242571	1.25659697659914\\
0.499999999962401	-1.54737201030432	0.190692047109553\\
0.499999999962401	-1.37416683536795	-1.17271309637423\\
0.499999999962401	-1.20096148510201	-2.26863944490087\\
0.499999999962403	-1.02775566926492	-2.67967423545402\\
0.499999999962405	-0.854548677494083	-2.36460935977884\\
0.499999999962411	-0.681338861367236	-1.67078471759231\\
0.499999999962425	-0.50812259798907	-1.13189406764668\\
0.499999999962454	-0.334892358411163	-1.12441097342137\\
0.499999999962513	-0.161633381178732	-1.5520080137893\\
0.499999999962627	0.011681566425207	-1.80024234422449\\
0.499999999962832	0.185099644911972	-1.48814545616187\\
0.499999999963184	0.358697426147969	-1.09109754508265\\
0.499999999963754	0.532591522277105	-1.18059621896397\\
0.499999999964628	0.706948597017265	-1.77652339996293\\
0.499999999965895	0.881991526086674	-2.45239224138891\\
0.499999999966373	1.41417601547651	-0.86118544302738\\
0.499999999967628	1.05799674304258	-2.6646768441661\\
0.499999999969858	1.23527956625295	-2.09706991714476\\
0.5	-2.5	-0.303166623351713\\
0.5	2.5	-0.303166623276921\\
0.599967917953738	1.91030715706811	0.981240386412866\\
0.599970269065746	1.63719071003999	-0.0835298469798242\\
0.599978477090022	1.50007788344364	-1.10387120227417\\
0.599992405353537	1.3243166725119	-2.35998990684499\\
0.599997152549104	1.14630677922418	-3.06162679269838\\
0.59999819098712	2.04649740847852	0.832024415209671\\
0.599999035138153	0.969735907206738	-2.93899326233309\\
0.599999717808814	0.794279583759996	-2.20582804265166\\
0.599999935479976	0.619637621108763	-1.37475829933256\\
0.599999991783631	0.445557668330763	-0.969207897246255\\
0.6	-2.49999999986975	-0.668848812391158\\
0.6	-2.32679491907802	-0.244548001900143\\
0.6	-2.15358983791694	0.472294319699594\\
0.6	-1.98038475571952	0.95695306307798\\
0.600000000000001	-1.80717967004552	0.789166523332706\\
0.600000000000003	-1.63397457331417	-0.105624404473003\\
0.600000000000014	-1.46076944312005	-1.40774917876726\\
0.600000000000067	-1.28756421656046	-2.56654062660791\\
0.600000000000303	-1.11435872595504	-3.09992739001671\\
0.600000000001281	-0.941152547056804	-2.85026089110553\\
0.600000000005086	-0.76794466164736	-2.07247484298959\\
0.600000000019051	-0.594732753453041	-1.28142051729154\\
0.600000000067343	-0.421511834585219	-0.963360740022122\\
0.600000000221625	-0.248271756053237	-1.25886584889531\\
0.600000000648419	-0.0749930524100743	-1.75445274733245\\
0.600000001490492	0.0983593755825481	-1.70615886862075\\
0.600000001514186	0.271844901783914	-1.19073929139356\\
0.600007725009207	1.77428878076504	0.670498387252462\\
0.60002973941679	2.32176697514371	-0.225634737540661\\
0.600049441998157	2.45940306145267	-0.618923650738221\\
0.6000602160459	2.18400312733841	0.347647364480135\\
0.7	-2.5	-1.10590575644016\\
0.7	2.5	-1.10590575643715\\
0.700000000030109	1.23524585520405	-3.15346274159283\\
0.70000000003236	1.05798594595702	-3.11201270927487\\
0.700000000033531	1.41408171454796	-2.36992276077\\
0.700000000034101	0.881988582962276	-2.34502958257076\\
0.700000000036245	0.532591471324878	-0.573214266245749\\
0.700000000035371	0.706947992605234	-1.30643849156203\\
0.700000000037373	0.0116815742044803	-1.71480598043039\\
0.700000000037168	0.185099664077486	-1.13273072205794\\
0.700000000036816	0.35869745405548	-0.506153528637639\\
0.700000000037599	-2.41339745952568	-0.918105170394315\\
0.700000000037599	-2.24019237852158	-0.272047120244596\\
0.700000000037599	-2.06698729689904	0.315314822959238\\
0.700000000037599	-1.8937822131349	0.364621791926797\\
0.700000000037599	-1.72057712242571	-0.295802275561063\\
0.700000000037599	-1.54737201030429	-1.45780821528789\\
0.700000000037599	-1.3741668353678	-2.60215995687927\\
0.700000000037598	-1.20096148510128	-3.21435775836665\\
0.700000000037597	-1.02775566926161	-3.02173031315405\\
0.700000000037595	-0.854548677479934	-2.18691170054431\\
0.700000000037589	-0.681338861310351	-1.16605651600694\\
0.700000000037575	-0.508122597773204	-0.520712401065598\\
0.700000000037546	-0.334892357637673	-0.554224336763473\\
0.700000000037487	-0.16163337859185	-1.24569414594722\\
0.700000000093801	1.59587380246177	-1.1083946239365\\
0.700000000095167	1.69753640292768	-0.43028799676939\\
0.700000000094478	2.09584690704002	0.244180194435938\\
0.70000000009456	2.39363253791533	-0.857926502631857\\
0.700000000096762	1.98950384581518	0.423688242512838\\
0.700000000100456	2.28871337559457	-0.469985296009853\\
0.70000000011132	1.7965407796719	0.0762227807415155\\
0.70000000011115	1.88839225956863	0.354600895653692\\
0.70000000011879	2.19456095597394	-0.0896349678846841\\
0.700000000120364	1.50578689973313	-1.75649226145006\\
0.700000000121094	-2.32679491905944	-0.620718737493495\\
0.700000000121094	-2.15358983784463	0.0625874482874954\\
0.700000000121094	-1.98038475546625	0.427627084481136\\
0.700000000121094	-1.80717966920398	0.118576411967481\\
0.700000000121094	-1.63397457065445	-0.841627128267298\\
0.700000000121094	-1.4607694351255	-2.06863718361079\\
0.700000000121094	-1.28756419371258	-2.99951132523408\\
0.700000000121094	-1.11435866388318	-3.21968771105353\\
0.700000000121094	-0.941152386797045	-2.65939549192129\\
0.700000000121094	-0.767944268581065	-1.66492988099003\\
0.700000000121094	-0.594731838196743	-0.766986713083301\\
0.700000000121094	-0.421509813444829	-0.446877316990428\\
0.700000000121094	-0.248267530352638	-0.841977843192572\\
0.700000000121094	-0.0749847081094266	-1.60012401120089\\
0.700000000121094	0.098374888670604	-1.52115738892264\\
0.700000000121094	0.271871958148578	-0.747525238164029\\
0.700000000121094	0.445601776462654	-0.449639904262912\\
0.700000000121094	0.619704561434028	-0.868005248812424\\
0.700000000121093	0.794373534320032	-1.8253920424021\\
0.700000000121091	0.969856118179785	-2.79448167773054\\
0.700000000121085	1.14644256146303	-3.24257654442585\\
0.700000000121071	1.32444108337789	-2.85022715724855\\
};
%\addlegendentry{data2}


\addplot[area legend, draw=none, table/row sep=crcr, patch, shader=interp, patch table={%
142	85	111\\
85	54	111\\
104	43	67\\
43	10	67\\
143	196	123\\
35	28	80\\
308	279	297\\
114	85	142\\
142	171	114\\
20	54	85\\
45	71	14\\
14	71	50\\
98	71	45\\
137	71	98\\
328	344	287\\
109	71	137\\
50	71	109\\
165	109	137\\
273	221	247\\
27	23	88\\
82	88	23\\
169	123	196\\
172	196	143\\
35	80	90\\
80	138	90\\
514	568	532\\
362	388	416\\
445	473	416\\
416	388	445\\
199	171	142\\
199	225	171\\
85	114	73\\
56	20	73\\
73	20	85\\
266	290	321\\
137	98	152\\
152	98	121\\
121	179	152\\
148	179	121\\
176	148	118\\
76	98	45\\
121	98	76\\
207	152	179\\
408	382	439\\
193	247	221\\
50	109	69\\
587	530	534\\
533	530	587\\
68	43	104\\
72	37	15\\
72	94	37\\
143	123	86\\
86	88	143\\
27	88	86\\
74	91	115\\
174	149	115\\
228	174	202\\
33	82	23\\
113	169	170\\
123	169	113\\
226	172	173\\
122	149	173\\
143	88	141\\
141	172	143\\
141	82	122\\
88	82	141\\
122	173	141\\
141	173	172\\
196	172	227\\
227	226	278\\
227	172	226\\
274	224	250\\
252	224	274\\
197	224	252\\
283	252	274\\
276	252	283\\
504	567	566\\
501	567	504\\
501	504	464\\
464	504	474\\
203	231	176\\
471	495	441\\
441	495	469\\
439	382	411\\
411	469	439\\
384	441	411\\
411	441	469\\
150	177	116\\
116	90	150\\
150	90	138\\
150	138	197\\
168	224	197\\
197	138	168\\
297	310	334\\
388	362	334\\
334	308	297\\
334	362	308\\
388	334	364\\
364	334	310\\
502	514	473\\
473	445	502\\
568	514	502\\
502	533	568\\
225	199	253\\
297	279	253\\
279	225	253\\
263	324	295\\
294	324	263\\
294	266	321\\
236	294	263\\
266	294	236\\
205	148	176\\
179	148	205\\
176	231	205\\
231	257	205\\
116	177	146\\
177	203	146\\
176	118	146\\
146	203	176\\
78	118	93\\
93	118	148\\
93	36	78\\
76	36	93\\
93	148	121\\
121	76	93\\
189	207	243\\
189	165	137\\
137	152	189\\
152	207	189\\
466	408	439\\
435	408	466\\
439	469	494\\
494	466	439\\
511	466	494\\
435	466	489\\
489	466	511\\
382	408	354\\
380	408	435\\
380	354	408\\
380	344	328\\
328	354	380\\
273	247	288\\
321	290	347\\
539	518	577\\
164	193	221\\
109	165	136\\
136	69	109\\
165	193	136\\
193	164	136\\
484	534	530\\
104	67	131\\
100	131	67\\
66	100	42\\
42	67	10\\
42	100	67\\
280	281	307\\
278	226	280\\
280	307	278\\
46	13	70\\
46	72	15\\
70	13	44\\
43	68	11\\
68	44	11\\
117	94	147\\
18	37	75\\
37	94	75\\
75	94	117\\
117	91	75\\
75	34	18\\
91	34	75\\
102	46	70\\
72	46	102\\
74	26	22\\
22	91	74\\
22	34	91\\
89	149	122\\
122	82	89\\
74	115	89\\
89	115	149\\
89	26	74\\
82	33	89\\
89	33	26\\
281	280	229\\
226	173	229\\
229	280	226\\
145	91	117\\
145	115	91\\
174	115	145\\
145	202	174\\
175	204	230\\
230	202	175\\
175	147	204\\
117	147	175\\
175	145	117\\
202	145	175\\
365	396	339\\
365	336	392\\
433	396	457\\
339	396	375\\
375	396	433\\
433	457	492\\
83	86	123\\
123	113	83\\
170	200	139\\
139	113	170\\
84	87	24\\
84	83	113\\
113	139	84\\
84	139	87\\
206	252	276\\
197	252	206\\
206	150	197\\
177	150	206\\
274	250	282\\
313	282	337\\
313	283	274\\
274	282	313\\
561	508	570\\
507	508	561\\
243	207	259\\
328	287	259\\
259	287	243\\
285	257	231\\
233	207	179\\
179	205	233\\
233	205	257\\
233	259	207\\
471	437	497\\
355	284	311\\
276	283	311\\
311	284	276\\
384	355	410\\
410	437	471\\
471	441	410\\
410	441	384\\
495	557	555\\
510	495	471\\
510	557	495\\
471	497	510\\
558	557	510\\
510	497	558\\
79	80	28\\
28	17	79\\
116	146	92\\
92	118	78\\
92	146	118\\
77	90	116\\
116	92	77\\
77	92	30\\
338	364	310\\
420	445	388\\
388	364	420\\
530	533	476\\
533	502	476\\
476	502	445\\
445	420	476\\
371	338	319\\
159	127	185\\
16	76	45\\
16	36	76\\
78	36	25\\
247	193	220\\
220	189	243\\
220	193	165\\
165	189	220\\
509	494	469\\
469	495	509\\
509	555	563\\
495	555	509\\
551	509	563\\
494	509	551\\
551	571	511\\
511	494	551\\
511	571	542\\
542	489	511\\
435	489	450\\
272	288	247\\
272	220	243\\
247	220	272\\
243	287	272\\
340	288	315\\
344	367	315\\
315	367	340\\
315	287	344\\
315	272	287\\
288	272	315\\
245	221	273\\
273	289	245\\
397	366	423\\
397	425	370\\
340	367	394\\
394	366	340\\
367	422	394\\
423	366	394\\
342	397	370\\
366	397	342\\
321	347	373\\
535	577	518\\
63	49	9\\
9	48	63\\
50	69	12\\
69	48	12\\
63	48	108\\
108	48	69\\
69	136	108\\
108	136	164\\
467	484	427\\
586	534	529\\
534	484	529\\
484	467	529\\
529	467	486\\
529	537	586\\
486	537	529\\
151	183	126\\
61	47	110\\
151	126	96\\
62	5	38\\
153	187	208\\
41	66	8\\
66	42	8\\
560	567	501\\
204	147	178\\
153	208	178\\
234	204	178\\
178	208	234\\
94	72	119\\
119	147	94\\
119	102	153\\
72	102	119\\
153	178	119\\
119	178	147\\
201	173	149\\
201	229	173\\
201	149	174\\
201	174	228\\
281	229	254\\
254	201	228\\
229	201	254\\
291	336	312\\
339	292	312\\
312	365	339\\
336	365	312\\
195	251	222\\
248	191	222\\
275	292	248\\
248	222	275\\
275	222	251\\
275	251	291\\
291	312	275\\
275	312	292\\
248	292	264\\
421	457	396\\
421	365	392\\
396	365	421\\
421	477	457\\
406	375	433\\
350	375	406\\
27	86	19\\
86	83	19\\
144	139	200\\
87	139	144\\
144	79	87\\
24	87	31\\
87	79	31\\
31	79	17\\
443	419	389\\
507	497	449\\
449	497	437\\
449	437	390\\
390	419	449\\
278	307	309\\
474	448	417\\
475	508	507\\
507	449	475\\
475	449	419\\
475	419	443\\
443	508	475\\
507	561	552\\
558	497	552\\
552	497	507\\
443	448	500\\
500	508	443\\
328	259	286\\
286	354	328\\
286	233	257\\
259	233	286\\
356	411	382\\
384	411	356\\
276	284	232\\
232	206	276\\
232	203	177\\
177	206	232\\
256	285	231\\
256	232	284\\
231	203	256\\
203	232	256\\
355	311	381\\
381	410	355\\
390	437	381\\
437	410	381\\
283	313	335\\
335	311	283\\
390	381	335\\
335	381	311\\
29	77	30\\
35	90	29\\
90	77	29\\
371	427	393\\
393	420	364\\
393	338	371\\
364	338	393\\
324	376	352\\
352	295	324\\
352	319	295\\
371	319	352\\
211	236	263\\
263	295	235\\
235	211	263\\
167	199	142\\
142	111	167\\
111	133	167\\
194	167	133\\
194	160	216\\
133	160	194\\
277	310	297\\
297	253	277\\
106	49	63\\
49	106	60\\
60	106	127\\
53	0	58\\
58	0	52\\
52	101	58\\
214	159	185\\
266	236	214\\
59	52	3\\
101	52	59\\
30	92	32\\
32	92	78\\
78	25	32\\
344	380	398\\
398	367	344\\
398	380	435\\
435	450	398\\
398	422	367\\
450	422	398\\
423	394	451\\
451	394	422\\
478	422	450\\
478	535	518\\
518	451	478\\
478	451	422\\
290	266	240\\
266	214	240\\
240	214	185\\
455	397	423\\
425	397	455\\
370	347	318\\
318	342	370\\
318	347	290\\
289	342	318\\
314	342	289\\
314	288	340\\
340	366	314\\
366	342	314\\
273	288	314\\
314	289	273\\
536	527	584\\
423	451	479\\
479	451	518\\
479	455	423\\
524	455	479\\
479	518	539\\
539	524	479\\
583	524	539\\
584	527	540\\
524	583	540\\
402	347	370\\
402	373	347\\
370	425	402\\
321	373	351\\
351	294	321\\
324	294	351\\
351	376	324\\
49	60	2\\
371	352	407\\
407	352	376\\
407	427	371\\
407	467	427\\
81	140	110\\
81	47	55\\
110	47	81\\
110	140	166\\
166	222	191\\
166	140	195\\
195	222	166\\
4	61	38\\
47	61	4\\
5	62	39\\
39	62	96\\
38	61	95\\
95	62	38\\
154	181	125\\
125	181	151\\
125	95	154\\
62	95	125\\
151	96	125\\
96	62	125\\
383	329	353\\
70	44	107\\
107	44	68\\
135	102	70\\
153	102	135\\
70	107	135\\
135	107	163\\
135	187	153\\
135	163	187\\
129	100	66\\
215	186	242\\
215	244	188\\
258	204	234\\
230	204	258\\
501	464	444\\
464	391	444\\
307	281	358\\
154	191	212\\
212	181	154\\
212	191	248\\
237	181	212\\
248	264	212\\
212	264	237\\
209	181	237\\
209	238	183\\
209	183	151\\
151	181	209\\
323	264	292\\
323	292	339\\
339	375	323\\
323	375	350\\
298	238	261\\
261	326	298\\
261	209	237\\
238	209	261\\
262	238	298\\
262	299	239\\
183	238	210\\
210	262	239\\
238	262	210\\
531	538	506\\
506	538	477\\
526	538	578\\
477	538	526\\
526	492	457\\
457	477	526\\
433	492	462\\
462	406	433\\
548	526	578\\
492	526	548\\
546	581	522\\
545	521	582\\
21	19	83\\
21	84	24\\
83	84	21\\
198	144	200\\
168	144	198\\
224	168	198\\
200	250	198\\
198	250	224\\
112	144	168\\
79	144	112\\
80	79	112\\
112	138	80\\
112	168	138\\
363	389	419\\
363	335	313\\
363	313	337\\
337	389	363\\
363	419	390\\
390	335	363\\
387	389	337\\
387	417	448\\
387	448	443\\
443	389	387\\
418	391	464\\
418	464	474\\
474	417	418\\
503	448	474\\
503	500	448\\
562	500	503\\
474	504	503\\
503	504	566\\
566	562	503\\
570	508	556\\
508	500	556\\
556	500	562\\
354	286	330\\
285	356	330\\
257	285	330\\
330	286	257\\
382	354	330\\
330	356	382\\
331	356	285\\
285	256	331\\
331	256	284\\
331	284	355\\
331	355	384\\
384	356	331\\
454	393	427\\
420	393	454\\
454	484	530\\
427	484	454\\
530	476	454\\
454	476	420\\
156	211	180\\
216	160	180\\
180	235	216\\
211	235	180\\
295	319	268\\
268	235	295\\
216	235	268\\
103	160	133\\
103	53	58\\
199	167	223\\
167	194	223\\
223	253	199\\
223	277	253\\
185	127	162\\
127	106	162\\
127	159	105\\
105	60	127\\
159	214	182\\
182	211	156\\
236	211	182\\
182	214	236\\
573	535	516\\
535	478	516\\
516	478	450\\
516	450	489\\
516	542	573\\
489	542	516\\
290	240	269\\
269	245	289\\
269	318	290\\
289	318	269\\
481	540	527\\
524	540	481\\
425	455	481\\
481	455	524\\
460	402	425\\
425	481	460\\
460	481	527\\
528	536	585\\
486	463	528\\
528	537	486\\
585	537	528\\
376	351	405\\
405	351	373\\
486	467	431\\
431	463	486\\
431	407	376\\
467	407	431\\
376	405	431\\
431	405	463\\
239	299	265\\
6	39	64\\
64	39	96\\
64	40	6\\
97	40	64\\
64	96	126\\
126	97	64\\
99	66	41\\
99	129	66\\
130	61	110\\
110	166	130\\
154	95	130\\
130	95	61\\
130	191	154\\
130	166	191\\
234	208	260\\
134	68	104\\
134	192	163\\
134	107	68\\
163	107	134\\
187	163	219\\
163	192	219\\
301	244	267\\
267	215	242\\
244	215	267\\
131	100	158\\
100	129	158\\
158	129	186\\
188	131	158\\
158	215	188\\
186	215	158\\
228	202	255\\
255	202	230\\
357	329	383\\
281	254	333\\
333	358	281\\
515	550	493\\
515	572	550\\
485	541	515\\
541	572	515\\
553	565	496\\
413	472	438\\
264	323	293\\
326	261	293\\
350	326	293\\
293	323	350\\
237	264	293\\
293	261	237\\
155	97	126\\
155	126	183\\
183	210	155\\
477	421	447\\
447	506	477\\
447	421	392\\
298	326	349\\
350	406	378\\
404	349	378\\
378	326	350\\
378	349	326\\
525	462	492\\
492	548	525\\
525	548	579\\
525	579	549\\
406	462	436\\
436	378	406\\
404	378	436\\
519	544	576\\
519	480	453\\
543	519	576\\
480	519	543\\
430	488	458\\
458	488	521\\
521	488	547\\
547	582	521\\
522	581	547\\
547	488	522\\
446	444	415\\
415	444	391\\
391	360	415\\
156	180	120\\
120	180	160\\
120	101	156\\
58	101	120\\
120	103	58\\
160	103	120\\
249	194	216\\
216	268	249\\
249	223	194\\
277	223	249\\
310	277	296\\
296	268	319\\
296	338	310\\
296	319	338\\
277	249	296\\
296	249	268\\
1	53	57\\
53	103	57\\
57	103	133\\
57	133	111\\
57	54	1\\
57	111	54\\
185	162	217\\
217	240	185\\
245	269	217\\
217	269	240\\
132	106	63\\
132	162	106\\
63	108	132\\
132	108	164\\
51	2	60\\
60	105	51\\
51	59	3\\
51	105	59\\
124	182	156\\
159	182	124\\
156	101	124\\
101	59	124\\
124	105	159\\
59	105	124\\
482	460	527\\
482	528	463\\
527	536	482\\
536	528	482\\
428	405	373\\
463	405	428\\
373	402	428\\
402	460	428\\
428	482	463\\
460	482	428\\
7	40	65\\
65	40	97\\
41	7	65\\
65	99	41\\
327	379	353\\
346	379	327\\
304	258	234\\
234	260	304\\
260	327	304\\
329	258	304\\
304	353	329\\
304	327	353\\
343	316	301\\
369	316	343\\
343	399	369\\
372	399	343\\
246	219	192\\
104	131	161\\
161	134	104\\
161	131	188\\
192	134	161\\
219	246	270\\
348	374	322\\
322	299	348\\
322	265	299\\
306	254	228\\
228	255	306\\
306	255	332\\
306	333	254\\
332	255	305\\
329	357	305\\
305	357	332\\
305	258	329\\
230	258	305\\
305	255	230\\
332	357	385\\
358	333	386\\
413	438	386\\
554	564	505\\
505	564	499\\
446	505	499\\
499	560	501\\
499	564	560\\
501	444	499\\
499	444	446\\
493	550	512\\
550	569	512\\
512	569	553\\
553	496	512\\
513	496	565\\
472	496	513\\
513	565	559\\
465	505	446\\
184	210	239\\
184	155	210\\
522	488	459\\
459	488	430\\
298	349	325\\
348	299	325\\
325	262	298\\
299	262	325\\
461	432	404\\
404	436	461\\
462	525	491\\
491	436	462\\
491	461	436\\
491	525	549\\
480	543	517\\
543	574	517\\
517	541	485\\
517	574	541\\
575	520	545\\
544	520	575\\
544	519	483\\
483	520	544\\
456	520	483\\
483	519	453\\
487	520	456\\
487	458	521\\
487	521	545\\
545	520	487\\
456	399	429\\
429	487	456\\
458	487	429\\
429	399	372\\
453	395	426\\
426	399	456\\
426	395	369\\
369	399	426\\
426	483	453\\
456	483	426\\
190	217	162\\
162	132	190\\
221	245	190\\
245	217	190\\
190	164	221\\
190	132	164\\
372	343	320\\
301	267	320\\
320	343	301\\
218	246	192\\
188	244	218\\
218	161	188\\
192	161	218\\
271	244	301\\
301	316	271\\
271	218	244\\
246	218	271\\
400	379	346\\
346	368	400\\
400	434	379\\
485	515	468\\
468	434	485\\
493	440	468\\
468	515	493\\
219	270	241\\
241	260	208\\
241	208	187\\
187	219	241\\
303	327	260\\
260	241	303\\
303	241	270\\
346	327	303\\
341	316	369\\
369	395	341\\
395	368	341\\
470	512	496\\
470	440	493\\
493	512	470\\
412	357	383\\
412	385	357\\
383	440	412\\
440	470	412\\
413	386	359\\
359	386	333\\
359	385	413\\
332	385	359\\
359	306	332\\
333	306	359\\
505	465	498\\
498	513	559\\
498	465	438\\
559	554	498\\
498	554	505\\
498	438	472\\
472	513	498\\
446	415	414\\
414	465	446\\
358	386	414\\
414	386	438\\
438	465	414\\
213	184	239\\
242	186	213\\
213	265	242\\
239	265	213\\
186	129	157\\
157	213	186\\
184	213	157\\
129	99	157\\
432	459	403\\
403	374	348\\
430	374	403\\
403	459	430\\
432	461	490\\
522	459	490\\
490	459	432\\
490	546	522\\
401	429	372\\
458	429	401\\
401	374	430\\
430	458	401\\
372	320	345\\
345	322	374\\
345	401	372\\
374	401	345\\
300	320	267\\
265	322	300\\
322	345	300\\
300	345	320\\
242	265	300\\
300	267	242\\
302	271	316\\
316	341	302\\
302	270	246\\
246	271	302\\
434	400	452\\
485	434	452\\
452	517	485\\
480	517	452\\
424	368	395\\
424	400	368\\
424	452	400\\
424	395	453\\
453	480	424\\
480	452	424\\
409	440	383\\
409	468	440\\
383	353	409\\
353	379	409\\
379	434	409\\
434	468	409\\
413	385	442\\
442	472	413\\
385	412	442\\
442	412	470\\
442	496	472\\
442	470	496\\
361	414	415\\
361	415	360\\
307	358	361\\
358	414	361\\
361	309	307\\
361	360	309\\
155	184	128\\
184	157	128\\
97	155	128\\
128	65	97\\
99	65	128\\
128	157	99\\
404	432	377\\
432	403	377\\
377	349	404\\
377	403	348\\
348	325	377\\
377	325	349\\
461	491	523\\
523	490	461\\
549	580	523\\
523	491	549\\
580	546	523\\
546	490	523\\
317	303	270\\
270	302	317\\
346	303	317\\
317	302	341\\
317	368	346\\
317	341	368\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
-0.500000000128793	2.04132776030805	-2.77917492339004\\
-0.500000000129399	2.22594022862531	-2.65515499895067\\
-0.500000000127528	1.67670471017953	-1.03400477702359\\
-0.500000000128184	1.85827645522055	-2.06234010802377\\
-0.500000000126959	-2.32836587503923	-2.18681423860672\\
-0.500000000126798	-2.15429021569747	-2.81886172492492\\
-0.500000000126742	-1.98013660312688	-2.61495386149414\\
-0.500000000126642	-1.80584377943372	-1.76775228040221\\
-0.500000000126511	-1.63140394149421	-0.808657422701899\\
-0.50000000012676	1.49673476014683	-0.359563466307217\\
-0.500000000126301	-1.45680683940949	-0.306829736823822\\
-0.500000000125886	-1.28214828875708	-0.543751663152533\\
-0.500000000125567	1.31865105175289	-0.435147866279969\\
-0.500000000124902	-1.10782894274147	-1.3402628088517\\
-0.500000000122732	1.14349809629118	-1.15462693367094\\
-0.500000000121571	-0.935562921503897	-2.14944008164355\\
-0.500000000112775	0.972640455490986	-2.00521799709512\\
-0.500000000108685	0.259948841239582	1.23235831622979\\
-0.500000000106369	-0.764859165398379	-2.39290747495938\\
-0.500000000101702	-0.105696421239095	2.35217037605905\\
-0.500000000101827	2.40951262596426	-1.66287215202599\\
-0.500000000095918	-0.00658705726587586	2.60753216561433\\
-0.500000000095119	-0.587605305719356	-1.71724036445951\\
-0.500000000094258	-0.299962104419686	0.855327510259803\\
-0.500000000092581	0.08786760124241	2.42998859202739\\
-0.500000000092646	0.801710482078886	-2.4094719817173\\
-0.500000000092004	-0.489933941111698	-0.968506352243426\\
-0.500000000091642	-0.204058458673054	1.71408818268632\\
-0.500000000092123	0.346423712827746	0.399784849608091\\
-0.500000000087129	0.527438563099096	-1.28136052162035\\
-0.50000000008631	0.623782575167252	-1.93325946985968\\
-0.50000000008471	0.175328402783412	1.93273852973108\\
-0.500000000077986	0.708468495911193	-2.28485967777914\\
-0.50000000007594	-0.399556815712473	-0.12514366256325\\
-0.500000000074551	-0.672844160676831	-2.16426567231999\\
-0.500000000066336	0.440832290563093	-0.522378457234716\\
-0.500000000063868	0.883880191094239	-2.30376486817497\\
-0.50000000005714	-0.847686364895949	-2.3733001052424\\
-0.50000000005297	-2.2412066830433	-2.60189075746306\\
-0.500000000052982	-2.0670358235305	-2.8196276232765\\
-0.500000000052409	-1.8927977124053	-2.24242071375383\\
-0.500000000051509	-1.7184332666223	-1.26227170685957\\
-0.500000000050339	-1.54386971781278	-0.472197820468699\\
-0.500000000048844	-1.36910417309693	-0.333736576341807\\
-0.500000000046973	-1.19429616884305	-0.903177636836296\\
-0.500000000045237	1.05547448378431	-1.61309550234631\\
-0.500000000044383	-1.01994276775877	-1.79032062623575\\
-0.500000000041887	-2.41536381624981	-1.62137157890855\\
-0.500000000041272	1.40704591348788	-0.298088732469742\\
-0.500000000041174	1.58634453825269	-0.616700328173477\\
-0.500000000040376	1.22964807366878	-0.744297989195259\\
-0.500000000040685	1.76716117380626	-1.54283992142242\\
-0.50000000004002	1.94939687378611	-2.50008551229135\\
-0.500000000039018	2.13299282189266	-2.83921096944703\\
-0.500000000022272	2.31792243512375	-2.24567330880925\\
-0.5	-2.5	-0.989860331290748\\
-0.5	2.5	-0.989860331130057\\
-0.41788211498184	2.22375482643563	-2.85054588081993\\
-0.417645622072295	2.04027275049857	-2.70046311873268\\
-0.417435516304811	1.85763211290724	-1.76974706008486\\
-0.417213583981939	1.67619585598195	-0.63813834611134\\
-0.41702170717101	-2.32809520091121	-2.51509731732448\\
-0.416970143433059	-2.15372164063704	-2.90635950764296\\
-0.416958941515121	1.49585573202455	0.0470569340326962\\
-0.416952882542606	-1.97942220090185	-2.45314882679285\\
-0.41691919514277	-1.80515064684664	-1.43031929653806\\
-0.416875098602677	-1.63066064611983	-0.400928374674613\\
-0.416807787776402	-1.45581131854325	0.0967057210282621\\
-0.416679482936078	-1.28059292949691	-0.144522114064646\\
-0.416584399075444	1.31660303225338	-0.0398945474630721\\
-0.416393210584702	-1.10505070414049	-0.870448859807808\\
-0.415814713743076	1.13832060424822	-0.716222202934638\\
-0.41569989302031	-0.927986872958574	-1.5001505087639\\
-0.415569587147517	2.49999999965392	-1.47359470232299\\
-0.415012712383491	-0.553416049361979	-0.302544849734659\\
-0.414244297834606	-0.742131259506346	-1.40540967503426\\
-0.41415319855354	0.957160511687912	-1.41705948824601\\
-0.413918250413298	0.580284284659652	-0.502067737053666\\
-0.41334739400258	0.769385760119911	-1.47113021260964\\
-0.411054858504877	0.264367099192073	2.459126059499\\
-0.411008565460334	0.382121328756386	1.35806507728216\\
-0.410184888062253	-2.49999999957771	-1.49829057933909\\
-0.40991330364959	-0.354183003407736	1.64646250269525\\
-0.409887615585548	-0.0483932850186597	3.67157518103236\\
-0.408535281405233	0.0631687930276817	3.65459064245296\\
-0.407706747730726	2.40254378767514	-2.15070751817722\\
-0.406466150566922	-0.15352078048192	3.31190560336979\\
-0.403474172060161	0.165561589300292	3.27735989811011\\
-0.400937210488816	-0.252371712032808	2.68885646013966\\
-0.394451049655436	-0.460012900270388	0.822860970517086\\
-0.390624062681736	0.486722678319409	0.620640375190062\\
-0.39058833089668	-0.648305549949726	-0.674946752448011\\
-0.38955421213571	0.676325505226407	-0.826140009975717\\
-0.388485684977008	0.862651055341308	-1.31918399406743\\
-0.38783936226423	-0.834802646804944	-1.30266169834955\\
-0.385022095932561	-2.24067106234406	-2.83628082403997\\
-0.385018272740042	-2.06639919172859	-2.69601782585379\\
-0.3848336253217	-1.8921901229315	-1.81729453674811\\
-0.384712880279827	1.04673591448212	-0.887963675175794\\
-0.384679729620522	-1.71785020010335	-0.672544764264428\\
-0.384523674753782	-1.54317065881665	0.14736875924498\\
-0.384453975118491	1.9484902454238	-2.15648842649385\\
-0.384425020933973	-1.01591796587273	-0.996463969773163\\
-0.384357987494246	2.13138360170553	-2.84811887415367\\
-0.384303046415459	-1.36804976770566	0.262703888353645\\
-0.384248625401657	1.76658358580813	-0.98068236150992\\
-0.384059826338971	1.58570243574464	0.00805345904413727\\
-0.384036632240582	-1.19246082276286	-0.272749940999274\\
-0.383815315514838	1.40575261016041	0.305529688245444\\
-0.383544551958538	1.22661663843641	-0.131976877191892\\
-0.383347901277452	-2.41406322431196	-2.15867560518063\\
-0.381324444903984	2.31303596982753	-2.64509804993925\\
-0.337563874955654	0.314235503330101	2.89869263781031\\
-0.330148842665759	0.0108784818729889	4.41116146525754\\
-0.330117912546826	2.49999999968702	-1.76876480362718\\
-0.32346096850888	-0.558270262956205	0.816394066750047\\
-0.322127016477104	0.587395829182225	0.590853536050298\\
-0.321146670930549	-0.743583746786828	-0.373977923283676\\
-0.320121218879085	0.771502867443507	-0.469684483869697\\
-0.319203962600906	-0.924571560906267	-0.647187310469527\\
-0.318974085801103	2.03911397383485	-2.29200584666672\\
-0.318867305164175	0.95355455931136	-0.609333402728556\\
-0.318802549712898	-0.396184147249353	2.35704508383381\\
-0.318792731855836	-0.10073969698136	4.33622639458958\\
-0.318697337520707	1.85704795500923	-1.13297364212728\\
-0.318629077135811	-2.15317460205693	-2.69639565000031\\
-0.31848432075206	-1.97913828961342	-1.95705080382369\\
-0.318356883845464	1.67576776767783	0.0813279174772548\\
-0.318325116754033	-1.80496217150871	-0.757236898753849\\
-0.318197473952311	-1.63048403486105	0.316598445076228\\
-0.318068864030357	-2.32668422922917	-2.61789377107479\\
-0.318037737913208	-1.4555364924245	0.775210113803178\\
-0.318005430504603	1.49528960664296	0.739136220372754\\
-0.317961329316473	2.22104281309248	-2.76751829916626\\
-0.31778892857397	-1.27999954457478	0.502990084549255\\
-0.317684910695158	-1.1034898559057	-0.168738484751345\\
-0.317549420326977	1.31543458639142	0.608417721578242\\
-0.317500081566481	1.1352991247793	-0.0430069894244066\\
-0.313448198549387	0.416229550725239	2.22624707201163\\
-0.312488924162441	0.121837741368272	4.30871070810443\\
-0.311351186333611	-2.49999999955931	-1.80519389444313\\
-0.310234820477491	-0.30275199020269	3.25950606920608\\
-0.30781238156304	2.40310114769002	-2.33139640054576\\
-0.305134222161207	-0.195956274297042	4.0282944999341\\
-0.302933188932858	0.218328135783773	3.91592170499471\\
-0.280166063433939	-0.654473136019285	0.54020907877853\\
-0.277989566101989	0.681884719365986	0.385487338130161\\
-0.276068055649726	-0.835193323204116	-0.220368947062833\\
-0.275923084460394	0.863251533455751	-0.262122632921588\\
-0.274923607784589	-0.476073412353518	2.05146271812122\\
-0.27431229353037	0.50511137265576	1.79624862406698\\
-0.2730561454736	-2.06597310854146	-2.1451325029452\\
-0.273045221868597	1.04413768513554	-0.0433020204269062\\
-0.272908842671294	-1.0138788774259	-0.123353784527062\\
-0.272872484679137	-2.23959182632045	-2.63250414218559\\
-0.272818241413257	-1.89199656047714	-1.01480333702751\\
-0.272670028900443	1.94761583654341	-1.41561676912602\\
-0.27261639472014	-1.71773397678369	0.226689646192904\\
-0.272430182691645	-1.5430251356466	1.0114163080149\\
-0.272388660234676	1.7661048617755	-0.090850141127777\\
-0.272289192609185	2.12943959199927	-2.41309956469292\\
-0.272177533936117	-1.36772092787782	1.04989689549489\\
-0.27209897484684	1.58526625657322	0.889461551057881\\
-0.271993989754244	-1.19156717323446	0.498587953963603\\
-0.271777947648051	1.40502139171703	1.10661888299813\\
-0.27167539932296	1.22489750399079	0.629052971552347\\
-0.27088891961054	-2.41270535137311	-2.28176140878853\\
-0.268942682918708	2.31136620335749	-2.57597204352285\\
-0.249777399006616	0.327428632301962	3.51385721563173\\
-0.246199143510991	-0.0434278908752602	4.66317276226881\\
-0.242752242798228	0.0597607615946108	4.65069475146449\\
-0.239395457403525	2.4999999996722	-1.85046077122181\\
-0.226167208257579	-0.256065767617996	4.08858778974698\\
-0.219654614557901	-0.375528897607227	3.30532376384886\\
-0.219620507517468	-0.571159526241755	1.68659134872329\\
-0.218207133596319	-0.746982214822454	0.548315993874982\\
-0.216871147902582	0.773918661065838	0.44276071654123\\
-0.216791013943207	0.597153694509699	1.50308128804476\\
-0.215127359077835	-0.924579680473896	0.170220404852017\\
-0.21503838299676	0.953694643001166	0.184849467504481\\
-0.21421514752066	2.03790076332547	-1.5486263298619\\
-0.214122111622725	-2.15244906801931	-2.14240849555172\\
-0.214110940554071	1.85647861026013	-0.216129781038715\\
-0.214046041795409	-1.97887308906824	-1.14446946359997\\
-0.213842566411091	-1.80487170686528	0.174769455909306\\
-0.213776715861717	1.67542408553137	1.00686013231263\\
-0.213687745618063	-1.63042436388134	1.2215730494474\\
-0.213554806345005	-1.10248072826192	0.538770849065946\\
-0.213510483820773	-1.45538799952159	1.57196436642046\\
-0.213501946707498	1.13403000819466	0.652984568744338\\
-0.213439281466423	1.49486826117829	1.56302585295711\\
-0.21331418292525	-2.32563551911675	-2.38481285308285\\
-0.213310550882311	-1.2795482964621	1.20894651882774\\
-0.213146915622256	1.31456145062978	1.32453533332684\\
-0.212962425117144	2.21964002130615	-2.33258180825372\\
-0.208818154609576	-2.49999999954863	-1.82634833676354\\
-0.208657680297502	-0.137702478064195	4.53409780950611\\
-0.208286673038878	0.419999214178588	3.00779181276516\\
-0.20620080286975	0.241476252424373	4.20750704150642\\
-0.205532698583973	2.40330179602454	-2.20434395784818\\
-0.199360963103003	0.150848289222566	4.50220883690117\\
-0.173265028684704	-0.480991496775203	2.67152514794494\\
-0.168356553549101	-0.661705289550892	1.3462352726379\\
-0.166018607446096	0.68682563617108	1.20247706511441\\
-0.16538322325687	-0.836157898377143	0.568819073678294\\
-0.165331403936399	0.864331237523037	0.512429404345129\\
-0.163415103155835	0.511238362257546	2.47108918601306\\
-0.163344558517944	1.04374690395256	0.629914748713125\\
-0.16328015083799	-1.01348663687743	0.561150536300113\\
-0.16325521830563	-2.06550383737885	-1.29749034119905\\
-0.163091834248517	-1.8918539896531	-0.00313915810959805\\
-0.163039448211965	1.94682164477094	-0.434823632107635\\
-0.163008750562248	-2.23872208713505	-2.07775559215839\\
-0.162919351232974	-1.71769485075286	1.23706569208307\\
-0.162852105438069	1.76572153757401	0.936214856896265\\
-0.162768345128281	-1.54296048698574	1.89654824455588\\
-0.162665392384179	2.12824338334097	-1.65870804803266\\
-0.162600433253431	1.584962565296	1.81056577788195\\
-0.162585670649602	-1.36747442347954	1.78263725482991\\
-0.162577682822946	-1.19095714580843	1.14856294333782\\
-0.162407842371072	1.22402943297308	1.28334079916527\\
-0.162367160489535	1.40449695492793	1.86623271745537\\
-0.161585538057935	-2.41222602000894	-2.04405068315523\\
-0.160219917237363	2.31070354157829	-2.15337100124618\\
-0.148855106737316	0.327899234024683	3.7800678870592\\
-0.145016465656958	2.49999999966171	-1.70210168328196\\
-0.143404875783038	-0.309817959978127	3.87194765753001\\
-0.139777160906878	-0.207273600339185	4.25653138735911\\
-0.114377755858281	-0.575183743845226	2.13030172705291\\
-0.113459656588949	-0.408871934675441	3.27180608028246\\
-0.109480927881078	-0.749129450174653	1.10042676554329\\
-0.109091221640542	0.776375039050967	0.98717947015133\\
-0.108342105817413	0.600058745650739	1.96961430319939\\
-0.108143265765223	0.954030791000812	0.694094254561121\\
-0.108084499924764	-0.924771172299884	0.68769119798577\\
-0.107419557692027	2.03714631349168	-0.602132986944995\\
-0.107405053860496	1.85603289843674	0.810041757828577\\
-0.107405019646202	-2.15190190787273	-1.33849696744796\\
-0.107401595162553	-1.97862728490816	-0.15575114293459\\
-0.107271461380696	-1.80481698534424	1.18644823752726\\
-0.107212303835751	1.67518352259944	1.93779868699152\\
-0.10718807226795	-1.10219918392812	1.0182149171752\\
-0.10716387588133	-1.63040152441193	2.10859444528501\\
-0.10715466863578	1.13367309447944	1.13405082108994\\
-0.107050597615345	-1.45527746402443	2.26615657254581\\
-0.107010986727095	1.49457675373655	2.30057943281385\\
-0.106969759916143	-1.27921361765997	1.74402848060308\\
-0.106894361497028	1.31406500790348	1.88264447190682\\
-0.106880354500428	-2.32512537012707	-1.86632263343642\\
-0.106620850481248	2.218919482779	-1.63335039378197\\
-0.105886677173257	0.226468566491082	4.06219763651188\\
-0.104710169322933	-2.49999999954299	-1.57960841104705\\
-0.104693577553929	0.423238170146931	3.1731101741427\\
-0.102790382308323	2.40361024296636	-1.81615075580372\\
-0.059928084394661	-0.497074949023708	2.64071434574821\\
-0.0566703238179262	-0.661808058601696	1.62281178235295\\
-0.0552577606862261	0.688934035014045	1.47309089115712\\
-0.0550709445467183	0.865325405268681	0.831982976037417\\
-0.0548873198559098	-0.836772149226303	0.888824127921404\\
-0.0544133718150923	1.04370480195096	0.931962756509916\\
-0.0544126164536982	-1.01350035554521	0.863049895318087\\
-0.0543412737376513	-2.06520465393553	-0.326007281376909\\
-0.0542880455376873	-1.89175579939783	1.02499726653611\\
-0.054273697213948	1.946394960237	0.595995319071404\\
-0.0542333249931837	-2.23831339288543	-1.31765438635826\\
-0.054220499497772	-1.71768293902027	2.15333500857744\\
-0.0542097025970838	1.76549156795085	1.89822361441092\\
-0.0541607024805681	-1.54292487736472	2.59273820176556\\
-0.0541187215128513	2.12768869384547	-0.750681588115413\\
-0.0541129208505885	1.58479110902944	2.56307203184376\\
-0.0541100765834874	-1.19072179035782	1.47972893271786\\
-0.0541007662452783	-1.36731555477371	2.25352375559136\\
-0.0540574863238427	1.22373255740342	1.63085756764477\\
-0.0540341067605828	1.40422466059458	2.37804449872696\\
-0.0540292901218352	0.329507715750734	3.43994881423585\\
-0.0537287800682893	-2.41208456540782	-1.56229628194198\\
-0.0536803077245693	0.511876791342339	2.53650697472641\\
-0.053242211821487	2.31053075719759	-1.51475395050711\\
-0.049099171261658	-0.245131130931619	3.6128513445611\\
-0.0485577652529077	2.49999999965553	-1.36626151505382\\
-0.0469784477258105	-0.335300075839326	3.3752325137181\\
-2.89044114042819e-09	-0.423788415245136	2.751179458663\\
-1.22844672004185e-09	0.250000000030766	3.08510936237796\\
-4.59836312430295e-10	0.420101641885394	2.76539146999148\\
-2.12390769901982e-10	0.601162931917671	1.86145717530118\\
-9.29252334802566e-11	0.777139982213398	1.02222127251469\\
-3.73701354583478e-11	0.954292819910273	0.757670926359525\\
-1.57307483011904e-11	1.13356963713163	1.22452628341925\\
-6.09257679029529e-12	1.31392716590624	2.09680532864812\\
-2.1506553482542e-12	1.49446835086784	2.75133546307511\\
-7.08433312013312e-13	1.67509207320782	2.66614539441805\\
9.42339956067073e-14	-2.4999999995413	-1.15536073646669\\
2.12694445389516e-13	-2.32497954561041	-1.19500676717247\\
5.01750377357446e-13	-2.1517116710942	-0.451153896280364\\
-2.46542369852776e-13	1.85587231618647	1.74079189209369\\
-9.84930886849256e-14	2.03689028023991	0.361615714535731\\
-4.27307494943463e-14	2.21872090663795	-0.823817672941341\\
-1.96769683880049e-14	2.4037278237192	-1.27526861141203\\
1.29843254204065e-12	-1.97852567002465	0.817324296395538\\
3.63973885753044e-12	-1.80479573657728	2.07261572904189\\
1.10230474054118e-11	-1.63039648947411	2.77038931131056\\
3.29307359159259e-11	-1.45522813705942	2.65892242768983\\
9.38763074220805e-11	-1.27911406803773	1.92509990850853\\
2.34340979954339e-10	-1.10210611503734	1.09863895241627\\
5.8581049837414e-10	-0.925115036130878	0.749236311475243\\
1.10597096064646e-09	-0.748595468447535	1.12967734973634\\
1.43338025788975e-09	-0.578158525561495	1.98847460959905\\
0.0469782680430556	-0.335299967282443	2.55396352866646\\
0.0485577652528834	2.49999999965553	-0.934177500777324\\
0.0490993646466123	-0.245131092290335	2.42781478272919\\
0.0532422118214296	2.3105307571976	-0.812581316023997\\
0.0536803071062406	0.51187679151818	2.03255403356936\\
0.0537287800685749	-2.4120845654078	-0.97937869244516\\
0.0540292885194522	0.329507716179327	2.48052835998949\\
0.0540341067533255	1.40422466059652	2.49179038734595\\
0.0540574863039154	1.22373255740794	1.54581561657103\\
0.054100766356155	-1.3673155547497	2.31668144602014\\
0.0541100768849957	-1.19072179028412	1.37201055492795\\
0.0541129208481707	1.58479110903003	2.97395553612188\\
0.0541187215127252	2.1276886938455	0.130421768173485\\
0.0541607025183175	-1.54292487735673	2.93067438922104\\
0.0542097025962799	1.765491567951	2.60702379875328\\
0.0542204995101656	-1.71768293901809	2.79068317360221\\
0.054233324993816	-2.23831339288532	-0.52234672115243\\
0.0542736972136448	1.94639496023706	1.48514776026583\\
0.0542880455419342	-1.89175579939708	1.87820856760899\\
0.0543412737392281	-2.06520465393523	0.582032588930107\\
0.0544126171953763	-1.01350035542365	0.692008037349524\\
0.0544133717650819	1.04370480195906	0.766331064466305\\
0.05488732154424	-0.836772148669323	0.687709677924146\\
0.0550709444284374	0.865325405289537	0.637132004759427\\
0.0552577604032131	0.688934035093133	1.19217529743856\\
0.0566703264989913	-0.661808057423233	1.30955360745181\\
0.0599280867654109	-0.497074944086553	2.04965233157448\\
0.102790382308286	2.40361024296636	-0.71342325189402\\
0.104693576724443	0.423238170675021	1.88466106307171\\
0.104710169323115	-2.49999999954299	-0.683389823857819\\
0.105886674511681	0.226468567735517	1.52049773712737\\
0.106620850481167	2.21891948277903	-0.0721611765159045\\
0.106880354500838	-2.32512537012695	-0.530861196339316\\
0.106894361485563	1.31406500790961	1.86916915883218\\
0.106969760087627	-1.27921361757829	1.66095800499425\\
0.107010986723274	1.49457675373868	2.78413643076211\\
0.107050597675965	-1.45527746399677	2.62538289090454\\
0.107154668604772	1.13367309449214	0.861641109429218\\
0.10716387590137	-1.6304015244039	3.05239248147384\\
0.107188072733248	-1.1021991837178	0.724078085988114\\
0.1072123038345	1.67518352259999	3.03138547444075\\
0.107271461387571	-1.80481698534174	2.657915256553\\
0.107401595165048	-1.97862728490721	1.590158245769\\
0.107405019647164	-2.15190190787236	0.34033371420695\\
0.107405053860029	1.85603289843693	2.39662513366461\\
0.107419557691839	2.03714631349176	1.15906969541321\\
0.108084500933424	-0.924771171833905	0.33813873738933\\
0.108143265695072	0.954030791025834	0.349726464475974\\
0.10834210541817	0.600058745896022	1.2701348961203\\
0.109091221478176	0.776375039128586	0.569162896520176\\
0.109480929914148	-0.749129448372259	0.655543288913875\\
0.113459588362857	-0.408871864751243	1.81932954198078\\
0.114377756658213	-0.575183738621951	1.32912641698696\\
0.139777255497351	-0.207273536291228	0.91443445685509\\
0.143404866314	-0.309817984390733	1.42263267478121\\
0.145016465656935	2.49999999966171	-0.517293159978516\\
0.148855105317079	0.327899235158597	1.4043012979394\\
0.160219917237311	2.31070354157831	-0.196388301329748\\
0.161585538058199	-2.41222602000886	-0.444154246665372\\
0.162367160483486	1.40449695493332	2.14312500754624\\
0.162407842352192	1.22402943298705	1.00518975647941\\
0.162577683092347	-1.19095714562079	0.810074048281476\\
0.162585670744533	-1.36747442340898	1.91532832598012\\
0.162600433251579	1.58496256529743	2.94032454546199\\
0.162665392384065	2.12824338334105	0.821352671179121\\
0.162768345159762	-1.54296048696466	2.81494859636572\\
0.16285210543738	1.76572153757448	2.92768668011704\\
0.162919351243724	-1.71769485074636	3.02092104852742\\
0.163008750562828	-2.23872208713472	0.144710305514616\\
0.163039448211692	1.94682164477113	2.07613866262493\\
0.163091834252392	-1.89185398965079	2.40455825693223\\
0.163255218307077	-2.06550383737796	1.26229383569384\\
0.163280151532998	-1.01348663635733	0.0780411842478605\\
0.163344558468447	1.04374690397992	0.154901810299478\\
0.163415102595805	0.511238362825488	1.1374430350545\\
0.165331403834043	0.864331237587028	0.00125146071457019\\
0.165383224493415	-0.836157897193139	0.0455895639946867\\
0.166018607219663	0.68682563636683	0.488131123847702\\
0.168356555112001	-0.66170528421293	0.565443924223016\\
0.173265000426989	-0.480991460604778	1.11928107598865\\
0.199360959169189	0.150848294479252	-0.244857723983944\\
0.205532698583941	2.40330179602456	-0.2573068617223\\
0.20620080181274	0.241476255528552	0.407814141830298\\
0.208286672337631	0.419999215282483	0.849903042853772\\
0.208657705542002	-0.137702439761739	-0.434877273909654\\
0.208818154609738	-2.49999999954863	-0.296009635679518\\
0.212962425117074	2.21964002130621	0.477226137418212\\
0.213146915613541	1.31456145064155	1.21640318215434\\
0.213310551017951	-1.27954829631233	0.976434350880712\\
0.213314182925611	-2.32563551911651	-0.0201281022793436\\
0.213439281464111	1.49486826118143	2.36891476231334\\
0.213501946679242	1.13403000822262	0.108465426076941\\
0.213510483864388	-1.4553879994739	2.1447510279208\\
0.213554806707219	-1.10248072786451	-0.0345533588029519\\
0.213687745633352	-1.63042436386662	2.89049103002578\\
0.213776715860809	1.67542408553237	2.95989876582601\\
0.213842566416787	-1.80487170686021	2.84045924639507\\
0.214046041797566	-1.97887308906635	2.03319616163807\\
0.21411094055369	1.85647861026052	2.66721903614077\\
0.214122111623565	-2.15244906801858	0.89069324009235\\
0.214215147520501	2.03790076332563	1.65445502869339\\
0.215038382939643	0.95369464305871	-0.414274912790723\\
0.215127359912632	-0.924579679335042	-0.424635218545177\\
0.216791013671571	0.597153694924929	0.397518433350965\\
0.216871147791634	0.773918661204496	-0.20396718252304\\
0.218207133947086	-0.746982211886085	-0.134007943469337\\
0.219620497169853	-0.571159506875843	0.456849640771343\\
0.21965460780556	-0.375528902016949	0.71808089281871\\
0.226167210261811	-0.256065780309419	0.287413769364516\\
0.239395457403505	2.4999999996722	-0.213520882533999\\
0.242752239192086	0.0597607756845456	-1.15025064655846\\
0.246199148291985	-0.0434278644859403	-1.22414925660271\\
0.249777398172105	0.327428634535164	0.328200059917756\\
0.268942682918666	2.31136620335753	0.209518762511485\\
0.270888919610758	-2.41270535137298	-0.0854212272125131\\
0.271675399307466	1.22489750401411	0.09248030363181\\
0.271777947644918	1.40502139172304	1.36533680105606\\
0.271993989961177	-1.19156717293554	-0.115010940960069\\
0.272098974845711	1.58526625657515	2.44922522664239\\
0.272177534000397	-1.36772092778298	1.0916356121856\\
0.272289192609096	2.1294395919994	1.20664194201135\\
0.27238866023418	1.76610486177625	2.80542055170091\\
0.272430182713006	-1.54302513561591	2.2423481194136\\
0.272616394728193	-1.71773397677309	2.79807203964803\\
0.272670028900234	1.94761583654372	2.27941787207721\\
0.272818241416317	-1.89199656047325	2.52246437817388\\
0.272872484679607	-2.23959182631989	0.558074827911064\\
0.272908843172344	-1.01387887664174	-0.838745019484403\\
0.273045221820345	1.04413768518904	-0.76978056249766\\
0.27305614547477	-2.06597310853997	1.60693923353265\\
0.274312293150473	0.505111373432563	0.137211577274804\\
0.274923598514644	-0.476073412377653	0.176427200684859\\
0.27592308437548	0.863251533573009	-0.888022500399873\\
0.27606805642772	-0.835193320643223	-0.839959068172796\\
0.27798956597077	0.681884719649732	-0.407819614066283\\
0.280166058238826	-0.654473126929754	-0.331771931517936\\
0.302933187602607	0.218328138320138	-0.550937507935642\\
0.305134217489432	-0.195956272962946	-0.673782931331974\\
0.307812381563018	2.40310114769004	-0.00188444879502478\\
0.310234821842534	-0.302751992639821	-0.276845694152893\\
0.311351186333738	-2.49999999955931	-0.0924008061823407\\
0.31248892495888	0.121837746598754	-1.07349857952774\\
0.313448198340556	0.416229552166742	-0.121722882360868\\
0.317500081547656	1.13529912482526	-0.858426199585488\\
0.317549420325147	1.31543458640237	0.267515244978481\\
0.317684910907779	-1.10348985534013	-0.996300517741393\\
0.317788928639574	-1.27999954439456	0.00801660744772562\\
0.317961329316422	2.22104281309258	0.737710395542271\\
0.318005430503821	1.49528960664633	1.58884197070235\\
0.318037737935816	-1.4555364923666	1.31124487788852\\
0.318068864030635	-2.3266842292288	0.240771506368711\\
0.31819747396156	-1.63048403484053	2.33155032094324\\
0.318325116757887	-1.80496217150121	2.61954854830064\\
0.318356883844966	1.67576776767915	2.48638733492736\\
0.318484320753629	-1.97913828961056	2.1050108039431\\
0.318629077136446	-2.15317460205584	1.12638592866562\\
0.318697337520458	1.85704795500978	2.54047185270216\\
0.318792742789745	-0.100739687218635	-1.18754712011214\\
0.318802546116105	-0.396184148997793	-0.17405118889315\\
0.318867305133305	0.953554559413175	-1.31665817461691\\
0.31897408580099	2.03911397383509	1.7937253513975\\
0.319203962838591	-0.924571559407736	-1.31623539648609\\
0.320121218829773	0.771502867658136	-1.03565821174257\\
0.321146669435801	-0.743583741246022	-0.956560823443947\\
0.322127016380066	0.587395829692996	-0.45086034052932\\
0.323460966232821	-0.558270260420588	-0.3820446175512\\
0.330117912546808	2.49999999968702	-0.0790296259915917\\
0.330148847570029	0.0108784913663177	-1.42660887012271\\
0.337563873981136	0.314235505175242	-0.452143714194977\\
0.38132444490396	2.31303596982759	0.324147454299931\\
0.383347901277587	-2.41406322431176	0.00857797365040047\\
0.383544551953599	1.22661663845135	-1.02827146981818\\
0.383815315514185	1.40575261016545	0.277605456887261\\
0.384036632339169	-1.19246082245654	-1.23297012617752\\
0.384059826338499	1.58570243574681	1.57497580009218\\
0.384248625401406	1.76658358580909	2.26961646170747\\
0.384303046443168	-1.36804976760283	-0.0236440696770642\\
0.384357987494196	2.13138360170572	1.2385417601559\\
0.384425021216812	-1.01591796485094	-1.84121407931285\\
0.384453975118376	1.94849024542423	2.08541424975569\\
0.384523674764389	-1.54317065877858	1.29922430836764\\
0.384679729624872	-1.7178502000888	2.16278658595992\\
0.384712880234183	1.04673591456216	-1.79428829863474\\
0.384833625323477	-1.89219012292588	2.23091537451225\\
0.385018272740742	-2.06639919172639	1.58157032973047\\
0.385022095932845	-2.24067106234323	0.65429164021168\\
0.387839361784046	-0.834802644091847	-1.71187925082767\\
0.388485684909086	0.862651055548971	-1.78290491096331\\
0.389554212098792	0.676325505614704	-1.20013933454498\\
0.390588329269749	-0.648305547774063	-1.10845426320553\\
0.390624062626881	0.48672267928331	-0.700492773913104\\
0.394451046557948	-0.460012899945242	-0.695553536505872\\
0.400937208897334	-0.25237171173049	-1.00543324452405\\
0.403474172701886	0.165561593452921	-1.29730967591597\\
0.406466149988173	-0.153520781657327	-1.34647266492524\\
0.407706747730717	2.40254378767517	0.0170534565002154\\
0.408535283777139	0.0631687981352465	-1.57847319470509\\
0.409887619754536	-0.0483932812400991	-1.6036180994113\\
0.409913303484731	-0.354183004396527	-0.814932962226744\\
0.410184888062328	-2.49999999957771	-0.109692332807434\\
0.411008565426439	0.382121330450743	-0.788328001412227\\
0.411054857549356	0.26436710229521	-1.01648135480963\\
0.413347394018385	0.769385760427828	-1.67157411971065\\
0.413918250481403	0.580284285302273	-1.02043308489405\\
0.414153198591515	0.957160511847733	-2.09865515691979\\
0.41424429737542	-0.742131257564913	-1.57983692019395\\
0.415012712142481	-0.553416048396565	-0.955226839985284\\
0.415569587147504	2.49999999965392	-0.116774111495275\\
0.415699892895582	-0.927986871334849	-2.08501441903701\\
0.415814713755067	1.13832060426986	-1.80009530712487\\
0.416393210547037	-1.10505070363065	-1.92495682549529\\
0.416584399077704	1.31660303225937	-0.756913085526529\\
0.416679482937056	-1.28059292933045	-1.01558464847418\\
0.416807787781404	-1.45581131847935	0.328553549835159\\
0.416875098605939	-1.6306606460946	1.5388136361719\\
0.416919195144459	-1.8051506468366	2.10897329792681\\
0.416952882543398	-1.97942220089786	1.87010495079552\\
0.416958941515322	1.49585573202764	0.637645991438107\\
0.416970143433413	-2.15372164063547	1.07197243479474\\
0.417021707171171	-2.32809520091067	0.239542418702558\\
0.417213583981819	1.67619585598345	1.76079989501935\\
0.417435516304707	1.85763211290794	2.11566859691454\\
0.417645622072239	2.04027275049888	1.62949070334979\\
0.417882114981814	2.22375482643576	0.708092751796855\\
0.5	-2.5	-0.303141324845521\\
0.5	2.5	-0.303141324846325\\
0.500000000022272	2.31792243512384	0.117849525417688\\
0.500000000039018	2.13299282189291	0.951722243113487\\
0.500000000040376	1.22964807366409	-2.12699647929085\\
0.500000000040685	1.76716117380743	1.43157441676422\\
0.50000000004002	1.94939687378669	1.56193367471613\\
0.500000000041887	-2.41536381624947	-0.1878751787533\\
0.500000000041272	1.40704591348968	-0.917491744671828\\
0.500000000041174	1.58634453825465	0.475664547667021\\
0.500000000044383	-1.01994276748173	-2.67982844796796\\
0.500000000045237	1.05547448374141	-2.66687611047776\\
0.500000000046973	-1.19429616865633	-2.29865970198428\\
0.500000000048844	-1.36910417300242	-1.21125275483614\\
0.500000000050339	-1.5438697177689	0.164296575319344\\
0.500000000052409	-1.89279771239695	1.61485761389869\\
0.500000000051509	-1.71843326660284	1.24715568681394\\
0.50000000005297	-2.24120668304196	0.447160893533376\\
0.500000000052982	-2.06703582352703	1.22970702881619\\
0.50000000005714	-0.847686364933346	-2.34094446281303\\
0.500000000063868	0.883880191062053	-2.45797771738247\\
0.500000000066336	0.440832290546694	-1.05794228669677\\
0.500000000074551	-0.672844160459472	-1.63658520106246\\
0.50000000007594	-0.399556816266833	-1.0580549480719\\
0.500000000077986	0.708468495963261	-1.78297350418609\\
0.50000000008471	0.175328401085264	-1.51484092818149\\
0.50000000008631	0.623782575259921	-1.44935234245023\\
0.500000000087129	0.527438563161906	-1.1693397251964\\
0.500000000092004	-0.489933940871566	-1.10291580865906\\
0.500000000091642	-0.204058459446529	-1.43516901722861\\
0.500000000092123	0.346423712309252	-1.10720975223757\\
0.500000000092581	0.0878676010860515	-1.72023947288568\\
0.500000000092646	0.801710482062845	-2.16934661491248\\
0.500000000094258	-0.299962104759339	-1.18985378492455\\
0.500000000095119	-0.587605305618807	-1.32801756429888\\
0.500000000095918	-0.00658705681172713	-1.80144065095121\\
0.500000000101702	-0.105696422188888	-1.68593219097539\\
0.500000000101827	2.40951262596429	-0.174284374368563\\
0.500000000106369	-0.764859165573217	-2.01962391613441\\
0.500000000108685	0.259948839294586	-1.28382294523781\\
0.500000000112775	0.972640455418504	-2.64834725924075\\
0.500000000121571	-0.935562921826308	-2.58784714732889\\
0.500000000122732	1.14349809625898	-2.49182758810447\\
0.500000000124902	-1.10782894261958	-2.58753472264061\\
0.500000000126301	-1.45680683934563	-0.520810753078027\\
0.500000000125886	-1.28214828863911	-1.8216494566487\\
0.500000000125567	1.31865105175039	-1.57884971785157\\
0.500000000126959	-2.32836587503839	0.0779054658435269\\
0.500000000126798	-2.15429021569507	0.854218306887354\\
0.500000000126742	-1.98013660312098	1.50140908681977\\
0.500000000126642	-1.80584377941999	1.53347954709245\\
0.500000000126511	-1.63140394146368	0.777396533471068\\
0.50000000012676	1.49673476014859	-0.201942906970185\\
0.500000000127528	1.67670471018111	1.042703500867\\
0.500000000128184	1.85827645522143	1.60688481572301\\
0.500000000128793	2.04132776030847	1.3235828230583\\
0.500000000129399	2.22594022862548	0.517840636104794\\
};
%\addlegendentry{data3}

\end{axis}
%\end{tikzpicture}%

\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0,text opacity=1]
at (2dr.north east) {(l)};

==> Figs/evals_k-0.800.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
name=2al,
width=\figurewidth,
height=\figureheight,
at={($(2bl.north)+(0,\colsep)$)},
anchor=south,
scale only axis,
unbounded coords=jump,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={}, %{Re($\mu$)},
xticklabels={\none},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Im($\mu$)},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north east) {(a)};

\addplot [color=black, line width=0pt, draw=none, only marks, mark size=0.2pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
-0.857919436527975	-0.513784235284916\\
nan	nan\\
-0.857919436527976	0.513784235284915\\
nan	nan\\
0.712503505618425	0.701668550300961\\
0.713633558089801	0.700519196573575\\
0.705891346332498	0.708320130430367\\
0.707028745385122	0.707184808376936\\
0.719061327960448	0.694946621426246\\
0.720183817703694	0.693783300979295\\
0.725563893383227	0.688154805707683\\
0.726678605035561	0.6869775869587\\
0.732010286642716	0.681293578605619\\
0.733117005684837	0.680102533428392\\
0.738399597442948	0.674363429091542\\
0.739498110258468	0.673158632808156\\
0.699225774592263	0.714900913515889\\
0.700370303354579	0.713779684621947\\
0.69250771918436	0.721410464901963\\
0.693659160119516	0.720303387179517\\
0.685738112975166	0.727848363612411\\
0.686896247940304	0.726755491596415\\
0.678917892693392	0.734214202382908\\
0.680082502998915	0.733135587128823\\
0.67204799871281	0.740507587689758\\
0.673218865181529	0.739443276772265\\
0.744730920652457	0.667364859596425\\
0.745821014587293	0.66614639096824\\
0.751003356520392	0.660298385955285\\
0.75208481994202	0.659066327172612\\
0.757216010891984	0.653164537347849\\
0.665129374835003	0.74672813977484\\
0.666306277861142	0.745678177287503\\
0.658162968072342	0.752875492666755\\
0.659345687680458	0.751839919222967\\
0.65233804433485	0.757928146933075\\
0.75828863324879	0.651918974018783\\
0.705891346332501	-0.708320130430365\\
0.707028745385127	-0.707184808376943\\
0.712503505618427	-0.701668550300961\\
0.719061327960451	-0.69494662142625\\
0.713633558089802	-0.700519196573576\\
0.720183817703703	-0.693783300979302\\
0.725563893383226	-0.68815480570768\\
0.726678605035562	-0.686977586958694\\
0.732010286642717	-0.681293578605622\\
0.733117005684841	-0.680102533428384\\
0.699225774592267	-0.714900913515887\\
0.700370303354587	-0.713779684621946\\
0.738399597442945	-0.674363429091546\\
0.739498110258475	-0.673158632808171\\
0.744730920652456	-0.667364859596425\\
0.745821014587288	-0.666146390968224\\
0.692507719184363	-0.721410464901967\\
0.693659160119525	-0.720303387179522\\
0.68573811297516	-0.727848363612405\\
0.686896247940296	-0.726755491596404\\
0.678917892693391	-0.734214202382905\\
0.680082502998922	-0.733135587128832\\
0.751003356520374	-0.660298385955269\\
0.752084819942022	-0.659066327172614\\
0.763367995423749	0.645963856235566\\
0.757216010891994	-0.653164537347856\\
0.672047998712811	-0.740507587689761\\
0.673218865181531	-0.739443276772266\\
0.665129374835006	-0.746728139774837\\
0.666306277861143	-0.745678177287511\\
0.764431567304037	0.644704877373453\\
0.659345687680455	-0.751839919222963\\
0.658162968072349	-0.752875492666758\\
0.652338044334847	-0.757928146933068\\
0.758288633248787	-0.651918974018775\\
0.278261060934182	-0.960505482528748\\
0.279466671182533	-0.96015539351615\\
0.286398416379362	-0.958110613183779\\
0.287608307336826	-0.957748120097786\\
0.302667075533767	-0.953096344231703\\
0.294534041068151	-0.955640988369618\\
0.295748038879944	-0.955265982592634\\
0.303885004370399	-0.952708719451441\\
0.310796654391219	-0.950476427703089\\
0.312018336480258	-0.950076079953647\\
0.318921906474311	-0.947780996628856\\
0.320147162132959	-0.947367824331298\\
0.327041954975288	-0.945009819888631\\
0.328270602643761	-0.944583723891058\\
0.335155917587072	-0.942162677517193\\
0.336387773862833	-0.941723561134373\\
0.763367995423746	-0.645963856235559\\
0.651149728431177	-0.758949294198255\\
0.270122828146876	-0.962825870920556\\
0.351362029289909	-0.936239672505539\\
0.352599745377451	-0.935774235357948\\
0.343262906648129	-0.939239360823148\\
0.344497786320892	-0.938787129875572\\
0.261984565247579	-0.965072063408769\\
0.263181100565923	-0.964746447676752\\
0.271323985836954	-0.962488075099919\\
0.391708050424339	-0.920089562614846\\
0.392957084441186	-0.919556811614969\\
0.360692751371575	-0.932684694367827\\
0.359452387586795	-0.9331634267684\\
0.367533078708604	-0.930010449433215\\
0.368775899775142	-0.929518335346343\\
0.384908982299102	-0.922954535903842\\
0.383661824515563	-0.923473662000926\\
0.376848281348591	-0.926274998499157\\
0.375603195075529	-0.926780578049122\\
0.764431567304027	-0.644704877373454\\
0.400991665359658	-0.916081701766875\\
0.255038858351466	-0.966930804520564\\
0.253847113153328	-0.967244355446813\\
0.407759604044421	-0.913089319458694\\
0.399740951927328	-0.916628153261857\\
0.415763077856782	-0.909472958966377\\
0.40901179857494	-0.912529094673966\\
0.417016553710664	-0.908898890928625\\
0.42375044067602	-0.905778981886249\\
0.425004996663544	-0.9051910034965\\
0.644090608695342	-0.764949206019897\\
0.645284300355771	-0.763942518593101\\
0.19002305680722	-0.98177962796223\\
0.636986564210138	-0.770874903610021\\
0.196976905306136	-0.980408128677041\\
0.198130601914194	-0.980175629458878\\
0.638185410894451	-0.769882706210155\\
0.631042333506028	-0.775748395630462\\
0.629838552666638	-0.776726076280944\\
0.205085692185777	-0.978744021111072\\
0.206245293055089	-0.978500321457592\\
0.229447933545104	-0.973320936686287\\
0.237577972728616	-0.971368471216841\\
0.230624322962388	-0.973042867328128\\
0.221322003222014	-0.97520078491036\\
0.22249295273025	-0.974934298291616\\
0.238759642841929	-0.971078695549425\\
0.213200989273658	-0.977008361362746\\
0.214366341858347	-0.976753331951448\\
0.431720756215551	-0.902007310753458\\
0.245711306341962	-0.969343052760844\\
0.246898095764776	-0.969041449220677\\
0.486956318644137	-0.873426324158234\\
0.651149728431167	0.758949294198243\\
0.43297618977549	-0.9014053578094\\
0.472540362988169	-0.881309029425562\\
0.47128362486489	-0.881981714625765\\
0.43967308476418	-0.898157880627865\\
0.463412703688998	-0.886142576597952\\
0.464669596052607	-0.885484142435261\\
0.440929192007864	-0.897541891855365\\
0.456776843837264	-0.8895813144025\\
0.455520005977547	-0.890225546788143\\
0.447606483361876	-0.894230639182317\\
0.448863059117901	-0.893600556266241\\
0.64528430035577	0.763942518593108\\
0.644090608695333	0.764949206019895\\
0.636986564210144	0.77087490361003\\
0.638185410894466	0.769882706210157\\
0.631042333506054	0.775748395630481\\
0.629838552666644	0.776726076280954\\
0.172697430105552	0.984974922338095\\
0.17383252144555	0.984775230439856\\
0.180781999235843	0.983523191771447\\
0.188875414737886	0.982001057895338\\
0.190023056807221	0.981779627962223\\
0.196976905306136	0.980408128677044\\
0.198130601914194	0.98017562945888\\
0.302667075533766	0.9530963442317\\
0.303885004370397	0.952708719451435\\
0.310796654391215	0.950476427703085\\
0.312018336480255	0.950076079953643\\
0.295748038879945	0.95526598259264\\
0.294534041068153	0.955640988369624\\
0.287608307336827	0.957748120097788\\
0.286398416379362	0.958110613183776\\
0.431720756215545	0.90200731075345\\
0.432976189775493	0.901405357809401\\
0.423750440676017	0.905778981886241\\
0.425004996663549	0.905191003496511\\
0.376848281348592	0.926274998499159\\
0.278261060934182	0.960505482528752\\
0.279466671182533	0.96015539351615\\
0.270122828146877	0.96282587092056\\
0.271323985836951	0.962488075099913\\
0.464669596052607	0.885484142435248\\
0.375603195075525	0.926780578049114\\
0.439673084764185	0.898157880627873\\
0.440929192007861	0.897541891855359\\
0.318921906474314	0.947780996628859\\
0.367533078708606	0.93001044943322\\
0.368775899775143	0.929518335346343\\
0.20508569218578	0.978744021111071\\
0.463412703689002	0.886142576597946\\
0.38366182451556	0.92347366200092\\
0.206245293055091	0.978500321457598\\
0.320147162132958	0.947367824331307\\
0.384908982299103	0.92295453590384\\
0.415763077856785	0.909472958966379\\
0.417016553710665	0.908898890928626\\
0.360692751371577	0.932684694367821\\
0.359452387586797	0.933163426768403\\
0.391708050424338	0.920089562614836\\
0.447606483361881	0.894230639182328\\
0.343262906648129	0.939239360823151\\
0.392957084441185	0.919556811614971\\
0.344497786320893	0.938787129875573\\
0.263181100565921	0.964746447676746\\
0.261984565247576	0.965072063408762\\
0.214366341858346	0.976753331951446\\
0.221322003222015	0.975200784910363\\
0.22249295273025	0.974934298291622\\
0.245711306341963	0.969343052760849\\
0.246898095764775	0.969041449220682\\
0.448863059117898	0.893600556266242\\
0.23875964284193	0.971078695549432\\
0.237577972728617	0.971368471216841\\
0.213200989273656	0.977008361362752\\
0.456776843837262	0.88958131440249\\
0.455520005977534	0.890225546788121\\
0.407759604044421	0.913089319458699\\
0.399740951927327	0.916628153261848\\
0.351362029289909	0.936239672505546\\
0.335155917587071	0.942162677517192\\
0.409011798574944	0.912529094673981\\
0.336387773862833	0.941723561134374\\
0.352599745377449	0.935774235357948\\
0.400991665359654	0.916081701766863\\
0.229447933545101	0.97332093668628\\
0.255038858351467	0.96693080452056\\
0.253847113153328	0.967244355446811\\
0.230624322962383	0.973042867328116\\
0.327041954975289	0.945009819888628\\
0.328270602643766	0.944583723891067\\
nan	nan\\
0.140462777279859	-0.990085960004905\\
0.148504400223435	-0.988911746878491\\
0.156557878350898	-0.987668785943075\\
0.157679845595277	-0.987490286682888\\
0.164622471105301	-0.98635665051095\\
0.165751070895892	-0.986167623934622\\
0.623856027934234	0.78153928654298\\
0.181923438778925	0.983312698190581\\
0.172697430105553	-0.984974922338093\\
0.173832521445549	-0.984775230439866\\
0.188875414737891	-0.982001057895356\\
0.622647533886581	-0.782502427181504\\
0.623856027934237	-0.781539286542985\\
0.180781999235846	-0.983523191771463\\
0.61541446960792	-0.788203673295939\\
0.616627455896538	-0.787255092479277\\
0.502530427117796	-0.864559523584582\\
0.49601118831136	-0.86831612968432\\
0.494756176103796	-0.869031832677698\\
0.488212117714057	-0.872725001427804\\
0.479131815348614	-0.877742959824093\\
nan	nan\\
0.132433742166437	-0.991191860305455\\
0.141571065929222	-0.989928095010774\\
0.133534989553217	-0.991044099202953\\
0.149619596292438	-0.988743635329845\\
0.622647533886586	0.782502427181512\\
0.616627455896539	0.787255092479283\\
0.615414469607919	0.788203673295944\\
0.608140323270865	0.793829545439079\\
0.609357580870128	0.792895540809849\\
0.124418019535142	0.992229890909849\\
0.125512094233263	0.992092089576975\\
0.181923438778924	-0.98331269819057\\
0.132433742166438	0.99119186030546\\
0.609357580870116	-0.792895540809837\\
0.608140323270859	-0.793829545439084\\
0.503784439621335	-0.863829403525618\\
0.13353498955322	0.991044099202973\\
0.156557878350901	0.987668785943076\\
0.510278109305622	-0.860009448298956\\
0.511530908362183	-0.859264877549501\\
0.480388189390317	-0.877055977400708\\
0.141571065929225	0.98992809501077\\
0.140462777279859	0.9900859600049\\
0.148504400223437	0.988911746878493\\
0.157679845595277	0.987490286682884\\
0.164622471105299	0.986356650510946\\
0.165751070895888	0.986167623934616\\
0.108429369873706	0.994104155382521\\
0.149619596292435	0.988743635329849\\
0.0618880030012707	-0.998083100290011\\
0.0687398666047843	-0.997634617853221\\
0.0697802584403149	-0.997562386786915\\
0.0845638868964385	-0.996418059367131\\
0.10842936987371	-0.994104155382522\\
0.109508714656346	-0.993985835620568\\
0.116416325962903	-0.993200502944548\\
0.117503098977837	-0.993072515846957\\
0.0856202123313006	-0.996327847267328\\
0.0935665811453554	-0.995613024670117\\
0.0925024626289446	-0.995712455685667\\
0.100457851463676	-0.994941314892128\\
0.101529643923294	-0.994832514247901\\
0.0766427993575738	-0.997058614779819\\
0.124418019535147	-0.99222989090985\\
0.125512094233267	-0.992092089576969\\
0.0776912150648417	-0.996977469706188\\
0.471283624864889	0.88198171462576\\
0.50378443962134	0.863829403525614\\
0.502530427117798	0.864559523584581\\
0.472540362988162	0.88130902942555\\
0.602047367878359	-0.798460372736649\\
0.510278109305624	0.860009448298959\\
0.494756176103796	0.869031832677696\\
0.600826059804839	-0.799379788247984\\
0.486956318644131	0.873426324158221\\
0.479131815348607	0.877742959824089\\
0.511530908362192	0.859264877549513\\
0.496011188311358	0.868316129684316\\
0.488212117714057	0.872725001427809\\
0.586081047376401	0.810252433446641\\
0.587309794548477	0.809362221275145\\
0.517998258709077	0.855381671521175\\
0.519249629724831	0.854622619657721\\
0.480388189390312	0.877055977400687\\
0.593472645416136	-0.804854160169876\\
0.594697783278241	-0.803949343282242\\
0.587309794548476	-0.809362221275146\\
0.586081047376393	-0.810252433446641\\
0.517998258709075	-0.855381671521169\\
0.548584205049925	-0.836095311534361\\
0.549827702741544	-0.835278095784855\\
0.525689909987093	-0.85067627129112\\
0.519249629724839	-0.854622619657723\\
0.578652233812047	-0.815574394095558\\
0.525689909987097	0.850676271291118\\
0.556152189664517	-0.831080466580318\\
0.579884370078628	-0.814698789331672\\
0.533352096612118	-0.84589333904426\\
0.557393175385298	-0.83024866638489\\
0.563686835633062	0.82598859031708\\
0.556152189664516	0.831080466580327\\
0.557393175385297	0.830248666384892\\
0.564925090772534	0.825142194906827\\
0.571187173494807	0.82081984188677\\
0.526939637568295	-0.849902711114272\\
0.548584205049921	0.836095311534362\\
0.540983851068082	-0.84103297966462\\
0.534599964616614	-0.84510524660063\\
0.54222964265733	-0.840230334267758\\
0.571187173494805	-0.820819841886769\\
0.563686835633065	-0.825988590317079\\
0.526939637568304	0.849902711114278\\
0.549827702741536	0.835278095784854\\
0.533352096612124	0.845893339044275\\
0.534599964616617	0.845105246600637\\
0.572422478959177	-0.819958843834406\\
0.564925090772531	-0.825142194906824\\
0.540983851068091	0.841032979664623\\
0.542229642657338	0.840230334267757\\
0.0608557466709014	-0.998146571449872\\
0.0540151006818868	-0.998540118822638\\
0.0766427993575789	0.997058614779819\\
0.0776912150648386	0.99697746970619\\
0.0845638868964396	0.996418059367145\\
0.0856202123312981	0.996327847267329\\
0.109508714656345	0.993985835620568\\
0.116416325962904	0.993200502944543\\
0.0925024626289461	0.995712455685678\\
0.100457851463683	0.994941314892147\\
0.117503098977839	0.993072515846955\\
0.093566581145353	0.995613024670118\\
0.101529643923294	0.994832514247905\\
0.602047367878361	0.798460372736651\\
0.593472645416145	0.80485416016989\\
0.572422478959173	0.819958843834403\\
0.600826059804844	0.799379788247983\\
0.594697783278237	0.803949343282251\\
-0.0320586820318953	-0.999485988349201\\
-0.0311318368584987	-0.999515286893509\\
0.0529910889714449	-0.998594985211524\\
0.0139818536436491	0.99990224910673\\
0.0451465342497275	-0.998980375405454\\
0.0461621947512687	-0.998933957664737\\
-0.024448456492371	-0.999701091814517\\
0.0383299197605902	-0.999265138614944\\
0.037322714524807	-0.999303264770252\\
-0.0235123341306793	-0.999723546858687\\
0.0149630941398389	0.999888046640105\\
0.0687398666047851	0.997634617853232\\
0.0697802584403153	0.997562386786919\\
0.0217397642277839	0.999763663398162\\
-0.00915048689334363	-0.9999581334184\\
-0.00819605605579832	-0.999966411768477\\
-0.00146385514388658	-0.999998928563484\\
-0.000500398125722112	-0.999999874800847\\
0.0227297569166351	0.999741645701792\\
-0.0168122075723123	-0.999858664850451\\
0.0139818536436476	-0.999902249106713\\
0.022729756916634	-0.999741645701774\\
0.0217397642277839	-0.999763663398162\\
0.00624711794784649	-0.99998048656828\\
0.0149630941398398	-0.999888046640093\\
0.00721951236993879	-0.99997393898098\\
0.0608557466708977	0.998146571449863\\
0.0451465342497264	0.998980375405457\\
0.0295202530422536	0.999564182361657\\
0.0540151006818856	0.998540118822644\\
0.0305189014930345	0.999534189836286\\
0.0618880030012721	0.998083100290013\\
0.0529910889714473	0.99859498521153\\
0.0295202530422551	-0.999564182361652\\
0.579884370078637	0.814698789331698\\
0.0383299197605893	0.99926513861495\\
0.0461621947512671	0.998933957664737\\
-0.0158668891382128	-0.999874112990768\\
0.578652233812044	0.81557439409555\\
0.0373227145248034	0.999303264770267\\
0.0305189014930367	-0.999534189836266\\
-0.054727838646013	-0.998501308800909\\
-0.000500398125717449	0.999999874800851\\
-0.00146385514388592	0.999998928563487\\
-0.00915048689334408	0.999958133418405\\
-0.00819605605579654	0.999966411768486\\
-0.0471989019604138	-0.99888551078376\\
-0.0396423416604512	-0.999213933423504\\
0.00624711794785138	0.999980486568286\\
-0.053829286229508	-0.998550152943771\\
-0.0387248522396866	-0.999249911593203\\
0.00721951236994278	0.999973938980986\\
-0.0462908443073653	-0.998928004279251\\
-0.128389118080326	-0.991723870015524\\
-0.127589102228276	-0.991827112450844\\
-0.120353118976663	-0.992731145251621\\
-0.121163235882739	-0.992632595812981\\
-0.0613396603260394	-0.998116950097079\\
-0.0622286365796791	-0.998061920318294\\
-0.106614818281817	-0.99430039752719\\
-0.113084822153845	-0.99358533755205\\
-0.113904991785922	-0.993491647094349\\
-0.0919404589278519	0.995764506302632\\
-0.105784646729293	-0.9943890629509\\
-0.0910904459099708	0.995842623442036\\
-0.0158668891382143	0.999874112990764\\
-0.0168122075723138	0.999858664850457\\
-0.0836973364259701	0.996491222176679\\
-0.0771438014617996	0.997019976678514\\
-0.024448456492371	0.999701091814514\\
-0.0320586820318949	0.999485988349198\\
-0.069700789785784	-0.997567942499781\\
-0.0992931570427587	-0.99505822390676\\
-0.0762741801658846	-0.99708688159058\\
-0.0919404589278512	-0.995764506302635\\
-0.0771438014617949	-0.997019976678511\\
-0.0836973364259701	-0.996491222176696\\
-0.0984530368627534	-0.995141698218148\\
-0.0845571839868733	-0.996418628206134\\
-0.0697007897857811	0.997567942499769\\
-0.0910904459099708	-0.995842623442044\\
-0.0396423416604486	0.999213933423511\\
-0.0387248522396868	0.999249911593203\\
-0.0235123341306764	0.999723546858686\\
-0.0311318368584974	0.999515286893509\\
-0.0688214580832969	-0.997628992615634\\
-0.0845571839868731	0.996418628206143\\
-0.0688214580832964	0.997628992615636\\
-0.0762741801658893	0.997086881590574\\
-0.0462908443073649	0.99892800427925\\
-0.0471989019604147	0.99888551078376\\
-0.0613396603260403	0.998116950097076\\
-0.0538292862295089	0.998550152943774\\
-0.0547278386460153	0.998501308800906\\
-0.0622286365796807	0.998061920318296\\
0.775486431935276	-0.631364232344782\\
0.769458427797743	-0.638696898294547\\
0.769458427797725	0.638696898294532\\
-0.149868405863459	-0.988705952709878\\
-0.149098958527936	-0.988822279565888\\
-0.142742112657009	-0.989759914966356\\
-0.135582215058357	-0.990766099016244\\
-0.134792346121364	-0.990873868576172\\
-0.141962434040224	-0.989872045933899\\
-0.11390499178592	0.993491647094349\\
-0.106614818281814	0.994300397527192\\
-0.105784646729292	0.99438906295089\\
-0.0984530368627559	0.995141698218142\\
-0.0992931570427598	0.995058223906755\\
-0.113084822153845	0.993585337552046\\
0.776531279482426	-0.630078703008892\\
0.770512740988821	-0.637424596304452\\
0.78735168365991	-0.616504116967563\\
0.782486314475063	-0.622667782737491\\
0.781451138209998	-0.623966440275667\\
0.770512740988823	0.637424596304441\\
0.787351683659891	0.616504116967542\\
0.775486431935274	0.631364232344772\\
0.781451138210002	0.62396644027568\\
0.782486314475066	0.622667782737479\\
0.776531279482436	0.630078703008896\\
-0.212430523530547	-0.97717617279206\\
-0.21175460426503	-0.977322867619777\\
-0.205623395774489	-0.978631196677363\\
-0.204936984336179	-0.978775169510955\\
-0.156960698796113	-0.987604849640493\\
-0.156201521271139	-0.987725207105992\\
-0.198779426779899	-0.980044253842168\\
-0.198082542756961	-0.98018534280764\\
-0.164018604686511	-0.986457245559429\\
-0.120353118976662	0.99273114525162\\
-0.121163235882743	0.992632595812986\\
-0.163269733082544	-0.98658146863761\\
-0.17104174585899	-0.98526378253416\\
-0.1703032138812	-0.985391706552149\\
-0.191898940215225	-0.981414691526608\\
-0.191191605508515	-0.981552734183487\\
-0.17730159267047	-0.984156565408432\\
-0.178029753708132	-0.984025104758314\\
-0.191898940215221	0.981414691526618\\
-0.191191605508512	0.981552734183489\\
-0.127589102228277	0.991827112450849\\
-0.128389118080329	0.991723870015521\\
-0.135582215058362	0.99076609901625\\
-0.141962434040226	0.989872045933907\\
-0.134792346121364	0.990873868576175\\
-0.184982268674005	0.982741858412584\\
-0.170303213881199	0.985391706552137\\
-0.164018604686508	0.986457245559423\\
-0.18426450751383	0.982876691793381\\
-0.14274211265701	0.989759914966359\\
-0.171041745858988	0.985263782534159\\
-0.18426450751383	-0.982876691793372\\
-0.184982268674002	-0.982741858412571\\
-0.177301592670462	0.984156565408418\\
-0.149868405863461	0.988705952709876\\
-0.163269733082547	0.986581468637617\\
-0.178029753708127	0.984025104758309\\
-0.149098958527937	0.988822279565885\\
-0.156960698796114	0.987604849640493\\
-0.156201521271136	0.987725207105996\\
nan	nan\\
0.788376984379857	-0.61519243371496\\
0.788376984379862	0.615192433714965\\
0.793187212198464	0.608977870209441\\
-0.251869931727378	-0.967761095256279\\
-0.252482613883692	-0.967601431213528\\
-0.219200495269479	-0.975679836254495\\
-0.225933005065245	-0.974142842309174\\
-0.245902835483846	-0.969294483374893\\
-0.245279591193829	-0.969452382607722\\
-0.231983407721447	0.97271974306166\\
-0.198779426779899	0.980044253842172\\
-0.198082542756959	0.980185342807648\\
-0.225278119745688	-0.974294497964476\\
-0.21853508546946	-0.975829091808019\\
-0.232627755805109	-0.972565847245875\\
-0.231983407721452	-0.972719743061665\\
-0.205623395774488	0.978631196677364\\
-0.219200495269478	0.975679836254501\\
-0.218535085469456	0.97582909180801\\
-0.212430523530549	0.97717617279207\\
-0.204936984336175	0.978775169510951\\
-0.211754604265031	0.977322867619789\\
-0.239284459148495	-0.970949508270131\\
-0.238650658815277	-0.971105485025713\\
0.794202434543731	0.607653267056796\\
0.799961817457526	-0.600050906682127\\
0.798956874824966	-0.601388320613162\\
0.793187212198467	-0.608977870209437\\
0.794202434543735	-0.6076532670568\\
-0.225933005065243	0.974142842309174\\
-0.225278119745685	0.974294497964464\\
-0.258421415943437	-0.966032282991512\\
-0.259023532057834	-0.965871010974182\\
-0.265525336304748	-0.96410388225556\\
-0.264933787978544	-0.964266606280305\\
-0.27841063085021	-0.960462139092211\\
-0.277840214795666	-0.960627302881968\\
-0.232627755805108	0.97256584724587\\
-0.238650658815279	0.971105485025717\\
-0.239284459148496	0.970949508270132\\
-0.245279591193826	0.969452382607723\\
-0.245902835483841	0.969294483374895\\
-0.251869931727379	0.967761095256283\\
-0.25248261388369	0.967601431213526\\
-0.369866237915532	-0.929085015512677\\
-0.369452620274354	-0.929249568938507\\
-0.271406800528309	-0.962464725913114\\
-0.34593433634513	0.93825872494608\\
-0.364060133924466	-0.93137544464459\\
-0.363636228134029	-0.931541031618285\\
-0.284793656227078	-0.95858884479886\\
-0.284233800437467	-0.958754998260181\\
-0.271987781461217	-0.962300704944049\\
-0.334399542725913	0.942431401124085\\
-0.3339237585202	0.942600086725931\\
-0.340415243612769	0.940275205413845\\
-0.339949887433986	0.940443551752906\\
-0.259023532057829	0.965871010974172\\
-0.258421415943433	0.966032282991508\\
-0.264933787978542	0.964266606280307\\
-0.26552533630475	0.964103882255569\\
-0.357777636525098	-0.933806812356016\\
-0.358211862022356	-0.933640327913529\\
-0.352321538917911	-0.935879016334123\\
-0.271406800528303	0.962464725913101\\
-0.271987781461217	0.96230070494404\\
-0.351876963922056	-0.936046260748363\\
-0.290587335509336	-0.956848473083157\\
-0.291136637724106	-0.956681482090405\\
-0.296900606408931	-0.954908388231039\\
-0.297439363793375	-0.954740710803822\\
-0.34638928884024	-0.938090859446322\\
-0.345934336345134	-0.938258724946078\\
-0.30370163114811	-0.95276719047099\\
-0.303173407817585	-0.952935404312527\\
-0.32785609869852	0.94472767427772\\
-0.32224377069802	0.946656723552054\\
-0.277840214795671	0.960627302881973\\
-0.278410630850209	0.960462139092207\\
-0.339949887433986	-0.940443551752907\\
-0.321747064896784	0.946825657779878\\
-0.316104017509345	0.948724538585606\\
-0.328342333408513	-0.94455879228974\\
-0.327856098698524	-0.94472767427772\\
-0.309405542640347	-0.950930181550377\\
-0.309923244702372	-0.950761580204604\\
-0.334399542725916	-0.942431401124086\\
-0.340415243612769	-0.940275205413846\\
-0.321747064896783	-0.946825657779882\\
-0.29113663772411	0.956681482090407\\
-0.315596821944547	-0.948893379668397\\
-0.322243770698021	-0.946656723552068\\
-0.316104017509343	-0.9487245385856\\
-0.333923758520202	-0.942600086725933\\
-0.328342333408515	0.944558792289744\\
-0.290587335509342	0.956848473083174\\
-0.284793656227081	0.958588844798865\\
-0.284233800437471	0.958754998260178\\
-0.315596821944545	0.948893379668395\\
-0.309923244702371	0.950761580204605\\
-0.303701631148112	0.952767190470995\\
-0.296900606408937	0.954908388231042\\
-0.297439363793385	0.954740710803829\\
-0.309405542640348	0.950930181550381\\
-0.303173407817588	0.952935404312536\\
nan	nan\\
0.804659829833517	-0.593736101523493\\
0.798956874824961	0.601388320613162\\
-0.381351512480391	-0.924430107649523\\
-0.380958369529494	-0.924592191555514\\
-0.375630064732219	-0.926769687931823\\
-0.375226701942448	-0.926933073177026\\
-0.358211862022363	0.933640327913538\\
-0.351876963922056	0.936046260748354\\
-0.357777636525103	0.933806812356032\\
-0.352321538917909	0.935879016334115\\
-0.346389288840239	0.938090859446325\\
nan	nan\\
0.799961817457528	0.600050906682118\\
0.80565429296471	-0.592385989222834\\
-0.420207985032036	-0.907427820443767\\
-0.419885262019122	-0.907577196021994\\
-0.414452789343697	-0.910070813401477\\
-0.414785441279213	-0.90991924790215\\
-0.409320004914366	-0.912390888587177\\
-0.408977377769846	-0.912544521912494\\
-0.386647526744374	-0.922227569563206\\
-0.387030486557768	-0.922066918653339\\
-0.398260671279433	-0.917272281120534\\
-0.403811728468431	-0.914842110941194\\
-0.392666899575631	-0.919680763079056\\
-0.40345908136029	-0.914997688340203\\
-0.397897961011232	-0.917429677208624\\
-0.36363622813403	0.931541031618287\\
-0.392294084535436	-0.919839850864552\\
-0.364060133924465	0.931375444644584\\
-0.369452620274354	0.929249568938511\\
-0.369866237915532	0.929085015512684\\
-0.392294084535431	0.919839850864547\\
-0.397897961011227	0.917429677208613\\
-0.398260671279426	0.917272281120523\\
-0.381351512480395	0.924430107649527\\
-0.375630064732228	0.926769687931835\\
-0.380958369529496	0.924592191555513\\
-0.392666899575627	0.919680763079048\\
-0.375226701942447	0.926933073177021\\
-0.386647526744372	0.922227569563199\\
-0.387030486557769	0.922066918653337\\
0.811279028469194	-0.584659163928943\\
0.810295243021061	-0.586021858924592\\
0.804659829833508	0.593736101523492\\
0.805654292964708	0.592385989222842\\
0.811279028469184	0.584659163928942\\
0.810295243021056	0.586021858924596\\
-0.425274748482926	-0.905064300645417\\
-0.425587590365009	-0.904917235401831\\
-0.430621208086708	-0.902532755719117\\
-0.430924218108609	-0.902388119518139\\
-0.505646618042981	-0.862740689698643\\
-0.505808987337214	-0.862645505598275\\
-0.403459081360287	0.914997688340204\\
-0.403811728468434	0.914842110941198\\
-0.435924606761247	-0.899983187187436\\
-0.436217835645993	-0.899841097007873\\
-0.441184916930188	-0.897416218414456\\
-0.441468416826676	-0.897276789482787\\
-0.446675941879454	-0.894695815876046\\
-0.446402117422959	-0.8948324701084\\
-0.501117477507732	-0.865379265834505\\
-0.500946174913645	-0.865478439846639\\
-0.408977377769848	0.912544521912497\\
-0.409320004914369	0.912390888587183\\
-0.496202835160227	-0.868206626546333\\
-0.451576193387003	-0.892232560247664\\
-0.451840397324629	-0.892098792368604\\
-0.414785441279214	0.909919247902152\\
-0.4144527893437	0.910070813401479\\
-0.420207985032037	0.907427820443759\\
-0.419885262019122	0.907577196021987\\
-0.425587590365008	0.904917235401833\\
-0.491605923080347	-0.870817785987591\\
-0.456707136199336	-0.889617104008571\\
-0.456961775885613	-0.889486332317399\\
-0.491416550097901	0.870924666254132\\
-0.425274748482925	0.90506430064542\\
-0.491605923080343	0.870817785987585\\
-0.430924218108609	0.902388119518141\\
-0.43062120808671	0.902532755719119\\
-0.49141655009791	-0.870924666254138\\
-0.481714975978338	-0.87632795340454\\
-0.486785784230439	-0.8735213794013\\
-0.477016587862702	-0.878894291086154\\
-0.48658727635741	-0.873631971992255\\
-0.462040076399898	-0.886859046185113\\
-0.46179494337747	-0.88698671369474\\
-0.466839618489758	-0.884341998668128\\
-0.467075303729438	-0.884217541471588\\
-0.486587276357413	0.873631971992264\\
-0.435924606761247	0.89998318718744\\
-0.436217835645992	0.899841097007876\\
-0.486785784230441	0.873521379401302\\
-0.481922683698405	0.876213745005712\\
-0.441184916930188	0.897416218414451\\
-0.44146841682668	0.89727678948279\\
-0.476799616502223	0.879012016813956\\
-0.47206746867044	0.881562422646913\\
-0.472067468670436	-0.881562422646911\\
-0.471841171065101	-0.881683565281736\\
-0.476799616502225	-0.879012016813957\\
-0.446675941879456	0.894695815876048\\
-0.446402117422961	0.894832470108402\\
-0.481714975978339	0.876327953404538\\
-0.481922683698403	-0.876213745005714\\
-0.4770165878627	0.878894291086155\\
-0.466839618489756	0.88434199866813\\
-0.471841171065103	0.881683565281731\\
-0.456707136199337	0.889617104008573\\
-0.461794943377474	0.886986713694738\\
-0.462040076399904	0.886859046185118\\
-0.451576193387006	0.89223256024767\\
-0.451840397324631	0.892098792368608\\
-0.456961775885614	0.889486332317402\\
-0.467075303729438	0.884217541471592\\
nan	nan\\
1.1815738553977	-2.44249065417534e-15\\
1.18372031956434	-4.66293670342566e-15\\
1.1954966852031	1.77635683940025e-15\\
0.815862287894243	0.578246251342791\\
0.815862287894245	-0.578246251342787\\
-0.524147918660059	-0.851627242028055\\
-0.51962712192691	-0.854393149643625\\
-0.519491132298211	-0.854475841357447\\
-0.515063746972037	-0.857151874847813\\
-0.514919035183928	-0.857238815736469\\
-0.510304218454897	-0.859993956157331\\
-0.510457723801849	0.859902850449417\\
-0.50564661804298	0.862740689698645\\
-0.505808987337212	0.862645505598274\\
-0.500946174913642	0.865478439846643\\
-0.501117477507731	0.865379265834518\\
-0.496202835160221	0.868206626546319\\
1.19332759541608	-1.55431223447522e-15\\
0.81683519914175	-0.576871092570128\\
0.821360145874759	-0.57040994974544\\
0.816835199141752	0.576871092570123\\
0.821360145874755	0.57040994974543\\
0.82232198812526	-0.56902244933371\\
0.826788006503628	-0.562513637436237\\
0.84264362572526	-0.538471652015776\\
0.832145067643801	-0.554558009946741\\
0.837430535681388	-0.546543774924201\\
0.84264362572525	0.538471652015771\\
0.822321988125252	0.569022449333708\\
0.826788006503629	0.56251363743624\\
0.83743053568138	0.546543774924192\\
0.832145067643789	0.55455800994674\\
0.833084194678105	0.553146205426318\\
0.838358020220237	0.545120014246773\\
0.827738586738396	0.561113920718692\\
0.843559280418897	-0.537036069942352\\
0.833084194678096	-0.553146205426324\\
0.827738586738409	-0.561113920718707\\
0.838358020220239	-0.54512001424678\\
-0.562932929068017	-0.826502581587554\\
-0.528507448556155	-0.848928664153034\\
-0.528626211985094	-0.848854715485683\\
-0.53295182015284	-0.8461455887705\\
-0.558791422599471	-0.829308233426671\\
-0.537353776850929	-0.843356934224203\\
-0.514919035183922	0.857238815736461\\
-0.515063746972037	0.857151874847813\\
-0.519491132298209	0.854475841357444\\
-0.519627121926907	0.854393149643623\\
-0.558791422599469	0.829308233426674\\
-0.524020578805048	0.851705602299774\\
-0.528507448556156	0.848928664153034\\
-0.528626211985095	0.848854715485685\\
-0.554608173372947	0.832111635556134\\
-0.554608173372954	-0.832111635556141\\
-0.550306057931075	-0.834963018704634\\
-0.546116010872983	-0.837709557464986\\
-0.546030801276311	-0.837765100763672\\
-0.541713406465634	-0.840563254761591\\
-0.54180688995928	-0.840503000585153\\
-0.532951820152836	0.84614558877049\\
-0.55030605793107	0.83496301870463\\
-0.546116010872975	0.837709557464978\\
-0.546030801276301	0.837765100763661\\
-0.54171340646564	0.840563254761589\\
-0.541806889959289	0.840503000585154\\
-0.537353776850928	0.843356934224204\\
1.16993889365822	-3.5527136788005e-15\\
1.1720630477145	1.77635683940025e-15\\
-0.703813622791037	-0.710384673521147\\
0.847783561805064	-0.530342372749101\\
0.84355928041891	0.537036069942358\\
0.847783561805059	0.530342372749097\\
0.848687201303964	-0.528895107126962\\
0.848687201303971	0.528895107126969\\
0.852849577067381	-0.522156680409213\\
-0.571053945348056	-0.820912535841926\\
0.852849577067392	0.522156680409219\\
0.853741018076774	-0.520697872142029\\
-0.567032806702478	-0.823695208267658\\
-0.566987783520028	-0.823726200468966\\
-0.567032806702481	0.823695208267661\\
-0.566987783520031	0.823726200468966\\
-0.562880028970168	0.826538609495367\\
1.16052345798494	2.22044604925031e-16\\
0.853741018076771	0.520697872142025\\
0.857840913970316	0.513915329912007\\
0.858719975304232	0.512445122928797\\
0.862756824475936	0.505619087673924\\
0.857840913970318	-0.51391532991201\\
0.858719975304231	-0.5124451229288\\
0.862756824475934	-0.505619087673923\\
-0.575108150422273	0.818077389565235\\
-0.575078635312269	0.818098137882846\\
-0.571053945348053	0.820912535841926\\
-0.575078635312265	-0.818098137882842\\
-0.575108150422273	-0.818077389565234\\
-0.579061977972214	-0.815283524712054\\
-0.731152072312217	-0.682214516961897\\
-0.703608300789492	-0.710588037515501\\
-0.706276239064236	-0.707936348927831\\
-0.7060670060086	-0.708145029655687\\
-0.708491622408073	-0.705719222479855\\
-0.708704665872611	-0.70550527749294\\
-0.701316618765581	-0.712849914247877\\
-0.701115308080799	-0.713047911977011\\
-0.698785028818368	-0.715331729688625\\
-0.698587829340525	-0.715524314539554\\
-0.710882348711678	-0.703310945663563\\
-0.693617299527331	-0.720343696992221\\
-0.693428620687176	-0.720525327807344\\
-0.713239383623565	-0.700920524487818\\
-0.713459744382958	-0.700696220301639\\
-0.71808044413549	-0.695960110746427\\
-0.717853173555719	-0.696194528286448\\
-0.715562925755659	-0.698548279851877\\
-0.715786792575053	-0.698318886738098\\
-0.690796495007606	-0.723049239322758\\
-0.690980765122153	-0.722873143941044\\
-0.730906554014505	-0.682477552230579\\
-0.726925034020515	-0.686716822943983\\
-0.724762994956093	-0.688998259172164\\
-0.720340896825863	-0.693620207577686\\
-0.720110325236249	-0.693859581967525\\
-0.722568348084599	-0.691299488171579\\
-0.722334578704111	-0.691543748730588\\
-0.688129091916864	-0.725588280540488\\
-0.688308854828115	-0.725417755755417\\
-0.685426214650652	-0.728142090714236\\
-0.729054661324438	-0.684455477588651\\
-0.696218654973878	-0.717829774017749\\
-0.696025666229542	-0.718016902273008\\
-0.724526131490954	-0.68924733208533\\
-0.726685180684431	-0.686970631230788\\
-0.72881192286016	-0.684713941070931\\
-0.685601372220147	-0.727977168879526\\
-0.682858121457895	-0.730551015302143\\
-0.677263535514232	-0.735740513675011\\
-0.677102779453776	-0.735888460336204\\
-0.682687667032795	-0.730710304622371\\
-0.68007890736586	-0.733138922548828\\
-0.679913253554425	-0.733292552560746\\
1.15842130299143	-1.77635683940025e-15\\
0.863623327110812	0.504137628897163\\
0.867596570240998	0.497268731478326\\
0.863623327110814	-0.504137628897164\\
0.867596570241	-0.497268731478325\\
0.868450337368767	-0.495776170790881\\
-0.579061977972218	0.815283524712051\\
-0.731152072312209	0.682214516961897\\
-0.730906554014499	0.682477552230575\\
-0.682687667032794	0.730710304622372\\
-0.682858121457901	0.730551015302142\\
-0.72905466132444	0.684455477588651\\
-0.726925034020515	0.686716822943979\\
-0.726685180684439	0.686970631230793\\
-0.724762994956091	0.688998259172163\\
-0.724526131490957	0.689247332085332\\
-0.728811922860161	0.684713941070936\\
-0.706276239064245	0.707936348927835\\
-0.706067006008605	0.708145029655683\\
-0.708704665872617	0.705505277492944\\
-0.708491622408078	0.705719222479857\\
-0.711099101546183	0.703091791859509\\
-0.722568348084605	0.691299488171583\\
-0.720340896825868	0.693620207577691\\
-0.718080444135495	0.695960110746428\\
-0.713459744382961	0.70069622030164\\
-0.722334578704116	0.691543748730594\\
-0.720110325236254	0.693859581967533\\
-0.717853173555728	0.696194528286449\\
-0.713239383623565	0.70092052448782\\
-0.703813622791046	0.710384673521154\\
-0.703608300789496	0.7105880375155\\
-0.71556292575566	0.69854827985187\\
-0.715786792575052	0.698318886738091\\
-0.685601372220145	0.727977168879522\\
-0.685426214650641	0.72814209071423\\
-0.701316618765587	0.712849914247885\\
-0.701115308080795	0.713047911977006\\
-0.583004101493953	-0.812469210272757\\
-0.698785028818364	0.71533172968862\\
-0.698587829340524	0.715524314539549\\
-0.690980765122155	0.72287314394104\\
-0.690796495007602	0.723049239322756\\
-0.688129091916852	0.725588280540474\\
-0.688308854828107	0.725417755755405\\
-0.696218654973877	0.717829774017747\\
-0.69361729952733	0.720343696992211\\
-0.693428620687179	0.720525327807338\\
-0.696025666229541	0.718016902273012\\
-0.735251023699191	-0.677794904192477\\
-0.733217461758097	-0.679994230690979\\
-0.732969269498193	-0.680261751071817\\
-0.674411812300377	-0.738355407259759\\
-0.674256050796714	-0.738497649260995\\
-0.735000263950637	-0.678066819710635\\
1.14910015871088	1.11022302462516e-15\\
1.1470196958693	-4.44089209850063e-16\\
0.86845033736878	0.495776170790883\\
1.13573270395707	-3.33066907387547e-15\\
0.872359422805624	0.488865050338271\\
0.872359422805625	-0.488865050338275\\
0.873200279886185	-0.487361540549391\\
0.877044663779825	-0.480408844355862\\
0.877872438593024	-0.478894541166138\\
0.873200279886187	0.487361540549386\\
0.877044663779816	0.480408844355856\\
0.877872438593031	0.478894541166144\\
-0.583004101493955	0.812469210272757\\
-0.736999731235178	-0.675893036034024\\
-0.733217461758093	0.679994230690978\\
-0.732969269498191	0.680261751071817\\
-0.7352510236992	0.677794904192474\\
-0.668598542004759	-0.743623553707871\\
-0.735000263950643	0.678066819710629\\
-0.736999731235184	0.675893036034022\\
-0.679913253554421	0.733292552560734\\
-0.680078907365858	0.733138922548833\\
-0.677263535514226	0.735740513675014\\
-0.677102779453777	0.735888460336199\\
-0.674411812300372	0.738355407259759\\
-0.674256050796715	0.738497649261001\\
-0.671523545030973	0.740983217400388\\
-0.737252951369157	-0.675616818690502\\
-0.671523545030978	-0.740983217400392\\
-0.671372874557943	-0.741119736147811\\
-0.671372874557944	0.741119736147815\\
0.881651585027956	0.471900924578121\\
0.88165158502796	-0.471900924578124\\
0.882466107724956	0.470375986543499\\
0.882466107724944	-0.47037598654349\\
0.886179488850951	-0.463342112849538\\
0.886179488850951	0.463342112849535\\
0.907610080153721	-0.41981417603907\\
0.886980592004987	-0.461806701344285\\
0.891415206822787	-0.453187520839988\\
0.890627688166219	-0.454733241661198\\
0.894995506685298	-0.446075153996637\\
0.903487351200147	-0.42861475268745\\
0.904233152098288	-0.427039116061267\\
0.899282279089006	-0.437368703174426\\
0.895769278411631	-0.444519290755638\\
0.90004214402295	-0.43580286711146\\
0.911649834564384	0.410967856576058\\
0.886980592004978	0.461806701344282\\
0.908341662438844	0.418228913727678\\
0.907610080153716	0.419814176039062\\
0.890627688166207	0.454733241661191\\
0.894995506685296	0.446075153996639\\
0.899282279089009	0.437368703174427\\
0.903487351200158	0.428614752687453\\
0.900042144022956	0.435802867111468\\
0.895769278411642	0.444519290755645\\
0.891415206822778	0.453187520839984\\
-0.739223437132678	-0.673460251235178\\
-0.738967864374989	-0.673740673717314\\
-0.740904855489984	-0.671610002241909\\
-0.586905137555138	0.809655704303611\\
-0.586905137555136	-0.809655704303611\\
-0.598348094116079	0.801236268692105\\
-0.590765221250356	-0.806843512312631\\
-0.594576701322049	0.804038895977669\\
-0.598363088438809	-0.801225070996898\\
-0.602079046209498	0.798436485962062\\
-0.602101158356015	0.798419811318785\\
-0.602101158356024	-0.798419811318798\\
-0.602079046209506	-0.798436485962069\\
-0.594576701322052	-0.804038895977673\\
-0.609456309838535	0.792819655658208\\
-0.609456309838527	-0.792819655658205\\
-0.623686978751022	-0.781674198458934\\
-0.605769705980632	0.79564003375656\\
-0.737252951369155	0.675616818690496\\
-0.605769705980636	-0.795640033756568\\
-0.738967864374993	0.673740673717321\\
-0.620132490000051	-0.784497096773687\\
-0.662637567337835	-0.748940220813775\\
-0.662502745453128	-0.749059485132566\\
-0.656527377713537	-0.754302195616965\\
-0.668453058702783	0.743754333305631\\
-0.665636612595866	-0.746276021303044\\
-0.739223437132676	0.673460251235182\\
-0.741162672420759	0.671325474721544\\
-0.740904855489972	0.671610002241907\\
-0.662637567337842	0.748940220813783\\
-0.662502745453134	0.749059485132574\\
-0.741162672420765	-0.671325474721544\\
-0.665496412269634	-0.7464010485364\\
-0.616651162796686	-0.78723652317553\\
-0.613030756624683	-0.790059043003852\\
-0.590765221250366	0.806843512312647\\
-0.65947186968775	-0.751729241875377\\
-0.65960121800818	-0.751615748372871\\
-0.65026648381639	-0.759706193225425\\
-0.650154123416695	-0.759802353118407\\
-0.6532977437544	-0.757101088366288\\
-0.665636612595861	0.746276021303044\\
-0.640494845099021	-0.767962468745437\\
-0.627145653425585	-0.778902002429957\\
-0.637198348861996	-0.770699853514675\\
-0.665496412269637	0.746401048536398\\
-0.620188869910038	0.784452526058603\\
-0.616651162796685	0.787236523175529\\
-0.623624013132069	0.781724433700943\\
-0.633945368567724	-0.773377831122358\\
-0.61307369578853	0.790025723335771\\
-0.656527377713543	0.754302195616972\\
-0.630565060431582	-0.77613639559223\\
-0.650266483816389	0.759706193225423\\
-0.650154123416695	0.759802353118404\\
-0.659601218008186	0.751615748372876\\
-0.640589374385247	0.767883619713768\\
-0.627145653425583	0.778902002429956\\
-0.653415860975398	0.756999149686299\\
-0.643853420353683	-0.765148856823852\\
-0.643752854301404	-0.765233469327357\\
-0.646972553962241	-0.762513288028208\\
-0.659471869687755	0.751729241875381\\
-0.633945368567731	0.773377831122362\\
-0.637286748842764	0.770626757742959\\
-0.630565060431588	0.776136395592235\\
-0.643853420353684	0.765148856823858\\
-0.643752854301402	0.765233469327363\\
-0.647079063847152	0.762422904384888\\
0.908341662438854	-0.418228913727686\\
0.904233152098292	0.427039116061265\\
-0.742810895734331	-0.669501286913159\\
-0.743070847666845	-0.66921275790863\\
-0.74468617523495	-0.667414788878659\\
-0.748610901203465	-0.663009591634494\\
-0.746794774400787	-0.665054557857987\\
-0.746530883030778	-0.665350765146705\\
-0.744948152243631	-0.667122365438908\\
-0.743070847666855	0.669212757908632\\
-0.742810895734334	0.669501286913162\\
-0.750396718471598	-0.660987719180215\\
-0.748345207012771	-0.663309468604983\\
-0.750129333864901	-0.661291148039506\\
-0.744686175234952	0.667414788878655\\
-0.746794774400784	0.665054557857987\\
-0.746530883030767	0.665350765146701\\
-0.74494815224363	0.667122365438914\\
-0.748610901203467	0.663009591634496\\
-0.748345207012769	0.663309468604985\\
-0.750396718471599	0.660987719180214\\
-0.750129333864899	0.661291148039501\\
1.13779177785979	2.66453525910038e-15\\
1.12659696263557	-2.88657986402541e-15\\
1.12455897753384	-2.22044604925031e-15\\
0.911649834564392	-0.410967856576065\\
0.912367046372248	-0.40937314603426\\
0.915605994691465	-0.402076687318533\\
0.916308686916727	-0.400472708534481\\
0.919477952601036	-0.39314157078666\\
0.920165978942513	-0.391528506237752\\
0.912367046372243	0.409373146034253\\
0.915605994691459	0.402076687318528\\
0.923938329330412	0.382541453432317\\
0.916308686916731	0.40047270853449\\
0.920165978942508	0.391528506237752\\
0.919477952601032	0.393141570786659\\
-0.752152410720003	0.658989188870416\\
-0.751883449005831	0.659296048153707\\
-0.753878161099361	-0.657014245064325\\
-0.752152410720003	-0.658989188870413\\
-0.753607736531487	-0.657324409587738\\
-0.751883449005827	-0.659296048153705\\
0.937554277511371	-0.347839009773361\\
0.926966890019137	0.375143152420829\\
0.923265112325293	0.384163418824511\\
0.934739982883089	0.355332470229957\\
0.934112025466911	0.356980004871561\\
0.930582714113664	0.366081701526898\\
0.927625157127544	0.373512473505347\\
0.931225893700097	0.364442498760054\\
0.923265112325309	-0.384163418824519\\
0.934739982883091	-0.355332470229959\\
0.923938329330417	-0.382541453432319\\
0.926966890019141	-0.375143152420832\\
0.927625157127554	-0.373512473505347\\
0.934112025466911	-0.356980004871563\\
0.931225893700082	-0.364442498760051\\
0.930582714113673	-0.366081701526902\\
-0.755574151337996	0.655063128125737\\
-0.755302379158493	0.655376468937911\\
-0.753878161099363	0.657014245064328\\
-0.753607736531498	0.657324409587747\\
-0.755574151337992	-0.655063128125737\\
-0.755302379158489	-0.655376468937909\\
-0.757240561684442	-0.653136074443782\\
-0.756967558168306	-0.653452458776249\\
-0.757240561684448	0.653136074443784\\
-0.756967558168305	0.653452458776245\\
-0.758603453352364	0.651552607670211\\
-0.758603453352373	-0.65155260767022\\
-0.75887757085096	-0.651233316453757\\
-0.769528065837715	0.638612993829656\\
-0.760210242957985	0.649677140202547\\
-0.760485355957758	0.649355082658017\\
-0.758877570850951	0.65123331645375\\
-0.769528065837709	-0.63861299382965\\
-0.769249537482941	0.638948471382714\\
-0.768092001522002	-0.640339501513009\\
-0.767813731233029	-0.640673141414574\\
-0.760210242957989	-0.649677140202553\\
-0.763337210383513	-0.646000234708863\\
-0.760485355957765	-0.649355082658017\\
-0.762064092478203	-0.647501597646977\\
-0.763613954184728	-0.645673082120029\\
-0.765135113095752	-0.643869752906562\\
-0.766627739423389	-0.642091822986864\\
-0.766349853537137	-0.642423460019643\\
-0.764857736502084	-0.64419922610394\\
-0.7620640924782	0.647501597646979\\
-0.76333721038352	0.646000234708863\\
-0.768092001521997	0.640339501513006\\
-0.763613954184721	0.645673082120028\\
-0.767813731233023	0.640673141414577\\
-0.765135113095748	0.643869752906558\\
-0.764857736502079	0.644199226103936\\
-0.766627739423388	0.642091822986859\\
-0.766349853537147	0.642423460019646\\
-0.761788103635031	-0.647826276991113\\
-0.761788103635027	0.647826276991117\\
0.938166881127225	-0.346183337490437\\
0.94090893639861	-0.338659671949926\\
0.941506057642437	-0.336996058467439\\
0.937554277511377	0.347839009773364\\
0.938166881127222	0.346183337490436\\
0.940908936398612	0.338659671949926\\
0.941506057642438	0.336996058467437\\
-0.770936096858738	0.636912501494686\\
-0.770657438280665	0.637249647173458\\
-0.770936096858736	-0.636912501494685\\
-0.769249537482938	-0.638948471382704\\
-0.770657438280662	-0.637249647173449\\
1.11551437903674	-2.22044604925031e-15\\
1.11349718474212	-8.88178419700125e-16\\
1.10454271132541	-2.22044604925031e-15\\
1.10254601051682	-1.55431223447522e-15\\
1.09368066131961	6.66133814775094e-16\\
0.944175481140563	-0.329442955324569\\
0.944756994538443	-0.327771599243571\\
0.947353403747787	-0.320189831830244\\
0.947919186961964	-0.318510933861543\\
0.950442209364404	-0.310901281210779\\
0.944175481140565	0.329442955324568\\
0.944756994538445	0.327771599243576\\
0.947353403747788	0.320189831830247\\
0.9504422093644	0.310901281210776\\
0.947919186961976	0.318510933861543\\
0.950992143230835	-0.309215044124997\\
0.950992143230831	0.309215044124991\\
0.95344141639976	-0.301578290819519\\
0.953441416399755	0.301578290819517\\
0.95397538496461	-0.299884919396831\\
0.95397538496461	0.299884919396829\\
-0.772316257066648	0.635238222299769\\
-0.774993604649979	-0.631969075787439\\
-0.772316257066642	-0.635238222299765\\
-0.773668706888514	-0.63359035029067\\
-0.772037597673235	-0.635576862211754\\
-0.774715338418714	-0.632310164728329\\
-0.773390177714369	-0.633930306118068\\
-0.776291106529249	0.630374585404263\\
-0.776013237717085	0.630716620113862\\
-0.773668706888515	0.633590350290676\\
-0.772037597673241	0.635576862211755\\
-0.774993604649982	0.63196907578744\\
-0.773390177714365	0.633930306118069\\
-0.77471533841872	0.632310164728331\\
0.959169175456621	0.282832976956152\\
0.956350556656717	0.292221855415351\\
0.956868447211942	0.290521556395053\\
0.959169175456612	-0.282832976956152\\
0.956350556656715	-0.29222185541535\\
0.956868447211943	-0.290521556395053\\
0.959670878574585	0.281125958986179\\
0.961896831760736	0.273412664389687\\
0.96238224132772	0.271699137976214\\
0.964533098288311	0.263961933441855\\
0.967530079172249	0.252755901804397\\
0.967077561631005	0.254481806402388\\
0.965002111537076	0.262242110899385\\
0.959670878574581	-0.281125958986173\\
0.961896831760733	-0.273412664389689\\
0.962382241327725	-0.271699137976215\\
0.964533098288314	-0.263961933441853\\
0.967530079172236	-0.252755901804392\\
0.967077561631007	-0.254481806402391\\
0.965002111537079	-0.262242110899389\\
-0.777561366511981	0.628807062069139\\
-0.777284031412305	0.629149850601142\\
-0.778804536347165	0.627266685043199\\
-0.778527873136117	0.627610030791543\\
-0.776013237717082	-0.630716620113861\\
-0.776291106529245	-0.630374585404261\\
-0.777561366511978	-0.628807062069138\\
-0.777284031412302	-0.629149850601145\\
-0.778804536347155	-0.627266685043197\\
-0.77852787313611	-0.62761003079154\\
-0.780020765503892	0.625753629939706\\
-0.779744914306786	0.626097331580886\\
-0.780020765503892	-0.625753629939706\\
-0.779744914306781	-0.626097331580885\\
-0.781210201129159	0.624268068742702\\
-0.780935304087591	0.624611920178933\\
-0.780935304087597	-0.624611920178942\\
-0.781210201129157	-0.624268068742702\\
-0.782372988006535	-0.622810169825218\\
-0.78209918934616	-0.623153960128696\\
-0.782372988006538	0.62281016982522\\
-0.78209918934616	0.623153960128691\\
-0.783509268515942	0.621380097967104\\
-0.783509268515942	-0.621380097967098\\
-0.783236714614605	0.62172361132557\\
-0.792565260572206	0.6097871003343\\
-0.792310885428942	0.610117579512998\\
-0.784619182594306	0.619978014372318\\
-0.784348022050553	0.620321030036375\\
-0.78323671461461	-0.621723611325568\\
-0.792565260572205	-0.609787100334297\\
-0.792310885428946	-0.610117579512999\\
-0.785702867697282	0.618604076685792\\
-0.785433251398914	0.618946368918134\\
-0.784348022050552	-0.620321030036377\\
-0.784619182594308	-0.61997801437232\\
-0.785702867697274	-0.618604076685786\\
-0.785433251398907	-0.618946368918129\\
-0.791661545531979	0.610959898296062\\
-0.791661545531971	-0.610959898296055\\
-0.791404500132884	-0.611292824405305\\
-0.786760458761965	0.617258439009686\\
-0.791404500132889	0.61129282440531\\
-0.788533831399233	0.614991379402045\\
-0.789777978565232	0.613392814249898\\
-0.78977797856523	-0.613392814249896\\
-0.788533831399239	-0.614991379402055\\
-0.786760458761959	-0.61725843900968\\
-0.787526022525978	-0.616281399885166\\
-0.789516096303493	0.613729853989275\\
-0.78879788571571	0.614652662477281\\
-0.787792088170674	0.615941251919118\\
-0.787526022525981	0.616281399885162\\
-0.786492539954586	-0.617599777036696\\
-0.787792088170673	-0.615941251919123\\
-0.789516096303496	-0.613729853989275\\
-0.788797885715719	-0.614652662477288\\
-0.790472944376783	-0.612496958529841\\
-0.786492539954596	0.617599777036698\\
-0.790472944376789	0.61249695852984\\
-0.790732491230121	0.612161847319007\\
-0.790732491230122	-0.612161847319006\\
1.09170415488516	-6.66133814775094e-16\\
1.08292694731863	-1.77635683940025e-15\\
1.08097032995714	2.22044604925031e-16\\
0.969529822363868	-0.244973311907818\\
0.969965748216511	-0.243241541038502\\
0.969529822363875	0.24497331190782\\
0.969965748216506	0.243241541038496\\
-0.79319221943392	-0.608971348282884\\
-0.793443752702166	-0.60864358314032\\
-0.793443752702172	0.608643583140325\\
-0.793192219433927	0.608971348282892\\
-0.794048618597898	0.607854251694248\\
0.971889495152591	-0.235437484721609\\
0.972308736773103	-0.233700065029238\\
1.07228030221428	3.33066907387547e-15\\
1.07034325397897	6.66133814775094e-16\\
0.974156208857251	-0.2258753655113\\
0.971889495152591	0.235437484721607\\
0.972308736773109	0.233700065029238\\
0.974558677167712	-0.22413251606383\\
1.06173946963166	-1.11022302462516e-15\\
0.976329606632317	-0.216288000622286\\
0.974156208857259	0.225875365511302\\
1.05982163814184	4.44089209850063e-16\\
0.976715216047263	-0.21453994206617\\
0.974558677167715	0.224132516063832\\
0.976329606632321	0.216288000622286\\
0.976715216047261	0.214539942066174\\
0.978409346022993	-0.206676441847812\\
0.978778014475008	-0.204923396371324\\
0.980395099057855	-0.1970417461944\\
0.980746748021903	-0.195283937497295\\
0.982286552337841	-0.187384975641686\\
0.978409346022992	0.206676441847807\\
0.978778014475014	0.204923396371325\\
0.982621106854089	-0.185622628913733\\
0.980395099057849	0.197041746194403\\
0.98739220000759	-0.158292903707565\\
0.9857853794064	-0.16800948112704\\
0.984083407121456	-0.177707196894848\\
0.98440079581658	-0.175940538806973\\
0.98074674802191	0.195283937497295\\
0.987392200007602	0.158292903707569\\
0.982286552337842	0.187384975641687\\
0.98262110685409	0.185622628913728\\
0.984083407121456	0.177707196894848\\
0.986085534513206	0.166238739840618\\
0.985785379406397	0.168009481127037\\
0.98440079581658	0.175940538806974\\
0.986085534513213	-0.166238739840616\\
-0.794048618597893	-0.607854251694246\\
-0.794297135494454	-0.607529472984894\\
-0.795687064430011	-0.605707929202471\\
-0.794880196622131	-0.606766407291942\\
-0.795125519715229	-0.606444892712935\\
-0.794297135494452	0.607529472984895\\
-0.795125519715222	0.606444892712938\\
-0.795687064430022	0.605707929202476\\
-0.794880196622136	0.606766407291943\\
-0.795929013297744	-0.605389961752659\\
-0.795929013297746	0.605389961752657\\
-0.79670772131702	-0.604364796123875\\
-0.796469330138815	-0.604678928149677\\
-0.797461745965514	-0.603369508445399\\
-0.796707721317015	0.604364796123873\\
-0.796469330138808	0.604678928149671\\
-0.797461745965512	0.603369508445396\\
-0.797227099032194	0.603679511470054\\
-0.797227099032197	-0.603679511470047\\
-0.797960473533623	0.602709783127838\\
-0.798191186530054	0.602404207941588\\
-0.798191186530054	-0.602404207941591\\
-0.797960473533626	-0.602709783127835\\
-0.798896139369869	-0.601469000448008\\
-0.798669553180528	-0.601769843729647\\
-0.798896139369865	0.601469000448002\\
-0.79866955318053	0.601769843729647\\
-0.799354434599344	0.600859790538826\\
-0.79957669789567	0.600563988416093\\
-0.800232952550017	0.599689270917096\\
-0.799354434599349	-0.600859790538826\\
-0.799576697895675	-0.600563988416095\\
-0.80023295255002	-0.5996892709171\\
-0.800015211481247	-0.599979717489374\\
-0.80086499078862	-0.598844943644968\\
-0.800015211481244	0.599979717489374\\
-0.800864990788621	0.598844943644971\\
-0.801472897062882	0.598031098918465\\
-0.801264811583497	0.59830987098499\\
-0.801472897062889	-0.598031098918466\\
-0.801264811583494	-0.598309870984984\\
-0.801853807303728	-0.597520268871713\\
-0.802056752803511	-0.597247825682355\\
-0.802616636405118	-0.596495209507783\\
-0.802419043444093	-0.596760989608284\\
-0.801853807303728	0.597520268871716\\
-0.802056752803503	0.597247825682354\\
-0.802616636405119	0.596495209507787\\
-0.802419043444102	0.596760989608287\\
-0.80296059868512	-0.596032110677981\\
-0.803664785505038	-0.595082273756445\\
-0.803664785505043	0.59508227375645\\
-0.803152623212033	0.595773332591857\\
-0.80397296585549	0.594665847492124\\
-0.804617910282208	0.593792908725857\\
-0.804443919755369	0.594028601978584\\
-0.804617910282203	-0.593792908725853\\
-0.804443919755368	-0.594028601978587\\
-0.8039729658555	-0.594665847492135\\
-0.804891476662217	-0.593422034303185\\
-0.805059001905001	-0.593194743277222\\
-0.805315699761914	-0.592846205787791\\
-0.805476527271471	-0.592627677395085\\
-0.804891476662218	0.593422034303182\\
-0.805476527271471	0.592627677395084\\
-0.805315699761926	0.592846205787795\\
-0.805059001904996	0.593194743277219\\
-0.806094381527817	-0.59178699552227\\
-0.805716649092154	-0.592301174552042\\
-0.805870543180398	-0.592091772982988\\
-0.806241103307691	0.591587088548416\\
-0.806094381527815	0.591786995522271\\
-0.805716649092148	0.592301174552032\\
-0.805870543180403	0.592091772982989\\
-0.806448950767306	0.591303720440101\\
-0.806588258199532	0.591113679197698\\
-0.806241103307686	-0.591587088548415\\
-0.806588258199532	-0.591113679197701\\
-0.806448950767311	-0.591303720440105\\
-0.806780407319461	-0.590851397870448\\
-0.806912055266221	-0.590671596630529\\
-0.807212538776719	-0.590260889134333\\
-0.806912055266218	0.590671596630529\\
-0.806780407319451	0.590851397870442\\
-0.807212538776721	0.590260889134335\\
-0.807374168377183	-0.590039788689924\\
-0.80748974985392	-0.589881601578538\\
-0.809011692902193	-0.587792549074513\\
-0.807374168377184	0.59003978868992\\
-0.809011692902198	0.587792549074514\\
-0.807489749853912	0.589881601578535\\
-0.807743726470399	0.589533775408758\\
-0.808912212201871	0.587929445555064\\
-0.80774372647041	-0.589533775408759\\
-0.808969080945011	-0.587851193819485\\
-0.808182112438907	-0.588932655856165\\
-0.808286203908763	-0.588789786401531\\
-0.808527937331454	-0.588457793350164\\
-0.808182112438901	0.588932655856163\\
-0.808781391208732	0.588109395635265\\
-0.807974503444865	0.589217448641025\\
-0.808286203908771	0.588789786401534\\
-0.808527937331459	0.588457793350171\\
-0.808457015617225	-0.588555225870347\\
-0.808730186175661	0.588179807514915\\
-0.807974503444864	-0.589217448641024\\
-0.80873018617566	-0.588179807514915\\
-0.808781391208719	-0.588109395635254\\
-0.808457015617228	0.588555225870348\\
-0.807636557847131	0.589680583391424\\
-0.807636557847128	-0.58968058339142\\
1.04940415316936	-2.88657986402541e-15\\
1.0513031947174	-1.33226762955019e-15\\
0.98767505738271	0.156518308910041\\
0.98890361463172	0.148558543908889\\
0.989169113771003	0.146780326888523\\
0.987675057382713	-0.156518308910043\\
0.990319383948575	-0.138807484580971\\
0.988903614631716	-0.148558543908887\\
0.989169113770997	-0.146780326888521\\
0.990319383948582	0.138807484580968\\
0.990567467999754	-0.137025878360809\\
1.04097019794311	-1.11022302462516e-15\\
1.03908932914163	-2.22044604925031e-16\\
0.991639283659577	0.129040811773351\\
0.990567467999756	0.137025878360811\\
0.991869899431415	0.127256051337107\\
0.991639283659571	-0.129040811773348\\
0.991869899431415	-0.127256051337111\\
0.993076202530715	-0.117471936934625\\
1.03073908156313	-1.11022302462516e-15\\
1.02887517369121	-1.77635683940025e-15\\
0.993990652623518	0.109464982972052\\
0.992863104563863	0.119259614269914\\
0.994186186923281	0.107674629003077\\
0.993076202530717	0.117471936934625\\
0.995021749029483	0.0996580100058075\\
0.992863104563863	-0.119259614269915\\
0.993990652623525	-0.109464982972053\\
0.995021749029479	-0.0996580100058033\\
0.995199677451928	-0.0978652236476978\\
0.99418618692328	-0.107674629003076\\
0.995199677451925	0.0978652236476929\\
0.995956230272137	0.0898397872999066\\
0.996936552708929	0.0782145119067701\\
0.996793948224155	0.0800114040853004\\
0.995956230272148	-0.0898397872999039\\
0.996116514232017	-0.0880448185543854\\
0.996793948224156	-0.0800114040853002\\
0.996936552708941	-0.0782145119067681\\
0.996116514232006	0.0880448185543874\\
0.997534770251172	-0.0701739420292953\\
0.997534770251172	0.0701739420292926\\
0.997659663723535	0.0683754003939629\\
0.997659663723541	-0.0683754003939645\\
1.0206078545951	4.44089209850063e-16\\
1.01875699904925	-8.88178419700125e-16\\
0.998178579387566	-0.0603284646897202\\
0.998285733600186	-0.0585285749897844\\
0.998178579387564	0.0603284646897206\\
0.998285733600198	0.0585285749897886\\
0.998725274670702	0.0504759916586897\\
0.998725274670702	-0.0504759916586894\\
0.999174771909892	0.0406174245716879\\
0.999174771909886	-0.0406174245716877\\
0.99881466429577	0.048675110556794\\
0.998814664295775	-0.0486751105567971\\
0.680125834298029	4.44089209850063e-16\\
0.999246373726606	0.0388160352720599\\
0.999527005872626	0.0307532848863681\\
0.999527005872624	-0.0307532848863687\\
0.999246373726599	-0.0388160352720597\\
0.686952856045528	2.22044604925031e-16\\
0.692563227070095	0\\
0.693844384297417	-2.22044604925031e-16\\
0.700801093926483	2.22044604925031e-16\\
1.01056904086731	2.22044604925031e-16\\
1.00869691459701	-1.11022302462516e-15\\
0.999580796718519	0.028952216349901\\
0.999781938667002	0.0208824116242121\\
0.99958079671852	-0.0289522163499021\\
0.999781938667004	-0.0208824116242126\\
0.706519838768803	0\\
0.699508667491787	2.22044604925031e-16\\
0.999817889022646	0.0190837310368681\\
0.999817889022655	-0.0190837310368703\\
0.999939616007374	0.0109892829167704\\
0.999939616007374	-0.0109892829167695\\
0.999957661616326	-0.009201900608234\\
0.999957661616324	0.009201900608234\\
0.991378069595377	4.44089209850063e-16\\
1.00000000044402	-1.9162980091636e-09\\
0.989541495494211	-2.22044604925031e-16\\
0.736586608003108	2.22044604925031e-16\\
0.743949081447373	4.44089209850063e-16\\
0.751381714892058	0\\
0.7500065244348	4.44089209850063e-16\\
0.971935202219315	-2.22044604925031e-16\\
0.981588348284477	2.22044604925031e-16\\
0.979808253971064	-0\\
0.758885257615437	2.22044604925031e-16\\
0.757497662613908	-0\\
0.766460468848165	2.22044604925031e-16\\
0.765060316993712	-0\\
0.970177630679803	2.22044604925031e-16\\
0.962381165848456	0\\
0.960642295020501	-4.44089209850063e-16\\
0.952921709886377	-0\\
0.951200381607139	-0\\
0.774108117926959	0\\
0.772695254455973	-0\\
0.941850640955189	-0\\
0.943554994549147	2.22044604925031e-16\\
0.934279724081541	-0\\
0.932591970527661	-2.22044604925031e-16\\
0.7818289844516	0\\
0.780403252096138	2.22044604925031e-16\\
0.925094771139247	6.66133814775094e-16\\
0.923423322760647	2.22044604925031e-16\\
0.915999078619606	0\\
0.789623858445182	2.22044604925031e-16\\
0.788185097380601	6.66133814775094e-16\\
0.797493540517953	2.22044604925031e-16\\
0.796041588306748	4.44089209850063e-16\\
0.914343679436938	4.44089209850063e-16\\
0.898071421915279	4.44089209850063e-16\\
0.906991627071636	4.44089209850063e-16\\
0.805438842035455	0\\
0.813460585291349	2.22044604925031e-16\\
0.905352042747213	2.22044604925031e-16\\
0.821559603685807	2.22044604925031e-16\\
0.803973533566332	-2.22044604925031e-16\\
0.887628879861877	4.44089209850063e-16\\
0.880488865483783	-2.22044604925031e-16\\
0.811981752711866	2.22044604925031e-16\\
0.829736741911027	0\\
0.837992856145534	2.22044604925031e-16\\
0.820067076326909	4.44089209850063e-16\\
0.846328814260562	-0\\
0.828230346200266	-2.22044604925031e-16\\
0.83647241550496	-0\\
0.87024615950088	4.44089209850063e-16\\
0.871824610859979	2.22044604925031e-16\\
0.844794148982797	0\\
0.854745496043095	4.44089209850063e-16\\
0.861680126428763	-2.22044604925031e-16\\
0.863243793443416	0\\
0.853196423136083	2.22044604925031e-16\\
0.878895435402968	2.22044604925031e-16\\
0.889237487742102	2.22044604925031e-16\\
0.896447431599688	-2.22044604925031e-16\\
0.707823668622402	0\\
0.714912801025312	2.22044604925031e-16\\
0.713597431416201	-2.22044604925031e-16\\
0.722069192861704	0\\
0.729293555082402	-0\\
0.720742144998373	2.22044604925031e-16\\
0.727954688266214	-0\\
0.735235779296565	2.22044604925031e-16\\
0.742586145633967	2.22044604925031e-16\\
0.590962681596253	2.22044604925031e-16\\
0.596952836246401	0\\
0.602998905139813	0\\
0.609101452581218	0\\
0.607955486453986	4.44089209850063e-16\\
0.615261050034313	2.22044604925031e-16\\
0.6141053814466	0\\
0.621478276228339	-0\\
0.62031279557872	2.22044604925031e-16\\
0.627753717266131	0\\
0.626578313242611	-2.22044604925031e-16\\
0.634087966734137	0\\
0.640481625813974	2.22044604925031e-16\\
0.646935303396014	0\\
0.632902526285682	0\\
0.653449616194622	2.22044604925031e-16\\
0.639286034121706	-2.22044604925031e-16\\
0.645729443843818	-0\\
0.652233370339165	-0\\
0.666662654124017	2.22044604925031e-16\\
0.673362652867764	2.22044604925031e-16\\
0.658798436405611	0\\
0.660025188865348	2.22044604925031e-16\\
0.665425272870195	2.22044604925031e-16\\
0.685682835903188	2.22044604925031e-16\\
0.672114518709521	2.22044604925031e-16\\
0.678866821172221	0\\
0.487071925773715	0\\
0.492098131438641	2.22044604925031e-16\\
0.497170759696728	0\\
0.496198229603044	0\\
0.502290256995961	0\\
0.501309896832026	0\\
0.507457075207992	2.22044604925031e-16\\
0.50646880432395	0\\
0.512671671707255	0\\
0.511675408218304	2.22044604925031e-16\\
0.51693017021752	2.22044604925031e-16\\
0.517934509451335	0\\
0.523246057062591	2.22044604925031e-16\\
0.522233557668272	0\\
0.528606788911017	0\\
0.534017185198431	0\\
0.539477732043959	-0\\
0.544988921570841	-2.22044604925031e-16\\
0.5505512519946	0\\
0.585027883938894	0\\
0.527586043643979	0\\
0.579147892974949	0\\
0.556165227712634	0\\
0.567550164077647	2.22044604925031e-16\\
0.561831359395164	2.22044604925031e-16\\
0.532988107028683	0\\
0.573322165254603	0\\
0.595825952939805	2.22044604925031e-16\\
0.589845181933758	2.22044604925031e-16\\
0.58391966488801	2.22044604925031e-16\\
0.538440232602128	-2.22044604925031e-16\\
0.601862533554491	2.22044604925031e-16\\
0.578048853079322	2.22044604925031e-16\\
0.543942911126254	-0\\
0.57223220460853	0\\
0.566469184300961	-0\\
0.560759263608581	4.44089209850063e-16\\
0.555101920513478	-0\\
0.549496639433006	0\\
0.348329688234734	-0\\
0.352077365445708	-0\\
0.351325004982384	0\\
0.355101519426944	0\\
0.355859626236394	0\\
0.359676778902234	0\\
0.358912876369856	0\\
0.491133351980429	0\\
0.486114818711698	-0\\
0.363529135170759	0\\
0.362759386818539	0\\
0.482091701599684	0\\
0.477157023083272	-0\\
0.481142189870855	0\\
0.366641365249394	0\\
0.367417010250507	0\\
0.476215030781957	0\\
0.472267459584587	-0\\
0.371340722880634	0\\
0.370559129657186	-0\\
0.471332911943817	2.22044604925031e-16\\
0.375300595381277	0\\
0.37451300160525	-2.22044604925031e-16\\
0.378503306276429	-0\\
0.379296953704689	-0\\
0.467422585582729	0\\
0.466495408955881	0\\
0.462621980602452	0\\
0.461702102445242	0\\
0.457865229141996	2.22044604925031e-16\\
0.456952577994687	2.22044604925031e-16\\
0.453151920601974	2.22044604925031e-16\\
0.383330127487081	-2.22044604925031e-16\\
0.382530372524738	0\\
0.448481649215331	0\\
0.443854013978391	0\\
0.38740045010133	-0\\
0.386594532927826	0\\
0.452246426071913	2.22044604925031e-16\\
0.39150825871036	2.22044604925031e-16\\
0.439268618582904	0\\
0.43472507134914	2.22044604925031e-16\\
0.447583241959762	2.22044604925031e-16\\
0.430222985159962	0\\
0.425761977395928	0\\
0.44296262568749	2.22044604925031e-16\\
0.399837701841187	0\\
0.408321232066338	2.22044604925031e-16\\
0.421341669871309	2.22044604925031e-16\\
0.412621664589057	2.22044604925031e-16\\
0.404060030131529	-0\\
0.416961688771127	2.22044604925031e-16\\
0.395653894321428	2.22044604925031e-16\\
0.438384181963143	0\\
0.390696123840222	0\\
0.399012961820518	-0\\
0.394835485447377	2.22044604925031e-16\\
0.403228900972308	-0\\
0.429352253985325	2.22044604925031e-16\\
0.424898001946852	2.22044604925031e-16\\
0.407483654913357	2.22044604925031e-16\\
0.420484386757951	-0\\
0.411777579709579	0\\
0.416111035540422	2.22044604925031e-16\\
0.433847520106887	0\\
0.244982136919962	2.22044604925031e-16\\
0.247176884511149	-0\\
0.247767692138871	0\\
0.249984228666729	-0\\
0.250579519237706	0\\
0.252818033422957	-0\\
0.253417838679608	0\\
0.255678521020065	-0\\
0.25628287312014	-0\\
0.347583025448949	2.22044604925031e-16\\
0.344616289691935	0\\
0.343875276611662	0\\
0.258565915913761	2.22044604925031e-16\\
0.259174847437863	0\\
0.340936868242238	0\\
0.261480444806184	0\\
0.26209398876542	0\\
0.340201457580471	-0\\
0.264422336677335	2.22044604925031e-16\\
0.265040526521065	2.22044604925031e-16\\
0.267391822816957	0\\
0.268014692440629	0\\
0.337291125600216	0\\
0.336561270743613	2.22044604925031e-16\\
0.333678766724	-0\\
0.332954421721738	-0\\
0.330099499769875	2.22044604925031e-16\\
0.32655303604749	0\\
0.325839575496536	-0\\
0.329380619322615	-0\\
0.271016720609986	0\\
0.270389136856826	0\\
0.323039089975775	0\\
0.322331005292372	-0\\
0.319557379039449	0\\
0.27404684749798	0\\
0.316107623746215	0\\
0.315410161179001	2.22044604925031e-16\\
0.273414514803618	0\\
0.31885462681428	2.22044604925031e-16\\
0.277105311989831	-0\\
0.312689547584529	2.22044604925031e-16\\
0.311997332473817	0\\
0.283308221611872	0\\
0.279550418519282	2.22044604925031e-16\\
0.280192355421058	0\\
0.276468195072169	0\\
0.28645315690206	0\\
0.309302876982026	2.22044604925031e-16\\
0.308615867715113	0\\
0.305947341264511	0\\
0.28962741018645	0\\
0.282661428477993	0\\
0.292831232950824	0\\
0.301945952503626	0\\
0.296064879308379	0\\
0.299328606036754	0\\
0.298656970364445	2.22044604925031e-16\\
0.302622672615564	0\\
0.285801470792357	-0\\
0.305265496807505	0\\
0.29539828872016	-0\\
0.288970793852762	-0\\
0.292169648631704	-0\\
0.174710458134279	-0\\
0.176348187703104	0\\
0.176821177741061	-0\\
0.178475903766781	0\\
0.178952606636409	0\\
0.180624474976791	0\\
0.181104913210414	0\\
0.182794070959384	-0\\
0.183278267327658	0\\
0.184984862830324	0\\
0.185472840347162	-0\\
0.244395780900985	0\\
0.18719702321508	0\\
0.187688805142667	0\\
0.189430726269334	0\\
0.18992633612322	-0\\
0.242222635280046	0\\
0.239488971050693	0\\
0.238911425840876	0\\
0.241640699935912	0\\
0.234098300637005	0\\
0.236780930166658	0\\
0.236207744936923	0\\
0.192185609254034	-0\\
0.230876318294568	0\\
0.233529445612392	0\\
0.231440872516639	0\\
0.191686147699787	-0\\
0.193963464785286	0\\
0.228808437878273	0\\
0.228248155421727	0\\
0.196262856398253	-0\\
0.226200790784773	0\\
0.196770093735773	0\\
0.198584503026467	-0\\
0.194466802077714	-0\\
0.223617727261923	0\\
0.225644751415597	2.22044604925031e-16\\
0.201443698246885	0\\
0.221059045271583	-0\\
0.199095664990446	0\\
0.200928586795128	0\\
0.223065902654219	0\\
0.22051140744518	0\\
0.20381437757565	0\\
0.21852454468523	2.22044604925031e-16\\
0.217981065999268	0\\
0.205684802576632	0\\
0.208624419196739	0\\
0.216014027257895	0\\
0.213527296602475	0\\
0.211064158164407	0\\
0.208097307230471	0\\
0.2105329943533	-0\\
0.206207888735532	0\\
0.212992054600497	2.22044604925031e-16\\
0.203295291489301	0\\
0.215474680404495	0\\
0.121799879740234	0\\
0.123003094131905	0\\
0.123377303422277	0\\
0.174241158629118	-0\\
0.124593762052254	2.22044604925031e-16\\
0.124971114685252	0\\
0.126200933181307	0\\
0.17262028088077	-0\\
0.126581446621296	0\\
0.172154649838208	0\\
0.127824741497849	0\\
0.128208433333082	-0\\
0.129465322000798	2.22044604925031e-16\\
0.129852209946527	0\\
0.170550480480674	0\\
0.170088496054459	0\\
0.168500892850474	0\\
0.168042533413649	-0\\
0.166471355304187	0\\
0.166016599444517	0\\
0.164461706534862	0\\
0.164010533050314	0\\
0.13112281072212	-0\\
0.131512912623739	-0\\
0.162471786596309	0\\
0.162024174490616	0\\
0.160501436885157	0\\
0.160057365363438	0\\
0.132797344739854	0\\
0.133190678576147	0\\
0.158550500123156	0\\
0.158109948587616	2.22044604925031e-16\\
0.134885646077851	0\\
0.156618820339745	-0\\
0.156181768385416	-0\\
0.154706242854898	0\\
0.136198102287296	-0\\
0.134489062191456	0\\
0.136597954479218	0\\
0.152382501005937	-0\\
0.139668712700405	0\\
0.150511108637888	0\\
0.150937782412275	0\\
0.137924605324402	-0\\
0.138327744220641	0\\
0.140075156846576	0\\
0.141430566927723	0\\
0.152812614262211	0\\
0.145424564337288	0\\
0.143623422535684	0\\
0.141840335019759	0\\
0.143210311647956	0\\
0.154272670265475	0\\
0.148658342429026	0\\
0.149081596396277	0\\
0.146824052867591	0\\
0.147243906529871	0\\
0.14500809164654	0\\
0.121428796448931	0\\
0.120238711544984	-0\\
0.119870737027022	0\\
0.118693667728098	0\\
0.118328784872615	-0\\
0.117164618154715	0\\
0.116802809962819	-0\\
0.115651433651647	0\\
0.115292683233571	0\\
0.113798276567961	0\\
0.114153985995656	2.22044604925031e-16\\
0.112319462784732	2.22044604925031e-16\\
0.112672147901904	0\\
0.109408109751285	-0\\
0.10975479588604	-0\\
0.110856115627029	0\\
0.111205793012634	0\\
0.108319031985259	-0\\
0.107975320716297	0\\
0.106898377667622	-0\\
0.10655762497251	-0\\
0.105492710174056	-0\\
0.105154899851466	-0\\
0.0778447366988366	0\\
0.0781217588169087	-0\\
0.0789474820882861	0\\
0.0792271086180822	-0\\
0.0800627031072256	0\\
0.103767023555433	-0\\
0.104101907618657	-0\\
0.102725848978443	0\\
0.102393875147202	0\\
0.080344948793821	0\\
0.101364414083299	0\\
0.101035334540077	0\\
0.0811905053697777	0\\
0.0814753850055434	-0\\
0.100017483606082	0\\
0.0996912824880363	0\\
0.0983616005760322	0\\
0.0826185236066976	0\\
0.0823309951805753	-0\\
0.0973666627534844	-0\\
0.0986849390528823	2.22044604925031e-16\\
0.0837744716498903	-0\\
0.0970461712104982	2.22044604925031e-16\\
0.0957448776099985	-0\\
0.0960625378519653	-0\\
0.0849433368941728	-0\\
0.0944576037960581	0\\
0.0834842795418635	0\\
0.094772448297479	0\\
0.0846504661607037	0\\
0.0861252278124307	0\\
0.0931842345841263	0\\
0.0934962788351794	0\\
0.0858296634563869	0\\
0.0873202535989503	0\\
0.0870219805678973	0\\
0.0906787531447864	0\\
0.0894464144390192	0\\
0.0919246555747346	0\\
0.0922339149973328	-0\\
0.0885285241771205	-0\\
0.0897501502072471	0\\
0.0909852430945588	0\\
0.0882275273615996	-0\\
0.0767543620083055	0\\
0.0770287944139076	0\\
0.0759481111108578	-0\\
0.0756762537628448	-0\\
0.0746103083786283	-0\\
0.0748796052809519	-0\\
0.0738231739622228	0\\
0.0735564229353152	0\\
0.0727787148510415	-0\\
0.072514495169572	-2.22044604925031e-16\\
0.0717461262957828	-0\\
0.0714844234687946	0\\
0.0704661068649086	0\\
0.0707253072906002	-0\\
0.0697161574693168	0\\
0.0694594450283079	0\\
0.0687185770994581	0\\
0.0684643382619141	0\\
0.0677324670763795	0\\
0.0674806874953531	-0\\
0.064597489772551	0\\
0.0648419773392597	0\\
0.0667577289175469	0\\
0.0665083942792577	-0\\
0.0657942647568739	-0\\
0.0655473607796615	0\\
0.0636586846384872	-0\\
0.0639007700151584	0\\
0.0629705467353088	-0\\
0.0627308493573584	-0\\
0.0618138885032555	0\\
0.0620512120455623	-0\\
0.0611426710818102	0\\
0.0609077072394213	0\\
0.0600122113133419	-0\\
0.060244829565026	-0\\
0.0593575937964317	-0\\
0.0591273070519274	-0\\
0.0582529013567825	-0\\
0.0576145675814219	0\\
0.0573889016996221	-0\\
0.0567585925963745	-0\\
0.0565352161177193	0\\
0.0556917532095373	-0\\
0.0532217948394123	-0\\
0.0534361533694103	0\\
0.0550772617452577	0\\
0.0548584221303765	0\\
0.0540351325881812	0\\
0.0542517246987952	-0\\
0.0524183196849513	2.22044604925031e-16\\
0.0526304585376431	-2.22044604925031e-16\\
0.0516246184663127	-0\\
0.0518345515251191	0\\
0.0510483441906453	-0\\
0.0508406030616273	0\\
0.0500661858819758	0\\
0.0502717489264002	-0\\
0.0495046786542652	0\\
0.0493012798676924	0\\
0.0485457984847832	0\\
0.0487470468221842	0\\
0.0442060469106236	-0\\
0.0477996557214024	-0\\
0.0479987674006364	0\\
0.04439468156782	0\\
0.0470627660844649	0\\
0.0449067687129978	-0\\
0.0472597548791984	0\\
0.0456164067913194	-0\\
0.0463350445962885	0\\
0.046529924263168	-0\\
0.0458091910702676	0\\
0.0435141584363106	-0\\
0.0437007388274309	0\\
0.0428310208421028	0\\
0.0421565521770455	0\\
0.0423390650463582	-0\\
0.0401843476438304	0\\
0.0414906709843588	-0\\
0.0416711705666883	0\\
0.0403608615227156	0\\
0.0410117962227565	0\\
0.0397182864609549	-0\\
0.0390839915156083	-0\\
0.0389114089484222	0\\
0.0382872603760138	-0\\
0.0384578976460062	-0\\
0.0376712207654468	-0\\
0.0378399262902831	0\\
0.0372299993630003	0\\
0.0370632120466319	-0\\
0.0364631566236873	-0\\
0.0360339688204527	0\\
0.0358709773726984	-0\\
0.0354477113960872	-0\\
0.0352865976395831	-0\\
0.0347099412379723	0\\
0.0348691907776639	-0\\
0.0342983312286078	0\\
0.0335794960102074	-0\\
0.0331792947079645	-0\\
0.0330255571318194	0\\
0.0324790414766229	-0\\
0.0319398751673312	-0\\
0.0320900051770869	-0\\
0.0326309685730426	-0\\
0.0314079847828266	-0\\
0.0315563310821096	-0\\
0.0303657403749171	-2.22044604925031e-16\\
0.0305105593125721	0\\
0.0308832973565818	2.22044604925031e-16\\
0.0310298733043379	-0\\
0.0298552417753248	0\\
0.0299983170265332	-0\\
0.029493074815216	-0\\
0.0293517299449346	0\\
0.0288551337189249	0\\
0.0289947614953325	-0\\
0.028365382379052	0\\
0.0285033063298128	0\\
0.0280186390263084	0\\
0.0274061337087594	0\\
0.0278824056521569	0\\
0.027069389050943	0\\
0.0264734270646181	0\\
0.0260168549110145	0\\
0.0261464580711803	0\\
0.0255667126326	-0\\
0.0256946911592177	-0\\
0.0251229325982489	0\\
0.0248102162254882	-0\\
0.0242541909156628	-0\\
0.024377374203123	0\\
0.0238290961801237	0\\
0.0219077053842163	0\\
0.0221890254317316	0\\
0.0223044774645829	-0\\
0.0235301492958799	0\\
0.0234100975118159	0\\
0.0225901269554989	-0\\
0.0229971294477902	-0\\
0.02311563500574	-0\\
0.0214042690176395	-0\\
0.0215167192564103	-0\\
0.0210204870587372	0\\
0.0206423519293195	-0\\
0.0207518518908367	0\\
0.00947694242850372	0\\
0.0199027726986296	-0\\
0.0202698011583879	-0\\
0.00967599163261768	2.22044604925031e-16\\
0.0195412049255907	-0\\
0.0200093736761062	0\\
0.00994138546162482	-0\\
0.019185036636814	0\\
0.0188342070509842	-0\\
0.0189365552140803	0\\
0.0102941518429742	-2.22044604925031e-16\\
0.0185896117529691	-0\\
0.0105073657386723	-0\\
0.0107242390202917	-0\\
0.0181483229639601	-0\\
0.017911358400148	0\\
0.0178131489986781	-0\\
0.01748307480685	-0\\
0.0109448197692905	-0\\
0.0112382444025232	0\\
0.0114674618531494	0\\
0.0171580417010411	-0\\
0.0169321752212026	-0\\
0.0168379914104326	0\\
0.0165228660799859	-0\\
0.0162126082697074	-0\\
0.0117005450351431	0\\
0.015907160953994	0\\
0.0121050463728085	-0\\
0.0156064675208616	-0\\
0.0153104717713071	0\\
0.0150191179185495	0\\
0.0147323505874757	-0\\
0.0123489040518603	-0\\
0.0128488364855799	-0\\
0.0125968169907491	-0\\
0.0136300533444484	-0\\
0.0138990201322917	0\\
0.0133654023527168	-0\\
0.0131050142373668	0\\
0.0144501148138207	-0\\
0.0141723560435751	0\\
0.0151055862650884	0\\
0.00800405749492183	-0\\
0.00817696474655527	0\\
0.00840820134304354	-0\\
0.0087145400166202	0\\
0.00890016207219513	0\\
0.00914802968757633	0\\
0.0057557499259262	0\\
0.00579694989397295	0\\
0.00606325043363043	0\\
0.00633977821612541	0\\
0.00658102977301489	0\\
0.00687731910868217	0\\
0.00718473058965419	-0\\
0.00734270802390791	0\\
0.00783422057360861	0\\
0.00550083469371887	0\\
0.00513636243290549	-0\\
0.0049411610635115	-0\\
0.00471725727084027	-0\\
0.00446835696392922	0\\
0.00303592392851071	0\\
0.00416298200793719	-0\\
0.00396939945773034	0\\
0.00335092829160821	0\\
0.00369339482737141	0\\
0.00291173308043913	-0\\
0.00267805128464871	2.22044604925031e-16\\
0.00243873552775176	-0\\
0.00206949083236641	0\\
0.00191193728378125	-0\\
0.00164219448115022	0\\
0.00138061746754436	-0\\
0.000105849572292316	-4.44089209850063e-16\\
0.0011022501141118	-0\\
0.000162814704280256	0\\
0.000882556932184642	-0\\
0.000634442067767971	-0\\
0.000314187600162441	0\\
};
%\addlegendentry{data1}

\coordinate (bp) at (axis cs:-0.857919436527976,0.513784235284915);

\addplot [color=red, line width=0pt, draw=none, mark size=1pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-0.857919436527976	0.513784235284915\\
};

%\draw [-{Latex[length=3pt, width=3pt]},red,densely dashed] (axis cs:-0.857919436527976,0.513784235284915) to [bend right=10]  (axis cs:-0.9899924966004454,0.1411200080598672) ; 

%\draw [-{Latex[length=3pt, width=3pt]},red,densely dashed] ($(bp)+(0,0)$) arc  (-121:00) ; 

%\addplot [color=red, line width=0pt, draw=none, mark size=1pt, mark=*, mark options={solid, red}] coordinates {(-0.857919436527976,0.513784235284915)};

%\fill [fill=white,draw=red] (bp) circle (1pt);

\addplot [color=red, line width=0pt, draw=none, mark size=0.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-0.857919436527976	-0.513784235284915\\
};

%\draw [-{Latex[length=3pt, width=3pt]},red,densely dashed] (axis cs:-0.857919436527976,-0.513784235284915) to [bend right=-10]  (axis cs:-0.9899924966004454,-0.1411200080598672) ; 

%\addplot [color=magenta, line width=0.2pt, draw=none, mark size=1pt, mark=triangle*, mark options={solid,fill=none}]
%  table[row sep=crcr]{%
%-0.8090169943749473	0.5877852522924732\\
%-0.8090169943749473	-0.5877852522924732\\
%};

\node[draw,fill=green,regular polygon,regular polygon sides=3, shape border rotate=144,inner sep=0.5pt]
at (axis cs:-0.8090169943749473,0.5877852522924732) {};

\node[draw,fill=green,regular polygon,regular polygon sides=3, shape border rotate=36,inner sep=0.5pt]
at (axis cs:-0.8090169943749473,-0.5877852522924732) {};

%\addlegendentry{data2}

\end{axis}
%\end{tikzpicture}%

==> Figs/evals_k-0.900.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
name=2bl,
width=\figurewidth,
height=\figureheight,
at={($(2cl.north)+(0,\colsep)$)},
anchor=south,
scale only axis,
unbounded coords=jump,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={}, %{Re($\mu$)},
xticklabels={\none},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Im($\mu$)},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north east) {(d)};
\addplot [color=black, line width=0pt, draw=none, only marks, mark size=0.2pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1.19560838409792	-2.88657986402541e-15\\
0.641017544217792	-0.767526226265256\\
0.642435096892963	-0.766340098311524\\
0.649090593125044	-0.76071111594125\\
0.650499884875579	-0.75950635269027\\
0.657101240608719	-0.753802334561575\\
0.65850196735461	-0.752579005148369\\
0.665048192031201	-0.746800443409097\\
0.666440050482403	-0.74555862218407\\
0.67431284613135	-0.73844579052375\\
0.672930158380725	-0.739706023999867\\
0.680745856614392	-0.732519678030791\\
0.682119072237009	-0.731241117067778\\
0.688494010001096	-0.725242027320953\\
0.68985745314109	-0.723945228829982\\
0.696173348464089	-0.71787371374657\\
0.697526719934062	-0.716558772870746\\
0.703782608923196	-0.710415399169575\\
0.70512561079733	-0.709082416223734\\
0.711320535636482	-0.702867765359769\\
0.71265287134489	-0.701516845816197\\
0.718785880541281	-0.695231513910653\\
0.720107254964171	-0.693862768382879\\
0.726177403594403	-0.687507366148825\\
0.632883393807421	-0.77424712452988\\
0.634308902631359	-0.7730796957899\\
0.608127404804349	-0.793839441906198\\
0.733493873111457	-0.679696063036972\\
0.727487523156257	-0.686120910373664\\
0.73479244587486	-0.678292017854587\\
0.747896768622045	-0.663815052167922\\
0.740734066105076	-0.671798365070529\\
0.742020801864514	-0.670376856402691\\
0.609574947867512	-0.79272844211137\\
0.624689446754255	-0.780873290050218\\
0.626122606349079	-0.779724619220545\\
0.616437012515793	-0.78740422249351\\
0.617877516995322	-0.786274363051279\\
0.74917137899732	-0.662376210994383\\
0.75498077607902	-0.655746923554445\\
0.756242974608432	-0.65429088588746\\
0.761984893596883	-0.647594797639821\\
0.768907936333488	-0.63935951188935\\
0.763234395830104	-0.646121704496813\\
0.770144459924017	-0.637869509263725\\
0.789178924928498	-0.614163353228366\\
0.77697199461197	-0.629535161518937\\
0.272622980660139	0.962120943757071\\
0.274119999923936	0.96169549527993\\
0.2821159829593	0.959380306322217\\
0.283616783047255	0.95893770411531\\
0.291600401738495	0.956540226914663\\
0.293104721323575	0.956080343034952\\
0.301074992743565	0.953600465994259\\
0.302582567931461	0.953123176501335\\
0.782506110263848	-0.622642905203088\\
0.310538504586994	0.950560801405608\\
0.31204906897843	0.950065986418673\\
0.705125610797335	0.709082416223734\\
0.703782608923196	0.71041539916957\\
0.711320535636482	0.702867765359762\\
0.71265287134489	0.701516845816187\\
0.696173348464091	0.717873713746571\\
0.69752671993406	0.71655877287075\\
0.689857453141087	0.723945228829979\\
0.6884940100011	0.725242027320951\\
0.718785880541282	0.695231513910651\\
0.72010725496418	0.693862768382885\\
0.726177403594405	0.687507366148822\\
0.680745856614392	0.732519678030789\\
0.682119072237001	0.731241117067768\\
0.72748752315625	0.686120910373667\\
0.733493873111452	0.679696063036968\\
0.672930158380723	0.739706023999867\\
0.674312846131345	0.738445790523744\\
0.734792445874859	0.678292017854587\\
0.740734066105073	0.671798365070527\\
0.66644005048241	0.745558622184068\\
0.319989679001325	0.947421028546775\\
0.665048192031205	0.746800443409097\\
0.742020801864518	0.670376856402688\\
0.321502963755609	0.946908572300595\\
0.747896768622052	0.663815052167921\\
0.749171378997313	0.662376210994369\\
0.657101240608717	0.75380233456157\\
0.658501967354608	0.75257900514836\\
0.754980776079023	0.655746923554445\\
0.775748729814759	-0.631041922688814\\
0.649090593125043	0.760711115941247\\
0.756242974608429	0.654290885887448\\
0.783715838404703	-0.621119541339352\\
0.329427251096513	0.944180960534038\\
0.330942984996371	0.943650751433861\\
0.376366375293475	0.926470912413581\\
0.377890208174407	0.925850414789509\\
0.650499884875571	0.759506352690261\\
0.761984893596886	0.647594797639823\\
0.76323439583009	0.64612170449681\\
0.367016001432895	0.93021462829404\\
0.36853877454854	0.929612377098249\\
0.642435096892969	0.76634009831153\\
0.641017544217795	0.767526226265258\\
0.768907936333484	0.639359511889335\\
0.632883393807425	0.774247124529883\\
0.63430890263136	0.773079695789893\\
0.770144459924	0.637869509263725\\
0.775748729814757	0.63104192268882\\
0.338849949621211	0.940840428362698\\
0.624689446754261	0.78087329005022\\
0.782506110263853	0.622642905203086\\
0.357645610741641	0.933857385855703\\
0.348256497227877	0.93739928106361\\
0.340367859138839	0.940292359037992\\
0.776971994611978	0.629535161518948\\
0.789178924928489	0.614163353228368\\
0.783715838404695	0.621119541339338\\
0.626122606349085	0.779724619220547\\
0.61787751699532	0.786274363051277\\
0.616437012515791	0.787404222493508\\
0.608127404804344	0.79383944190619\\
0.599761941245198	0.800178488734721\\
0.6012162162692	0.799086391634178\\
0.609574947867509	0.792728442111363\\
0.59134194303534	0.806420923840145\\
0.592802643168452	0.805347767273552\\
0.599761941245194	-0.800178488734723\\
0.601216216269191	-0.799086391634171\\
0.253616165359535	-0.967304936753836\\
0.25510484956668	-0.966913396187879\\
0.592802643168456	-0.805347767273551\\
0.263122631712418	-0.964762395971524\\
0.264615611453294	-0.964353969336566\\
0.591341943035339	-0.806420923840142\\
0.272622980660136	-0.962120943757063\\
0.274119999923932	-0.96169549527993\\
0.321502963755612	-0.946908572300599\\
0.319989679001329	-0.94742102854678\\
0.312049068978433	-0.950065986418674\\
0.310538504586993	-0.950560801405608\\
0.282115982959301	-0.95938030632222\\
0.302582567931461	-0.953123176501333\\
0.283616783047257	-0.958937704115301\\
0.301074992743565	-0.953600465994266\\
0.329427251096517	-0.944180960534044\\
0.330942984996372	-0.943650751433865\\
0.582868734602896	-0.812566328506418\\
0.396526970160235	-0.918023072659684\\
0.395001871779236	-0.918680315066614\\
0.376366375293475	-0.926470912413578\\
0.377890208174404	-0.925850414789509\\
0.368538774548537	-0.929612377098249\\
0.367016001432894	-0.930214628294038\\
0.338849949621214	-0.940840428362698\\
0.584335552856928	-0.811512145113905\\
0.340367859138839	-0.940292359037996\\
0.387220041915498	-0.921987331333221\\
0.385695433316429	-0.922626160868442\\
0.348256497227877	-0.937399281063608\\
0.291600401738498	-0.956540226914673\\
0.349776306592261	-0.936833248420801\\
0.112490461980373	0.993652804536598\\
0.140915647627694	0.990021605952958\\
0.58433555285694	0.811512145113905\\
0.582868734602909	0.812566328506433\\
0.575816272609885	0.817579121674273\\
0.167981431150749	0.985790159612354\\
0.177489012826159	0.984122782139504\\
0.178934457568741	0.983860996225888\\
0.187001158642389	0.982359693119795\\
0.188452843517827	0.982082239820091\\
0.206034532041971	0.978544721311316\\
0.207497996507647	0.978235442746438\\
0.196516718346415	0.980500473947023\\
0.197974410835168	0.980207188636387\\
0.215553430395759	0.976492047404701\\
0.217022428133887	0.97616661778965\\
0.574343643267486	0.818614304442718\\
0.225072234848231	0.974342080124023\\
0.226546524136448	0.97400034517535\\
0.23458975782883	0.972094463270831\\
0.557143133592241	0.83041647905797\\
0.23606909397844	0.971736272281839\\
0.264615611453298	0.964353969336574\\
0.263122631712423	0.964762395971529\\
0.244104802975659	0.969748856748089\\
0.253616165359532	0.967304936753839\\
0.255104849566671	0.966913396187867\\
0.385695433316435	0.922626160868448\\
0.387220041915501	0.921987331333215\\
0.404284382530415	0.91463333529999\\
0.405809682942311	0.913957603628449\\
0.395001871779236	0.918680315066619\\
0.396526970160241	0.918023072659696\\
0.359167042007047	0.933273291129627\\
0.44114884670264	0.897433950245319\\
0.44267204408867	0.896683590450033\\
0.245588938384591	0.969374062652363\\
0.349776306592266	0.936833248420821\\
0.431975206676504	0.901885480987914\\
0.433499369662363	0.901153869493075\\
0.450291962084807	0.892881374473572\\
0.413541653279483	0.910485200869759\\
0.451813898196131	0.892112213455703\\
0.422772367890129	0.906235910206924\\
0.415066866231702	0.909790908152312\\
0.424297202228922	0.905522989316502\\
1.19310953908375	-8.21565038222616e-15\\
0.139497424647081	0.990222433858606\\
0.169420406405143	0.985543873144936\\
0.558626464293832	0.829419359184838\\
0.567246132346879	0.823548313906057\\
0.57581627260988	-0.817579121674256\\
0.574343643267486	-0.818614304442713\\
0.459403224296721	0.88822782972939\\
0.567246132346886	-0.823548313906049\\
0.565767998901429	-0.824564473779353\\
0.177489012826163	-0.984122782139509\\
0.178934457568746	-0.983860996225892\\
0.196516718346417	-0.980500473947031\\
0.197974410835171	-0.980207188636396\\
0.244104802975653	-0.969748856748074\\
0.245588938384587	-0.969374062652349\\
0.187001158642387	-0.982359693119786\\
0.207497996507646	-0.978235442746432\\
0.206034532041972	-0.978544721311321\\
0.234589757828829	-0.972094463270826\\
0.236069093978437	-0.97173627228183\\
0.188452843517827	-0.982082239820083\\
0.215553430395761	-0.976492047404703\\
0.217022428133882	-0.976166617789633\\
0.450291962084809	-0.892881374473575\\
0.442672044088675	-0.896683590450035\\
0.441148846702643	-0.89743395024533\\
0.451813898196131	-0.892112213455698\\
0.404284382530414	-0.914633335299995\\
0.405809682942311	-0.913957603628456\\
0.225072234848229	-0.97434208012403\\
0.293104721323566	-0.956080343034943\\
0.359167042007039	-0.93327329112962\\
0.357645610741637	-0.933857385855696\\
0.422772367890125	-0.906235910206924\\
0.433499369662362	-0.901153869493067\\
0.431975206676507	-0.901885480987915\\
0.424297202228926	-0.905522989316513\\
0.415066866231703	-0.9097909081523\\
0.413541653279486	-0.910485200869778\\
0.0546511391233329	0.998505509745698\\
0.111094937312182	0.993809798152347\\
0.120551543685505	0.99270706923798\\
0.121954845052631	0.992535649620807\\
0.130019402236934	0.991511449778549\\
0.131430270847657	0.991325417763972\\
0.167981431150749	-0.985790159612356\\
0.169420406405144	-0.985543873144936\\
0.565767998901431	0.824564473779367\\
0.548470381305991	0.836169983215185\\
0.549958602645942	0.835191915295961\\
0.148984511812509	0.988839529569884\\
0.150409872909702	0.988623725252064\\
0.557143133592224	-0.830416479057958\\
0.558626464293826	-0.829419359184824\\
0.548470381305988	-0.836169983215177\\
0.549958602645938	-0.835191915295951\\
0.158479554024205	0.987362259232298\\
0.486532573497661	0.873662437630081\\
0.48804648203276	0.872817639243989\\
0.477524863742917	0.878618235929189\\
0.479041228911566	0.877792401996568\\
0.226546524136444	-0.974000345175345\\
0.486532573497663	-0.87366243763008\\
0.488046482032756	-0.872817639243981\\
0.468481302477606	0.883473411727198\\
0.477524863742916	-0.878618235929189\\
0.159911833645241	0.987131301023432\\
0.460923602110799	0.887439819377754\\
0.469999823705535	0.882666508777116\\
0.47904122891157	-0.877792401996565\\
0.468481302477602	-0.883473411727195\\
0.469999823705535	-0.882666508777112\\
0.459403224296722	-0.888227829729396\\
0.0559958009811061	0.998431004262433\\
0.0640180029199338	0.997948743825127\\
0.0653716244359455	0.997860987672434\\
0.074764805910903	0.997201195244526\\
0.0734024129494197	0.997302404375522\\
0.101650660478561	0.994820156221355\\
0.103038202448154	0.994677399379445\\
0.0828033490786431	0.996565906190535\\
0.084174321652505	0.996451044243704\\
0.0922197794194541	0.995738676703813\\
0.0935991361823052	0.99560996464777\\
0.541243883232164	0.840865660414187\\
0.539751077552391	0.841824669560735\\
0.530986559050996	0.847380241749345\\
0.532483643180857	0.846440293077326\\
0.504435093440741	0.863449614340886\\
0.505943183001509	0.86256680644127\\
0.49550309575226	0.868606172036514\\
0.51332722874132	0.858192959789784\\
0.541243883232167	-0.840865660414186\\
0.0546511391233304	-0.998505509745696\\
0.0559958009811059	-0.998431004262423\\
0.0640180029199349	-0.99794874382512\\
0.0653716244359439	-0.997860987672426\\
0.539751077552386	-0.841824669560737\\
0.522178163399125	0.85283642374674\\
0.522178163399122	-0.852836423746742\\
0.523679220587138	-0.851915532154017\\
0.0747648059109034	-0.997201195244523\\
0.073402412949422	-0.997302404375529\\
0.495503095752263	-0.868606172036516\\
0.139497424647078	-0.990222433858591\\
0.140915647627695	-0.990021605952947\\
0.130019402236933	-0.991511449778554\\
0.131430270847655	-0.991325417763965\\
0.120551543685505	-0.992707069237973\\
0.121954845052632	-0.992535649620813\\
0.514831954181702	0.857291116805414\\
0.158479554024203	-0.98736225923229\\
0.523679220587131	0.851915532154004\\
0.0828033490786464	-0.996565906190535\\
0.112490461980371	-0.993652804536596\\
0.111094937312181	-0.99380979815235\\
0.530986559050996	-0.847380241749347\\
0.497014246062241	-0.867742380670188\\
0.514831954181699	-0.857291116805402\\
0.497014246062247	0.86774238067019\\
0.513327228741319	-0.858192959789781\\
0.532483643180851	-0.846440293077331\\
0.460923602110801	-0.887439819377735\\
0.148984511812505	-0.988839529569878\\
0.150409872909699	-0.988623725252072\\
0.159911833645241	-0.987131301023431\\
0.0841743216525053	-0.996451044243686\\
0.10303820244815	-0.99467739937945\\
0.101650660478559	-0.994820156221358\\
0.092219779419457	-0.995738676703797\\
0.0935991361823036	-0.995609964647761\\
0.505943183001505	-0.862566806441272\\
0.504435093440735	-0.86344961434088\\
0.00941204657698136	0.999955705708627\\
0.0173791295164964	0.999848971523826\\
0.0186861439886088	0.999825398768621\\
0.0266658471251839	0.999644403073953\\
0.0279825373543108	0.999608412131075\\
0.0359740711209302	0.999352723620138\\
0.0373002636464854	0.999304103029663\\
0.046638347428348	0.998911840228728\\
0.0453028297927129	0.998973299749688\\
-0.0741004549536926	0.997250782188552\\
-0.0650794542912665	-0.997880085295403\\
-0.0638667025028175	-0.997958438168356\\
0.0373002636464883	-0.999304103029661\\
0.0359740711209291	-0.999352723620141\\
-0.0728989043255197	0.997339335305762\\
0.00811487757397922	0.999967073838927\\
-0.0650794542912685	0.9978800852954\\
-0.0638667025028177	0.997958438168354\\
-0.05602793223884	0.998429201700882\\
-0.0560279322388408	-0.998429201700881\\
0.0279825373543114	-0.99960841213108\\
0.0266658471251842	-0.999644403073959\\
-0.0548041144807896	0.998497125201665\\
-0.0548041144807918	-0.998497125201654\\
0.0173791295164971	-0.999848971523832\\
0.0186861439886095	-0.999825398768623\\
0.0453028297927145	-0.998973299749695\\
0.0466383474283512	-0.998911840228744\\
-0.046946731327556	-0.998897394339214\\
0.00941204657698225	-0.999955705708618\\
-0.00112596197603287	0.999999366104619\\
-0.0103424550760349	0.999946515381209\\
-0.0469467313275533	0.998897394339206\\
-0.0378367074349542	0.999283935410993\\
-0.0365911788534112	0.999330318578461\\
-0.0286987297025354	0.999588106628659\\
-0.0195336804485498	0.999809199461653\\
-0.0182670283301003	0.999833143917522\\
-0.00906547104865152	0.999958907773047\\
-0.0274425640128582	0.999623381919617\\
-0.0457119866789715	0.99895466076988\\
-0.0195336804485471	-0.999809199461646\\
0.00811487757397766	-0.999967073838913\\
-0.0457119866789715	-0.998954660769879\\
0.000161195615526522	0.999999987007984\\
-0.0286987297025338	-0.999588106628656\\
-0.0274425640128542	-0.999623381919612\\
-0.0182670283301005	-0.999833143917522\\
-0.010342455076036	-0.999946515381201\\
-0.00906547104865107	-0.999958907773045\\
-0.0378367074349542	-0.999283935410988\\
-0.0365911788534166	-0.999330318578457\\
0.000161195615525189	-0.999999987007987\\
-0.0011259619760382	-0.99999936610461\\
1.18237356115509	-8.88178419700125e-16\\
1.17990371105219	-6.66133814775094e-16\\
1.15393757088956	1.55431223447522e-15\\
1.16928831570598	-1.33226762955019e-15\\
-0.118719092466648	0.992927881109141\\
-0.117575438889747	0.993063953715914\\
-0.092047589177384	-0.995754608990906\\
-0.0818998869449741	-0.996640561345165\\
-0.090868830847213	-0.995862869867377\\
-0.0830901051190631	-0.996542038466675\\
-0.0741004549536939	-0.997250782188545\\
-0.0998049300778521	0.995007023056699\\
-0.108707392307046	0.994073791455039\\
-0.100972105083979	0.994889257151228\\
-0.109862864423054	0.993946754620567\\
-0.0830901051190629	0.996542038466668\\
-0.081899886944975	0.996640561345163\\
-0.090868830847213	0.995862869867364\\
-0.092047589177388	0.995754608990913\\
-0.0728989043255215	-0.99733933530577\\
-0.126408304921349	0.991978296358803\\
-0.127540028228912	0.99183342411888\\
-0.246934335342974	0.969032215165597\\
-0.245979180145429	0.969275112099243\\
-0.237711368727568	0.971335835423397\\
-0.238679609094309	0.97109836999276\\
-0.135205239288694	0.99081761352375\\
-0.136324924515771	0.9906641786982\\
-0.145073047970076	0.989420947197238\\
-0.1439655047165	0.989582706726297\\
-0.109862864423052	-0.993946754620565\\
-0.108707392307045	-0.994073791455043\\
-0.100972105083977	-0.994889257151227\\
-0.0998049300778512	-0.995007023056701\\
-0.117575438889747	-0.993063953715914\\
-0.118719092466651	-0.992927881109147\\
-0.152688377809242	0.988274384612891\\
-0.153783679112148	0.988104539023443\\
-0.229399131206093	-0.973332439920657\\
-0.23038039932977	0.973100648239771\\
-0.229399131206094	0.973332439920646\\
-0.162456112375835	0.986715770397802\\
-0.171089656140102	0.985255464111646\\
-0.170019123025795	0.98544076321488\\
-0.213650804943006	0.976910094915198\\
-0.221043036803694	0.975264054438903\\
-0.222037271463295	0.97503817878129\\
-0.222037271463296	-0.975038178781291\\
-0.135205239288692	-0.990817613523744\\
-0.13632492451577	-0.990664178698197\\
-0.127540028228908	-0.991833424118873\\
-0.221043036803694	-0.975264054438907\\
-0.213650804943006	-0.976910094915183\\
-0.212643668792896	-0.977129812318852\\
-0.1439655047165	-0.989582706726287\\
-0.145073047970077	-0.989420947197237\\
-0.179683632756182	0.983724449284217\\
-0.2126436687929	0.977129812318869\\
-0.178625618071047	0.983917114684337\\
-0.161373149088502	0.986893462716857\\
-0.205221593258147	-0.978715534596537\\
-0.153783679112144	-0.988104539023437\\
-0.162456112375832	-0.986715770397802\\
-0.161373149088494	-0.986893462716851\\
-0.196750243941941	0.98045364067292\\
-0.188237378570276	0.982123561121007\\
-0.187191966676485	0.982323351861188\\
-0.195717515316308	0.98066031539897\\
-0.205221593258153	0.978715534596545\\
-0.126408304921352	-0.991978296358805\\
-0.178625618071048	-0.983917114684334\\
-0.20420162450192	-0.978928851628532\\
-0.171089656140103	-0.985255464111631\\
-0.196750243941941	-0.980453640672921\\
-0.195717515316307	-0.980660315398967\\
-0.179683632756184	-0.983724449284226\\
-0.188237378570273	-0.982123561120994\\
-0.187191966676484	-0.982323351861183\\
-0.204201624501921	0.978928851628539\\
-0.152688377809238	-0.988274384612876\\
-0.170019123025797	-0.985440763214879\\
-0.27859527140499	0.960408597811779\\
-0.271426169107514	0.962459263929451\\
-0.270510576062181	0.962717003193825\\
-0.26330814573767	0.96471178099378\\
-0.26237931796539	0.964964814645592\\
-0.263308145737673	-0.964711780993791\\
-0.262379317965391	-0.964964814645602\\
-0.255144026684977	0.966903059074163\\
-0.254202010276942	0.967151145360008\\
-0.255144026684977	-0.966903059074161\\
-0.254202010276932	-0.967151145359988\\
-0.246934335342974	-0.969032215165586\\
-0.230380399329768	-0.973100648239768\\
-0.24597918014543	-0.969275112099238\\
-0.237711368727566	-0.971335835423397\\
-0.238679609094309	-0.971098369992754\\
-0.379978376953884	0.924995369203265\\
-0.28752190502883	0.957774062150675\\
-0.279497587367191	0.960146394387813\\
-0.379250860819599	0.9252938909166\\
-0.286632904792022	0.958040488648834\\
-0.271426169107514	-0.962459263929455\\
-0.270510576062185	-0.962717003193838\\
-0.372552893342863	0.928010959882413\\
-0.295498640513378	0.955343160050222\\
-0.294622990952463	0.955613568971386\\
-0.365075435766443	-0.930977940769794\\
-0.364320918147612	-0.931273466066807\\
-0.279497587367195	-0.960146394387817\\
-0.27859527140499	-0.960408597811774\\
-0.371811878427306	0.928308099210808\\
-0.294622990952462	-0.955613568971385\\
-0.287521905028825	-0.957774062150661\\
-0.286632904792019	-0.958040488648832\\
-0.365075435766441	0.930977940769793\\
-0.302565058513146	0.953128734939272\\
-0.310458649961475	0.950586885384023\\
-0.311307507969454	0.950309231504073\\
-0.303427326116289	0.952854583746078\\
-0.295498640513375	-0.955343160050227\\
-0.357546335861203	-0.933895399770342\\
-0.356778315002784	-0.934189078261876\\
-0.364320918147609	0.931273466066813\\
-0.319138745999477	0.947708003976907\\
-0.357546335861204	0.933895399770358\\
-0.349965938600173	-0.936762425495226\\
-0.303427326116288	-0.95285458374607\\
-0.302565058513143	-0.953128734939266\\
-0.319138745999478	-0.947708003976903\\
-0.311307507969454	-0.950309231504065\\
-0.318303321604714	0.947988921588964\\
-0.3269206138824	0.945051803986831\\
-0.326098643525611	0.945335747071254\\
-0.356778315002788	0.934189078261888\\
-0.334652698994829	0.942341536310211\\
-0.349965938600167	0.936762425495229\\
-0.333844199534507	0.942628267365859\\
-0.333844199534507	-0.942628267365865\\
-0.34918441738371	-0.937054023339331\\
-0.342334602361627	-0.939578107464152\\
-0.310458649961477	-0.950586885384023\\
-0.326920613882394	-0.945051803986833\\
-0.32609864352561	-0.945335747071244\\
-0.349184417383704	0.937054023339313\\
-0.342334602361624	0.939578107464145\\
-0.341539587117919	0.939867389811624\\
-0.334652698994823	-0.942341536310204\\
-0.341539587117919	-0.939867389811628\\
-0.318303321604715	-0.947988921588962\\
1.14355889299972	-2.66453525910038e-15\\
1.1668470273836	3.10862446895044e-15\\
0.790374840928574	0.612623547398494\\
-0.394672161980479	0.918822009182226\\
-0.393971618265928	0.919122605532548\\
-0.387351568227355	0.921932081333448\\
-0.386637543599702	0.922231754972255\\
-0.387351568227357	-0.921932081333447\\
-0.386637543599705	-0.922231754972249\\
-0.379978376953887	-0.924995369203271\\
-0.379250860819605	-0.925293890916606\\
-0.371811878427301	-0.928308099210794\\
-0.372552893342859	-0.928010959882405\\
-0.464360339385019	0.885646360127017\\
-0.458146685509802	0.888876602547501\\
-0.457566463342022	0.889175422301299\\
-0.44442068469185	-0.895818204223388\\
-0.443813939395571	-0.896118958173619\\
-0.401252789462447	0.915967356923057\\
-0.401939866141783	0.915666065771757\\
-0.393971618265928	-0.919122605532541\\
-0.39467216198048	-0.918822009182224\\
-0.451311067334253	0.892366696208248\\
-0.450717603015266	0.892666590800937\\
-0.408480774898992	0.912766923446457\\
-0.409154401670086	0.912465164044082\\
-0.444420684691855	0.895818204223403\\
-0.401939866141782	-0.91566606577176\\
-0.401252789462448	-0.915967356923057\\
-0.437475727914053	-0.899230219402161\\
-0.436855665797889	-0.899531615486795\\
-0.4304763997184	-0.902601833194177\\
-0.416315502470631	0.909220216670657\\
-0.415655305267691	0.909522219191388\\
-0.443813939395574	0.896118958173622\\
-0.43685566579789	0.8995316154868\\
-0.437475727914054	0.899230219402173\\
-0.423422915308346	0.905932135864372\\
-0.422776124157027	0.906234157843755\\
-0.430476399718399	0.902601833194182\\
-0.42984298796305	0.902903652500651\\
-0.429842987963049	-0.902903652500644\\
-0.42342291530834	-0.905932135864374\\
-0.422776124157022	-0.90623415784375\\
-0.408480774898996	-0.912766923446456\\
-0.409154401670089	-0.912465164044086\\
-0.416315502470628	-0.909220216670659\\
-0.415655305267693	-0.909522219191383\\
0.790374840928568	-0.612623547398496\\
0.795766032406113	-0.605604179038282\\
-0.464927361170809	0.885348828900085\\
-0.4581466855098	-0.888876602547499\\
-0.45756646334202	-0.88917542230129\\
-0.450717603015266	-0.892666590800936\\
-0.451311067334252	-0.892366696208244\\
-0.471652928448685	0.881784279223539\\
-0.471099062373457	0.882080310080012\\
1.1563507244827	8.88178419700125e-16\\
1.14117345244051	-2.44249065417534e-15\\
0.796947863250317	-0.604048096810816\\
0.795766032406113	0.605604179038277\\
0.796947863250312	0.60404809681081\\
0.802266302966832	-0.596966313223731\\
0.802266302966832	0.59696631322373\\
0.803433778199355	0.595394124969592\\
0.803433778199353	-0.595394124969598\\
0.808678618874058	-0.588250704526514\\
0.808678618874059	0.588250704526518\\
0.80983147068791	-0.586662585378912\\
0.80983147068791	0.586662585378907\\
-0.464927361170813	-0.885348828900086\\
-0.464360339385021	-0.885646360127017\\
-0.478323233546928	0.878183855607249\\
-0.477782475650064	0.878478176144231\\
-0.477782475650066	-0.878478176144232\\
-0.478323233546928	-0.878183855607247\\
-0.471099062373456	-0.882080310080013\\
-0.471652928448684	-0.881784279223543\\
-0.484410434562381	-0.874840860320939\\
-0.484938134631914	-0.874548458108356\\
-0.48441043456238	0.874840860320945\\
-0.484938134631915	0.874548458108371\\
-0.498001216571277	0.867176330565778\\
-0.497499470040487	0.867464280134596\\
-0.490982806351795	0.871169262466778\\
-0.491497501721463	0.870878984590601\\
1.13091095489441	1.11022302462516e-15\\
0.815001874702638	-0.5794583196669\\
0.846304110895921	0.532700058082094\\
0.846304110895914	-0.532700058082096\\
0.840458453719853	-0.541875989107134\\
0.827376847870936	-0.56164717715589\\
0.816139838028395	-0.577854449479279\\
0.833426418743531	0.552630441199466\\
0.815001874702636	0.579458319666889\\
0.821234977654391	0.570590143164925\\
0.816139838028385	0.57785444947927\\
-0.510841274568467	-0.859675050351747\\
-0.517177438866432	-0.855878202040201\\
-0.51671417700315	-0.856157963978596\\
-0.491497501721461	-0.870878984590608\\
-0.490982806351796	-0.871169262466779\\
-0.497499470040488	-0.867464280134597\\
-0.498001216571275	-0.867176330565777\\
-0.504449172559376	-0.863441389038172\\
-0.503960316316245	-0.863726808417127\\
-0.510365247415286	-0.859957739793503\\
-0.503960316316238	0.863726808417121\\
-0.699330305187651	-0.714798659935895\\
-0.703743918272072	-0.710453726498131\\
-0.708169262323652	-0.706042701187376\\
-0.712468870859639	-0.701703718143207\\
-0.71241351750487	-0.701759916265062\\
-0.716716472097399	-0.697364681228029\\
-0.720874581299209	-0.693065536610144\\
-0.720912319320702	-0.693026282222883\\
-0.510365247415282	0.8599577397935\\
-0.51084127456846	0.859675050351739\\
-0.504449172559373	0.863441389038181\\
-0.694955948830087	-0.719052313246873\\
-0.694863835251339	-0.719141328571655\\
-0.725027547216093	-0.688719867419127\\
-0.733179666255013	-0.680034982181199\\
-0.52300703005366	0.852328367775266\\
-0.523457592984951	0.852051728679908\\
-0.517177438866433	0.855878202040189\\
-0.741128523392893	-0.671363174305435\\
-0.690445897631827	-0.72338403524227\\
-0.676464925326605	-0.736474850081698\\
-0.681145036948064	-0.732148508597139\\
-0.729149793246174	-0.684354132747846\\
-0.516714177003141	0.856157963978574\\
-0.52968167559627	0.848196511745672\\
-0.529243742726107	0.848469834929482\\
-0.737183430373468	-0.67569267421128\\
-0.685771419308824	-0.727816982804859\\
-0.68588266355154	-0.727712149025593\\
-0.716669990815485	0.697412449175187\\
-0.708169262323656	0.706042701187376\\
-0.703743918272068	0.71045372649813\\
-0.699413039652988	0.714717706485132\\
-0.694955948830088	0.719052313246868\\
-0.694863835251339	0.71914132857165\\
-0.69034428045934	0.723481011801338\\
-0.681145036948064	0.732148508597138\\
-0.71246887085964	0.701703718143199\\
-0.712413517504866	0.701759916265054\\
-0.720874581299199	0.693065536610135\\
-0.72091231932069	0.693026282222873\\
-0.725056671520504	0.688689206452078\\
-0.729149793246172	0.684354132747854\\
-0.73319195445687	0.680021733417172\\
-0.685771419308817	0.727816982804853\\
-0.685882663551534	0.72771214902559\\
-0.676464925326602	0.736474850081699\\
-0.745027431274081	0.667033827215033\\
-0.737183430373473	0.675692674211286\\
-0.741128523392894	0.671363174305442\\
-0.671730883345367	0.740795262106926\\
-0.671871738922544	0.740667514096036\\
-0.667093682591148	0.744973837558714\\
1.12855280997006	-8.88178419700125e-16\\
0.821234977654402	-0.570590143164937\\
0.822357790248327	-0.568970706467285\\
0.833426418743543	-0.552630441199481\\
0.828484250402437	-0.560012363109186\\
0.834518154881733	-0.550980443548385\\
0.839382637220219	-0.543540972083257\\
0.845244464109541	-0.534379823620026\\
0.851010874381206	-0.525148066439317\\
0.852054104634395	-0.523453725534257\\
0.822357790248333	0.568970706467282\\
0.827376847870923	0.561647177155883\\
0.828484250402427	0.560012363109188\\
0.856680857463346	0.515846787773153\\
0.845244464109538	0.534379823620023\\
0.834518154881731	0.550980443548386\\
0.839382637220232	0.543540972083266\\
0.840458453719855	0.541875989107134\\
0.8510108743812	0.525148066439317\\
0.852054104634389	0.523453725534257\\
-0.745027431274087	-0.667033827215031\\
-0.748856574392626	-0.662732095939939\\
-0.52300703005366	-0.852328367775261\\
-0.523457592984944	-0.852051728679892\\
-0.748856574392627	0.662732095939926\\
-0.529243742726109	-0.848469834929484\\
-0.529681675596274	-0.848196511745674\\
-0.671871738922538	-0.74066751409603\\
-0.671730883345356	-0.740795262106917\\
-0.53542426224063	0.844583245988263\\
-0.535849636388308	0.844313429469489\\
-0.541548546751915	0.84066947816065\\
-0.541961435937984	0.840403356702031\\
-0.667093682591154	-0.744973837558725\\
-0.535849636388303	-0.844313429469483\\
-0.535424262240626	-0.844583245988263\\
-0.541548546751923	-0.840669478160646\\
-0.541961435937987	-0.840403356702032\\
-0.548017045583047	-0.836467164777215\\
-0.547616565221269	-0.836729405181426\\
-0.54801704558305	0.836467164777211\\
-0.54761656522128	0.836729405181427\\
-0.66226143291368	-0.74927284381266\\
-0.662100239564158	-0.749415287253381\\
-0.66226143291368	0.749272843812671\\
-0.662100239564159	0.74941528725339\\
-0.657374809259888	0.753563773114481\\
-0.553628297287116	0.83276389717793\\
-0.554016447292246	0.832505721379547\\
-0.559583733133939	0.828773820539647\\
-0.559959633534061	0.828519890414462\\
-0.565846607144018	0.824510531881553\\
-0.565482873359875	0.82476003779079\\
-0.554016447292245	-0.832505721379549\\
-0.55362829728711	-0.832763897177926\\
-0.559959633534063	-0.828519890414465\\
-0.559583733133939	-0.828773820539647\\
-0.571677381190582	0.820478501750703\\
-0.57132572884278	0.820723407465798\\
-0.577451978839769	0.816424651841198\\
-0.577112320605081	0.816664783987773\\
-0.652433638502726	0.757845859888481\\
-0.652251641537361	0.758002504027413\\
-0.647437755167404	0.762118332796039\\
-0.647245185063559	0.762281883827803\\
-0.657374809259894	-0.753563773114478\\
-0.565482873359869	-0.82476003779079\\
-0.565846607144021	-0.824510531881554\\
-0.642387001580282	0.766380414807619\\
-0.642183746005153	0.766550739590537\\
-0.583170433218568	0.812349829703723\\
-0.582842679677354	0.812585017549871\\
-0.637281228017272	0.770631323277742\\
-0.637067176113413	0.770808285580078\\
-0.571325728842773	-0.820723407465794\\
-0.571677381190582	-0.820478501750705\\
-0.652433638502719	-0.757845859888481\\
-0.631895335285055	0.775053730553568\\
-0.632120292851933	0.774870270022538\\
-0.652251641537354	-0.758002504027412\\
-0.647437755167408	-0.762118332796031\\
-0.577112320605085	-0.816664783987775\\
-0.577451978839784	-0.816424651841202\\
-0.647245185063556	-0.762281883827798\\
-0.594134873087308	0.804365434725753\\
-0.594439093649343	0.804140636917045\\
-0.588832787277007	0.808254878505277\\
-0.588516846960543	0.808484953999524\\
-0.599989414513891	0.800007939005161\\
-0.605202752219635	0.796071371615495\\
-0.626668091709915	0.779286277841879\\
-0.610652753884416	0.791898487290756\\
-0.616046911426396	0.787709466060947\\
-0.621632412581763	0.78330909839461\\
-0.621385322018078	0.783505125433454\\
-0.626904062703052	0.779096461400254\\
-0.642387001580279	-0.766380414807618\\
-0.642183746005145	-0.766550739590536\\
-0.605483821452117	0.795857614124379\\
-0.610922395306568	0.791690486814694\\
-0.616305226038027	0.787507376700826\\
-0.582842679677349	-0.812585017549865\\
-0.583170433218565	-0.812349829703725\\
-0.637281228017281	-0.770631323277749\\
-0.588832787277017	-0.808254878505284\\
-0.599989414513891	-0.800007939005154\\
-0.599696818281945	-0.800227296549243\\
-0.637067176113404	-0.770808285580069\\
-0.594134873087296	-0.804365434725744\\
-0.599696818281939	0.800227296549236\\
-0.63189533528506	-0.775053730553571\\
-0.588516846960551	-0.808484953999527\\
-0.626668091709921	-0.779286277841877\\
-0.632120292851932	-0.774870270022533\\
-0.594439093649338	-0.804140636917042\\
-0.626904062703053	-0.779096461400258\\
-0.605483821452118	-0.795857614124378\\
-0.605202752219635	-0.796071371615495\\
-0.62163241258176	-0.783309098394613\\
-0.621385322018079	-0.783505125433456\\
-0.610652753884412	-0.791898487290754\\
-0.610922395306567	-0.791690486814702\\
-0.616305226038023	-0.78750737670083\\
-0.616046911426383	-0.787709466060934\\
0.856680857463347	-0.515846787773152\\
0.857707427701378	-0.514138083072912\\
0.862253417536357	-0.506477091235981\\
0.863263087697495	-0.504754238633986\\
0.857707427701374	0.514138083072912\\
0.86772757382307	0.497040096598985\\
0.862253417536365	0.506477091235989\\
0.863263087697501	0.504754238633993\\
0.893589060000756	-0.448885945254422\\
0.873102360875198	-0.487536939558578\\
0.893589060000759	0.448885945254423\\
0.873102360875207	0.487536939558586\\
0.87407752478374	0.485786455830062\\
0.888621087982755	-0.458642084846492\\
0.879334393831667	-0.476204812895338\\
0.867727573823073	-0.497040096598982\\
0.868720107347114	-0.495303316252605\\
0.874077524783735	-0.485786455830062\\
0.868720107347112	0.495303316252602\\
0.888621087982754	0.458642084846494\\
0.889542782173925	0.456851878273763\\
0.884489784283572	0.466559558360999\\
0.879334393831669	0.476204812895341\\
0.87837682885603	0.477968771499591\\
0.883550043819077	0.468336759252674\\
0.889542782173916	-0.456851878273754\\
0.878376828856027	-0.477968771499584\\
0.884489784283551	-0.466559558360987\\
0.883550043819078	-0.468336759252668\\
-0.760126403743896	-0.649775230623152\\
-0.760083932897079	0.649824910996582\\
-0.752648161412848	-0.658422922688649\\
-0.756390513012842	0.654120319072993\\
-0.752675653774038	0.658391494641168\\
-0.756425561697667	-0.65407978841298\\
1.11840507115781	3.77475828372553e-15\\
1.11607380711657	-4.44089209850063e-16\\
1.10603942914557	-3.5527136788005e-15\\
0.89449249004839	0.447082973559732\\
0.89845307522824	0.43906955213601\\
0.899338027228676	0.437254059764395\\
0.903212265983542	0.429194131573188\\
0.898453075228238	-0.439069552136007\\
0.894492490048388	-0.447082973559738\\
0.899338027228674	-0.437254059764399\\
0.903212265983542	-0.429194131573192\\
0.907865781805433	0.419260923801418\\
0.904078530073014	0.427366366787325\\
0.904078530073027	-0.42736636678733\\
-0.763778487552639	0.64547844421933\\
0.908713152232255	0.417421138611972\\
0.916852474416811	0.39922617669158\\
0.917661457064089	0.397363121362564\\
0.912412789705638	0.40927118293568\\
0.921184038635447	0.38912718610152\\
0.913241064900963	0.407419633030299\\
0.934252236414033	0.356612897629038\\
0.933522309724351	0.35851931223703\\
0.92197353573858	0.387252888172206\\
0.925406703260067	0.378975505226051\\
0.929519707624201	0.368772440860528\\
0.930269672264282	0.366876459949832\\
0.926176526209997	0.37709023097606\\
0.907865781805433	-0.419260923801417\\
0.938123500119825	-0.346300878605511\\
0.908713152232256	-0.417421138611976\\
0.912412789705638	-0.409271182935677\\
0.913241064900963	-0.407419633030302\\
0.916852474416806	-0.399226176691578\\
0.934252236414037	-0.356612897629038\\
0.933522309724342	-0.358519312237026\\
0.917661457064095	-0.39736312136256\\
0.921184038635453	-0.389127186101528\\
0.921973535738581	-0.387252888172214\\
0.925406703260069	-0.37897550522606\\
0.929519707624195	-0.368772440860528\\
0.930269672264266	-0.366876459949828\\
0.926176526209995	-0.377090230976064\\
-0.76377848755264	-0.645478444219326\\
-0.774445327107553	0.632640842280409\\
-0.774374514666732	0.632727517209934\\
-0.767382124898233	0.641190045451953\\
-0.788004517467171	0.615669457136953\\
-0.781234409489607	-0.624237773151721\\
-0.781318581809683	-0.624132416814646\\
-0.767325213380653	-0.641258151535197\\
-0.788004517467177	-0.615669457136966\\
-0.784684798135787	0.619894964953428\\
-0.781318581809696	0.624132416814653\\
-0.781234409489614	0.624237773151725\\
-0.770873702002262	0.636988018381283\\
-0.78459414900246	0.620009694562201\\
-0.77790553490173	0.628381236805539\\
-0.770937631545676	-0.636910643863603\\
-0.774445327107563	-0.632640842280418\\
-0.774374514666738	-0.63272751720994\\
-0.784594149002453	-0.620009694562204\\
-0.784684798135786	-0.619894964953429\\
-0.777905534901727	-0.628381236805536\\
1.10373463114967	2.44249065417534e-15\\
0.941193433764294	0.337868199508303\\
0.937413786442673	0.348217450721839\\
0.941193433764296	-0.337868199508304\\
0.93741378644267	-0.348217450721841\\
0.938123500119821	0.346300878605511\\
-0.794396548224183	0.607399476596344\\
-0.791278076534694	-0.611456462551141\\
-0.791174880164674	-0.611589984382037\\
-0.791174880164669	0.611589984382033\\
-0.791278076534691	0.611456462551145\\
1.09381224112999	1.11022302462516e-15\\
1.09153348940546	2.44249065417534e-15\\
1.08172174183156	1.99840144432528e-15\\
1.07946860237353	-2.88657986402541e-15\\
0.944860566989302	-0.327472913305301\\
0.9418827640059	-0.335941749219421\\
0.941882764005902	0.335941749219419\\
0.944860566989305	0.327472913305305\\
0.945529348070673	-0.325536867247086\\
0.945529348070677	0.325536867247083\\
0.948414520939145	-0.317032958021343\\
0.94841452093915	0.317032958021339\\
0.949062591891435	0.315087601584527\\
0.951854650157523	0.306549710444306\\
0.949062591891441	-0.315087601584529\\
0.951854650157528	-0.306549710444309\\
0.952481854823669	0.304595331926923\\
0.952481854823665	-0.304595331926921\\
0.955180329105505	0.296024557916899\\
0.955180329105508	-0.296024557916899\\
-0.794505815074478	0.607256543655839\\
-0.794396548224185	-0.607399476596338\\
-0.794505815074483	-0.607256543655839\\
-0.797688075690574	-0.603070256190001\\
-0.797572873686686	0.603222604980243\\
-0.800704201768771	0.599059914591041\\
-0.803917547088969	0.594740764940876\\
-0.809969283755025	0.586472300601967\\
-0.809831691503414	0.586662280564139\\
-0.806965456194642	0.590598639101523\\
-0.800825203718355	-0.598898149178518\\
-0.80391754708897	-0.594740764940878\\
-0.809969283755031	-0.586472300601974\\
-0.809831691503419	-0.586662280564147\\
-0.806965456194638	-0.590598639101523\\
0.955786516194405	0.294061448443968\\
0.95839095235097	0.285458898007756\\
0.95897597549005	0.283487351451337\\
0.961485934752204	0.274854138178216\\
0.962049652538168	0.272874451078135\\
0.955786516194402	-0.29406144844397\\
0.958390952350961	-0.285458898007758\\
0.958975975490045	-0.283487351451338\\
0.9614859347522	-0.274854138178217\\
0.962049652538171	-0.272874451078136\\
0.970570497241277	0.240817171075538\\
0.965006987683312	0.262224166930468\\
0.964464711635566	0.264211695444612\\
0.970071493519017	0.242819475046377\\
0.96784744195697	0.251537927751181\\
0.967326738967277	0.25353299603591\\
0.970570497241279	-0.240817171075538\\
0.970071493519012	-0.242819475046375\\
0.965006987683309	-0.262224166930471\\
0.964464711635573	-0.264211695444613\\
0.967847441956968	-0.251537927751179\\
0.96732673896728	-0.253532996035907\\
-0.812786531435721	-0.582561631346153\\
-0.815846115960515	-0.578269068057534\\
-0.815698135812217	-0.578477788019954\\
-0.821393074023627	-0.570362532032055\\
-0.818566863221571	-0.574411255491732\\
-0.818719836492936	-0.574193198612605\\
-0.812786531435716	0.582561631346152\\
-0.81569813581222	0.578477788019958\\
-0.815846115960516	0.578269068057537\\
-0.818566863221575	0.574411255491734\\
-0.818719836492938	0.574193198612608\\
-0.821550906994469	0.570135165742797\\
-0.821393074023626	0.570362532032055\\
-0.821550906994469	-0.570135165742795\\
-0.824339689852146	-0.566095465212783\\
-0.824177130221514	-0.566332109296162\\
-0.824339689852142	0.566095465212781\\
-0.824177130221507	0.566332109296158\\
-0.827086548999878	0.562074586210287\\
-0.826919395334853	0.562320472345643\\
-0.827086548999879	-0.562074586210288\\
-0.826919395334852	-0.562320472345645\\
-0.829791849792173	-0.558073011369007\\
-0.829620234274107	-0.55832809967165\\
-0.852330258425238	0.523003948907442\\
-0.852124347245742	0.523339370610528\\
-0.854640294642433	0.51922053770387\\
-0.829620234274117	0.558328099671653\\
-0.829791849792181	0.55807301136901\\
-0.854431212931406	0.519564531476667\\
-0.832280013215982	0.554355463219411\\
-0.83245595887889	0.554091216792895\\
-0.849982368554255	0.52681113612652\\
-0.84759625216452	0.530641680719356\\
-0.847397061508521	0.53095971612422\\
-0.852330258425231	-0.52300394890744\\
-0.854431212931406	-0.519564531476671\\
-0.85212434724574	-0.523339370610524\\
-0.844975897333736	0.534804387533457\\
-0.845171536612085	0.534495157789818\\
-0.834899099479984	0.550403028414194\\
-0.854640294642434	-0.519220537703867\\
-0.832455958878889	-0.55409121679289\\
-0.83228001321598	-0.554355463219408\\
-0.849779754158349	-0.527137903610212\\
-0.835079244081153	0.550129672081818\\
-0.847596252164524	-0.530641680719353\\
-0.844975897333741	-0.53480438753346\\
-0.842707849588562	-0.538371136152214\\
-0.847397061508533	-0.530959716124223\\
-0.845171536612086	-0.534495157789816\\
-0.835079244081152	-0.550129672081817\\
-0.834899099479981	-0.550403028414189\\
-0.837477861406237	0.546471254188577\\
-0.837662074268465	0.546188840358584\\
-0.842707849588554	0.538371136152207\\
-0.840016668234342	0.542560593011025\\
-0.842515889983491	0.538671490915683\\
-0.837477861406235	-0.546471254188575\\
-0.837662074268461	-0.546188840358581\\
-0.842515889983485	-0.53867149091568\\
-0.84001666823434	-0.542560593011023\\
1.06976618347885	-2.22044604925031e-16\\
1.0675381885215	-1.77635683940025e-15\\
0.972698473027643	-0.232072576082802\\
0.972698473027636	0.232072576082797\\
0.975207196348647	0.221293750905421\\
0.975207196348649	-0.221293750905422\\
0.973175656426694	-0.23006334288296\\
0.973175656426686	0.230063342882954\\
-0.856912850178473	0.515461314939355\\
-0.856700723461647	0.515813794329192\\
-0.859148298001557	0.511726686856395\\
-0.858933251057081	0.512087561095301\\
-0.856700723461654	-0.515813794329193\\
-0.856912850178472	-0.515461314939351\\
-0.858933251057069	-0.5120875610953\\
-0.859148298001553	-0.511726686856397\\
1.05794382415574	-2.22044604925031e-15\\
1.05574042605451	6.66133814775094e-16\\
0.975662443563395	0.219277897244353\\
0.977597203603611	0.210484459061441\\
0.978030404006474	0.20846229596483\\
0.977597203603617	-0.210484459061441\\
0.975662443563393	-0.219277897244354\\
0.979868056321318	0.199646167509085\\
0.978030404006478	-0.20846229596483\\
0.980279104554805	0.197618008220994\\
0.979868056321326	-0.199646167509086\\
0.980279104554803	-0.197618008220995\\
1.04625289486467	4.44089209850063e-16\\
1.04407333851689	1.11022302462516e-15\\
0.982019337572978	0.188780350229393\\
0.982408133583582	0.186746510191816\\
0.982019337572984	-0.188780350229394\\
0.98405065210121	0.177888487820779\\
0.98441710117059	0.175849284681181\\
0.98775190904883	0.15603258047724\\
0.982408133583585	-0.18674651019182\\
0.984050652101216	-0.17788848782078\\
0.986305639216135	0.164927820729137\\
0.984417101170593	-0.175849284681182\\
0.985961626443342	0.166972067068682\\
0.985961626443341	-0.166972067068685\\
0.987751909048835	-0.15603258047724\\
0.988073401556684	-0.153983613206701\\
0.986305639216132	-0.164927820729138\\
-0.830856367068253	-3.99680288865056e-15\\
-0.861347010964616	0.508017053554619\\
-0.861129167802434	0.508386227547408\\
-0.861129167802434	-0.508386227547403\\
-0.861347010964626	-0.508017053554618\\
-0.86350936169574	0.504332809029726\\
-0.865635722489819	0.500674341213468\\
-0.867726465201505	0.497042032014306\\
-0.869781961139438	0.493436257358985\\
-0.871802580961704	-0.489857387234807\\
-0.863288845537922	-0.504710183342686\\
-0.869781961139435	-0.493436257358982\\
-0.869554157168322	-0.4938375924849\\
-0.865412655751541	-0.50105981206345\\
-0.867726465201503	-0.497042032014302\\
-0.867500969472931	-0.497435491258442\\
-0.865635722489814	-0.500674341213467\\
-0.863509361695739	-0.504332809029731\\
-0.871802580961707	0.489857387234808\\
-0.871572588636909	0.490266481351483\\
-0.863288845537919	0.504710183342687\\
-0.865412655751542	0.501059812063452\\
-0.867500969472927	0.497435491258441\\
-0.869554157168324	0.493837592484906\\
0.988073401556691	0.153983613206695\\
0.989720064072626	0.143018162385309\\
0.990969103078544	0.134090405114346\\
0.991245324789988	0.132032973464842\\
0.989421170391706	-0.145071525740613\\
0.991245324789989	-0.132032973464845\\
0.989421170391699	0.14507152574061\\
0.990969103078528	-0.134090405114344\\
0.989720064072626	-0.143018162385309\\
-0.871572588636903	-0.490266481351485\\
-0.873788694572633	-0.486305785732657\\
-0.873556632908386	-0.486722517561865\\
-0.875740671020826	-0.482781811090679\\
-0.875506658141926	-0.483206054959125\\
-0.873556632908387	0.486722517561863\\
-0.873788694572631	0.486305785732654\\
-0.875740671020826	0.482781811090675\\
-0.875506658141925	0.483206054959122\\
-0.877423031526303	0.479717441570773\\
-0.87765887839851	0.479285815738657\\
-0.879543683742157	-0.475818146342992\\
-0.87930611918141	-0.476257019654443\\
-0.877658878398504	-0.479285815738655\\
-0.877423031526295	-0.47971744157077\\
-0.879543683742153	0.475818146342989\\
-0.87930611918141	0.476257019654443\\
-0.881395452934392	-0.472379143852251\\
-0.881156286061086	-0.472825125744229\\
-0.881156286061083	0.472825125744226\\
-0.881395452934392	0.472379143852251\\
-0.88297389585715	-0.469422090697537\\
-0.883214550607208	-0.468969143543275\\
-0.883214550607203	0.468969143543275\\
-0.882973895857146	0.469422090697538\\
-0.88500134004646	0.465588475067816\\
-0.884759310904862	0.466048239742574\\
-0.886512892089584	0.462703892526253\\
-0.886756183097646	0.462237462499614\\
-0.888234998754813	0.459389363162688\\
-0.904052768475307	-0.427420860291273\\
-0.903802742300878	-0.427949299578132\\
-0.885001340046461	-0.465588475067813\\
-0.884759310904866	-0.466048239742575\\
-0.886756183097654	-0.462237462499616\\
-0.886512892089593	-0.462703892526259\\
-0.888479440073012	-0.458916424381981\\
-0.888234998754818	-0.45938936316269\\
-0.888479440073008	0.458916424381981\\
-0.901171057251209	-0.433463638120582\\
-0.90092131114876	-0.433982477892822\\
-0.889925988611474	-0.456104960282038\\
-0.890171469659863	-0.455625673775733\\
-0.902376019323303	-0.430949555922989\\
-0.905451831559668	0.424449031952294\\
-0.905201816764065	0.424981965413893\\
-0.889925988611474	0.456104960282036\\
-0.890171469659865	0.455625673775731\\
-0.895063754700903	-0.445938196413726\\
-0.894815808082679	-0.446435515618264\\
-0.891832628830284	-0.452365518307536\\
-0.891586217648535	-0.452850987079837\\
-0.898175635804596	-0.439636812888787\\
-0.904052768475309	0.427420860291277\\
-0.902376019323306	0.430949555922991\\
-0.90117105725121	0.433463638120582\\
-0.897926580214923	0.440145267546438\\
-0.898175635804595	0.439636812888786\\
-0.891586217648528	0.452850987079832\\
-0.891832628830297	0.452365518307541\\
-0.902625956266188	-0.430425815994509\\
-0.899438278626398	-0.437047803954634\\
-0.893463272752069	-0.449136260218621\\
-0.902625956266194	0.430425815994513\\
-0.899687731278555	-0.436534060740779\\
-0.893216040044901	-0.449627741366681\\
-0.896385872061614	-0.443274597025757\\
-0.897926580214924	-0.440145267546443\\
-0.899687731278559	0.436534060740778\\
-0.899438278626401	0.437047803954633\\
-0.893216040044897	0.449627741366682\\
-0.893463272752059	0.449136260218617\\
-0.895063754700901	0.445938196413729\\
-0.894815808082674	0.44643551561827\\
-0.896634425973946	-0.442771618510467\\
-0.903802742300885	0.427949299578139\\
-0.900921311148765	0.433982477892819\\
-0.896634425973946	0.44277161851046\\
-0.896385872061608	0.443274597025753\\
1.03469148230608	-6.66133814775094e-16\\
1.03253435910455	-6.66133814775094e-16\\
0.992395421953438	0.123090724613456\\
0.992648903977176	0.121029556030383\\
0.992395421953437	-0.123090724613457\\
0.992648903977174	-0.12102955603038\\
0.993699864202649	0.112073992895871\\
0.993930544237266	0.110009423379195\\
0.993699864202659	-0.112073992895869\\
0.993930544237264	-0.110009423379193\\
-0.905451831559665	-0.424449031952294\\
-0.905201816764049	-0.424981965413885\\
-0.906823480652097	0.421510586982134\\
-0.906573576850665	0.422047805060278\\
0.994882189463534	-0.101041719543238\\
0.99488218946353	0.101041719543238\\
0.995090010598248	-0.0989740915975721\\
0.995090010598253	0.0989740915975763\\
0.995942179947406	-0.0899954121142266\\
0.996127090605015	-0.0879250781221623\\
1.02325693531805	1.99840144432528e-15\\
0.99594217994741	0.0899954121142272\\
0.996127090605013	0.0879250781221601\\
0.996879640596943	-0.0789365705063803\\
1.02111785090104	-0\\
0.996879640596945	0.0789365705063818\\
0.997041594421722	-0.0768638991528803\\
0.997041594421721	0.0768638991528774\\
0.997694399324741	0.0678666748563941\\
0.997694399324734	-0.067866674856395\\
0.997833354965497	-0.0657920642502849\\
0.998386307453436	-0.0567871560255993\\
0.998502228125441	-0.054711063127443\\
0.997833354965489	0.0657920642502825\\
0.998386307453444	0.0567871560256057\\
0.998955240710381	0.0456993113436737\\
0.998502228125431	0.0547110631274399\\
1.01193978355367	1.55431223447522e-15\\
0.998955240710369	-0.0456993113436706\\
0.999048093234033	-0.0436223269145428\\
0.999048093234043	0.0436223269145448\\
-0.908168048260765	0.418605776498882\\
-0.909485864194124	0.415734846784671\\
-0.906573576850662	-0.422047805060269\\
-0.9068234806521	-0.421510586982132\\
-0.907918354078489	-0.41914706527352\\
-0.908168048260761	-0.418605776498882\\
-0.909236477271322	-0.41627998798795\\
-0.909485864194123	-0.415734846784675\\
-0.913282057988293	-0.407327733596271\\
-0.91077725548701	-0.412898039336049\\
-0.910528272486183	-0.413446810367831\\
-0.91204254632806	-0.410095590914402\\
-0.913034168948715	-0.407883079242245\\
-0.911794062941869	-0.410647764859311\\
-0.907918354078489	0.419147065273524\\
-0.91424890783953	0.405152976681952\\
-0.910777255487002	0.412898039336046\\
-0.909236477271318	0.41627998798795\\
-0.912042546328058	0.410095590914401\\
-0.913282057988292	0.40732773359627\\
-0.913034168948712	0.407883079242243\\
-0.910528272486181	0.413446810367831\\
-0.911794062941869	0.41064776485931\\
0.999401102033582	0.0346040063299402\\
0.999470854425585	0.0325270833887621\\
0.999401102033578	-0.0346040063299446\\
0.999470854425585	-0.0325270833887628\\
1.00978024622554	8.88178419700125e-16\\
0.999723832299842	0.0235001942910398\\
0.999723832299842	-0.0235001942910413\\
0.999770446375009	0.0214255584551739\\
0.999770446375005	-0.0214255584551735\\
0.999923482246477	-0.0123705154322098\\
0.999923482246479	0.0123705154322096\\
0.999946883634871	0.0103067894578475\\
0.999946883634866	-0.0103067894578492\\
0.990314480539603	1.11022302462516e-15\\
0.988201092843962	-2.22044604925031e-16\\
-0.914496108750954	0.404594694823569\\
-0.914496108750945	-0.404594694823565\\
-0.914248907839522	-0.405152976681948\\
-0.915685013842545	-0.401896697453686\\
-0.91543859390185	-0.402457675780957\\
-0.91543859390185	0.402457675780957\\
-0.915685013842548	0.401896697453689\\
-0.916849085365122	0.399233959809452\\
-0.916603538311417	0.399797390630541\\
-0.917988632229721	0.3966066957289\\
-0.917744049066779	0.397172330862184\\
-0.920195371283273	0.391459421484312\\
-0.919952985339694	0.392028704005942\\
-0.9188604309252	0.394582701698828\\
-0.919103960091038	0.394015114614862\\
-0.916849085365124	-0.399233959809452\\
-0.916603538311422	-0.399797390630545\\
-0.919103960091044	-0.394015114614861\\
-0.918860430925207	-0.394582701698829\\
-0.917744049066783	-0.397172330862184\\
-0.917988632229725	-0.396606695728902\\
-0.919952985339701	-0.392028704005943\\
-0.921263164757161	0.388939817017511\\
-0.92019537128328	-0.391459421484314\\
-0.921022010397313	0.389510534342382\\
-0.922307636018197	0.386456497606819\\
-0.922067800758592	0.387028385010988\\
-0.921022010397319	-0.389510534342385\\
-0.921263164757164	-0.38893981701751\\
-0.933891264777523	-0.357557136094725\\
-0.922067800758585	-0.387028385010984\\
-0.922307636018188	-0.386456497606816\\
-0.923329077065985	-0.384009655405265\\
-0.923090647598171	-0.384582444108911\\
-0.924327776334819	-0.3815994783748\\
-0.924090838546596	-0.382172895577689\\
-0.933124764194065	0.359552742233681\\
-0.932907307957381	0.360116584955074\\
-0.923090647598175	0.384582444108917\\
-0.923329077065985	0.384009655405266\\
-0.924090838546602	0.382172895577689\\
-0.924327776334826	0.381599478374805\\
-0.925068657633306	0.37979991925291\\
-0.925304018635346	0.379226150334166\\
-0.933676199298331	-0.358118353151334\\
-0.932338443430405	0.361586817931427\\
-0.932118675252489	0.3621529721617\\
-0.925068657633309	-0.379799919252912\\
-0.925304018635345	-0.379226150334167\\
-0.926024385230674	0.377463690913643\\
-0.926258085097403	0.376889851006481\\
-0.931310056052916	0.364227373346232\\
-0.93153205687086	0.363659218255113\\
-0.93312476419407	-0.359552742233688\\
-0.932907307957379	-0.360116584955073\\
-0.932338443430401	-0.361586817931428\\
-0.926258085097404	-0.376889851006481\\
-0.926024385230674	-0.377463690913645\\
-0.926958297999357	-0.37516438233144\\
-0.932118675252488	-0.362152972161697\\
-0.926958297999351	0.375164382331435\\
-0.927190253114005	0.374590756066362\\
-0.928100796286476	0.37232903718675\\
-0.930705354754885	0.365769794584772\\
-0.928761766813998	0.370677191778169\\
-0.929858083224071	0.367918394569832\\
-0.929631857145673	0.368489633748191\\
-0.930481201118546	0.366339643452589\\
-0.928989984370605	0.370104862085199\\
-0.92787066883464	0.372902161318948\\
-0.927190253114013	-0.374590756066367\\
-0.931310056052927	-0.364227373346234\\
-0.928100796286469	-0.372329037186748\\
-0.931532056870864	-0.363659218255114\\
-0.930705354754884	-0.36576979458477\\
-0.928761766813986	-0.370677191778167\\
-0.929858083224077	-0.367918394569833\\
-0.929631857145678	-0.368489633748196\\
-0.9289899843706	-0.370104862085197\\
-0.930481201118549	-0.366339643452586\\
-0.927870668834663	-0.372902161318955\\
-0.934638186605278	-0.355600140803111\\
-0.9344255902518	-0.356158414589044\\
-0.934638186605277	0.355600140803117\\
-0.934425590251797	0.356158414589037\\
-0.933676199298329	0.358118353151329\\
-0.933891264777508	0.357557136094725\\
0.97931888970268	-0\\
0.977271656301241	-2.22044604925031e-16\\
0.968490773389123	-2.22044604925031e-16\\
0.966471665323117	-4.44089209850063e-16\\
0.957787123862873	4.44089209850063e-16\\
-0.938721544264375	0.344676460371037\\
-0.93914466597888	-0.343521900849721\\
-0.938721544264375	-0.344676460371037\\
-0.938087265302142	0.346399022339775\\
-0.937434765668339	0.348160968685948\\
-0.935155717596259	0.354236903564592\\
-0.936074238467225	0.351802529948278\\
-0.936559107326938	0.350509683864757\\
-0.93852538827766	0.34521021937115\\
-0.935365766865773	0.353681894045491\\
-0.938087265302141	-0.346399022339777\\
-0.935365766865772	-0.353681894045492\\
-0.935155717596256	-0.354236903564587\\
-0.937434765668349	-0.348160968685953\\
-0.936559107326934	-0.350509683864756\\
-0.937232821901039	-0.348704226460476\\
-0.936074238467217	-0.351802529948277\\
-0.937888177161713	0.346937699220317\\
-0.937232821901037	0.348704226460476\\
-0.936763829994725	0.349962179118827\\
-0.938525388277653	-0.345210219371147\\
-0.937888177161706	-0.34693769922032\\
-0.936763829994727	-0.349962179118831\\
-0.935866813869482	-0.352353950875764\\
-0.935866813869494	0.352353950875771\\
0.955791859605173	4.44089209850063e-16\\
0.947202527554208	4.44089209850063e-16\\
0.945229772287784	4.44089209850063e-16\\
0.936734639334037	-2.22044604925031e-16\\
0.934783708294122	4.44089209850063e-16\\
0.999999999445888	1.30639543627353e-09\\
0.733163674590386	-2.22044604925031e-16\\
0.926381738015548	4.44089209850063e-16\\
0.924452159301895	-2.22044604925031e-16\\
0.916142298615752	2.22044604925031e-16\\
0.748151185141821	-2.22044604925031e-16\\
0.756552626999233	-2.22044604925031e-16\\
0.758147454068178	-2.22044604925031e-16\\
0.765045084072558	-2.22044604925031e-16\\
0.914233688742527	4.44089209850063e-16\\
0.906014880550033	2.22044604925031e-16\\
0.904126899682506	2.22044604925031e-16\\
0.895998090469969	6.66133814775094e-16\\
0.8860905676417	-4.44089209850063e-16\\
0.894130423572522	-2.22044604925031e-16\\
0.884242915564783	2.22044604925031e-16\\
0.876290977380725	4.44089209850063e-16\\
0.874463052249853	4.44089209850063e-16\\
0.838146010271581	-2.22044604925031e-16\\
0.836394268642144	4.44089209850063e-16\\
0.845756394470678	6.66133814775094e-16\\
0.84752678598514	-0\\
0.866598007749333	2.22044604925031e-16\\
0.864789530397328	0\\
0.857010367710581	-0\\
0.855221066154447	2.22044604925031e-16\\
-0.939936279185874	-0.341349953962509\\
-0.939746216520092	-0.341872854342307\\
-0.939337813438613	-0.342993399709632\\
-0.939746216520101	0.341872854342306\\
-0.939337813438617	0.34299339970963\\
-0.939144665978886	0.343521900849722\\
-0.939936279185877	0.341349953962507\\
-0.940330241645109	-0.340263187323671\\
-0.940517143307817	-0.339746233450937\\
-0.94033024164511	0.340263187323671\\
-0.940896938552218	-0.338693004095269\\
-0.941080603010851	-0.338182345246971\\
-0.941446499860615	-0.337162405822754\\
-0.941626850871276	-0.336658393209252\\
-0.94197911357774	-0.335671490572687\\
-0.942156074801467	-0.335174478018098\\
-0.940517143307822	0.339746233450939\\
-0.940896938552213	0.338693004095267\\
-0.941080603010849	0.338182345246969\\
-0.94197911357774	0.33567149057269\\
-0.941626850871277	0.336658393209252\\
-0.941446499860614	0.337162405822756\\
-0.942668458016856	-0.333730697209771\\
-0.942156074801452	0.33517447801809\\
-0.942494963067501	0.33422035334847\\
-0.945398762711817	0.325915908576073\\
-0.944983843188625	0.327117006761251\\
-0.943164179004117	0.332327145210084\\
-0.944983843188632	-0.327117006761249\\
-0.942494963067507	-0.334220353348469\\
-0.943164179004121	-0.332327145210084\\
-0.944553081887668	-0.328358760346821\\
-0.944828836003418	-0.327564452675273\\
-0.944394221813696	-0.328815379513939\\
-0.94394368952043	-0.330106514650274\\
-0.944106324411897	-0.329641089983414\\
-0.942994227019614	-0.332809086125502\\
-0.943477079419676	-0.331437777885549\\
-0.943643411490116	-0.330963913367157\\
-0.942668458016862	0.333730697209773\\
-0.94455308188767	0.328358760346823\\
-0.944828836003408	0.327564452675272\\
-0.944394221813697	0.328815379513937\\
-0.944106324411897	0.329641089983414\\
-0.943943689520436	0.330106514650277\\
-0.943477079419684	0.331437777885553\\
-0.94364341149012	0.330963913367158\\
-0.942994227019608	0.332809086125499\\
-0.945247686979449	-0.32635381146849\\
-0.945247686979444	0.326353811468491\\
-0.945398762711819	-0.325915908576071\\
-0.94565092479247	-0.325183530393441\\
-0.945650924792473	0.325183530393444\\
-0.946038694629586	0.324053681144881\\
-0.94579798995383	0.324755542214901\\
-0.946038694629584	-0.32405368114488\\
-0.946181669485543	-0.323635981203505\\
-0.945797989953828	-0.324755542214904\\
-0.946411136790907	-0.322964332640831\\
-0.946549940927669	-0.322557296196843\\
-0.946181669485541	0.323635981203506\\
-0.946411136790905	0.32296433264083\\
-0.94654994092767	0.322557296196843\\
-0.946902938927329	-0.321519555005258\\
-0.946768386667036	-0.321915551050096\\
-0.947750262398732	-0.319013228758831\\
-0.947240793135432	-0.320522822619796\\
-0.947437826449447	-0.319939939696112\\
-0.947563628185029	-0.319567161236612\\
-0.947110574717402	-0.320907399818816\\
-0.946902938927332	0.321519555005259\\
-0.946768386667037	0.321915551050098\\
-0.947240793135432	0.320522822619796\\
-0.947871563670572	0.318652630280521\\
-0.94775026239873	0.319013228758831\\
-0.947437826449444	0.319939939696109\\
-0.947563628185032	0.319567161236613\\
-0.947110574717404	0.320907399818815\\
-0.948047998109863	0.318127322435324\\
-0.948164714128063	0.317779286427619\\
-0.948443189016034	0.316947183627\\
-0.947871563670569	-0.31865263028052\\
-0.948047998109871	-0.318127322435329\\
-0.948164714128067	-0.317779286427623\\
-0.948331144118306	-0.317282273528289\\
-0.948443189016037	-0.316947183627\\
-0.948331144118298	0.317282273528288\\
-0.94859980593295	0.316478132236631\\
-0.948707092697548	0.316156373121539\\
-0.94885408401969	0.315714946176404\\
-0.948956524422953	0.315406903467764\\
-0.949094073785689	0.314992760400767\\
-0.949319865564549	0.314311617418918\\
-0.94919157831359	0.314698820554764\\
-0.948599805932949	-0.316478132236629\\
-0.948707092697554	-0.31615637312154\\
-0.948854084019685	-0.315714946176404\\
-0.948956524422951	-0.315406903467763\\
-0.949094073785684	-0.314992760400761\\
-0.949319865564553	-0.314311617418918\\
-0.949191578313591	-0.314698820554762\\
-0.949412343346405	-0.314032167622175\\
-0.949412343346408	0.314032167622177\\
-0.949531544602324	0.313671557214116\\
-0.949618903339355	0.313406985277208\\
-0.949531544602323	-0.313671557214115\\
-0.949618903339357	-0.313406985277207\\
-0.951053772630749	0.309025438378175\\
-0.949811336937758	0.312823311510683\\
-0.949729191044256	-0.313072617260644\\
-0.949811336937755	-0.312823311510681\\
-0.94972919104425	0.313072617260648\\
-0.951040198537348	0.309067210758497\\
-0.949989717601452	0.312281181712116\\
-0.951028568675604	0.309102995072558\\
-0.949989717601452	-0.312281181712117\\
-0.950082681144446	-0.311998235554937\\
-0.951053772630742	-0.309025438378172\\
-0.95094782528086	-0.309351310961505\\
-0.951040198537346	-0.309067210758497\\
-0.950082681144438	0.31199823555493\\
-0.95015411359289	-0.311780628683875\\
-0.950917952582049	-0.309443124753417\\
-0.950768347510841	-0.309902483648483\\
-0.950673033580028	-0.310194750477443\\
-0.950154113592888	0.311780628683872\\
-0.950380874562295	0.311088722499248\\
-0.950563997970652	0.31052871970569\\
-0.950509380857016	0.310695859165857\\
-0.950768347510843	0.309902483648483\\
-0.950849976638653	0.309651936739104\\
-0.950673033580029	0.310194750477443\\
-0.950380874562293	-0.311088722499248\\
-0.950304587966063	0.31132168265425\\
-0.95050938085702	-0.310695859165857\\
-0.950563997970655	-0.310528719705692\\
-0.950304587966061	-0.31132168265425\\
0.791079431018136	-2.22044604925031e-16\\
0.792741654654249	-0\\
0.828866806664678	2.22044604925031e-16\\
0.82713345992356	2.22044604925031e-16\\
0.80162655602486	2.22044604925031e-16\\
0.799946911236808	4.44089209850063e-16\\
0.819687959188385	0\\
0.817972757181091	-6.66133814775094e-16\\
0.810608269397731	0\\
0.80891096657108	-2.22044604925031e-16\\
0.783952417418383	4.44089209850063e-16\\
0.782307382171198	6.66133814775094e-16\\
0.775257712708479	-0\\
0.773629637096269	8.88178419700125e-16\\
0.766656424896802	8.88178419700125e-16\\
0.749729715759398	2.22044604925031e-16\\
0.741402140705209	-0\\
0.739839692883968	4.44089209850063e-16\\
0.725013277807206	-0\\
0.731617099484022	2.22044604925031e-16\\
0.723482368836112	-6.66133814775094e-16\\
0.716949925218005	0\\
0.715434479235814	-4.44089209850063e-16\\
0.708972605922366	4.44089209850063e-16\\
0.707472423149985	2.22044604925031e-16\\
0.677903929310197	2.22044604925031e-16\\
0.701080323028934	-2.22044604925031e-16\\
0.676462866741974	-6.66133814775094e-16\\
0.699595206990833	-2.22044604925031e-16\\
0.693272093431478	-2.22044604925031e-16\\
0.691801850893947	4.44089209850063e-16\\
0.685546947589045	2.22044604925031e-16\\
0.68409138850028	6.66133814775094e-16\\
0.670342095541039	-0\\
0.668915345631927	-0\\
0.662860516157087	2.22044604925031e-16\\
0.66144789805697	-0\\
0.655458273758785	0\\
0.65405960957472	2.22044604925031e-16\\
0.648134463470594	0\\
0.625280190114597	2.22044604925031e-16\\
0.626624760250215	2.22044604925031e-16\\
0.646749578213848	2.22044604925031e-16\\
0.633718581161553	0\\
0.632360740152164	2.22044604925031e-16\\
0.640888192743605	2.22044604925031e-16\\
0.639516914277846	4.44089209850063e-16\\
0.619605873290039	2.22044604925031e-16\\
0.618274410148977	0\\
0.612661075132059	0\\
0.61134255776201	0\\
0.605789532016895	0\\
0.604483801803212	2.22044604925031e-16\\
0.598990421396861	0\\
0.597697322287948	2.22044604925031e-16\\
0.592262931761096	0\\
0.590982310223437	2.22044604925031e-16\\
0.57901962355479	0\\
0.585606262463717	2.22044604925031e-16\\
0.584337967437706	0\\
0.577763506411449	0\\
0.572502235614226	0\\
0.571258150112702	0\\
0.566053329588461	2.22044604925031e-16\\
0.564821131834311	-0\\
0.559672146629895	2.22044604925031e-16\\
0.558451695034135	0\\
0.553357937939001	2.22044604925031e-16\\
0.547109964609137	0\\
0.55214909317792	0\\
0.545912589584802	2.22044604925031e-16\\
0.540927497473881	2.22044604925031e-16\\
0.539741457275425	2.22044604925031e-16\\
0.534809816956991	2.22044604925031e-16\\
0.50516868140474	0\\
0.533634978822529	0\\
0.528756212924883	2.22044604925031e-16\\
0.527592446204123	2.22044604925031e-16\\
0.509841581198109	0\\
0.510972897009866	0\\
0.522765984541425	0\\
0.52161316065901	0\\
0.516838440125348	0\\
0.515696432544774	0\\
0.504047934797431	0\\
0.499425128260521	0\\
0.498314830227815	2.22044604925031e-16\\
0.493741581135126	0\\
0.492641612948139	0\\
0.488117392062581	0\\
0.487027636860393	-0\\
0.48255192142392	0\\
0.46620154647505	0\\
0.481472264181198	0\\
0.477044537820211	0\\
0.471594617947722	2.22044604925031e-16\\
0.475974865315405	0\\
0.470534818731741	-0\\
0.465151510840583	2.22044604925031e-16\\
0.460864715922324	-0\\
0.459824335873638	2.22044604925031e-16\\
0.455583526542389	2.22044604925031e-16\\
0.454552695765642	0\\
0.450357386203889	2.22044604925031e-16\\
0.440067921516839	2.22044604925031e-16\\
0.445185710276307	2.22044604925031e-16\\
0.449336000037993	2.22044604925031e-16\\
0.44417366568427	2.22044604925031e-16\\
0.415267585015376	-0\\
0.439065117057616	0\\
0.435003449959138	2.22044604925031e-16\\
0.420124345694021	0\\
0.419157518315928	0\\
0.434009785759961	0\\
0.429991732803884	0\\
0.425032214311048	0\\
0.429007110533058	0\\
0.424056537151221	2.22044604925031e-16\\
0.414309513552002	0\\
0.400998631831538	-0\\
0.410461397084317	0\\
0.409511989105531	2.22044604925031e-16\\
0.405705253355856	0\\
0.404764417843444	2.22044604925031e-16\\
0.400066279154692	0\\
0.396341016961792	0\\
0.387170776657385	2.22044604925031e-16\\
0.395417058852997	0\\
0.391731899549885	0\\
0.390816249081228	0\\
0.386263348217253	0\\
0.382657151511146	0\\
0.373770437643689	0\\
0.381757860781318	0\\
0.378190533411794	-0\\
0.377299297344937	0\\
0.372887174441209	-0\\
0.369396385386317	0\\
0.368521014476601	0\\
0.365067903627085	0\\
0.356545788078914	2.22044604925031e-16\\
0.360784525075535	2.22044604925031e-16\\
0.364200345644099	0\\
0.359924701837797	0\\
0.355693622568795	0\\
0.352351236539102	0\\
0.351506652882491	2.22044604925031e-16\\
0.348200419830814	0\\
0.344092892721185	0\\
0.347363343277121	-0\\
0.340028215290576	0\\
0.336005952854626	0\\
0.34326324962368	0\\
0.339205933087035	0\\
0.33519096004834	0\\
0.332025675887602	0\\
0.331217902028657	-0\\
0.328086959946897	2.22044604925031e-16\\
0.327286335613807	0\\
0.324189385598751	2.22044604925031e-16\\
0.323395842380368	2.22044604925031e-16\\
0.309002286705229	0\\
0.308236403424692	0\\
0.32033253834518	2.22044604925031e-16\\
0.312739391377969	0\\
0.311966690875196	0\\
0.319546008822901	2.22044604925031e-16\\
0.316516008551985	2.22044604925031e-16\\
0.315736426282286	0\\
0.301645037597956	2.22044604925031e-16\\
0.305304299070561	2.22044604925031e-16\\
0.304545169391888	0\\
0.294441152173065	-0\\
0.300892598808756	0\\
0.298024115932112	0\\
0.297278306211869	2.22044604925031e-16\\
0.293701910577326	-0\\
0.290895768811779	0\\
0.283916254821847	2.22044604925031e-16\\
0.290163035256597	0\\
0.287387592666797	0\\
0.286661307913407	0\\
0.283196360461633	0\\
0.280481390564446	0\\
0.279767829004127	0\\
0.277082639325487	0\\
0.276375353772554	0\\
0.273719644619721	0\\
0.273018579068117	0\\
0.27039205398721	0\\
0.269697153203246	0\\
0.267099518935693	-0\\
0.266410728444191	0\\
0.263841694883837	0\\
0.263158960954495	0\\
0.26061824110538	0\\
0.259941510739386	0\\
0.257428820674162	0\\
0.256758041590985	0\\
0.254273100409992	0\\
0.253608221034443	0\\
0.251150750825372	0\\
0.25049172027482	0\\
0.248061446073055	2.22044604925031e-16\\
0.24740821414491	0\\
0.233099438521416	0\\
0.245004863894408	0\\
0.24435738105376	2.22044604925031e-16\\
0.236028282981658	-0\\
0.235397756690116	-0\\
0.241980685568592	-0\\
0.241338902936089	0\\
0.238988595862531	0\\
0.238352465202436	0\\
0.232474469614885	0\\
0.230201757419567	0\\
0.229582299523488	0\\
0.227334937909159	0\\
0.226720945246763	0\\
0.224498681472288	0\\
0.223890108853622	0\\
0.221692692794573	0\\
0.221089495605692	0\\
0.218916679720312	0\\
0.218318813912643	0\\
0.21617035320836	0\\
0.215577775288262	0\\
0.213453427288683	2.22044604925031e-16\\
0.212866094307159	2.22044604925031e-16\\
0.210765619019597	0\\
0.210183488562184	0\\
0.208106648445654	0\\
0.207529678622481	2.22044604925031e-16\\
0.205476238556213	-0\\
0.202874115244617	0\\
0.204904387992232	0\\
0.202307343069974	-0\\
0.200300007268045	0\\
0.199738273108636	0\\
0.197753646207968	-0\\
0.197196910176126	-0\\
0.185428842852225	0\\
0.1952347664312	-0\\
0.19468298911657	-0\\
0.187840399448945	0\\
0.187303266462863	0\\
0.189736425645533	0\\
0.190278401892408	0\\
0.192743105051616	0\\
0.192196247512152	0\\
0.184896515537372	0\\
0.183043479832892	0\\
0.182515921033532	0\\
0.180684060685812	0\\
0.180161233671777	0\\
0.17835033823518	0\\
0.17604206780022	2.22044604925031e-16\\
0.177832206693748	0\\
0.175528595828134	0\\
0.173759007161379	0\\
0.173250159256989	0\\
0.171500916527061	0\\
0.170996657582615	0\\
0.169267558500883	2.22044604925031e-16\\
0.168767853794947	0\\
0.167058698049455	0\\
0.16656351323945	0\\
0.164874102470639	0\\
0.164383403585521	0\\
0.162713541362326	0\\
0.162227294795386	0\\
0.15383834606499	0\\
0.154307112384777	0\\
0.160576786591689	0\\
0.160094959093472	0\\
0.155900706982746	0\\
0.156373794697502	0\\
0.158463612264939	-0\\
0.157986170936286	-0\\
0.152263345973191	-0\\
0.151798869159606	0\\
0.150242278231854	-0\\
0.149782059359397	0\\
0.148243694024607	0\\
0.147787701845505	0\\
0.146267380282477	0\\
0.145815583860029	-0\\
0.14431312597662	0\\
0.143865494679033	0\\
0.140469961599475	0\\
0.142380722091664	-0\\
0.141937225586037	0\\
0.140030569845867	0\\
0.138580639433347	0\\
0.138145322678958	0\\
0.136712552462598	0\\
0.136281281236056	0\\
0.134865499467551	-0\\
0.134438244573307	0\\
0.133039281114948	0\\
0.132616013627764	0\\
0.131233699933722	0\\
0.130814391193269	0\\
0.129448560291178	0\\
0.129033181896726	0\\
0.127683668369513	0\\
0.127272192174726	0\\
0.12593883214279	0\\
0.125531230250616	0\\
0.124213861354193	0\\
0.123810106111845	0\\
0.122508567493685	-0\\
0.122108631487726	2.22044604925031e-16\\
0.120822763776042	0\\
0.120426619827553	0\\
0.112679677887167	2.22044604925031e-16\\
0.119156265119204	0\\
0.118763886279049	0\\
0.114270773795849	0\\
0.113889530814614	0\\
0.115495522473301	0\\
0.115880451048179	0\\
0.117508888122995	0\\
0.117120247667182	0\\
0.11230209442403	-0\\
0.111106986443404	0\\
0.110733036630267	-0\\
0.109552524166327	0\\
0.109182182338333	0\\
0.108016117318894	0\\
0.107649358010301	0\\
0.10649759370625	-0\\
0.106134391646399	0\\
0.104996782657068	-0\\
0.104637112766414	-0\\
0.10351351500515	-0\\
0.103157352391392	0\\
0.102047623071359	-0\\
0.101694943025641	-0\\
0.100598940645835	-0\\
0.100249718639027	-0\\
0.0991673029705149	-0\\
0.0988215146495732	0\\
0.0977525467219147	0\\
0.0974101679062995	0\\
0.0963545099941929	0\\
0.0960155166724144	0\\
0.0949730322825477	0\\
0.0946374006087272	0\\
0.0936079544668305	0\\
0.0932756607573679	0\\
0.0922591187954287	-0\\
0.0919301395257315	0\\
0.090926368869471	-0\\
0.0906006806707635	0\\
0.0896095496272256	0\\
0.0892871292834292	0\\
0.0879893317734879	-0\\
0.0883085073288126	0\\
0.0870230895411368	0\\
0.0867071358544909	-0\\
0.0857531451230764	0\\
0.0854403905290639	0\\
0.0844985242109679	0\\
0.0841889460744318	0\\
0.0832590782042331	0\\
0.0829526540281271	0\\
0.0820346597513457	0\\
0.0817313671740154	2.22044604925031e-16\\
0.080825122735994	0\\
0.0805249395285277	0\\
0.0796303222634547	0\\
0.0738723805737689	0\\
0.0793332263270978	0\\
0.0784501146472334	0\\
0.078156084010867	-0\\
0.0747106645971793	-0\\
0.0749956299205314	0\\
0.0772843573959403	0\\
0.0769933702136121	0\\
0.0761329092003054	0\\
0.0758449437488364	0\\
0.0735903938939473	0\\
0.0724839939169104	0\\
0.0727630233218552	-0\\
0.0716674214592441	0\\
0.0713913280742986	0\\
0.0703122608929796	0\\
0.0705854394011296	0\\
0.0695169426718039	-0\\
0.06924665800687	0\\
0.068194386145543	0\\
0.0684617978932041	-0\\
0.0674198727736224	0\\
0.0671553131229934	0\\
0.0661293078266469	-0\\
0.0663910360966664	0\\
0.0653751577103687	-0\\
0.0651162402065306	-0\\
0.0633817604600599	0\\
0.064115981264637	-0\\
0.064372108516499	0\\
0.0631284030444708	0\\
0.0624039865189716	-0\\
0.062153378620748	0\\
0.0611907820894464	0\\
0.0614386606939061	-0\\
0.060485657998371	0\\
0.0602404885576091	2.22044604925031e-16\\
0.0595448544488431	0\\
0.0593023741339049	0\\
0.0586161270552037	0\\
0.0583763159188593	0\\
0.0576993538112778	0\\
0.0574621919955103	-0\\
0.0567944136855052	0\\
0.0565598814201829	0\\
0.0559011866118624	0\\
0.0556692642133716	0\\
0.0547902213508467	0\\
0.0550195534808711	-0\\
0.05392263475488	0\\
0.0541493961307769	-0\\
0.0532905973389359	-0\\
0.0530663872856458	0\\
0.0524430408132814	-0\\
0.0522213627327335	2.22044604925031e-16\\
0.0513874458068742	-0\\
0.0516066111839544	-0\\
0.0473805039210464	0\\
0.0507811939951484	-0\\
0.0475873920721834	0\\
0.0499666756970081	-0\\
0.0497524782360119	-0\\
0.0491629436377241	0\\
0.0489512015453422	-0\\
0.0481605803747642	0\\
0.0483698860557487	0\\
0.0468153516832184	0\\
0.0466108622551844	-0\\
0.0458515463151228	0\\
0.046053655752796	0\\
0.0453021960053821	0\\
0.0451024478985227	0\\
0.0445608650187943	0\\
0.0436344750825199	0\\
0.0431081638645709	0\\
0.0429153885139435	0\\
0.0423965830572368	0\\
0.0422060951169085	0\\
0.041506490883968	0\\
0.0416947097179763	0\\
0.0410024405891372	0\\
0.040319673226334	0\\
0.0401359379695194	0\\
0.0396463059921381	0\\
0.0394647853431631	-0\\
0.0388029139787949	0\\
0.0389822380499392	-0\\
0.0383273693578596	0\\
0.0381502239018521	0\\
0.0376816006627851	-0\\
0.0375066159261732	0\\
0.036871991648028	-0\\
0.0370448334945923	-0\\
0.0362462534407382	-0\\
0.0364169701602237	0\\
0.0356293044485896	0\\
0.0350210485817475	0\\
0.0351875680732019	0\\
0.0344213905104986	-0\\
0.0345858377700849	0\\
0.0338302356601281	0\\
0.030998751796893	0\\
0.0332474902055691	0\\
0.0334078454402706	0\\
0.0315487831037555	-0\\
0.0326730610662922	-0\\
0.0328313963784623	-0\\
0.0321068559012225	0\\
0.0299224537660712	-0\\
0.0304566718284025	0\\
0.0306070998787691	-0\\
0.0300709477868346	0\\
0.0293960088931073	-0\\
0.029542585870334	0\\
0.0288772492035154	-0\\
0.0290219260591773	0\\
0.0283660873975924	0\\
0.0285088809895993	0\\
0.0278624368775515	-0\\
0.0280033639996904	0\\
0.0273662117430944	0\\
0.0275052891249983	-0\\
0.0268773267871845	0\\
0.0259212400237829	0\\
0.0263956974917969	-0\\
0.0245400704402032	0\\
0.0249935086371853	-0\\
0.025453871230795	-0\\
0.0255857156622878	0\\
0.0251235860113379	0\\
0.0232204942113647	-0\\
0.0246683970996917	0\\
0.0240934755059146	-0\\
0.0236536433654875	-0\\
0.0233436661321098	0\\
0.0219603564322457	-0\\
0.0227939488934963	0\\
0.0223739289157603	-0\\
0.0220785183466974	0\\
0.0207575551671053	-0\\
0.0215531542437335	-0\\
0.0211522457941398	-2.22044604925031e-16\\
0.0212671472310439	0\\
0.0203690070824498	0\\
0.0204807110408094	-0\\
0.0199865268929971	0\\
0.0196100405809538	0\\
0.0197186095211419	0\\
0.0193464994389345	0\\
0.0189802524850069	-0\\
0.0188747566462593	0\\
0.0181625756032076	0\\
0.0185158141064188	0\\
0.0179159712959285	-0\\
0.0178149702180099	0\\
0.0174729276425076	0\\
0.0171363781757146	0\\
0.0169018952371254	-0\\
0.0168052527208991	0\\
0.0165747023826377	-0\\
0.0162528119976482	-0\\
0.0158437384619814	0\\
0.01562466973359	-0\\
0.0155336300684692	0\\
0.0152286091631553	-0\\
0.0150169365428465	-0\\
0.0146335682683258	-0\\
0.0144290899041286	0\\
0.0141424632966296	0\\
0.0138606165864499	-0\\
0.0135016918398791	-0\\
0.0133110125603422	0\\
0.0132304809242589	0\\
0.0129638494238815	0\\
0.0127017363990802	-0\\
0.0124440814721054	0\\
0.0121908248245672	0\\
0.0119419071947855	0\\
0.0116972698750488	-0\\
0.0112915259675508	0\\
0.0110582428069703	-2.22044604925031e-16\\
0.0108290239495179	0\\
0.0106038133388224	0\\
0.0103825554566217	0\\
0.0100998410284321	0\\
0.0098873983449479	-0\\
0.00953595954016917	0\\
0.00933365118397322	-0\\
0.00907486161713744	0\\
0.00874830401337912	-0\\
0.00856020990618744	0\\
0.00831939695861905	-0\\
0.00801628855604619	-0\\
0.0078416042361249	0\\
0.00750187953944681	0\\
0.0072861824099737	0\\
0.00701569357844822	-0\\
0.00681175665947542	-0\\
0.0065564815243615	0\\
0.0062647267028324	-0\\
0.00598407309313553	0\\
0.00571417952178166	0\\
0.00545471233766404	0\\
0.00520534532997008	0\\
0.0049657596459789	0\\
0.00473564370772395	0\\
0.00448046876218311	-2.22044604925031e-16\\
0.0041998039363047	0\\
0.00396947378293522	-0\\
0.00371670367368271	-0\\
0.00345036118157083	0\\
0.00320057187422518	0\\
0.00294225939256854	-0\\
0.002677395254024	0\\
0.00241292645389923	-0\\
0.00217133002735381	0\\
0.00189898522442711	0\\
0.00165676510443302	-0\\
0.00140191172514093	0\\
0.00114833757223765	0\\
0.000592678172909311	0\\
0.0006442748760489	0\\
0.000365688236629857	0\\
1.86103584396413e-05	2.22044604925031e-16\\
9.47702246094639e-05	-0\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=0pt, draw=none, mark size=1pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-0.830856367068253	-3.99680288865056e-15\\
};
%\addlegendentry{data2}

\node[draw,fill=green,regular polygon,regular polygon sides=3, shape border rotate=162,inner sep=0.5pt]
at (axis cs:-0.9510565162951535,0.3090169943749475) {};

\node[draw,fill=green,regular polygon,regular polygon sides=3, shape border rotate=18,inner sep=0.5pt]
at (axis cs:-0.9510565162951535,-0.3090169943749475) {};

\end{axis}
%\end{tikzpicture}%

==> Figs/evals_k-1.119.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
name=2cl,
width=\figurewidth,
height=\figureheight,
at={($(2dl.north)+(0,\colsep)$)},
anchor=south,
scale only axis,
unbounded coords=jump,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={}, %{Re($\mu$)},
xticklabels={\none},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Im($\mu$)},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north east) {(g)};

\addplot [color=black, line width=0pt, draw=none, only marks, mark size=0.2pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1.19797823009908	-1.55431223447522e-15\\
1.19494248208301	8.88178419700125e-16\\
1.18152286309432	-3.5527136788005e-15\\
1.17853048588287	-2.44249065417534e-15\\
1.16529662612088	-8.88178419700125e-16\\
1.16234684660794	-2.66453525910038e-15\\
0.680615746210192	-0.732640570819511\\
0.682311055832878	-0.731061983068623\\
0.690392932749728	-0.723434584747803\\
0.692071926575456	-0.721828545048012\\
0.700054510962285	-0.714089407344322\\
0.701716649833921	-0.712456134330997\\
0.709598239652328	-0.704606513085362\\
0.71124298856218	-0.702946236366004\\
0.719021898390515	-0.694987416889621\\
0.720648726702804	-0.693300376966314\\
0.670725212505156	-0.741705931828721\\
0.672436294841666	-0.740155003617217\\
0.690392932749731	0.723434584747809\\
0.69207192657546	0.72182854504802\\
0.700054510962288	0.714089407344321\\
0.701716649833924	0.712456134330996\\
0.70959823965233	0.704606513085362\\
0.711242988562186	0.702946236366005\\
0.682311055832877	0.731061983068623\\
0.680615746210194	0.73264057081951\\
0.720648726702803	0.693300376966313\\
0.719021898390513	0.69498741688962\\
0.728323288309191	0.685233673797849\\
0.672436294841666	0.740155003617217\\
0.670725212505152	0.741705931828717\\
0.728323288309188	-0.685233673797845\\
0.729931669981358	0.683520121984891\\
0.662449920223076	-0.749106202882104\\
0.660723611957464	-0.750629275076507\\
0.729931669981355	-0.683520121984888\\
0.662449920223082	0.749106202882104\\
0.660723611957466	0.750629275076509\\
0.737500232892845	-0.675346878635717\\
0.737500232892843	0.675346878635722\\
0.652354227176392	0.75791421828931\\
0.739089646695603	-0.673607076972447\\
0.739089646695604	0.67360707697245\\
0.650613243242865	0.759409249164772\\
0.652354227176387	-0.757914218289306\\
0.650613243242869	-0.759409249164771\\
0.642151528667576	-0.766577728759374\\
0.642151528667583	0.766577728759382\\
0.640396422577973	-0.768044544248139\\
0.640396422577976	0.768044544248141\\
0.746550578763054	0.665328665659732\\
0.748120508499103	0.663562886818615\\
0.746550578763058	-0.665328665659733\\
0.748120508499103	-0.663562886818611\\
0.631844154614675	0.775095454946851\\
0.631844154614668	-0.775095454946847\\
0.63007548290511	-0.776533892268642\\
0.630075482905108	0.776533892268644\\
0.755472196457541	-0.655180708186391\\
0.75547219645754	0.655180708186393\\
0.75702213117873	0.653389235376298\\
0.619652773074368	-0.784876067173185\\
0.621434451070264	-0.783466159462551\\
0.619652773074367	0.784876067173188\\
0.621434451070264	0.783466159462554\\
0.757022131178734	-0.653389235376299\\
0.610924779401497	0.791688647078659\\
0.610924779401497	-0.791688647078657\\
0.60913065702332	-0.793069885113754\\
0.609130657023321	0.793069885113756\\
0.764262981202996	-0.644904718204736\\
0.765792415425927	-0.643087845069512\\
0.764262981202992	0.644904718204728\\
0.765792415425927	0.643087845069513\\
0.600317515468013	0.799761764916468\\
0.598511512954752	0.801114204630416\\
0.600317515468019	-0.799761764916472\\
0.59851151295475	-0.801114204630414\\
0.589615048798176	0.807684402616966\\
0.587797732512807	0.809007926817041\\
0.772920853681198	-0.634502445972219\\
0.774429287601077	-0.632660476484579\\
0.772920853681206	0.634502445972216\\
0.774429287601074	0.632660476484578\\
0.578819781763916	0.815455492494082\\
0.589615048798183	-0.807684402616974\\
0.58779773251281	-0.809007926817041\\
0.576991719957927	0.816749995469845\\
0.781443760788241	-0.623975679594282\\
0.782930700490879	-0.622108927944993\\
0.78144376078824	0.623975679594276\\
0.782930700490877	0.622108927944986\\
0.567934128754749	0.82307400967081\\
0.566095891340966	0.8243393972187\\
0.578819781763921	-0.81545549249409\\
0.576991719957931	-0.816749995469855\\
0.429232226140832	-0.903194162980589\\
0.431147820845013	-0.902281306788856\\
0.789829676386141	-0.613326244587469\\
0.791294634058047	-0.611435035069915\\
0.567934128754749	-0.823074009670815\\
0.566095891340961	-0.8243393972187\\
0.789829676386147	0.613326244587476\\
0.555112673676891	0.831775161641222\\
0.556960515351163	0.830538972198032\\
0.79129463405804	0.611435035069923\\
0.545901377497878	0.837849441156296\\
0.556960515351163	-0.830538972198027\\
0.555112673676896	-0.831775161641226\\
0.441014229995649	-0.897500110830824\\
0.442926535670137	-0.896557908893369\\
0.544044504118465	0.83905636135989\\
0.798076602046893	0.602556003426484\\
0.799519096183189	0.60064067031664\\
0.545901377497874	-0.837849441156291\\
0.534759160677322	0.845004520740394\\
0.532893829130132	0.846182112121876\\
0.79951909618318	-0.600640670316633\\
0.79807660204689	-0.602556003426477\\
0.544044504118462	-0.839056361359884\\
0.405497585125591	0.914096115546569\\
0.407418045966367	0.91324177292815\\
0.523536319083667	0.852003358326907\\
0.52166310366278	0.853151572862008\\
0.452736029978744	-0.891644596887739\\
0.454644474277633	-0.890673005097163\\
0.534759160677322	-0.84500452074039\\
0.475989046931726	-0.879451207970649\\
0.510354790329466	0.859963945748757\\
0.512235314797892	0.858845144524838\\
0.806182567788171	-0.591666855075106\\
0.477888047615854	-0.87842074995182\\
0.53289382913013	-0.84618211212187\\
0.807602123398447	-0.589727742506942\\
0.806182567788173	0.591666855075105\\
0.807602123398448	0.589727742506933\\
0.417392512903413	0.908726301023675\\
0.498971358582651	-0.866618476213259\\
0.500858616964157	-0.865529113209232\\
0.500858616964162	0.865529113209228\\
0.498971358582649	0.866618476213265\\
0.487515283893209	-0.873114452961643\\
0.419310825516825	0.907842735061753\\
0.464395132752186	-0.885628116466552\\
0.489408700967866	-0.87205454153794\\
0.510354790329468	-0.859963945748761\\
0.814145632800649	0.580660734501361\\
0.454644474277631	0.890673005097164\\
0.487515283893212	0.873114452961655\\
0.814145632800644	-0.580660734501347\\
0.452736029978741	0.89164459688773\\
0.512235314797895	-0.858845144524847\\
0.815541781612367	0.578698196337729\\
0.523536319083663	-0.852003358326905\\
0.521663103662779	-0.853151572862004\\
0.81554178161237	-0.578698196337723\\
0.466299142318996	-0.884627102158063\\
0.821963886166251	0.569539612176768\\
0.489408700967861	0.872054541537934\\
0.477888047615849	0.878420749951807\\
0.466299142318991	0.884627102158058\\
0.441014229995649	0.897500110830825\\
0.429232226140832	0.903194162980578\\
0.464395132752182	0.885628116466549\\
0.442926535670143	0.896557908893368\\
0.821963886166264	-0.569539612176782\\
0.823336166825905	-0.567554011875895\\
0.475989046931725	0.879451207970647\\
0.431147820845011	0.902281306788853\\
1.14929603826222	1.11022302462516e-15\\
1.14638809398889	-2.22044604925031e-16\\
1.13351767669269	-4.44089209850063e-16\\
1.13065081275327	3.33066907387547e-15\\
0.823336166825905	0.567554011875902\\
0.829635447567394	-0.55830549356036\\
0.830983405838949	-0.556297204037855\\
0.82963544756738	0.558305493560357\\
0.830983405838944	0.556297204037854\\
0.417392512903411	-0.908726301023675\\
0.419310825516821	-0.907842735061751\\
0.405497585125584	-0.914096115546564\\
0.40741804596637	-0.913241772928151\\
0.395471978245381	0.918478042428169\\
0.39354993720907	0.919303239917461\\
0.259356899567547	-0.965781548098068\\
0.261259510018715	-0.965268599108445\\
0.383475117386073	0.923551208296398\\
0.381552062326587	0.924347350152704\\
0.234562325119693	0.972101083033266\\
0.381552062326587	-0.924347350152709\\
0.383475117386074	-0.923551208296403\\
0.271720742227156	-0.962376141767613\\
0.273627853551252	-0.961835639681192\\
0.393549937209071	-0.919303239917464\\
0.371429956615958	-0.928460977816663\\
0.369506451638618	-0.929228164767645\\
0.371429956615954	0.928460977816651\\
0.369506451638614	0.929228164767635\\
0.284059052772627	-0.958806786864768\\
0.28597012843351	-0.958238532748363\\
0.246969954144593	0.969023137881565\\
0.35933898657814	0.933207100661479\\
0.271720742227155	0.96237614176762\\
0.273627853551254	0.961835639681197\\
0.28405905277262	0.958806786864755\\
0.359338986578141	-0.933207100661481\\
0.298283891999604	-0.954477197094604\\
0.357415593515793	-0.933945444612132\\
0.345281972767248	-0.938498992690972\\
0.298283891999603	0.954477197094608\\
0.296369392368584	0.955073391560607\\
0.308649313408431	-0.951175904516351\\
0.310566692998094	-0.950551592077051\\
0.296369392368582	-0.95507339156061\\
0.395471978245377	-0.918478042428165\\
0.310566692998096	0.95055159207706\\
0.345281972767248	0.938498992690971\\
0.347204694557483	0.937789368716272\\
0.335029563712936	-0.942207615888522\\
0.333108069875167	-0.9428886539693\\
0.347204694557479	-0.937789368716265\\
0.248867531199969	0.968537532527498\\
0.357415593515792	0.933945444612123\\
0.308649313408431	0.951175904516354\\
0.285970128433508	0.958238532748362\\
0.322816072316362	0.946461717902123\\
0.335029563712933	0.942207615888512\\
0.320896360235996	0.947114315163316\\
0.333108069875167	0.942888653969295\\
0.261259510018714	0.965268599108456\\
0.32281607231636	-0.946461717902119\\
0.259356899567549	0.965781548098077\\
0.320896360235998	-0.947114315163321\\
0.837158467986242	-0.546960418566956\\
0.837158467986246	0.546960418566959\\
0.844531130394378	0.535506461020618\\
0.838481656947084	0.544929822053515\\
0.838481656947085	-0.544929822053511\\
0.860064552582271	-0.510185226551541\\
0.858818277075294	-0.512280359726403\\
0.844531130394367	-0.535506461020618\\
0.845829110628432	-0.533453948915464\\
0.851751650431758	-0.523945728092889\\
0.853023990219828	-0.521871700812993\\
0.851751650431762	0.523945728092893\\
0.860064552582287	0.510185226551543\\
0.858818277075297	0.512280359726406\\
0.85302399021983	0.521871700812998\\
0.845829110628438	0.533453948915468\\
0.0742327741751774	0.997240941416988\\
0.0991902619330545	-0.995068486053945\\
0.0973929253841701	-0.99524600882652\\
0.109872001428696	-0.993945744647093\\
0.111680386272081	-0.993744178006648\\
0.0849211570784945	0.996387674090998\\
0.086706980193707	0.996233857879594\\
0.0973929253841703	0.995246008826524\\
0.0991902619330518	0.995068486053924\\
0.24886753119997	-0.968537532527488\\
0.246969954144594	-0.969023137881559\\
0.134843077427922	-0.990866966080595\\
0.236454340449585	0.971642601413997\\
0.222136420768851	0.975015595038356\\
0.224022350413605	0.974584006905081\\
0.122356139859015	0.992486259370268\\
0.13667213918612	-0.990616336615886\\
0.124175101758645	-0.992260320734054\\
0.234562325119696	-0.972101083033263\\
0.222136420768853	-0.975015595038361\\
0.224022350413606	-0.974584006905083\\
0.147330533578304	-0.989087313575262\\
0.149169212181331	-0.988811683859568\\
0.122356139859017	-0.992486259370275\\
0.236454340449585	-0.971642601413994\\
0.109872001428701	0.993945744647086\\
0.124175101758642	0.992260320734041\\
0.172297796428877	-0.985044907273655\\
0.211573962339511	-0.977361989469601\\
0.174154237154432	-0.984718386992528\\
0.209694637795697	-0.977766924619438\\
0.199111565395403	-0.979976828565752\\
0.211573962339506	0.977361989469595\\
0.111680386272085	0.993744178006642\\
0.199111565395401	0.979976828565753\\
0.197239360653807	0.980355361391409\\
0.209694637795698	0.977766924619429\\
0.174154237154432	0.984718386992528\\
0.197239360653808	-0.980355361391409\\
0.147330533578302	0.989087313575252\\
0.134843077427919	0.990866966080598\\
0.159816211038541	-0.987146786799855\\
0.184772960878586	-0.982781233504258\\
0.186637535998696	-0.982428842286468\\
0.16166401780355	-0.986845856933904\\
0.136672139186119	0.990616336615888\\
0.184772960878586	0.982781233504258\\
0.159816211038544	0.987146786799865\\
0.161664017803552	0.986845856933911\\
0.14916921218133	0.988811683859572\\
0.172297796428874	0.985044907273655\\
0.186637535998697	0.982428842286467\\
1.11513163797319	-1.99840144432528e-15\\
0.865729293296203	-0.500512528043889\\
0.0600084321994887	-0.998197870196562\\
0.0617698581023791	-0.998090419065336\\
0.0724589233977209	-0.9973713974343\\
0.0742327741751769	-0.997240941417001\\
0.0351514102527244	0.999381998215529\\
0.0368866549034159	0.999319455774803\\
0.0849211570784956	-0.996387674090989\\
0.0724589233977189	0.997371397434292\\
0.0600084321994916	0.998197870196567\\
0.0867069801937146	-0.99623385787961\\
0.047571871763328	0.998867817589963\\
0.0617698581023813	0.998090419065337\\
0.0493204267505383	0.998783007216849\\
1.11795817427618	-6.66133814775094e-16\\
0.86572929329618	0.500512528043879\\
0.866949088755356	0.498396706957651\\
0.866949088755377	-0.498396706957658\\
0.872483016705957	-0.488644436742775\\
0.873675924600078	-0.486508354269689\\
0.0475718717633298	-0.998867817589965\\
-0.0266350010693761	-0.999645225426523\\
-0.0372679885898473	0.999305307214211\\
0.0227491951891576	0.999741203571331\\
0.0493204267505394	-0.998783007216857\\
-0.000299266686281996	0.999999955219726\\
0.0103673529382446	0.999946257552402\\
-0.0389145288299946	0.999242542852315\\
-0.0249726594761306	-0.999688134509312\\
-0.00199201179196162	-0.999998015942543\\
0.0368866549034137	-0.999319455774803\\
0.0103673529382446	-0.9999462575524\\
0.0244706968234556	-0.999700547662641\\
0.0227491951891563	-0.99974120357133\\
-0.00199201179196207	0.999998015942544\\
-0.0126490707968638	0.999919997303778\\
-0.0266350010693772	0.999645225426524\\
0.0351514102527211	-0.999381998215521\\
-0.000299266686281108	-0.999999955219727\\
0.0120746857340182	-0.999927098324882\\
0.0244706968234578	0.999700547662646\\
-0.0143268164402923	0.999897365898463\\
-0.0249726594761299	0.999688134509305\\
0.0120746857340153	0.999927098324886\\
-0.0143268164402934	-0.999897365898452\\
-0.0126490707968629	-0.999919997303765\\
1.09982724663466	2.44249065417534e-15\\
1.10261421586808	-1.77635683940025e-15\\
0.872483016705965	0.488644436742777\\
0.873675924600078	0.486508354269688\\
0.879077800190826	-0.476678320475861\\
0.879077800190814	0.476678320475849\\
0.880243421429808	0.474522411514512\\
0.880243421429812	-0.474522411514509\\
0.885512032533893	-0.464616444217899\\
0.886649976629315	-0.46244115187042\\
0.8855120325339	0.464616444217903\\
0.886649976629322	0.462441151870415\\
0.891784139025267	0.452461102618753\\
0.892894024261134	0.450266878016533\\
0.891784139025263	-0.452461102618754\\
0.892894024261127	-0.450266878016531\\
0.897892582059084	-0.440214619342951\\
0.898974035659248	-0.438001921468987\\
0.897892582059095	0.440214619342951\\
0.904888520009655	0.425648641904028\\
0.903835861717976	0.427879346396287\\
0.898974035659257	0.438001921468984\\
0.904888520009658	-0.425648641904023\\
0.903835861717978	-0.427879346396283\\
-0.159702945748213	0.987165117454703\\
-0.158234604155353	0.987401544483195\\
-0.159702945748212	-0.987165117454698\\
-0.158234604155355	-0.987401544483207\\
-0.0495330374469491	0.998772485704969\\
-0.0511633864127932	0.998690296283472\\
-0.0372679885898486	-0.999305307214211\\
-0.038914528829991	-0.999242542852305\\
-0.147816627508419	-0.98901478483996\\
-0.14632893144185	-0.989235989955425\\
-0.0495330374469494	-0.998772485704975\\
-0.0511633864127941	-0.998690296283474\\
-0.147816627508419	0.98901478483997\\
-0.146328931441847	0.989235989955429\\
-0.135882646778897	0.99072493978115\\
-0.134375916054672	0.990930428024327\\
-0.0617658092426219	0.998090669633076\\
-0.0739643314886229	0.997260887464984\\
-0.0755611581281208	0.9971411692345\\
-0.063379584487308	0.997989493066039\\
-0.135882646778901	-0.99072493978115\\
-0.110335049470374	0.993894449556078\\
-0.111878857858924	0.99372185301733\\
-0.063379584487308	-0.997989493066044\\
-0.061765809242625	-0.99809066963308\\
-0.123902786805558	-0.992294361276841\\
-0.111878857858924	-0.993721853017324\\
-0.134375916054671	-0.99093042802432\\
-0.0739643314886256	-0.997260887464982\\
-0.122377349305239	-0.992483644387662\\
-0.122377349305241	0.992483644387669\\
-0.123902786805561	0.99229436127684\\
-0.0877061672281862	0.996146388956032\\
-0.0861266564307079	0.996284195926071\\
-0.0982508614531685	0.995161679438935\\
-0.0998126968991901	0.995006243969208\\
-0.0755611581281208	-0.997141169234494\\
-0.0861266564307099	-0.996284195926076\\
-0.0877061672281874	-0.996146388956029\\
-0.110335049470374	-0.993894449556068\\
-0.0998126968991924	-0.995006243969211\\
-0.0982508614531694	-0.995161679438929\\
0.909612516343924	0.415457663439347\\
0.909612516343923	-0.415457663439338\\
0.910636024917558	0.413209426468417\\
0.91063602491755	-0.413209426468411\\
-0.218359117146008	-0.975868482921349\\
-0.17009117017517	0.985428330132865\\
-0.218359117146012	0.975868482921347\\
-0.216992059261468	0.97617336893477\\
-0.183325598815168	0.983052249282333\\
-0.195058505103123	0.980791608644238\\
-0.206736892400378	0.978396574667258\\
-0.205349003718913	0.978688809924607\\
-0.193650064374004	0.981070666449642\\
-0.181896893085424	0.983317609059182\\
-0.171539845598699	0.985177182730083\\
-0.216992059261469	-0.97617336893478\\
-0.171539845598701	-0.985177182730086\\
-0.170091170175169	-0.985428330132867\\
-0.20534900371891	-0.97868880992461\\
-0.183325598815167	-0.983052249282339\\
-0.206736892400376	-0.978396574667267\\
-0.195058505103122	-0.980791608644234\\
-0.181896893085422	-0.983317609059186\\
-0.193650064374004	-0.981070666449644\\
1.08748253145928	-2.44249065417534e-15\\
1.08473433987207	3.77475828372553e-15\\
-0.22857760786631	0.973525694156095\\
-0.229923564536096	0.973208690092215\\
0.915221123095656	0.402951977088493\\
0.915221123095661	-0.40295197708849\\
0.91621513696085	0.400686689077396\\
0.916215136960853	-0.400686689077396\\
-0.340934114606384	-0.940087192497367\\
-0.240104055368251	0.970747156882641\\
-0.241428648766281	0.970418573376915\\
-0.228577607866312	-0.9735256941561\\
-0.229923564536098	-0.973208690092224\\
0.920660298492205	-0.390364720204386\\
0.920660298492213	0.390364720204394\\
-0.342056034595889	0.939679556655642\\
-0.340934114606376	0.940087192497348\\
-0.251569836805963	0.967839148417459\\
-0.252872813261231	0.967499529877584\\
-0.331151691833474	-0.943577530993523\\
-0.240104055368253	-0.970747156882636\\
-0.241428648766284	-0.970418573376917\\
-0.330006429036308	-0.943978684502319\\
-0.320175052207853	-0.947358398888024\\
-0.31900663279352	-0.947752482578508\\
0.921624482229661	0.388082869700432\\
-0.331151691833475	0.943577530993517\\
0.921624482229656	-0.388082869700425\\
-0.330006429036297	0.943978684502305\\
-0.251569836805962	-0.967839148417452\\
0.925928698942185	0.377698351168272\\
0.926862726851538	0.375400433634979\\
0.925928698942173	-0.377698351168269\\
0.926862726851522	-0.375400433634974\\
-0.252872813261232	-0.967499529877585\\
-0.274313288973397	0.961640379503997\\
-0.275572304174135	0.96128034681469\\
-0.26297341664262	0.964803079461984\\
-0.296796036812441	0.954940894784821\\
-0.285587977720054	-0.958352496204695\\
-0.29801017714707	0.954562692711582\\
0.950443620441708	0.310896967437243\\
0.949664907201263	0.313267559811729\\
0.931025021258727	0.364955353146338\\
0.931928577502244	0.362641870768719\\
-0.286824665468262	-0.957983095507962\\
-0.319006632793515	0.947752482578507\\
0.931928577502247	-0.362641870768718\\
0.931025021258745	-0.364955353146341\\
-0.307936050357186	-0.951407057410455\\
-0.264254530890971	-0.964452975993961\\
0.950443620441709	-0.310896967437237\\
0.935948003159691	0.352138233342211\\
0.9460794509159	-0.323934673282555\\
0.945269104005936	-0.32629177282275\\
0.935948003159699	-0.352138233342216\\
-0.320175052207856	0.94735839888803\\
-0.264254530890969	0.96445297599396\\
-0.307936050357183	0.951407057410455\\
0.936820781901623	0.349809694830252\\
0.94153812929442	0.336906442628733\\
0.936820781901623	-0.349809694830251\\
-0.298010177147062	-0.954562692711576\\
-0.274313288973399	-0.961640379503993\\
-0.26297341664262	-0.964803079461978\\
0.940696423752845	-0.339249522237843\\
0.949664907201275	-0.313267559811732\\
0.945269104005939	0.326291772822752\\
0.946079450915885	0.323934673282555\\
-0.309127431764798	0.951020625922745\\
-0.285587977720054	0.958352496204697\\
-0.286824665468262	0.95798309550796\\
-0.309127431764802	-0.95102062592275\\
-0.296796036812437	-0.954940894784818\\
-0.275572304174135	-0.961280346814685\\
0.94153812929443	-0.33690644262874\\
0.940696423752856	0.339249522237845\\
-0.374322582495885	-0.927298551834102\\
-0.373271723964084	-0.927722059718802\\
-0.38492519299614	0.922947775227224\\
-0.383898338030814	0.92337536574092\\
-0.342056034595884	-0.939679556655635\\
-0.362568009535817	0.931957315793623\\
-0.363642719001107	0.931538497818258\\
-0.362568009535815	-0.931957315793619\\
-0.363642719001106	-0.931538497818253\\
-0.37432258249588	0.927298551834093\\
1.0725598807286	-4.44089209850063e-16\\
1.06984959915307	1.55431223447522e-15\\
-0.351788395748362	-0.936079550367811\\
-0.352886795159749	-0.935666024712823\\
-0.352886795159752	0.935666024712821\\
-0.373271723964094	0.927722059718801\\
-0.351788395748354	0.936079550367809\\
0.953882739374666	0.300179478850727\\
0.957921549738453	0.28703014571068\\
0.958636212700338	0.284634171700374\\
0.954629554422145	0.297795926472787\\
0.953882739374667	-0.300179478850726\\
0.954629554422148	-0.297795926472788\\
0.957921549738453	-0.287030145710677\\
0.958636212700336	-0.284634171700373\\
-0.662435072911675	-0.749119332400718\\
-0.662160172316066	-0.74936233305281\\
-0.654251191766022	-0.756277315587832\\
-0.654551104808839	-0.756017758517296\\
-0.646243428358598	-0.763131332932478\\
1.05784301034129	0\\
1.05516955656184	-8.88178419700125e-16\\
-0.383898338030813	-0.923375365740919\\
-0.384925192996141	-0.922947775227225\\
-0.405894039673396	-0.913920143424813\\
-0.394446681804136	-0.918918829502201\\
-0.395449388893977	-0.918487768466933\\
-0.4049156164789	-0.914354058082268\\
0.961780331088534	-0.273822195468533\\
0.961780331088542	0.273822195468537\\
0.962462598814193	-0.271414343548434\\
0.965458120195237	-0.260558281674325\\
0.962462598814187	0.271414343548437\\
0.965458120195246	0.260558281674329\\
0.966107760382001	0.2581391007377\\
-0.415304034420809	-0.909682669392907\\
0.966107760382005	-0.258139100737702\\
-0.416258045950139	-0.909246522776832\\
-0.446855671403382	-0.89460606354676\\
-0.685291947528184	0.728268457818279\\
-0.6854922376067	0.728079935296227\\
-0.435835045605404	-0.900026562398109\\
-0.426540339499707	-0.904468539408346\\
0.969570789471438	-0.24481111944464\\
-0.445975579666093	-0.895045128661954\\
-0.677680769274921	0.735356223170071\\
-0.677905853634685	0.735148728903088\\
-0.66997010913001	0.74238807430637\\
-0.670220065208326	0.742162424400581\\
0.968953998177648	-0.247241075502326\\
-0.425610859198761	-0.904906291575038\\
-0.436739883273498	-0.899587835821638\\
-0.394446681804136	0.918918829502219\\
-0.395449388893974	0.918487768466947\\
-0.662160172316073	0.749362333052815\\
-0.662435072911682	0.749119332400721\\
-0.65455110480884	0.756017758517305\\
-0.654251191766023	0.756277315587832\\
-0.646568416691748	0.762856003801986\\
0.969570789471438	0.244811119444643\\
0.968953998177657	0.247241075502329\\
-0.646243428358608	0.763131332932496\\
-0.404915616478897	0.91435405808227\\
-0.415304034420807	0.909682669392902\\
-0.416258045950143	0.909246522776836\\
-0.405894039673387	0.913920143424811\\
-0.638137171147938	0.769922691443317\\
-0.63848729232108	0.769632365187769\\
-0.629932737586871	0.776649693308576\\
-0.630308043660032	0.776345135939853\\
-0.621630473743658	0.783310637048444\\
-0.622031011100793	0.782992606113829\\
-0.42561085919876	0.904906291575046\\
-0.426540339499708	0.904468539408352\\
-0.456031478636439	0.889963645601701\\
-0.435835045605402	0.900026562398103\\
-0.45688672919484	0.889524882555648\\
-0.445975579666094	0.895045128661958\\
-0.446855671403385	0.894606063546763\\
-0.436739883273494	0.899587835821636\\
1.0433285033692	-2.44249065417534e-15\\
1.04069010351704	2.22044604925031e-16\\
0.972267090861815	0.233873264883164\\
0.97285082295185	0.231433092452016\\
0.972267090861821	-0.233873264883162\\
0.972850822951839	-0.231433092452014\\
0.975396569122319	-0.220457553611632\\
0.975947042829795	-0.21800772828454\\
0.975396569122302	0.220457553611627\\
0.975947042829785	0.218007728284536\\
0.978341649207633	0.206996660421569\\
0.978858676567579	0.204537750325816\\
0.981101593049467	0.193493318013275\\
0.981584997385156	0.191025895910443\\
0.978341649207632	-0.20699666042157\\
0.978858676567586	-0.204537750325817\\
0.981101593049467	-0.193493318013278\\
0.981584997385151	-0.191025895910445\\
-0.685492237606698	-0.728079935296218\\
-0.685291947528185	-0.728268457818281\\
-0.677905853634685	-0.735148728903082\\
-0.677680769274918	-0.735356223170063\\
-0.669970109130006	-0.742388074306368\\
-0.670220065208318	-0.742162424400581\\
-0.646568416691742	-0.762856003801977\\
-0.638137171147941	-0.769922691443307\\
-0.638487292321077	-0.769632365187761\\
-0.629932737586872	-0.776649693308577\\
-0.630308043660028	-0.776345135939855\\
-0.621630473743657	-0.783310637048451\\
-0.622031011100789	-0.782992606113827\\
-0.613230754511836	0.789903818018915\\
-0.61365656368345	-0.78957306302091\\
-0.613230754511821	-0.789903818018906\\
-0.613656563683453	0.789573063020917\\
-0.605185099307204	-0.796084791700321\\
-0.605185099307193	0.796084791700305\\
-0.456886729194837	-0.889524882555651\\
-0.456031478636428	-0.889963645601701\\
-0.60473398381293	-0.796427528920085\\
-0.604733983812917	0.79642752892008\\
-0.466001790988412	-0.884783776295422\\
-0.466832113108616	-0.884345960679723\\
-0.466001790988414	0.884783776295424\\
-0.466832113108617	0.884345960679725\\
-0.596140594791751	-0.802880060308731\\
-0.596617044933662	-0.802526075398563\\
-0.596140594791746	0.802880060308719\\
-0.596617044933667	0.802526075398574\\
-0.475885596385446	0.879507191075129\\
-0.476690910731257	0.879070973031307\\
-0.475885596385444	-0.879507191075136\\
-0.476690910731255	-0.879070973031307\\
-0.486462240734499	0.87370160142898\\
-0.486462240734502	-0.87370160142898\\
-0.496145252823806	-0.868239533827161\\
-0.485682005646329	0.874135566941056\\
-0.485682005646319	-0.874135566941045\\
-0.496145252823807	0.868239533827154\\
-0.495390160698363	-0.86867058697946\\
-0.505739127676089	-0.86268646374997\\
-0.505009234519803	-0.863113939784154\\
-0.524656342786669	-0.851314114750679\\
-0.523976985219329	-0.851732422161151\\
-0.514538431071669	-0.857467318881781\\
-0.515243076866823	-0.857044089729827\\
-0.587451050004102	0.809259701115213\\
-0.495390160698371	0.868670586979469\\
-0.505739127676093	0.862686463749964\\
-0.505009234519801	0.863113939784144\\
-0.515243076866819	0.857044089729819\\
-0.514538431071669	0.857467318881775\\
-0.523976985219322	0.851732422161134\\
-0.524656342786669	0.851314114750674\\
-0.533978198547933	0.845498245696289\\
-0.533324162643758	0.845910951306547\\
-0.587952856782042	0.80889519605561\\
-0.587952856782041	-0.8088951960556\\
-0.533324162643756	-0.845910951306537\\
-0.533978198547933	-0.845498245696281\\
-0.578665841596434	0.815564739165136\\
-0.579193020515971	0.815190434797656\\
-0.587451050004096	-0.809259701115212\\
-0.551741603523322	0.834015109540295\\
-0.552344925019472	0.833615669121718\\
-0.543207947880772	-0.839598192803654\\
-0.54257925974295	-0.840004611235438\\
-0.578665841596427	-0.815564739165129\\
-0.579193020515967	-0.815190434797648\\
-0.542579259742947	0.840004611235438\\
-0.560810551481662	0.827944155934947\\
-0.570338051421955	0.821410072436545\\
-0.569785491477523	0.821793461705383\\
-0.561388494579012	0.827552389975597\\
-0.570338051421964	-0.82141007243654\\
-0.551741603523315	-0.834015109540293\\
0.983675708556527	-0.179950272008183\\
-0.569785491477517	-0.821793461705374\\
0.983675708556528	0.179950272008185\\
0.984125324545069	0.177474915379785\\
0.98412532454507	-0.177474915379782\\
-0.543207947880769	0.839598192803658\\
-0.560810551481663	-0.827944155934951\\
-0.552344925019472	-0.83361566912171\\
-0.561388494579011	-0.827552389975584\\
0.98606334989388	-0.166370279785945\\
0.986479023621411	-0.163887571081371\\
0.986063349893889	0.16637027978595\\
0.986479023621414	0.163887571081371\\
0.98826391774984	0.152756109120845\\
1.02901201956603	-6.66133814775094e-16\\
0.988645506753047	0.150266636273698\\
1.02640370901121	2.22044604925031e-16\\
0.988263917749844	-0.152756109120846\\
0.98864550675305	-0.150266636273697\\
0.990276859593695	0.13911053645666\\
0.990624232883037	0.136614893861897\\
0.990624232883041	-0.136614893861899\\
0.990276859593691	-0.139110536456658\\
0.99210166993126	-0.125436344492407\\
0.992414707987123	0.122935134810241\\
0.99210166993125	0.125436344492408\\
0.994016485297831	0.109230155891848\\
0.99373789057163	-0.11173631836714\\
0.99241470798713	-0.122935134810239\\
0.993737890571634	0.111736318367139\\
0.994016485297817	-0.109230155891847\\
1.01488053000234	-2.22044604925031e-16\\
0.99518511093402	0.0980132387754005\\
1.01226081626409	-1.55431223447522e-15\\
0.995185110934016	-0.0980132387754034\\
0.995429165537679	0.0955027559652788\\
0.995429165537673	-0.0955027559652817\\
0.996652397194798	-0.0817557286424011\\
0.996442968461125	-0.0842698677131557\\
0.998529350360484	-0.0542138033038493\\
0.998389389819033	-0.0567329383759845\\
0.997685876927055	-0.0679918449543297\\
0.997511149309651	-0.0705089143509003\\
0.996652397194808	0.0817557286424011\\
0.996442968461128	0.084269867713155\\
0.998529350360492	0.0542138033038504\\
0.998389389819044	0.0567329383759834\\
0.99768587692706	0.0679918449543282\\
0.99751114930965	0.0705089143509001\\
0.999077480546907	0.0429440084766901\\
0.999077480546909	-0.0429440084766892\\
0.999182614294311	0.0404240434888554\\
0.999182614294307	-0.0404240434888559\\
0.999575281588398	-0.0291420046922326\\
0.999645525885001	-0.026623722093382\\
0.999575281588397	0.0291420046922328\\
0.999645525885	0.0266237220933818\\
0.999882825536253	0.0153080108970076\\
0.999918081500702	0.0127996206175032\\
0.999882825536259	-0.015308010897007\\
0.999918081500709	-0.0127996206175061\\
0.958470890779592	-1.33226762955019e-15\\
0.960900845141567	1.99840144432528e-15\\
0.971805946855462	0\\
0.974275512861658	-2.22044604925031e-16\\
0.987887690536791	-2.22044604925031e-16\\
0.985337653484901	-1.11022302462516e-15\\
0.999999999332715	1.17280629652328e-10\\
-0.707526949264825	0.706686363292814\\
-0.707653363765563	0.706559775780715\\
-0.700215174568331	0.713931866009803\\
-0.700215174568332	-0.713931866009814\\
-0.70036612571777	-0.713783783751826\\
-0.70765336376556	-0.706559775780708\\
-0.707526949264824	-0.706686363292814\\
-0.692803466136274	-0.721126450291184\\
-0.692803466136278	0.721126450291181\\
-0.700366125717768	0.713783783751821\\
-0.69297904376578	-0.720957727541262\\
-0.714738693381715	-0.699391592874121\\
-0.692979043765783	0.720957727541261\\
-0.714738693381716	0.699391592874122\\
-0.721850336530625	-0.692049197420702\\
-0.72886183451537	-0.684660811049458\\
-0.728915212184374	-0.684603982931893\\
-0.721850336530622	0.692049197420703\\
-0.728861834515358	0.68466081104946\\
-0.728915212184372	0.684603982931895\\
0.947714984555084	2.22044604925031e-16\\
0.945319853914212	-1.33226762955019e-15\\
0.934710823644391	1.99840144432528e-15\\
0.932348876708583	1.55431223447522e-15\\
0.921884707842785	-6.66133814775094e-16\\
0.919555000720913	-2.22044604925031e-16\\
0.909233702892791	-4.44089209850063e-16\\
0.906935522514281	-1.33226762955019e-15\\
0.896755114775097	1.33226762955019e-15\\
0.894487846691971	6.66133814775094e-16\\
0.884446363740608	-2.22044604925031e-16\\
0.882209444600588	-0\\
0.872304942142646	4.44089209850063e-16\\
0.870097839641077	2.22044604925031e-16\\
0.860328397602059	4.44089209850063e-16\\
-0.735773169065525	0.677228058842281\\
-0.74258434756756	0.669752556357702\\
-0.735773169065524	-0.677228058842272\\
-0.742584347567556	-0.669752556357698\\
0.858150600958036	-8.88178419700125e-16\\
-0.749295402794079	-0.662235909137862\\
0.848514325236898	-4.44089209850063e-16\\
0.846365340219554	4.44089209850063e-16\\
-0.749295402794083	0.662235909137866\\
-0.755863823603896	-0.654728860038183\\
-0.7559063926322	-0.654679712208785\\
-0.762351112092051	-0.647163643827441\\
-0.762417399811512	-0.647085549571817\\
-0.755906392632199	0.654679712208786\\
-0.755863823603901	0.654728860038182\\
-0.768828531632982	0.639454993683747\\
-0.762417399811515	0.647085549571817\\
-0.762351112092055	0.647163643827444\\
-0.768738633795158	-0.639563064060733\\
0.836860363568963	-0\\
0.834739709683439	1.77635683940025e-15\\
-0.775139919699599	-0.631789604922479\\
-0.775026520040805	0.631928708980249\\
0.825364192076355	1.99840144432528e-15\\
-0.781351719650275	-0.624090931034544\\
-0.781214925555392	-0.62426215654122\\
-0.787464110898377	-0.616360506560105\\
-0.793294028326861	-0.608838718069854\\
-0.781351719650276	0.624090931034543\\
-0.781214925555389	0.624262156541215\\
-0.787464110898387	0.616360506560099\\
-0.793294028326862	0.60883871806985\\
-0.79347729637687	0.608599852230063\\
-0.793477296376873	-0.608599852230066\\
-0.799185149072111	0.601084933684572\\
-0.799391502292047	0.600810474328858\\
-0.799391502292051	-0.600810474328861\\
-0.799185149072118	-0.601084933684574\\
-0.805206977888733	-0.592993864014882\\
-0.804977635392665	-0.593305154635988\\
-0.805206977888729	0.592993864014881\\
-0.804977635392658	0.593305154635987\\
-0.822063856302822	0.569395307462706\\
-0.810923995229985	0.58515149658891\\
-0.810671754039901	0.585500902819005\\
-0.816542848995383	0.577284830698421\\
-0.816267793154954	0.577673688043633\\
-0.810923995229987	-0.585151496588912\\
-0.8106717540399	-0.585500902819002\\
-0.82206385630281	-0.569395307462703\\
-0.816267793154955	-0.577673688043637\\
-0.816542848995385	-0.577284830698425\\
-0.821766061924395	-0.569825007760526\\
-0.827487356560033	0.561484349499874\\
-0.821766061924395	0.569825007760524\\
0.823271400853786	6.66133814775094e-16\\
0.814023529544834	-2.22044604925031e-16\\
0.811958143432872	-1.55431223447522e-15\\
0.80283613283559	1.33226762955019e-15\\
0.800797704432429	1.11022302462516e-15\\
0.791799795883839	2.22044604925031e-15\\
0.789787887378117	0\\
0.780912348833621	-4.44089209850063e-16\\
0.778926531572587	6.66133814775094e-16\\
-0.827166890233872	0.561956346792907\\
0.770171657257939	-8.88178419700125e-16\\
0.768211511398389	2.22044604925031e-16\\
-0.827487356560036	-0.561484349499871\\
-0.82716689023387	-0.561956346792911\\
-0.832470628320274	0.554069177074525\\
-0.832813711353809	0.553553359831814\\
-0.832813711353807	-0.553553359831815\\
-0.832470628320275	-0.554069177074529\\
-0.837677646422527	0.546164957392927\\
-0.838043304386952	0.545603720636329\\
-0.837677646422531	-0.546164957392929\\
-0.838043304386951	-0.545603720636328\\
0.759575621435485	1.11022302462516e-15\\
-0.842788334431623	0.53824513313728\\
-0.843176541476193	0.537636791806745\\
0.757640735650177	-4.44089209850063e-16\\
-0.842788334431623	-0.538245133137278\\
-0.843176541476189	-0.537636791806742\\
0.749122175667535	-2.22044604925031e-16\\
0.747212146889747	1.77635683940025e-15\\
-0.848213850628397	0.529653909267308\\
-0.847803101540411	0.530311136049817\\
0.738809287624798	4.44089209850063e-16\\
0.736923720820092	-4.44089209850063e-16\\
-0.847803101540416	-0.53031113604982\\
-0.848213850628398	-0.52965390926731\\
-0.853155682217918	0.521656382975699\\
-0.852722375893687	0.522364383979449\\
-0.858002509296023	0.513645494521001\\
-0.857546604239366	0.514406280635768\\
-0.852722375893691	-0.522364383979447\\
-0.853155682217914	-0.521656382975693\\
-0.858002509296027	-0.513645494521002\\
-0.857546604239364	-0.514406280635771\\
0.728634957717871	-8.88178419700125e-16\\
0.726773465675909	-2.22044604925031e-16\\
-0.862276251581903	0.506438215341082\\
-0.862754828074836	0.505622494192613\\
-0.8622762515819	-0.506438215341082\\
-0.862754828074834	-0.505622494192614\\
0.718597218487542	0\\
0.716759421628877	2.22044604925031e-16\\
0.708694134011903	-4.44089209850063e-16\\
0.706879660206538	6.66133814775094e-16\\
0.698923799328572	0\\
0.697132283724013	1.33226762955019e-15\\
-0.866911800839024	-0.498461562776956\\
-0.8674131586442	-0.497588597348153\\
-0.871453752503752	-0.490477682720772\\
-0.871978046004569	-0.489544979839487\\
-0.86691180083902	0.498461562776956\\
-0.867413158644196	0.497588597348152\\
-0.87145375250375	0.490477682720768\\
-0.871978046004578	0.489544979839491\\
-0.87590262431416	0.482487919765417\\
-0.876450061535364	0.481492772152038\\
-0.875902624314166	-0.482487919765422\\
-0.876450061535373	-0.481492772152044\\
0.689284339870781	-2.22044604925031e-16\\
0.687515424727685	1.33226762955019e-15\\
-0.880258950934418	0.474493603012556\\
-0.880829805074323	0.473433051753599\\
-0.880829805074326	-0.473433051753595\\
-0.880258950934421	-0.474493603012554\\
0.679773910916156	2.22044604925031e-16\\
0.678027245450591	-2.22044604925031e-16\\
0.670390697047652	8.88178419700125e-16\\
0.668665937278932	-0\\
0.661132911625868	2.22044604925031e-16\\
-0.885117907873193	-0.465366832898736\\
-0.884523283652369	-0.466496045724756\\
-0.884523283652365	0.466496045724759\\
-0.885117907873184	0.465366832898733\\
-0.888696190101789	-0.458496544914538\\
-0.889315036840232	-0.4572950527284\\
-0.888696190101786	0.458496544914537\\
-0.889315036840226	0.457295052728395\\
-0.892778254021928	0.450496380835135\\
-0.893421900727033	0.449218551822273\\
0.659429720229315	6.66133814775094e-16\\
-0.892778254021936	-0.450496380835143\\
-0.893421900727038	-0.449218551822277\\
-0.896770075075072	0.442496816316072\\
-0.897439259350038	0.441138046168391\\
0.651998796272457	4.44089209850063e-16\\
0.650316842436604	8.88178419700125e-16\\
-0.896770075075072	-0.442496816316068\\
-0.897439259350037	-0.441138046168389\\
-0.901367937736844	0.433054085328879\\
-0.9006722687575	0.434499095846255\\
0.642986620364027	-2.22044604925031e-16\\
0.641325579651839	-1.11022302462516e-15\\
0.634094680536395	2.22044604925031e-16\\
0.632454234750187	0\\
0.625321300198707	4.44089209850063e-16\\
0.623701137248495	1.55431223447522e-15\\
-0.900672268757504	-0.434499095846262\\
-0.901367937736846	-0.43305408532888\\
-0.905208848645729	0.42496698734546\\
-0.904485466467375	0.426504444231584\\
-0.908210315850074	0.418514064499041\\
-0.908963030158946	0.416876732145442\\
-0.904485466467385	-0.426504444231589\\
-0.90520884864573	-0.424966987345455\\
-0.908210315850075	-0.418514064499039\\
0.616664829057255	4.44089209850063e-16\\
0.615064642832367	6.66133814775094e-16\\
-0.908963030158945	-0.416876732145436\\
-0.912631712435742	0.408782775391292\\
-0.911847481668063	0.410529134380988\\
-0.911847481668073	-0.410529134380992\\
0.608123642648711	4.44089209850063e-16\\
0.606543132892439	6.66133814775094e-16\\
-0.916216446403491	0.400683694876367\\
-0.915397647749266	0.402550799893766\\
-0.912631712435739	-0.408782775391283\\
-0.91621644640349	-0.400683694876364\\
-0.915397647749275	-0.402550799893773\\
-0.918861521418875	-0.394580162268432\\
0.599696141882549	-4.44089209850063e-16\\
0.598135014069717	-4.44089209850063e-16\\
0.591380752592404	4.44089209850063e-16\\
0.58983871780971	2.22044604925031e-16\\
0.575080133764686	-1.11022302462516e-15\\
0.581652699925252	2.22044604925031e-16\\
0.58317592509616	6.66133814775094e-16\\
0.573575440167726	-2.22044604925031e-16\\
0.56709187659877	-2.22044604925031e-16\\
0.565605441806572	-6.66133814775094e-16\\
0.559209674814392	0\\
0.557741231216916	4.44089209850063e-16\\
0.551432072435886	2.22044604925031e-16\\
0.549981357475116	6.66133814775094e-16\\
0.543757635896944	4.44089209850063e-16\\
0.542324391962013	0\\
0.536184953649318	-6.66133814775094e-16\\
0.534768927973851	-2.22044604925031e-16\\
0.528712635778972	0\\
0.5273135803406	-2.22044604925031e-16\\
0.521339313629592	0\\
0.51995698505155	-0\\
0.514063639433264	-2.22044604925031e-16\\
0.512697798888041	4.44089209850063e-16\\
0.506884285948204	-2.22044604925031e-16\\
0.505534699063201	-0\\
-0.918861521418866	0.394580162268428\\
-0.919719381912842	0.392576436549425\\
-0.919719381912845	-0.392576436549425\\
-0.922239844647045	0.386618247041446\\
-0.92314398078886	0.384454406572881\\
-0.922239844647037	-0.386618247041445\\
-0.923143980788856	-0.384454406572877\\
-0.925533428582084	0.37866591155937\\
-0.925533428582091	-0.378665911559366\\
-0.92649746004477	0.376301018508579\\
-0.943779796815563	0.330574795050648\\
-0.92649746004476	-0.376301018508574\\
-0.92874332199193	0.370723403436298\\
-0.928743321991925	-0.370723403436295\\
-0.939809981605001	0.344312482026927\\
-0.938127087801795	0.343695930432762\\
-0.939065449017782	0.343738392474575\\
-0.938453163677082	0.345406513523521\\
-0.938283214389926	0.345867907725073\\
-0.937915795838425	0.346863027601313\\
-0.937732394775078	0.347358540688729\\
-0.937446376945658	0.348129703345516\\
-0.939809981604995	-0.344312482026922\\
-0.9381270878018	-0.343695930432769\\
-0.939065449017802	-0.343738392474582\\
-0.929807780872568	-0.36804550075884\\
-0.938453163677089	-0.345406513523527\\
-0.938283214389932	-0.345867907725074\\
-0.937915795838456	-0.346863027601295\\
-0.937732394775075	-0.347358540688731\\
-0.937446376945674	-0.348129703345524\\
-0.937214568778437	-0.348753282521427\\
-0.929807780872565	0.368045500758838\\
-0.937214568778434	0.348753282521427\\
-0.936964509388488	0.349424538557903\\
-0.936707815436105	0.350112079912887\\
-0.936964509388486	-0.349424538557902\\
-0.936707815436109	-0.350112079912883\\
-0.936698274090771	-0.352154291225079\\
-0.936500732281072	-0.350665621977731\\
-0.935373503183131	-0.351656239960416\\
-0.936111118705944	-0.351704383588086\\
-0.935487218543682	-0.353360529688028\\
-0.935625552371617	-0.35299408741411\\
-0.935213468947331	-0.354084407309202\\
-0.936500732281069	0.350665621977732\\
-0.936698274090758	0.352154291225078\\
-0.935373503183125	0.351656239960418\\
-0.936111118705961	0.351704383588081\\
-0.935625552371606	0.3529940874141\\
-0.935487218543673	0.35336052968803\\
-0.935213468947334	0.354084407309202\\
-0.935053534671095	-0.354506540558976\\
-0.934905270573015	-0.354897358478185\\
-0.934831365497769	-0.355091985380662\\
-0.935053534671094	0.354506540558972\\
-0.934905270573016	0.354897358478182\\
-0.934831365497757	0.35509198538066\\
-0.934653500130177	0.355559889040383\\
-0.934653500130173	-0.355559889040381\\
-0.934449610094412	-0.35609538917881\\
-0.934275967900139	-0.35655071982012\\
-0.934092429372714	-0.357031277885584\\
-0.933917306653644	-0.357489110789158\\
-0.930931657521798	-0.365193440554078\\
-0.934449610094416	0.356095389178811\\
-0.93427596790014	0.356550719820121\\
-0.934092429372694	0.357031277885578\\
-0.933917306653623	0.357489110789158\\
-0.933754039715384	-0.357915343782859\\
-0.933573218610144	-0.358386726168679\\
-0.933434299857804	-0.35874839072664\\
-0.93375403971538	0.357915343782858\\
-0.933573218610141	0.358386726168674\\
-0.933434299857827	0.35874839072664\\
-0.930931657521792	0.365193440554071\\
-0.930990926209218	0.365042319897444\\
-0.931050237607443	0.364891018046656\\
-0.930990926209217	-0.36504231989744\\
-0.931050237607445	-0.364891018046655\\
-0.933477967576803	0.359996480788277\\
-0.933221203347266	0.359302359612462\\
-0.932565375763849	0.359644539068731\\
-0.933477967576801	-0.359996480788273\\
-0.933221203347258	-0.359302359612465\\
-0.932565375763849	-0.359644539068733\\
-0.931175917274024	0.364570173065345\\
-0.93285107494371	-0.360262226685482\\
-0.931175917274027	-0.364570173065346\\
-0.932770595561508	0.360470548111512\\
-0.932489200420923	0.361197855888367\\
-0.9323434944234	0.361573793860057\\
-0.931412434524208	0.363965488492663\\
-0.931486139729713	0.363776815494657\\
-0.932770595561518	-0.360470548111522\\
-0.932244541208835	0.3618288481953\\
-0.932851074943722	0.360262226685479\\
-0.931284357866718	0.364293075411513\\
-0.933133278092399	0.359530645865596\\
-0.931645026962824	0.363369706683742\\
-0.932587789192579	-0.360943230230061\\
-0.931412434524208	-0.363965488492658\\
-0.933133278092401	-0.359530645865596\\
-0.932343494423409	-0.361573793860062\\
-0.932244541208833	-0.361828848195295\\
-0.932489200420921	-0.361197855888365\\
-0.931486139729714	-0.363776815494653\\
-0.931645026962831	-0.363369706683738\\
-0.931727819526328	-0.363157363026983\\
-0.932587789192573	0.360943230230063\\
-0.931727819526317	0.363157363026984\\
-0.932023665969935	0.362397414549239\\
-0.931875379148382	0.362778551925366\\
-0.932118144500915	0.362154338220821\\
-0.932118144500926	-0.362154338220828\\
-0.931875379148382	-0.362778551925362\\
-0.932023665969921	-0.362397414549238\\
-0.931284357866717	-0.364293075411515\\
0.499799946103365	2.22044604925031e-16\\
0.498466382868501	-4.44089209850063e-16\\
0.492809332649782	-2.22044604925031e-16\\
0.491491567327023	-2.22044604925031e-16\\
0.48591117781854	-6.66133814775094e-16\\
0.484608988853266	-4.44089209850063e-16\\
0.479104232985184	2.22044604925031e-16\\
0.4778174029194	-0\\
0.472387268340513	-2.22044604925031e-16\\
0.471115583727847	4.44089209850063e-16\\
0.465759072567504	-4.44089209850063e-16\\
-0.945777082503531	-0.328553375411578\\
-0.943473487933433	-0.327753129999004\\
-0.944406019294855	-0.328781493882551\\
-0.943779796815567	-0.330574795050654\\
-0.943139526206495	-0.332397103036406\\
-0.943550211409425	-0.33122952547929\\
-0.94282677752244	-0.33328316427126\\
-0.942498227354418	-0.334211147979505\\
-0.942827898901662	-0.336496670003752\\
-0.940800984696802	-0.335773261329571\\
-0.94201572735514	-0.335568725323986\\
-0.94187340673956	-0.335967983112734\\
-0.941262697645038	-0.337675190119114\\
-0.941073107557706	-0.338203202574527\\
-0.940721807813331	-0.339213202845457\\
-0.94042394769804	-0.34000411555751\\
-0.940095778877	-0.340910437707101\\
-0.939800698221023	-0.341723056909083\\
-0.939531977030883	-0.342461186321098\\
-0.94839590320584	0.317088648144929\\
-0.948524402948033	0.320785345845321\\
-0.945777082503551	0.328553375411585\\
-0.943473487933421	0.327753129999001\\
-0.944406019294859	0.328781493882542\\
-0.943550211409413	0.331229525479288\\
-0.943139526206489	0.332397103036403\\
-0.942826777522421	0.333283164271257\\
-0.942498227354418	0.334211147979502\\
-0.942827898901663	0.336496670003748\\
-0.940800984696805	0.335773261329569\\
-0.942015727355141	0.335568725323982\\
-0.941073107557711	0.338203202574531\\
-0.940423947698033	0.340004115557504\\
-0.940721807813315	0.339213202845415\\
-0.940095778877008	0.340910437707105\\
-0.939800698221019	0.34172305690908\\
-0.939531977030882	0.342461186321099\\
-0.941873406739549	0.335967983112737\\
-0.941262697645026	0.337675190119112\\
0.464502323889957	0\\
0.459218452524413	2.22044604925031e-16\\
0.457976434110771	-2.22044604925031e-16\\
0.45276423293377	0\\
0.451536742879733	0\\
0.446395256077205	-4.44089209850063e-16\\
0.445182096167164	-2.22044604925031e-16\\
0.438911357126395	-2.22044604925031e-16\\
0.44011038149603	-0\\
0.426617138840667	-2.22044604925031e-16\\
0.427788461865989	-0\\
0.432723405801543	-2.22044604925031e-16\\
0.433908485697404	-6.66133814775094e-16\\
-1.11717459098607	1.16129328375791e-13\\
-0.951412624348918	0.312995899296981\\
-0.951412624348916	-0.312995899296976\\
-0.948890311888963	0.315606045574638\\
-0.948739354864808	0.316059545862366\\
-0.948890311888964	-0.315606045574635\\
-0.948739354864803	-0.316059545862363\\
-0.947983712693629	0.318318834610229\\
-0.948395903205846	-0.317088648144937\\
-0.94798371269363	-0.318318834610218\\
-0.946062954237118	0.319952898442224\\
-0.947346904367975	0.320209061059197\\
-0.948524402948021	-0.32078534584532\\
-0.946062954237107	-0.319952898442225\\
-0.947250275728225	0.320494797356854\\
-0.94734690436798	-0.320209061059189\\
-0.947250275728215	-0.320494797356854\\
-0.94652474993083	-0.322631210158547\\
-0.946286076948101	-0.323330574759311\\
-0.946524749930837	0.322631210158557\\
-0.945831092884756	-0.324659119281167\\
-0.945480638424349	-0.32567831116715\\
-0.945831092884748	0.32465911928117\\
-0.945480638424341	0.325678311167152\\
-0.945134213989875	0.326682288386927\\
-0.94628607694809	0.323330574759308\\
-0.945134213989884	-0.326682288386932\\
-0.953414884186778	-0.301662159726925\\
-0.952921442529344	-0.303217289031833\\
-0.954004777777922	-0.305268734772215\\
-0.9508535384223	-0.304260380439541\\
-0.952604066716934	-0.304212905831338\\
-0.951800773124324	-0.306716951406247\\
-0.953951877682732	0.299959689067715\\
-0.951464858389261	-0.307757409740681\\
-0.953414884186775	0.301662159726926\\
-0.951567353190962	-0.307440355745895\\
-0.951026475330403	-0.309109435670653\\
-0.9506083878245	-0.310392804358778\\
-0.950245222626551	-0.311502836063187\\
-0.952921442529326	0.303217289031829\\
-0.954004777777923	0.305268734772203\\
-0.948422802320295	-0.312012307098769\\
-0.952604066716924	0.304212905831338\\
-0.950853538422301	0.304260380439535\\
-0.951800773124319	0.306716951406247\\
-0.949476015353972	-0.313839602771111\\
-0.951026475330402	0.30910943567066\\
-0.951464858389266	0.307757409740687\\
-0.950608387824508	0.310392804358782\\
-0.948422802320287	0.312012307098769\\
-0.950245222626554	0.311502836063184\\
-0.949300543525051	-0.314369970040134\\
-0.951567353190961	0.307440355745904\\
-0.949300543525049	0.314369970040137\\
-0.949476015353987	0.313839602771115\\
-0.960153262953894	-0.279473990988387\\
-0.961491533216687	-0.281808217685218\\
-0.957773609306934	-0.280718513330772\\
-0.9601532629539	0.279473990988394\\
-0.961491533216695	0.281808217685228\\
-0.957773609306924	0.280718513330787\\
-0.958675785054849	-0.284500859663877\\
-0.959118646444735	-0.289697216719075\\
-0.958434975351613	-0.285311054855476\\
-0.956565073852573	0.297497866345465\\
-0.956565073852573	-0.297497866345465\\
-0.959118646444735	0.289697216719076\\
-0.958675785054835	0.284500859663872\\
-0.953208140731058	0.296453838637979\\
-0.955456329465851	-0.288591031327457\\
-0.957991883995069	-0.286795310630371\\
-0.953208140731054	-0.296453838637983\\
-0.955382443861959	-0.295371606557462\\
-0.955382443861972	0.295371606557461\\
-0.955049407881619	0.296446670591794\\
-0.955456329465865	0.288591031327458\\
-0.958434975351609	0.285311054855479\\
-0.957991883995058	0.286795310630372\\
-0.955887352180927	0.293733501563136\\
-0.955887352180927	-0.293733501563138\\
-0.956354836763287	-0.292207847600787\\
-0.954216324349251	-0.299117378875591\\
-0.955049407881627	-0.296446670591792\\
-0.954216324349252	0.29911737887559\\
-0.956714999755221	0.291026475158794\\
-0.956354836763275	0.292207847600783\\
-0.95756980772923	0.288201428388872\\
-0.956492683031248	0.291756314940556\\
-0.956714999755225	-0.291026475158793\\
-0.956492683031236	-0.291756314940556\\
-0.95756980772924	-0.288201428388876\\
-0.953951877682722	-0.299959689067716\\
-0.959176423652142	-0.282808395048462\\
-0.96374147242979	-0.27429755025029\\
-0.960701006648438	-0.277585258658807\\
-0.959280845491913	-0.282453995320138\\
-0.972164628633142	0.2435579156671\\
-0.970261996032507	-0.251295398940235\\
-0.968518421819323	-0.248941894016689\\
-0.959866709608399	-0.273194725498932\\
-0.961899468772857	-0.273403386911184\\
-0.962247628395278	-0.272175497882636\\
-0.959176423652151	0.282808395048463\\
-0.95928084549191	0.282453995320147\\
-0.965859878620896	-0.250155261682808\\
-0.968133565420525	-0.250434421568116\\
-0.960860876158332	-0.276579039035359\\
-0.961101547359966	-0.276648315047445\\
-0.962789990759022	-0.270250686759974\\
-0.966068687425953	-0.266372122920168\\
-0.969220591874553	0.246193916022183\\
-0.9637414724298	0.274297550250291\\
-0.968304617543011	-0.258876677733541\\
-0.963118175168927	-0.269078762928799\\
-0.969047285089198	0.246875189642997\\
-0.970261996032522	0.251295398940226\\
-0.960701006648449	0.277585258658806\\
-0.959866709608406	0.273194725498927\\
-0.966851271483143	-0.255340202144967\\
-0.961987152276975	-0.265246729667536\\
-0.966342303685871	-0.257259697790178\\
-0.963841101565563	-0.257683354716885\\
-0.968518421819316	0.248941894016689\\
-0.96585987862089	0.250155261682811\\
-0.961899468772849	0.273403386911176\\
-0.962247628395287	0.272175497882629\\
-0.966068687425936	0.266372122920165\\
-0.968304617542999	0.25887667773354\\
-0.961101547359966	0.276648315047445\\
-0.96278999075903	0.270250686759971\\
-0.96813356542052	0.250434421568114\\
-0.967452627443499	-0.253866453511731\\
-0.96311817516892	0.269078762928799\\
-0.9670534639743	-0.253761710177098\\
-0.961987152276957	0.265246729667531\\
-0.960860876158338	0.276579039035362\\
-0.963563361782394	0.267480182126852\\
-0.964558794517575	-0.263868019886469\\
-0.966851271483148	0.255340202144964\\
-0.963563361782388	-0.267480182126844\\
-0.963841101565563	0.257683354716887\\
-0.964558794517568	0.263868019886467\\
-0.963662923936389	0.267121262782192\\
-0.966342303685866	0.257259697790178\\
-0.967452627443495	0.253866453511733\\
-0.967053463974292	0.253761710177101\\
-0.963662923936388	-0.267121262782195\\
-0.965433489437767	-0.26064952996701\\
-0.965176181119589	-0.261600725150765\\
-0.965243373197057	-0.261352693690319\\
-0.965433489437745	0.260649529967005\\
-0.965176181119584	0.261600725150765\\
-0.965243373197039	0.261352693690317\\
-1.04803488067575	4.50750547997814e-14\\
-0.969047285089191	-0.246875189642994\\
-0.967882211093788	0.242485034943827\\
-0.972164628633147	-0.243557915667096\\
-0.969220591874561	-0.246193916022186\\
-0.970150684388775	0.242502885714821\\
-0.969927758167693	0.243392982511416\\
-0.967882211093779	-0.242485034943831\\
-0.970150684388772	-0.242502885714814\\
-0.969927758167695	-0.243392982511418\\
-0.970836182484564	0.239743835747269\\
-0.974138889040739	0.235838070018319\\
-0.971122624747561	0.238580903895116\\
-0.97413888904074	-0.235838070018322\\
-0.970836182484559	-0.239743835747262\\
-0.971122624747557	-0.238580903895116\\
-0.969711023258634	0.234766088053433\\
-0.976030044115104	0.228244500709259\\
-0.972625454833473	0.232378408226704\\
-0.971820145574697	0.235723576791114\\
-0.972949519592301	0.231017818198314\\
-0.971720351795086	0.236134618188915\\
-0.969711023258647	-0.234766088053428\\
-0.971820145574692	-0.235723576791105\\
-0.976030044115107	-0.228244500709265\\
-0.972625454833473	-0.232378408226708\\
-0.972949519592303	-0.231017818198316\\
-0.971720351795091	-0.236134618188916\\
-0.971434963307173	0.227169941651314\\
-0.973589943448469	-0.228303793258015\\
-0.971434963307171	-0.22716994165133\\
-0.983216667776618	-0.19840223539809\\
-0.973506830214569	-0.228657935627852\\
-0.977795896385158	0.220772219452064\\
-0.973506830214558	0.228657935627851\\
-0.973589943448453	0.22830379325803\\
-0.974407475698155	0.224788948357215\\
-0.974704951967679	0.223495540469347\\
-0.973100503639241	0.219712067449426\\
-0.975452505302778	0.22020992234353\\
-0.97779589638515	-0.220772219452047\\
-0.974407475698162	-0.224788948357214\\
-0.97470495196767	-0.223495540469347\\
-0.984679069956549	0.190745330490503\\
-0.975282420698353	0.220961987402319\\
-0.981461356577484	-0.20599272624919\\
-0.983216667776621	0.198402235398089\\
-0.981461356577471	0.205992726249195\\
-0.979592146123772	0.213429120746029\\
-0.976178040677613	0.216971041613407\\
-0.979592146123779	-0.213429120746031\\
-0.978780190773549	-0.204913001415938\\
-0.973100503639236	-0.219712067449409\\
-0.977276329955054	0.197203541009098\\
-0.979292646912228	-0.202449775755971\\
-0.976389287662897	-0.216018422680013\\
-0.974570416394442	-0.212335008910813\\
-0.975899318225808	0.204825345143571\\
-0.980491926192086	0.196559361700553\\
-0.974570416394454	0.212335008910808\\
-0.977386162237606	0.211462265821646\\
-0.975899318225822	-0.204825345143565\\
-0.976178040677619	-0.216971041613405\\
-0.975452505302774	-0.220209922343548\\
-0.97878019077355	0.204913001415932\\
-0.976389287662883	0.216018422680011\\
-0.979292646912214	0.202449775755958\\
-0.977984345087719	0.208678270942038\\
-0.977386162237623	-0.211462265821653\\
-0.975282420698339	-0.220961987402316\\
-0.977041976248767	0.213046888378791\\
-0.977951418775215	-0.208832522648067\\
-0.977041976248781	-0.213046888378793\\
-0.979425727827822	0.200887279806615\\
-0.979787803002811	0.200961544036078\\
-0.895115238090751	-6.03961325396085e-14\\
-0.977276329955067	-0.197203541009095\\
-0.984679069956558	-0.190745330490494\\
-0.980491926192091	-0.19655936170055\\
-0.979425727827823	-0.20088727980662\\
-0.978828950038404	0.189612085059333\\
-0.981070604280738	0.193650379334059\\
-0.981325395422806	0.192355057896278\\
-0.979787803002806	-0.200961544036078\\
-0.978828950038405	-0.189612085059336\\
-0.985831803519589	-0.183626644871394\\
-0.981070604280742	-0.193650379334061\\
-0.982173112934691	-0.187978658970053\\
-0.981186299768318	-0.193063319009505\\
-0.982487391781913	-0.186329077144609\\
-0.9813253954228	-0.19235505789628\\
-0.985831803519567	0.18362664487139\\
-0.981186299768292	0.193063319009498\\
-0.982173112934692	0.187978658970051\\
-0.980358374933597	-0.182607132898243\\
-0.983288527676393	-0.18205403412172\\
-0.982989943016349	-0.18365939107135\\
-0.987666926297056	-0.176291184175769\\
-0.980358374933589	0.182607132898242\\
-0.982487391781919	0.186329077144608\\
-0.98298994301635	0.183659391071347\\
-0.987666926297043	0.176291184175773\\
-0.983288527676413	0.182054034121717\\
-0.984045427918031	-0.179144972382766\\
-0.983614284855731	-0.179066483006365\\
-0.981225632444404	-0.175141461237113\\
-0.984611729697462	-0.174756235202591\\
-0.981225632444397	0.175141461237111\\
-0.984045427918024	0.179144972382767\\
-0.983614284855745	0.179066483006368\\
-0.984611729697461	0.174756235202583\\
-0.988887926750827	-0.168596096478249\\
-0.954166715667862	1.63646873829748e-13\\
-0.98888792675084	0.168596096478248\\
-0.985157259517079	-0.171654228088912\\
-0.990153024170407	0.161790871611538\\
-0.982673523540829	0.167536599143104\\
-0.985157259517075	0.171654228088909\\
-0.985395794497715	0.170279558920664\\
-0.98619070925893	0.165613661789597\\
-0.986383113894205	0.16446383378839\\
-0.990153024170434	-0.161790871611533\\
-0.982673523540815	-0.167536599143103\\
-0.985395794497716	-0.170279558920666\\
-0.985292765439419	-0.170874709576118\\
-0.986190709258935	-0.165613661789596\\
-0.986383113894211	-0.164463833788389\\
-0.991557394089579	-0.154095798758981\\
-0.983681093697779	-0.160733359038602\\
-0.986948723406134	-0.161034832775395\\
-0.985292765439431	0.170874709576119\\
-0.983681093697762	0.160733359038593\\
-0.991557394089576	0.154095798758964\\
-0.986948723406146	0.161034832775398\\
-0.992508505608073	0.147326580037265\\
-0.996988079628797	-0.118520221660704\\
-0.992508505608068	-0.147326580037271\\
-0.984731646946162	-0.153035024098357\\
-0.987471765370746	-0.157795793972977\\
-0.98868053281692	-0.150036009107313\\
-0.988446103125818	-0.151572758816939\\
-0.987579577387677	-0.157119630621857\\
-0.993835323387946	0.139620781820128\\
-0.984731646946167	0.153035024098366\\
-0.985826323510227	0.146334686234735\\
-0.988680532816917	0.150036009107314\\
-0.989162969033011	0.146821730999894\\
-0.988446103125828	0.151572758816943\\
-0.987471765370761	0.157795793972986\\
-0.987689000500392	0.156430298505545\\
-0.987579577387692	0.15711963062186\\
-0.994844256750002	-0.132962951963754\\
-0.993835323387962	-0.13962078182013\\
-0.99484425675001	0.132962951963741\\
-0.997418514625817	-0.111780081541031\\
-0.99560953220822	-0.125226746435362\\
-0.985826323510213	-0.146334686234733\\
-0.989162969033005	-0.146821730999892\\
-0.99843258370967	0.104017213080916\\
-0.986728301562358	0.13862233879808\\
-0.989655341642977	0.143465343402259\\
-0.987689000500378	-0.156430298505543\\
-0.999553082478139	0.0974381899103474\\
-0.996988079628793	0.118520221660686\\
-0.995609532208213	0.125226746435358\\
-0.990737715584574	0.135789465417111\\
-0.990567896916297	0.137022777664209\\
-0.997418514625849	0.111780081541009\\
-0.987542131458726	0.131987008113481\\
-0.991234087938746	0.132117307375882\\
-0.989655341642969	-0.14346534340226\\
-0.989859170905132	-0.142052179761551\\
-0.989754023884384	0.142782954881438\\
-0.986728301562352	-0.138622338798082\\
-0.990737715584572	-0.135789465417113\\
-0.988767185521179	0.124366123082651\\
-0.989859170905129	0.142052179761553\\
-0.990567896916312	-0.137022777664213\\
-0.98975402388438	-0.142782954881435\\
-0.99123408793874	-0.132117307375885\\
-0.98754213145873	-0.13198700811348\\
-0.990815978335093	0.103223711269043\\
-0.990152301813808	0.110965761525167\\
-0.989043808891897	0.117575820470836\\
-0.991690875157309	0.128643725574707\\
-0.993141274499647	0.116920523798143\\
-0.992720159096138	0.121867468927867\\
-0.992377794454545	0.121825439850544\\
-0.993405202957222	0.114656455280691\\
-0.991690875157303	-0.128643725574709\\
-0.991849975791775	0.127411245664885\\
-0.99188329017268	0.127151636545502\\
-0.98904380889189	-0.117575820470844\\
-0.988767185521189	-0.124366123082661\\
-0.99184997579176	-0.127411245664882\\
-0.99188329017269	-0.127151636545505\\
-0.993732492821666	0.111784313346945\\
-0.998432583709663	-0.104017213080919\\
-0.993405202957214	-0.11465645528069\\
-0.993141274499641	-0.116920523798145\\
-0.99272015909613	-0.121867468927862\\
-0.99237779445456	-0.12182543985055\\
-0.994988481748031	0.101044897584354\\
-1.00001728825331	0.0908831191289525\\
-0.99429990441268	0.10661941701647\\
-0.994173606318161	0.107790725483826\\
-0.991029666871619	0.0966073123880902\\
-0.999553082478124	-0.0974381899103705\\
-0.995387545646889	0.0959355719795632\\
-0.990152301813794	-0.110965761525169\\
-0.993732492821651	-0.111784313346945\\
-0.990815978335106	-0.103223711269038\\
-0.994988481748039	-0.101044897584368\\
-0.994299904412685	-0.106619417016475\\
-0.994173606318168	-0.10779072548384\\
-0.995578501326758	0.0939332086961793\\
-0.991791057684423	0.0901355065610849\\
-1.0000172882533	-0.0908831191289481\\
-0.99102966687162	-0.0966073123880786\\
-0.995387545646907	-0.0959355719795678\\
-0.99997469624563	0.0834410127798879\\
-1.00142602249126	0.076291183442353\\
-0.995888581351599	0.0905866079147921\\
-1.00225284757217	0.0698122316994898\\
-0.996202523462576	0.0870662520543526\\
-0.995578501326754	-0.0939332086961802\\
-0.999974696245643	-0.0834410127798932\\
-0.991791057684427	-0.090135506561084\\
-0.995888581351593	-0.0905866079147948\\
-1.00142602249124	-0.0762911834423405\\
-1.00225284757219	-0.0698122316994654\\
-0.996202523462579	-0.0870662520543579\\
-1.00271180042496	0.0633729738615738\\
-0.993110519184516	0.0828682444008249\\
-0.992813934272783	0.0756350926404876\\
-0.996507875906354	0.0834988218875639\\
-0.997262442223969	0.073943365689525\\
-0.997275867365097	0.0737620794933027\\
-0.996365083869545	0.0851857948582417\\
-0.992934634461993	0.0691631686868219\\
-1.00285339482508	0.056876205288831\\
-0.993327745278468	0.0627798867140472\\
-0.997649595117859	0.0685221523388868\\
-0.997759753044254	0.0668989925563848\\
-1.00271180042498	-0.0633729738616122\\
-0.993110519184562	-0.0828682444008351\\
-1.00285339482506	-0.0568762052888285\\
-0.992813934272797	-0.0756350926405003\\
-0.996365083869541	-0.0851857948582408\\
-0.996507875906334	-0.0834988218875379\\
-0.992934634461994	-0.069163168686815\\
-0.99678320243786	-0.0801451641567037\\
-0.996807930495224	-0.0798370196201315\\
-0.997262442223968	-0.0739433656895185\\
-0.997275867365112	-0.0737620794933118\\
-0.998019072214224	0.0629120934053864\\
-0.998185311918835	0.0602169666247907\\
-1.00253308923145	0.0500707850479931\\
-0.993327745278453	-0.0627798867140417\\
-0.997759753044259	-0.0668989925563774\\
-0.998360325752765	0.0572421170367079\\
-0.993957638716807	0.0563716880251361\\
-0.997649595117864	-0.0685221523388857\\
-1.0054354051396	0.00968122629885615\\
-1.0055143360161	0.00322763431158202\\
-1.00253308923147	-0.0500707850480133\\
-0.998019072214228	-0.0629120934053871\\
-0.993957638716752	-0.056371688025151\\
-0.998185311918844	-0.0602169666247909\\
-1.00551433601613	-0.00322763431161577\\
-1.00527217143952	0.0161308575500547\\
-1.00405401481588	0.035511158928915\\
-1.00462574328333	0.0290285711326306\\
-1.00501144603606	0.0225774539544958\\
-1.00311828533882	0.0421671867960347\\
-0.998360325752758	-0.0572421170367066\\
-1.00543540513962	-0.00968122629888035\\
-1.00311828533877	-0.0421671867960012\\
-0.99856322905054	0.05358616974714\\
-0.9986718476743	0.051522234644904\\
-1.00527217143952	-0.0161308575500174\\
-1.00501144603604	-0.0225774539545383\\
-1.00405401481591	-0.0355111589289081\\
-1.00462574328335	-0.0290285711326488\\
-0.994991374483341	0.0496941195971388\\
-0.994991374483355	-0.0496941195971816\\
-0.998563229050532	-0.053586169747134\\
-0.995132974112622	0.0418315154050524\\
-0.99450565806359	-0.00319229718570679\\
-0.994505658063585	0.00319229718570124\\
-0.99450177303608	0.00957594756474278\\
-0.994499412455826	0.0159579950700866\\
-0.999962185659921	0.00869639294412039\\
-0.999951364400416	0.00986249632483749\\
-0.999993041528091	-0.00373053553795666\\
-0.994718081225555	0.0351809677075205\\
-0.999993041528089	0.00373053553795955\\
-0.994565177449548	0.0287378719813502\\
-0.994511642639943	0.0223415772103672\\
-0.999996984374938	-0.00245585850957664\\
-0.999996984374941	0.0024558585095813\\
-0.994501773036095	-0.00957594756476143\\
-0.999873006909377	0.0159364379334825\\
-0.99513297411265	-0.041831515405091\\
-0.998671847674296	-0.0515222346449065\\
-0.999887582720635	0.0149940628615128\\
-0.999702763903831	0.0340265643694848\\
-0.999962185659909	-0.00869639294412194\\
-0.994499412455812	-0.0159579950700794\\
-0.999951364400414	-0.00986249632483771\\
-0.994511642639952	-0.0223415772104067\\
-0.994718081225559	-0.035180967707513\\
-0.994565177449547	-0.0287378719813229\\
-0.999139825306491	0.0340074038078588\\
-0.999759382375162	0.0219357551232584\\
-0.999808021810732	0.0278397684091645\\
-0.999771745096514	0.021364870854915\\
-0.999702763903829	-0.0340265643694915\\
-0.999139825306491	-0.0340074038078586\\
-0.999808021810733	-0.0278397684091602\\
-0.999887582720621	-0.0149940628615111\\
-0.999873006909366	-0.0159364379334808\\
-0.999417116613595	-0.0278288836093583\\
-0.999759382375165	-0.0219357551232591\\
-0.999198750426063	0.0400232076046891\\
-0.999184686779727	0.0403727842104731\\
-0.999417116613591	0.0278288836093612\\
-0.999771745096524	-0.0213648708549135\\
-0.996807930495226	0.0798370196201255\\
-0.996783202437856	0.0801451641567179\\
-0.998952352724815	0.0457623970695638\\
-0.998920240479483	0.0464580796035505\\
-0.998895273875492	0.0469918272596874\\
-0.998952352724821	-0.0457623970695704\\
-0.999184686779728	-0.0403727842104717\\
-0.999198750426071	-0.0400232076046896\\
-0.998895273875489	-0.0469918272596919\\
-0.998920240479503	-0.0464580796035672\\
0.421749219580978	4.44089209850063e-16\\
0.42059146921434	2.22044604925031e-16\\
0.415789684538418	2.22044604925031e-16\\
0.414645325939419	2.22044604925031e-16\\
0.409908798278663	0\\
0.408777653807934	2.22044604925031e-16\\
0.404105517918902	0\\
0.402987413121061	-0\\
0.398378815890676	-0\\
0.39727357942799	0\\
0.392727679682222	2.22044604925031e-16\\
0.391635143269647	2.22044604925031e-16\\
0.387151111585594	2.22044604925031e-16\\
0.386071109927135	2.22044604925031e-16\\
0.381648128448437	-0\\
0.380580499174804	2.22044604925031e-16\\
0.376217761430376	6.66133814775094e-16\\
0.375162345037936	-2.22044604925031e-16\\
0.370859055763874	-6.66133814775094e-16\\
0.36981569555484	4.44089209850063e-16\\
0.365571070519459	-0\\
0.364539612543305	-2.22044604925031e-16\\
0.360352878375316	-0\\
0.359333171371387	0\\
0.355203565391062	2.22044604925031e-16\\
0.354195460732374	0\\
0.350122230785675	2.22044604925031e-16\\
0.349125582423865	2.22044604925031e-16\\
0.345107986719512	-0\\
0.344122651130917	0\\
0.340159958080259	-0\\
0.339185794213092	-0\\
0.335277282272851	0\\
0.33431415149548	2.22044604925031e-16\\
0.33045910901313	0\\
0.329506875063432	0\\
0.325704600125363	0\\
0.324763129061078	0\\
0.321012929343352	0\\
0.320082089493505	0\\
0.316383282115206	0\\
0.315462944032502	0\\
0.311814855411612	0\\
0.310904891825849	2.22044604925031e-16\\
0.307306857537625	0\\
0.306407143310022	2.22044604925031e-16\\
0.302858507947808	2.22044604925031e-16\\
0.301968920026314	2.22044604925031e-16\\
0.298469037064753	0\\
0.297589454440284	0\\
0.294137686100847	-0\\
0.29326798976441	-0\\
0.289863706883251	-0\\
0.289003779783961	-0\\
0.285646361682065	-0\\
0.284796088686054	-2.22044604925031e-16\\
0.281484923041495	-0\\
0.280644190891665	0\\
0.277378673614174	2.22044604925031e-16\\
0.27654737089078	0\\
0.273326905998315	0\\
0.272504923080374	2.22044604925031e-16\\
0.269328922577891	2.22044604925031e-16\\
0.268516151605435	2.22044604925031e-16\\
0.265384035365614	2.22044604925031e-16\\
0.264580370202657	2.22044604925031e-16\\
0.261491565848728	2.22044604925031e-16\\
0.26069690204708	2.22044604925031e-16\\
0.257650844837573	-0\\
0.256865079601392	-0\\
0.253861212316821	-0\\
0.253084244467872	-0\\
0.250122017299361	-0\\
0.249353747243076	0\\
0.246432617682813	0\\
0.245672947375005	0\\
0.24279238010857	0\\
0.242041213022883	0\\
0.23920067982329	0\\
0.238457920919325	0\\
0.235656900542974	0\\
0.234922456235098	-0\\
0.232160434319287	0\\
0.231434212446089	0\\
0.228710681408349	0\\
0.227992591202774	-0\\
0.225307050141853	0\\
0.224597002201928	0\\
0.221948956800348	0\\
0.221246863060578	0\\
0.218635825488882	0\\
0.217941599192225	0\\
0.215367088014755	0\\
0.214680643685212	2.22044604925031e-16\\
0.212142183767446	2.22044604925031e-16\\
0.211463437183236	0\\
0.208960559600651	0\\
0.208289427767961	-0\\
0.20582166971637	-0\\
0.205158070843665	-0\\
0.202724975551085	-0\\
0.202068829023979	0\\
0.199669945663832	0\\
0.199021172020506	0\\
0.196656055626336	0\\
0.196014576533478	-0\\
0.193682787915001	-0\\
0.193048526144262	-0\\
0.190749631804784	0\\
0.190122511209775	-0\\
0.187856083264981	0\\
0.187236028758731	-0\\
0.185001644856739	0\\
0.184388582389689	-0\\
0.182185825632444	0\\
0.181579682170876	0\\
0.179408141036776	2.22044604925031e-16\\
0.17880884454175	0\\
0.176668112809556	2.22044604925031e-16\\
0.176075592216301	0\\
0.173965268890207	0\\
0.173379454087957	0\\
0.171299143323951	0\\
0.17071996513623	2.22044604925031e-16\\
0.168669276169551	0\\
0.168096666334902	2.22044604925031e-16\\
0.166075213408736	-0\\
0.165509104561852	0\\
0.163516506857059	-0\\
0.162956832510395	0\\
0.160992714076506	-0\\
0.16043940860221	0\\
0.158503398289346	0\\
0.157956396901672	0\\
0.15604812829375	0\\
0.15550736703182	-0\\
0.153626478380614	0\\
0.153091894091585	0\\
0.151238028251966	0\\
0.150709558574579	0\\
0.148882362940739	0\\
0.14835994628922	0\\
0.146559072731897	0\\
0.14604264828025	0\\
0.144267753084955	0\\
0.14375726075157	0\\
0.142008004557787	0\\
0.141503384990446	0\\
0.139779432731757	0\\
0.139280627292957	0\\
0.13758164813818	0\\
0.137088598890774	0\\
0.135414266185929	0\\
0.134926915879138	0\\
0.133276907090395	0\\
0.132795199146114	0\\
0.131169195803598	0\\
0.130693074303007	0\\
0.129090761945503	-0\\
0.128620171616018	0\\
0.127041239736503	-0\\
0.126576125939024	0\\
0.125020267931071	0\\
0.124560576647484	0\\
0.123027489752511	-0\\
0.122573167573546	0\\
0.12106255282885	0\\
0.120613546942185	0\\
0.119125109129786	-0\\
0.118681367308419	-0\\
0.11721481490475	0\\
0.116776285495681	0\\
0.115331330621965	0\\
0.114897962535121	0\\
0.11347432090859	0\\
0.113046063606011	0\\
0.111643454491826	0\\
0.111220257977127	-0\\
0.109838404141081	0\\
0.109420218949136	0\\
0.108058846611033	0\\
0.107645623797943	0\\
0.106304462585746	0\\
0.105896153718991	-0\\
0.104574936623626	0\\
0.104171493772539	0\\
0.102869957103408	-0\\
0.102471332829778	-0\\
0.10118921617098	0\\
0.100795363519993	-0\\
0.0995324096871175	-0\\
0.0991432821783558	0\\
0.097899237176156	2.22044604925031e-16\\
0.097514788795098	-0\\
0.0962894017754354	0\\
0.0959095869647555	0\\
0.0947026101855046	0\\
0.0943273838370124	0\\
0.0931385726215792	2.22044604925031e-16\\
0.0927678900680733	2.22044604925031e-16\\
0.091597002765287	2.22044604925031e-16\\
0.0912308197726801	2.22044604925031e-16\\
0.0900776177174945	0\\
0.0897158904772184	2.22044604925031e-16\\
0.0885801379519375	0\\
0.0882228230734263	0\\
0.0871042872695518	0\\
0.0867513417729524	2.22044604925031e-16\\
0.0856497927535229	-0\\
0.0853011740626142	0\\
0.0842163847252471	0\\
0.0838720506605211	0\\
0.0828037967008364	0\\
0.0824637054727329	-0\\
0.0814117653484505	0\\
0.0810758755508059	-2.22044604925031e-16\\
0.0800400304463884	-0\\
0.0797083010499824	-0\\
0.0786883348417211	0\\
0.0783607251880769	-0\\
0.0773564244096929	0\\
0.0770328942049889	0\\
0.0760440480138964	0\\
0.0757245573230076	0\\
0.0747509574669276	0\\
0.0744354667076763	0\\
0.0734769074917425	0\\
0.0731653774292642	0\\
0.0722216556837694	0\\
0.0719140474250484	0\\
0.070984962473494	0\\
0.0706812374620205	0\\
0.0697665910897043	0\\
0.0694667111002811	0\\
0.06856630752344	-0\\
0.0682702346571251	0\\
0.0673838804923215	-0\\
0.0670915771715044	-0\\
0.0662190814057171	-0\\
0.0659305103693406	0\\
0.0650716843302686	-0\\
0.0647868086291528	0\\
0.0639414659560846	-0\\
0.0636602489483948	0\\
0.0628282055635212	-0\\
0.0625506109103398	0\\
0.0617316849903096	0\\
0.0614576766513706	-0\\
0.0606516885995589	0\\
0.0603812308290426	0\\
0.0595880032478489	0\\
0.0593210605903087	0\\
0.0585404182542733	0\\
0.0582769555407276	-0\\
0.0575087253696263	0\\
0.057248707713671	0\\
0.0564927187463389	-0\\
0.0562361115403871	-0\\
0.0554921949087346	-0\\
0.0552389638204911	0\\
0.0545069527238304	-0\\
0.0542570636926365	0\\
0.0535367933726854	0\\
0.0532902126061379	0\\
0.0525815203220494	-0\\
0.0516409392965049	0\\
0.0514008747384804	0\\
0.0507148582512642	0\\
0.0504780021573004	2.22044604925031e-16\\
0.049803087345017	0\\
0.0495694069632862	2.22044604925031e-16\\
0.0489054389136192	0\\
0.0486749017447743	0\\
0.0480217274438055	0\\
0.0477943012380999	-0\\
0.0471517695477086	0\\
0.0469274223021874	-0\\
0.0462953839374718	0\\
0.0460740838932325	0\\
0.0454523914003666	0\\
0.0452341070399529	-0\\
0.0446226147744038	0\\
0.0444073148192139	0\\
0.0438058789241298	0\\
0.0430020107170137	0\\
0.0427925866794354	-0\\
0.0422108389999887	0\\
0.0420043069403742	-0\\
0.0414321945765728	0\\
0.041228524147517	0\\
0.0406659101841382	0\\
0.0404650712653558	-0\\
0.0399118204716697	-0\\
0.0397137831678431	0\\
0.0391697619778957	-0\\
0.0384395731095786	-0\\
0.0377210941203376	0\\
0.0375312845082678	-0\\
0.0370141670896034	0\\
0.0368270417201544	0\\
0.0363186359021113	-0\\
0.0356343462275346	-0\\
0.0354525031552226	0\\
0.0347819009076857	0\\
0.0349611455004299	-0\\
0.034298882900651	-0\\
0.0336474093338335	0\\
0.0334732774120905	-0\\
0.0330065774123514	0\\
0.0323762414364255	0\\
0.0322071111826305	2.22044604925031e-16\\
0.0317562573756121	-0\\
0.0311464828505192	0\\
0.0309822448978432	-0\\
0.0305467771148362	0\\
0.0303849448049613	0\\
0.0299570010374695	-0\\
0.0293770170851992	-0\\
0.0288066893053525	0\\
0.0286519142845918	0\\
0.0282458833088199	0\\
0.0280934081613176	-0\\
0.0276944662534666	-0\\
0.0275442650262225	-0\\
0.0271523068273545	-0\\
0.0270043537608944	-0\\
0.0266192752328138	-0\\
0.0264735447598923	-0\\
0.0260952431700781	0\\
0.0255800838217253	0\\
0.0250736718370539	0\\
0.0249344576482826	0\\
0.0245758833165786	-0\\
0.0244387913541648	0\\
0.0240865957969556	-0\\
0.0239516014395011	0\\
0.023605688236173	0\\
0.0234727670485111	0\\
0.0231330409985502	0\\
0.0230021687308251	-0\\
0.0226685358404304	0\\
0.0222120558957539	0\\
0.0217634856617905	0\\
0.021638616495139	-0\\
0.0213227109854199	0\\
0.0211997955754442	-0\\
0.0208896190492183	0\\
0.0204640983577784	0\\
0.0203450206337916	0\\
0.0200460387245311	0\\
0.0196353312583293	-0\\
0.0192318683503976	0\\
0.0191183752819701	0\\
0.018835543661484	0\\
0.0184462521091555	0\\
0.0183363696414984	0\\
0.0180638898551602	0\\
0.0176883542929531	0\\
0.0175819940729491	0\\
0.0173195440356768	0\\
0.0169573589037202	-0\\
0.0166016999130312	-0\\
0.0165004604665742	-0\\
0.0162524692632591	2.22044604925031e-16\\
0.0159095703258358	-0\\
0.0158116383565441	-0\\
0.0154765980083038	0\\
0.0152423868652789	0\\
0.0149179148420047	0\\
0.0145993995085751	0\\
0.0145078333983022	0\\
0.0141967243816521	-0\\
0.0139798762603518	-0\\
0.0136786897715722	-0\\
0.0133831028029936	-0\\
0.0130930287710431	0\\
0.0128083821543612	0\\
0.0127257625058477	-0\\
0.0124478818022029	-0\\
0.0121752416029899	-0\\
0.011907759678998	0\\
0.0116453548225612	0\\
0.0113879468378528	-0\\
0.01113545653076	0\\
0.0108878056996962	-0\\
0.0106449171257683	-0\\
0.0104067145633338	-0\\
0.0100120529410557	-0\\
0.00978623769096321	0\\
0.00956483023466403	-0\\
0.00934775889395589	-0\\
0.00907175597256815	-0\\
0.00886430042821784	-0\\
0.00852143310170383	-0\\
0.00832499902209927	-0\\
0.0080749035078016	0\\
0.00775898615856296	0\\
0.00757786308962638	-0\\
0.00722656024438995	0\\
0.00705625720902026	0\\
0.00672604591210035	-0\\
0.00651753999775351	0\\
0.0062558340583263	0\\
0.00595842876475783	0\\
0.00577044353729272	-0\\
0.00549310227016298	-0\\
0.00526795543751457	-0\\
0.00501187631377964	-0\\
0.00472930303116881	0\\
0.00449611214092949	-0\\
0.00419877884383468	0\\
0.00221550783631108	0\\
0.00395637528885606	-2.22044604925031e-16\\
0.00369070481582523	-0\\
0.00245181021062391	2.22044604925031e-16\\
0.00338391116507997	-4.44089209850063e-16\\
0.00320987621979985	-0\\
0.00275759779580831	0\\
0.00185539994897166	2.22044604925031e-16\\
0.00196327067917501	0\\
0.00147420283487021	4.44089209850063e-16\\
0.0011991123035624	4.44089209850063e-16\\
0.000884813648216021	-4.44089209850063e-16\\
0.00114071479158828	0\\
0.000549402379334429	8.88178419700125e-16\\
0.000385518920228645	-0\\
-1.66835696580048e-05	4.44089209850063e-16\\
6.93223642223018e-06	-0\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=0pt, draw=none, mark size=1pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-0.895115238090751	-6.03961325396085e-14\\
};
\addplot [color=red, line width=0pt, draw=none, mark size=0.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-1.04803488067575	4.50750547997814e-14\\
-1.11717459098607	1.16129328375791e-13\\
-0.954166715667862	1.63646873829748e-13\\
};
%\addlegendentry{data2}

%\draw [decoration={markings,mark=at position 1 with {\arrow[scale=0.5,>=stealth]{>}}},postaction={decorate},red] (axis cs:-0.895115238090751,0) to [out=180,in=90]  (axis cs:-0.925,-0.2) ; 

%\draw [->,>=stealth,red] (axis cs:-0.895115238090751,0) to [out=180,in=90]  (axis cs:-0.925,-0.2) ; 
%\draw [->,>=stealth,red] (axis cs:-0.954166715667862,0) to [out=0,in=-90]  (axis cs:-0.925,0.2) ; 

\node[draw,fill=green,regular polygon,regular polygon sides=3, shape border rotate=201.42,inner sep=0.5pt]
at (axis cs:-0.9309283931169359,-0.36520176189158754) {};

\node[draw,fill=green,regular polygon,regular polygon sides=3, shape border rotate=-31.42,inner sep=0.5pt]
at (axis cs:-0.9309283931169359,0.36520176189158754) {};

\end{axis}
%\end{tikzpicture}%

==> Figs/evals_k-1.500.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
name=2dl,
width=\figurewidth,
height=\figureheight,
at={($(2el.north)+(0,\colsep)$)},
anchor=south,
scale only axis,
unbounded coords=jump,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={}, %{Re($\mu$)},
xticklabels={\none},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Im($\mu$)},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north east) {(j)};

\addplot [color=black, line width=0pt, draw=none, only marks, mark size=0.2pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1.18208245147552	2.44249065417534e-15\\
1.17946720580179	-1.33226762955019e-15\\
1.16037873141264	-1.55431223447522e-15\\
1.15781647256802	2.66453525910038e-15\\
1.13907670475546	-3.99680288865056e-15\\
1.1365657092726	4.44089209850063e-16\\
1.11816855532232	1.11022302462516e-15\\
1.11570710236815	5.77315972805081e-15\\
0.661281714770639	0.750137649841673\\
0.662433033638613	0.749121135694586\\
0.674832625890346	0.737970817196682\\
0.675990019911423	0.736910776810975\\
0.688168979554642	0.725550450057558\\
0.689330260134775	0.724447232352039\\
0.701285670713133	0.712880360265617\\
0.702448722535026	0.711734355085458\\
0.714177665920212	0.699964471598921\\
0.715340443457747	0.698776108602513\\
0.726840005989257	0.686806818321962\\
0.728000530406871	0.685576565911726\\
0.73926780861529	0.673411543667866\\
0.740424165008964	0.672139907958739\\
0.751456270964341	0.659782898253938\\
0.752606605906285	0.658470422073936\\
0.620512871957474	-0.78419626098012\\
0.633556982259739	-0.773696032192177\\
0.634689271839221	-0.772767447691854\\
0.648664398090659	-0.761074568389786\\
1.09764662363015	-1.11022302462516e-15\\
1.09523294033339	-4.44089209850063e-16\\
0.764543191581409	0.644572500349281\\
0.763400672227699	0.645925238431112\\
0.775096376139282	0.631843024568409\\
0.77622934311568	0.630450637945757\\
0.674832625890314	-0.737970817196784\\
0.675990019911344	-0.736910776811061\\
0.661281714770655	-0.750137649841652\\
0.662433033638652	-0.749121135694598\\
0.689330260134774	-0.724447232351986\\
0.688168979554662	-0.725550450057538\\
0.702448722535008	-0.711734355085428\\
0.70128567071324	-0.712880360265568\\
0.715340443457789	-0.698776108602551\\
0.787660566883183	0.616109431332833\\
0.786538833454341	0.617540819272939\\
0.797723584387782	0.603023285546672\\
0.798832457181473	0.601553576461328\\
0.714177665920226	-0.699964471598916\\
0.728000530406832	-0.685576565911756\\
0.726840005989192	-0.686806818322008\\
0.740424165009003	-0.672139907958685\\
0.739267808615356	-0.673411543667891\\
0.752606605906334	-0.65847042207392\\
0.75145627096435	-0.659782898253984\\
0.809740698799908	0.58678786687101\\
0.808646261010437	0.588295184880709\\
0.819302589601437	0.573361375288204\\
0.82038106952622	0.571817191734401\\
0.764543191581534	-0.644572500349267\\
0.763400672227778	-0.645925238431101\\
0.776229343115655	-0.630450637945805\\
0.77509637613933	-0.631843024568414\\
0.78766056688323	-0.616109431332856\\
0.786538833454311	-0.617540819273002\\
0.798832457181501	-0.6015535764614\\
0.797723584387904	-0.60302328554665\\
0.829688392955177	0.558226809276889\\
0.830749442591511	0.556646533838032\\
0.8408417890539	0.541280967502666\\
0.839799592641202	0.54289653176241\\
0.849632211215368	0.527375677923506\\
0.808646261010433	-0.588295184880706\\
0.809740698799916	-0.58678786687101\\
0.820381069526219	-0.571817191734399\\
0.819302589601439	-0.573361375288202\\
0.830749442591511	-0.556646533838033\\
0.829688392955176	-0.558226809276889\\
0.850654180120637	0.525725656443824\\
0.83979959264121	-0.54289653176241\\
0.840841789053905	-0.541280967502666\\
0.859182374380623	0.511669471000245\\
0.860182789408318	0.509985851574066\\
0.869423895141137	0.494066888748492\\
0.868446313096077	0.495783220036571\\
0.850654180120637	-0.525725656443822\\
0.849632211215371	-0.527375677923504\\
0.860182789408319	-0.509985851574066\\
0.859182374380619	-0.511669471000247\\
1.07750339170109	-1.33226762955019e-15\\
1.07513550636746	-2.88657986402541e-15\\
0.87742036563265	0.479722317568248\\
0.878373882286349	0.477974186454882\\
0.868446313096076	-0.495783220036568\\
0.86942389514114	-0.494066888748493\\
0.877420365632665	-0.479722317568253\\
0.878373882286355	-0.477974186454882\\
0.886100979573936	0.463492237257648\\
0.887029244626605	0.46171324345002\\
0.886100979573944	-0.463492237257649\\
0.887029244626616	-0.46171324345002\\
0.895386586768479	0.445289636343696\\
0.894484713760745	0.44709853147641\\
0.89448471376074	-0.447098531476408\\
0.895386586768475	-0.445289636343694\\
1.05773143776542	-2.22044604925031e-16\\
1.05540668373276	2.44249065417534e-15\\
0.902568240178037	0.430546828837389\\
0.903442626086356	0.428709017131901\\
0.910348345782867	0.413842831676938\\
0.911194194601295	0.411977110680794\\
0.902568240178032	-0.430546828837386\\
0.903442626086354	-0.428709017131898\\
0.918638240793777	0.395099712163037\\
0.917821934272013	0.396992313488784\\
0.911194194601298	-0.411977110680794\\
0.910348345782872	-0.41384283167694\\
0.918638240793779	-0.395099712163039\\
0.91782193427202	-0.396992313488788\\
0.924986027787961	-0.380001116310266\\
0.925771831349738	-0.378082684447951\\
0.924986027787968	0.380001116310268\\
0.925771831349737	0.378082684447949\\
0.932592152839107	-0.360931955447181\\
0.93183776856225	-0.362875148061873\\
0.938374420494834	-0.345620379840339\\
0.932592152839104	0.360931955447181\\
0.931837768562247	0.362875148061875\\
0.939096513326123	0.343653515417375\\
0.938374420494835	0.34562037984034\\
0.939096513326121	-0.343653515417371\\
0.944593370668538	0.328242843165006\\
0.944593370668539	-0.328242843165001\\
0.94528234391052	-0.326253414221268\\
0.945282343910521	0.326253414221273\\
0.951147200198983	-0.308737758548661\\
0.950492130797554	-0.310748627176257\\
0.950492130797551	0.310748627176255\\
0.951147200198977	0.308737758548662\\
0.961904843184016	0.273384477721628\\
0.956688763706071	0.291112709098311\\
0.961319759158018	0.275434784753787\\
0.956068338609173	0.293143875783062\\
0.956688763706063	-0.291112709098309\\
0.956068338609162	-0.29314387578306\\
0.966793375880631	0.255559324528246\\
0.961904843184019	-0.273384477721631\\
0.96131975915802	-0.27543478475379\\
0.966244286072444	0.257627598739631\\
0.97135242872483	0.237643554952301\\
0.966793375880638	-0.255559324528247\\
0.966244286072443	-0.257627598739629\\
0.970839942732727	0.239728608210867\\
0.975580199439378	0.219643516776217\\
0.97510488338179	0.221744146269936\\
0.971352428724834	-0.2376435549523\\
0.970839942732724	-0.239728608210867\\
0.975580199439385	-0.219643516776223\\
0.975104883381795	-0.221744146269936\\
0.648664398090693	0.761074568389747\\
0.647521420166887	0.762047249470172\\
0.634689271839195	0.772767447691889\\
0.633556982259672	0.773696032192243\\
0.620512871957467	0.784196260980064\\
0.606140470624831	0.795357611311222\\
0.605036951853104	0.796197391915027\\
0.619393704701136	0.7850805299946\\
0.591577391619994	0.806248218431582\\
0.590492146002934	0.807043385146586\\
0.576829006690633	0.816864919702338\\
0.516091305864328	0.856533574363117\\
0.575764764558852	0.817615396071085\\
0.561900731783834	0.827204670937486\\
0.560860337226802	0.827910431221784\\
0.531526373071919	0.847041743203371\\
0.546798023117887	0.837264547150044\\
0.545784443170356	0.837925618174556\\
0.530542708155868	0.847658206367772\\
0.647521420166923	-0.762047249470218\\
0.619393704701138	-0.785080529994606\\
0.606140470624805	-0.795357611311297\\
0.60503695185309	-0.796197391915107\\
0.591577391619974	-0.806248218431611\\
0.590492146002916	-0.807043385146685\\
0.576829006690674	-0.81686491970238\\
0.575764764558908	-0.817615396071114\\
0.499584434112018	-0.866265197957883\\
0.561900731783828	-0.827204670937538\\
0.560860337226774	-0.82791043122169\\
0.546798023117854	-0.837264547149943\\
0.545784443170367	-0.837925618174461\\
0.531526373071947	-0.847041743203387\\
0.530542708155897	-0.847658206367778\\
0.515140801684349	-0.857105567850335\\
0.516091305864403	-0.856533574363183\\
1.03832321686602	1.55431223447522e-15\\
1.03603577280577	-8.88178419700125e-16\\
0.979475017580407	0.201565597103927\\
0.979037394169876	0.203680585272803\\
0.979037394169873	-0.203680585272804\\
0.979475017580413	-0.201565597103928\\
0.983035345503898	0.183416219266515\\
0.982635894136383	0.18554433312494\\
0.983035345503901	-0.183416219266515\\
0.982635894136386	-0.185544333124938\\
0.985898936136246	0.167341828977131\\
0.986259779259556	0.165201839623222\\
0.989147049413769	0.146928944173857\\
0.988825207725181	0.149079537721449\\
0.985898936136248	-0.167341828977137\\
0.986259779259556	-0.165201839623224\\
0.988825207725188	-0.149079537721448\\
0.989147049413764	-0.146928944173856\\
0.991413532036444	0.130763941876302\\
0.991413532036437	-0.130763941876298\\
0.99169602180606	0.128604044781019\\
0.993662868723914	0.112401527210975\\
0.993905698249503	0.110233674470034\\
0.991696021806064	-0.128604044781018\\
0.993662868723916	-0.112401527210978\\
0.993905698249506	-0.110233674470035\\
0.515140801684341	0.857105567850321\\
0.500498372984156	0.865737476744671\\
0.499584434112026	0.866265197957855\\
0.500498372984131	-0.86573747674462\\
0.484753148330989	-0.874651007650139\\
0.484753148331014	0.874651007650012\\
0.483879353761508	0.875134715917139\\
0.483879353761494	-0.875134715917315\\
0.468861223008276	-0.883271845786549\\
0.468031344024691	-0.883711865378462\\
0.468861223008274	0.883271845786557\\
0.468031344024736	0.883711865378307\\
0.452828199700587	-0.891597791358903\\
0.452046220460081	-0.891994514875372\\
0.452828199700578	0.891597791358825\\
0.452046220460085	0.891994514875368\\
0.436659686548883	0.899626766021906\\
0.43592982788465	0.899980658214635\\
0.436659686548877	-0.899626766021712\\
0.435929827884681	-0.899980658214593\\
0.420361290413579	0.90735681268277\\
0.419688037463564	0.907668414791424\\
0.420361290413529	-0.907356812682698\\
0.41968803746355	-0.907668414791568\\
0.403938609385986	0.914786095132262\\
0.403326743797561	0.915056029835144\\
0.403938609385952	-0.914786095132174\\
0.403326743797518	-0.915056029835027\\
0.387397224369695	0.9219128974858\\
0.386851862010179	0.922141874582891\\
0.38739722436972	-0.921912897485854\\
0.386851862010182	-0.922141874582685\\
0.37074268950041	-0.928735623405202\\
0.370269324835546	-0.928924446381838\\
0.370742689500468	0.928735623405261\\
0.370269324835562	0.928924446381839\\
0.995572315165925	0.0939987514553309\\
0.995775217203703	0.0918243802207033\\
0.995572315165923	-0.093998751455332\\
0.995775217203705	-0.0918243802207031\\
0.997141108503729	0.0755619595560968\\
0.997303854507694	0.073382707664019\\
0.99714110850373	-0.0755619595560995\\
0.99730385450769	-0.0733827076640186\\
0.998368630580682	-0.0570970881259683\\
1.01926873263875	-3.10862446895044e-15\\
0.998368630580674	0.0570970881259647\\
0.998491024501223	0.0549151526492999\\
0.353980521103402	-0.935252795066412\\
0.353585079707682	-0.935402368720571\\
0.35398052110341	0.935252795066317\\
0.353585079707672	0.935402368720608\\
0.998491024501228	-0.0549151526492972\\
0.337116184790392	-0.941463051825358\\
0.336805085851358	-0.941574391189838\\
0.337116184790444	0.941463051825374\\
0.336805085851354	0.941574391189915\\
1.01698080000252	-5.99520433297585e-15\\
0.999254425986369	0.0386081875596256\\
0.999336283289457	0.0364279137641239\\
0.999254425986383	-0.0386081875596316\\
0.999336283289463	-0.0364279137641212\\
0.999798324654914	0.0200825799445459\\
0.999839352536172	0.0179239817019192\\
0.999798324654903	-0.0200825799445259\\
0.999839352536177	-0.0179239817019166\\
0.320155080169222	-0.947365148525992\\
0.319935311375225	-0.947439389372937\\
0.303102522450792	-0.952957953366136\\
0.302981730365047	-0.952996364665144\\
0.320155080169213	0.947365148526081\\
0.319935311375166	0.947439389372887\\
0.303102522450823	0.952957953366227\\
0.302981730365117	0.952996364665135\\
0.285963719982036	0.958240445219283\\
0.981095532491365	4.44089209850063e-16\\
0.983302732949809	1.33226762955019e-15\\
0.999999988887125	-7.91814835920945e-10\\
0.285963719982028	-0.958240445219404\\
0.268743746350091	0.96321171026817\\
0.268847057527827	0.96318287965403\\
0.26874374635014	-0.963211710268192\\
0.268847057527871	-0.963182879653985\\
0.965217636541415	-6.66133814775094e-16\\
0.963091245342928	-1.33226762955019e-15\\
0.251447505151619	-0.967870937756313\\
0.25167791756896	-0.967811048608094\\
0.947502053391561	2.22044604925031e-15\\
0.945419568990592	-2.22044604925031e-16\\
0.234079684677778	-0.97221741458439\\
0.234448868951625	-0.97212845233917\\
0.251447505151619	0.967870937756178\\
0.251677917568985	0.967811048608216\\
0.23407968467772	0.972217414584409\\
0.2344488689516	0.972128452339147\\
0.930115314839348	2.22044604925031e-15\\
0.928071324602788	1.33226762955019e-15\\
0.216644698468683	-0.97625051837416\\
0.217165871849692	-0.976134716165727\\
0.91304777565911	8.88178419700125e-16\\
0.911040018228048	6.66133814775094e-16\\
0.199146605622261	-0.979969708444551\\
0.199834874729571	-0.979829588674278\\
0.216644698468652	0.976250518373967\\
0.217165871849737	0.976134716165622\\
0.1991466056223	0.979969708444665\\
0.19983487472956	0.97982958867438\\
-0.631590105365951	-0.777665737578178\\
-0.632525535717333	-0.774539506200291\\
-0.787046179109108	-0.620163910008409\\
-0.643656869762179	-0.76986284467746\\
-0.638999843926985	-0.769206863893769\\
-0.639193404204576	-0.7645241984933\\
-0.645094422394864	-0.764102863621705\\
-0.646389686498534	-0.76300745290484\\
-0.647508827798884	-0.76205794918936\\
-0.657142500918378	-0.758761957555271\\
-0.653844281964875	-0.756629139633044\\
-0.782457912872242	-0.622703472435802\\
-0.779715335766245	-0.63210893918276\\
-0.779024172018833	-0.626993891046219\\
-0.657353916650369	-0.753581998368433\\
-0.661222114027179	-0.750190186500348\\
-0.66393209606605	-0.747792866918209\\
-0.680510453009783	-0.737708985666532\\
-0.693230424676151	-0.725433737267244\\
-0.668489576534216	-0.74562754139353\\
-0.737950665697146	-0.680458824577548\\
-0.702809444240797	-0.715297668389272\\
-0.716022416347418	-0.703437960298657\\
-0.697891709648651	-0.716203296280923\\
-0.723920687578997	-0.691464271471191\\
-0.719563694036699	-0.694426446950473\\
-0.715795213191732	-0.698310255381935\\
-0.71238476105911	-0.701789108073601\\
-0.722343089819413	-0.689957404067856\\
-0.759181961900536	-0.656672131637228\\
-0.684772671716608	-0.72875674135459\\
-0.69890127961933	-0.711320059572679\\
-0.705998914842224	-0.708212914484072\\
-0.693022345368733	-0.720916103870213\\
-0.69062502627571	-0.723213020542123\\
-0.73385430567862	-0.679306895325626\\
-0.737727526170046	-0.675098583267981\\
-0.704590354176163	-0.709614284525557\\
-0.705078053142152	-0.709129705327001\\
-0.710683008918815	-0.698192395656007\\
-0.727033615415625	-0.686601865753184\\
-0.726992277946169	-0.687036476727972\\
-0.775672454131416	-0.631135677886874\\
-0.764707108308913	-0.644378024534341\\
-0.7588076016447	-0.651314842211965\\
-0.68327843594597	-0.730157913722244\\
-0.766226278905646	-0.642570843964624\\
-0.761908381267904	-0.647684814206515\\
-0.732387888960321	-0.675329429489588\\
-0.726602170655394	-0.686667809898029\\
-0.740922683848368	-0.671590333878409\\
-0.754971014552077	-0.655758162119398\\
-0.652214385492336	-0.753071766306619\\
-0.681359968137275	-0.731948491234977\\
-0.753473989744648	-0.651734888089925\\
-0.743573661376258	-0.668654028707144\\
-0.688532889168104	-0.720517982535972\\
-0.675965560265012	-0.736933213619526\\
-0.666597277232681	-0.743516886979922\\
-0.669394605841529	-0.742907034338859\\
-0.668663293641525	-0.743565329837568\\
-0.745934272351654	-0.66601956527938\\
-0.769130044065256	-0.639092305787217\\
-0.769102103405856	-0.639496286689002\\
-0.675572675979814	-0.732356176656598\\
-0.607031931874225	0.794677440025228\\
-0.748237532286	-0.663430927284875\\
-0.619470605817781	0.789743547386078\\
-0.799394389318086	0.606689062018163\\
-0.624109025049897	0.781337267030959\\
-0.6268859765754	0.779111014152606\\
-0.631590105366961	0.777665737578378\\
-0.632525535717617	0.774539506200381\\
-0.63161254675236	0.775284200009941\\
-0.643656869762548	0.769862844677206\\
-0.638999843927336	0.769206863893631\\
-0.645094422394856	0.764102863621782\\
-0.647508827798739	0.762057949188941\\
-0.64638968649905	0.763007452905043\\
-0.657142500918042	0.758761957555681\\
-0.737950665697155	0.680458824577372\\
-0.693230424676394	0.725433737266939\\
-0.70280944424145	0.715297668389532\\
-0.716022416347724	0.703437960299082\\
-0.712384761059211	0.701789108073474\\
-0.715795213191988	0.698310255381827\\
-0.719563694036581	0.694426446950475\\
-0.723920687579913	0.691464271471429\\
-0.710683008919121	0.698192395656169\\
-0.722343089818673	0.68995740406836\\
-0.705998914841663	0.708212914483617\\
-0.704590354176166	0.70961428452494\\
-0.70507805314228	0.709129705327203\\
-0.733854305678397	0.679306895325648\\
-0.697891709648953	0.716203296281001\\
-0.680510453009775	0.737708985666517\\
-0.698901279619398	0.711320059573305\\
-0.727033615415475	0.686601865752563\\
-0.726992277945803	0.687036476728002\\
-0.726602170655044	0.686667809898061\\
-0.653844281965251	0.75662913963318\\
-0.759181961900265	0.656672131637664\\
-0.737727526170469	0.675098583267958\\
-0.732387888960307	0.675329429489285\\
-0.740922683848372	0.671590333878433\\
-0.684772671716272	0.728756741354426\\
-0.693022345368978	0.720916103870126\\
-0.690625026275748	0.723213020542245\\
-0.657353916650211	0.753581998368203\\
-0.743573661376904	0.668654028707658\\
-0.661222114027417	0.750190186500295\\
-0.683278435945885	0.730157913722224\\
-0.745934272351159	0.66601956527784\\
-0.681359968136947	0.731948491234455\\
-0.748105504497851	-0.663579802390234\\
-0.768738070450415	-0.639193599019484\\
-0.747949533054171	-0.663755599601553\\
-0.668489576534374	0.745627541393428\\
-0.675965560265074	0.736933213619777\\
-0.75497101455188	0.655758162119336\\
-0.663932096065483	0.747792866918483\\
-0.758807601644904	0.651314842212199\\
-0.669394605841349	0.742907034339041\\
-0.753473989744589	0.651734888090257\\
-0.668663293641876	0.743565329837764\\
-0.748237532285895	0.663430927285499\\
-0.779715335766428	0.632108939183072\\
-0.748105504498174	0.663579802389451\\
-0.747949533053895	0.66375559960231\\
-0.666597277233694	0.743516886979979\\
-0.761908381268422	0.647684814206333\\
-0.787046179110175	0.62016391000817\\
-0.79006966568741	0.613017066124535\\
-0.764707108309404	0.644378024533506\\
-0.782457912872209	0.622703472435938\\
-0.779024172019175	0.626993891046677\\
-0.766226278904458	0.642570843966129\\
-0.629280607402801	0.774822093539961\\
-0.688532889167584	0.72051798253548\\
-0.675572675979658	0.73235617665692\\
-0.775672454131378	0.631135677886921\\
-0.769102103405813	0.639496286689033\\
-0.769130044066027	0.639092305786588\\
-0.773897395072594	-0.627392381547852\\
-0.652214385491876	0.753071766306939\\
-0.639193404204806	0.764524198493507\\
-0.768738070450008	0.639193599019625\\
-0.783875431734598	0.617665475809528\\
-0.789097279101516	0.614268250941292\\
-0.788914383257116	0.614503129276078\\
-0.773897395072728	0.627392381548007\\
0.896292582414688	1.55431223447522e-15\\
0.894319550697572	6.66133814775094e-16\\
0.182461811221355	-0.983212941048758\\
0.181589001323543	-0.983374513905096\\
0.182461811221408	0.983212941048784\\
0.181589001323538	0.983374513905222\\
0.879843542561247	1.77635683940025e-15\\
0.877904004028147	3.10862446895044e-15\\
0.165052596829706	-0.986284766322471\\
0.163974862185402	-0.986464517644391\\
0.16505259682961	0.986284766322486\\
0.163974862185389	0.986464517644344\\
-0.138012479676288	-1.0814900581177\\
-0.138012479676013	1.08149005811822\\
-0.605838745680623	0.800374104334817\\
-0.619885533986217	0.784692248435412\\
-0.591662217659292	-0.809907537184868\\
-0.619470605817849	-0.789743547385864\\
-0.616673791149639	-0.787218797609109\\
-0.619885533985839	-0.784692248435552\\
-0.624109025049978	-0.781337267030795\\
-0.61667379114966	0.787218797609216\\
-0.626885976575546	-0.779111014151467\\
-0.631612546752363	-0.775284200009928\\
-0.610558742461001	0.791970972955857\\
-0.807373934000558	-0.595407465608472\\
-0.629280607404047	-0.774822093541595\\
-0.807736214511225	-0.589544067705506\\
-0.802506178436231	-0.596643807955539\\
-0.817736099150402	0.580177978928145\\
-0.799394389317702	-0.606689062018096\\
-0.609179497250075	0.793032370164997\\
-0.807373934000317	0.595407465608538\\
-0.810507974173804	0.585727602047233\\
-0.798367144719163	-0.602170990859937\\
-0.802506178436088	0.596643807955602\\
-0.795895500258964	-0.605434020077766\\
-0.798367144719064	0.602170990859864\\
-0.795895500258592	0.60543402007762\\
-0.807736214511214	0.589544067705801\\
-0.809046938150316	0.587744036013652\\
-0.614896573380033	0.783912257620872\\
-0.79006966568803	-0.613017066124766\\
-0.783875431734786	-0.617665475809239\\
-0.788914383257073	-0.61450312927625\\
-0.789097279101956	-0.614268250940743\\
-0.793756332023021	-0.602410138200828\\
-0.802269319433197	0.591643007165785\\
-0.793756332023176	0.602410138200897\\
0.147613125364726	-0.98904517855354\\
0.146306320372302	-0.989239334346968\\
0.147613125364739	0.989045178553562\\
0.146306320372221	0.989239334346917\\
-0.605838745680387	-0.80037410433499\\
-0.594606911032793	-0.8040165553971\\
-0.60173954703135	-0.798692379792442\\
-0.610558742461029	-0.79197097295559\\
-0.607031931874233	-0.794677440024977\\
-0.609179497250393	-0.793032370165146\\
-0.614896573379707	-0.783912257621138\\
-0.601245654169233	-0.794306167064753\\
-0.549520480213079	0.835480246221375\\
-0.832046069465979	-0.556318022498643\\
-0.826558060338781	-0.569443140055113\\
-0.810507974173696	-0.585727602047318\\
-0.809046938150382	-0.587744036013541\\
-0.817736099150763	-0.580177978928014\\
-0.844285611254297	0.542252175946665\\
-0.821987248896941	-0.569505893429418\\
-0.828332641463609	-0.560236588492678\\
-0.601739547031295	0.798692379792306\\
-0.567259641685377	0.823539008739095\\
-0.815580170040772	-0.578644092889795\\
-0.81682289245458	-0.576888518140428\\
-0.825747393390158	-0.564040107004735\\
-0.591662217659331	0.809907537185042\\
-0.594606911032515	0.804016555397037\\
-0.826558060339001	0.569443140054795\\
-0.571862072917598	0.820349784883672\\
-0.832046069464863	0.556318022498204\\
-0.802269319433634	-0.591643007165853\\
-0.579674476687162	0.817883546205839\\
-0.586798438305525	0.809733037983541\\
-0.821987248896927	0.569505893429333\\
-0.825747393390151	0.564040107004248\\
-0.828332641463452	0.560236588492281\\
-0.816822892454716	0.576888518140132\\
-0.815580170040383	0.578644092890058\\
-0.813425905688746	-0.577119927151452\\
-0.830559033359391	0.555323768673558\\
-0.574561078820777	0.818461707536496\\
-0.601245654169118	0.794306167064667\\
-0.594231279275748	0.804548747445184\\
-0.593988041003481	0.804219419363486\\
-0.813425905689203	0.577119927151414\\
-0.57681578109329	0.813850109881685\\
-0.588124999489018	0.80506555206001\\
-0.580666157734625	0.814141764843019\\
-0.579371844070166	0.815063351095333\\
-0.820434569008162	0.565224464684183\\
-0.538315776353127	0.84740256314656\\
-0.552554321176256	0.838180040516756\\
-0.566505628064881	0.828439035709669\\
-0.55365888323507	0.832743562577864\\
-0.556942946900099	0.830550753354682\\
-0.558648109940817	0.829404780104598\\
-0.564425802592097	0.825483805636728\\
-0.56243368550711	0.822484362006695\\
-0.538315776352984	-0.847402563146677\\
-0.543218817262036	-0.839591160370649\\
-0.588124999488841	-0.805065552059569\\
-0.594231279275846	-0.804548747445162\\
-0.593988041003597	-0.804219419363429\\
-0.586798438305774	-0.809733037983444\\
-0.579674476686978	-0.817883546205449\\
-0.552554321176514	-0.838180040516893\\
-0.549520480212889	-0.835480246221632\\
-0.580666157734733	-0.814141764843649\\
-0.574561078820906	-0.818461707536786\\
-0.579371844070081	-0.815063351095353\\
-0.576815781093156	-0.813850109882142\\
-0.566505628065177	-0.828439035709821\\
-0.553658883235154	-0.832743562577761\\
-0.868531323731393	0.502648778180131\\
-0.875393394080052	-0.49067239919069\\
-0.571862072917352	-0.820349784883662\\
-0.558648109939651	-0.829404780104595\\
-0.866894721026097	0.498491266379931\\
-0.851744284016784	0.530637510461553\\
-0.864851501789563	0.502027768009916\\
-0.835406209359675	0.549633027904257\\
-0.567259641685645	-0.823539008739181\\
-0.56442580259165	-0.825483805636905\\
-0.556942946900282	-0.830550753354681\\
-0.840836264615184	0.541289549232114\\
-0.842871714251971	0.538114554081135\\
-0.84695454550299	0.53166530623255\\
-0.834707449457203	0.551097305421882\\
-0.851118408492992	0.524973765748675\\
-0.844285611254459	-0.542252175946803\\
-0.854932272152017	0.518739636073519\\
-0.85729212315925	0.514830278411934\\
-0.866894721025914	-0.498491266380405\\
-0.820434569007985	-0.565224464684336\\
-0.830559033357956	-0.555323768673629\\
-0.838536924358966	0.53856001545492\\
-0.834336364823786	0.550852304922871\\
-0.85299225221723	0.521923574537123\\
-0.845786149521909	0.526925586924275\\
-0.86853132373124	-0.502648778180034\\
-0.851744284017024	-0.530637510461383\\
-0.864851501789266	-0.502027768009777\\
-0.835406209359906	-0.549633027904072\\
-0.840836264615262	-0.541289549232063\\
-0.842871714252081	-0.538114554081004\\
-0.562433685507264	-0.822484362006684\\
-0.846954545503438	-0.531665306232276\\
-0.859453336389209	0.51121420419253\\
-0.859251704080169	0.512030191057244\\
-0.858832243955052	0.511780233743096\\
-0.85493227215181	-0.518739636073016\\
-0.857292123157736	-0.514830278412751\\
-0.834707449457469	-0.551097305421945\\
-0.85111840849305	-0.524973765748926\\
-0.838536924359491	-0.538560015454317\\
-0.834336364823864	-0.550852304922754\\
-0.852992252217095	-0.521923574537118\\
-0.845786149521971	-0.526925586924701\\
-0.859453336390552	-0.511214204192463\\
-0.859251704080218	-0.512030191057081\\
-0.858832243955081	-0.511780233743181\\
0.863694742381755	1.11022302462516e-15\\
0.861787598246106	1.11022302462516e-15\\
-0.534657159542614	0.845069063302008\\
-0.539880976633893	0.841741368276999\\
-0.543218817262286	0.83959116037106\\
-0.542052413199694	0.84034468008275\\
-0.548243994995646	0.831641625677864\\
-0.875393394079881	0.490672399190806\\
-0.870633451055045	-0.491932306221065\\
-0.876324536958738	0.481721191068189\\
-0.876324536958739	-0.481721191068087\\
-0.874463415529906	-0.485091470652958\\
-0.874463415529863	0.485091470652541\\
-0.870633451055019	0.491932306221105\\
-0.862491764387411	0.499153478653133\\
-0.862491764387469	-0.499153478652859\\
0.847840444465937	-1.99840144432528e-15\\
0.130149264887183	-0.991494411910294\\
0.128584320098115	-0.991698579521469\\
0.128584320098105	0.991698579521469\\
0.130149264887172	0.991494411910283\\
-0.523925121274932	-0.85621280580304\\
-0.50945044016094	0.864695052684595\\
-0.523925121275065	0.856212805803225\\
-0.548243994995882	-0.831641625677651\\
-0.539880976634158	-0.841741368277059\\
-0.54205241320007	-0.840344680083101\\
-0.534657159542606	-0.845069063301835\\
-0.527943490665616	-0.849279500908783\\
-0.527943490665461	0.849279500908677\\
-0.519846857338542	0.854259471656523\\
-0.52719801932588	-0.849742460054153\\
-0.525936407694031	0.850523894468525\\
-0.527198019325642	0.849742460054101\\
-0.525936407693881	-0.850523894468456\\
-0.897416423545224	0.449554399533828\\
-0.534109673835441	-0.840781426983261\\
-0.897416423545711	-0.449554399534068\\
-0.890618331264789	0.461602320054784\\
-0.890618331264925	-0.461602320054412\\
-0.512783615204408	0.858517887978062\\
-0.534109673835648	0.840781426982948\\
-0.878442872467013	0.477847381296189\\
-0.519974406936214	0.849756440051872\\
-0.879625204692384	0.475667425067747\\
-0.882708912155141	0.469920180883137\\
-0.878442872466869	-0.47784738129549\\
-0.879625204692684	-0.475667425068025\\
-0.869245224582725	0.487226249039174\\
-0.882708912155324	-0.469920180883726\\
-0.869245224583019	-0.487226249039337\\
-0.882072529127034	0.471617690921932\\
-0.88207252912686	-0.471617690921941\\
-0.881653573493449	-0.471393687926654\\
-0.465723452244706	0.889004595979644\\
-0.480356205505628	0.881033045242494\\
-0.494926341971186	0.87293995091909\\
-0.483185780984477	0.875821803669776\\
-0.511852536189723	0.859073327019366\\
-0.512368746124707	0.858765548910121\\
-0.505101541953913	0.86305992394224\\
-0.505789894484756	0.858481973871765\\
-0.490433121887273	0.871478831043162\\
-0.491497536270993	0.866892300540103\\
-0.480356205505537	-0.881033045242605\\
-0.475853194880481	-0.879524722177867\\
-0.497773407297368	0.867307116877839\\
-0.497495894332374	0.867214070030601\\
-0.51984685733858	-0.854259471656709\\
-0.50945044016073	-0.864695052684896\\
-0.519974406935872	-0.849756440051939\\
-0.494926341971355	-0.872939950918723\\
-0.512783615204493	-0.858517887977707\\
-0.490433121886991	-0.871478831043063\\
-0.512368746124974	-0.858765548909791\\
-0.51185253618942	-0.859073327019378\\
-0.491497536271208	-0.866892300539952\\
-0.505101541954344	-0.863059923942331\\
-0.505789894484904	-0.858481973871561\\
-0.497773407297782	-0.867307116878115\\
-0.497495894332325	-0.867214070030676\\
-0.881653573493249	0.471393687926796\\
-0.887457028237242	0.46089046749982\\
-0.888884890871811	0.458130604500305\\
-0.917145429741656	0.407051193679236\\
-0.9025977090293	0.436694524526787\\
-0.885062164245042	0.458722590885756\\
-0.89285876074131	0.450336799926879\\
-0.915051526810657	0.403336959974527\\
-0.895774896211527	0.444507969914142\\
-0.917145429741977	-0.407051193679542\\
-0.9025977090296	-0.436694524526149\\
-0.887457028237405	-0.460890467499625\\
-0.888884890871405	-0.458130604500369\\
-0.892858760740581	-0.450336799927332\\
-0.895774896211349	-0.444507969914574\\
-0.885062164244984	-0.458722590885292\\
-0.915051526810436	-0.403336959974864\\
-0.898162282908784	-0.439664091733776\\
-0.913464373090393	0.406918713128696\\
-0.902441496522784	0.430812424790331\\
-0.903355725164418	0.428892100431462\\
-0.898162282908618	0.439664091733656\\
-0.890775341173907	0.446227596369307\\
-0.904653177061007	0.426148599942535\\
-0.9134643730903	-0.406918713129237\\
-0.904653177060967	-0.426148599943224\\
-0.897763493133479	0.434355635792921\\
-0.890775341174455	-0.44622759636972\\
-0.903355725164359	-0.428892100431795\\
-0.902441496522382	-0.430812424790192\\
-0.89776349313285	-0.434355635793214\\
-0.908471072279183	0.418401998092097\\
-0.908814531630328	-0.417200368045585\\
-0.908814531630358	0.417200368045611\\
-0.908509567880678	0.417864050942426\\
-0.908126055959253	0.41824309868589\\
-0.908471072277291	-0.418401998094394\\
-0.908126055960852	-0.418243098683188\\
-0.908509567880456	-0.417864050942041\\
0.845964677634565	6.66133814775094e-16\\
0.832275051923324	3.10862446895044e-15\\
-0.475853194880228	0.879524722177722\\
-0.483185780984612	-0.875821803669677\\
-0.48298752138509	0.875627234721652\\
-0.482987521385385	-0.875627234721609\\
-0.477035413644018	0.874942299806618\\
-0.482928703196013	-0.875355824865361\\
-0.482928703195866	0.875355824865403\\
-0.922915128416066	0.394492785758278\\
-0.922915128415997	-0.394492785758549\\
-0.918335941082375	0.395801843497727\\
-0.921034821044766	-0.389480241376998\\
-0.91833594108243	-0.39580184349778\\
-0.910908970205018	0.40428330298705\\
-0.910908970204787	-0.404283302987086\\
0.112666852751477	-0.993632819652753\\
-0.432704974684372	0.897056183978082\\
-0.438665156779808	0.898650588508874\\
-0.440201098199387	0.89789921101684\\
-0.451014899892237	0.896804078793282\\
-0.45101489989199	-0.89680407879325\\
-0.465723452244664	-0.889004595980005\\
-0.461372963846942	-0.887206282795093\\
-0.477035413643961	-0.874942299806229\\
-0.461372963846797	0.88720628279506\\
-0.468587825501069	0.88368865628704\\
-0.468587825501213	-0.88368865628705\\
-0.462381586716978	-0.882625415805518\\
-0.46836292162675	-0.883264520208922\\
-0.46238158671707	0.882625415805337\\
-0.468362921626783	0.883264520208959\\
-0.927421398026528	-0.381390724045031\\
-0.927421398026391	0.381390724045585\\
-0.921034821044882	0.389480241376648\\
-0.929039285114237	-0.369981089672439\\
-0.929039285113383	0.36998108967213\\
-0.923094348567842	0.384573560768445\\
-0.9267946487002	0.375568474636331\\
-0.92773217276156	0.373246588227578\\
-0.927732172761079	-0.373246588228241\\
-0.926794648700292	-0.375568474636262\\
-0.923094348567749	-0.384573560768672\\
-0.91613855025092	0.391596190918673\\
-0.922284885543118	0.379278396015072\\
-0.916138550250874	-0.391596190918819\\
-0.922284885543202	-0.379278396014393\\
-0.421306820848482	0.911529293382305\\
-0.418636997855393	0.908153656617134\\
-0.436219423436902	0.904342113586769\\
-0.423544158254478	0.905875458332162\\
-0.454235605122706	0.890881594286628\\
-0.453685324302128	0.891161953021438\\
-0.454047457197015	0.890977500620798\\
-0.447581059940748	0.889976185357312\\
-0.447003231601416	0.894532342030062\\
-0.425645493018196	0.904890001200839\\
-0.426352523829624	0.904557087985123\\
-0.432754467878483	0.901511824953754\\
-0.439809444833861	0.898091115775615\\
-0.406191366504759	-0.918272946646521\\
-0.411604798704501	-0.911362435962452\\
-0.412713435230277	-0.910860922633319\\
-0.436219423436975	-0.904342113586892\\
-0.45423560512258	-0.890881594286733\\
-0.453685324301818	-0.891161953021294\\
-0.454047457197224	-0.890977500620991\\
-0.421306820848609	-0.911529293382315\\
-0.447003231601526	-0.894532342030062\\
-0.447581059940556	-0.889976185357525\\
-0.440201098199068	-0.897899211016664\\
-0.439809444833545	-0.898091115775682\\
-0.438665156779806	-0.898650588508886\\
-0.418636997855135	-0.908153656617007\\
-0.423544158254467	-0.905875458332152\\
-0.432754467878329	-0.901511824953703\\
-0.426352523829851	-0.904557087985022\\
-0.425645493018141	-0.904890001200886\\
-0.432704974684204	-0.897056183978152\\
-0.417803500896429	-0.903949594686586\\
-0.953172245022462	0.311275275510151\\
-0.953172245022226	-0.311275275510005\\
-0.94962891274117	0.324672858480832\\
-0.931109471905056	0.364739840611468\\
-0.939620246097241	0.350468142897608\\
-0.945128465779537	0.337742355531844\\
-0.947547815669155	0.319614043841326\\
-0.949117987569853	0.31492069743113\\
-0.945100533379788	0.326779714494382\\
-0.932834284801378	0.360305699510013\\
-0.949117987570295	-0.314920697431138\\
-0.949628912741229	-0.324672858480883\\
-0.931109471903727	-0.364739840610811\\
-0.945128465779306	-0.337742355532155\\
-0.939620246097691	-0.350468142896906\\
-0.932834284801357	-0.360305699510479\\
-0.942688919124902	-0.333672896351512\\
-0.94754781566925	-0.319614043841198\\
-0.932549605388427	0.361813375067737\\
-0.936681315167812	0.350182971909855\\
-0.942688919124683	0.333672896351394\\
-0.9376038176246	0.347705451748725\\
-0.940953089245248	0.338536975585436\\
-0.932029826438647	0.361611709681854\\
-0.938243898935988	0.335282150483713\\
-0.945100533379869	-0.326779714494457\\
-0.932549605388447	-0.361813375067891\\
-0.93202982643881	-0.361611709681966\\
-0.940953089245909	-0.338536975585456\\
-0.936681315167643	-0.350182971910146\\
-0.93760381762464	-0.347705451748954\\
-0.934281643011437	0.348476901949739\\
-0.934281643011384	-0.348476901949651\\
-0.938243898935622	-0.335282150484028\\
0.815177254297666	8.88178419700125e-16\\
0.112666852751477	0.993632819652756\\
0.11080806800293	-0.993841824469799\\
-0.406191366504713	0.91827294664658\\
-0.408285348551703	0.912854355391921\\
-0.412713435230193	0.910860922633486\\
-0.40466164694352	-0.914466484619838\\
-0.408285348551704	-0.912854355391921\\
-0.411604798704421	0.91136243596241\\
-0.952185551323723	-0.305520336229513\\
-0.952185551323943	0.305520336229739\\
-0.953000609104015	0.302968379615081\\
-0.942833406130249	-0.322349512459289\\
-0.942833406130414	0.322349512459239\\
0.110808068002928	0.993841824469804\\
-0.390515504012521	0.924490305792444\\
-0.417803500896392	0.903949594686691\\
-0.374331048535488	-0.931586727954149\\
-0.399395290237545	0.916778818546704\\
-0.404661646943652	0.914466484619936\\
-0.397704046420946	0.917513755461207\\
-0.392878905254165	0.919590216241069\\
-0.399395290237802	-0.916778818546662\\
-0.390515504012534	-0.924490305792506\\
-0.397704046420958	-0.917513755461134\\
-0.386977399828501	-0.922089199601621\\
-0.402881041742152	-0.910789327040756\\
-0.392878905254161	-0.919590216241057\\
-0.38395481610291	-0.923351882648956\\
-0.390843827605129	-0.920457007373498\\
-0.390843827605118	0.920457007373547\\
-0.402881041742152	0.910789327040652\\
-0.954206849914066	-0.29914760165849\\
-0.955406960642317	-0.295292295115769\\
-0.953000609104167	-0.302968379615894\\
-0.954206849913644	0.299147601660088\\
-0.955406960643371	0.295292295114269\\
-0.95743873503039	-0.28863656847909\\
-0.948024824950216	-0.309594294334427\\
-0.957438735030338	0.288636568478865\\
-0.948024824950493	0.30959429433406\\
-0.34310278478264	-0.943483141120316\\
-0.387729787862593	-0.917895516216051\\
-0.345913772735286	-0.938266306456773\\
-0.359049804122575	-0.938010131833255\\
-0.376378611764478	-0.926465941417307\\
-0.377348471006551	-0.926327216157079\\
-0.351522618130992	-0.936179389295834\\
-0.350286733242182	-0.936642516926568\\
-0.371368432504123	-0.924213752120037\\
-0.377169700125547	-0.925888363623535\\
-0.370367142745013	-0.928885450190107\\
-0.34310278478264	0.943483141120655\\
-0.356951118613759	-0.9341230641197\\
-0.386977399828108	0.922089199601379\\
-0.387729787862786	0.917895516216134\\
-0.374331048535628	0.93158672795403\\
-0.383954816103383	0.923351882648963\\
-0.361742481600395	-0.93227805777332\\
-0.363969049675771	-0.931411042922571\\
-0.359049804122644	0.9380101318332\\
-0.363600708138651	-0.931554896418384\\
-0.351522618130688	0.936179389295926\\
-0.350286733242085	0.93664251692661\\
-0.376378611764487	0.926465941417618\\
-0.377169700125502	0.925888363623568\\
-0.377348471006493	0.926327216157075\\
-0.370367142745003	0.928885450190221\\
-0.371368432504428	0.924213752120175\\
-0.356951118613755	0.934123064119776\\
-0.361742481600394	0.932278057773316\\
-0.363969049675559	0.93141104292265\\
-0.363600708138588	0.931554896418496\\
-0.355924865925142	0.929846295905876\\
-0.355924865925019	-0.929846295905829\\
-0.962030792305458	-0.278968315557253\\
-0.956699555815106	-0.291077240441918\\
-0.977577619504613	-0.225840411387373\\
-0.967266586368055	-0.266036227144828\\
-0.97202980336204	-0.234857534211104\\
-0.97471490873976	-0.239378129615001\\
-0.971304666897501	-0.252786646125633\\
-0.960762321359235	-0.27737296525807\\
-0.960390527011999	-0.278657559785532\\
-0.962030792304437	0.278968315557335\\
-0.956699555814813	0.291077240441263\\
-0.977577619504436	0.225840411387025\\
-0.967266586367825	0.2660362271448\\
-0.974714908739702	0.239378129615426\\
-0.97130466689747	0.252786646125902\\
-0.973398954718314	-0.229116727790202\\
-0.967180978997159	-0.254088476452734\\
-0.964742253658849	-0.263196474150897\\
-0.958841143546419	-0.278043385765425\\
-0.9703639003452	-0.241648300028858\\
-0.968495706395189	-0.249030252569454\\
-0.963853657517575	-0.266432218190598\\
-0.960762321359504	0.27737296525779\\
-0.960390527011909	0.278657559785902\\
-0.972029803362216	0.234857534210865\\
-0.963853657517762	0.266432218190924\\
-0.958841143548003	0.27804338576618\\
-0.968495706394845	0.249030252569344\\
-0.964742253658749	0.263196474150835\\
-0.961134621244296	-0.264349696368649\\
-0.973398954718868	0.22911672779013\\
-0.970363900345292	0.241648300028938\\
-0.967180978997443	0.254088476452807\\
-0.961134621244258	0.264349696368901\\
-0.964233131151687	0.250946245410164\\
-0.967582814923649	0.237626574096227\\
-0.964233131151696	-0.250946245409872\\
0.830429704337101	8.88178419700125e-16\\
0.816993092903938	1.33226762955019e-15\\
0.785498778164899	1.33226762955019e-15\\
0.801989212439725	2.22044604925031e-15\\
0.800202014092663	1.99840144432528e-15\\
0.0776695253544284	0.996979159677484\\
0.0570931851648404	-0.998368853784895\\
-0.345913772735289	0.938266306456763\\
-0.337141920046983	-0.941453836227257\\
-0.343723446725892	0.939070919670526\\
-0.340234652185245	-0.940340566737598\\
-0.343723446726112	-0.939070919670459\\
-0.967582814923622	-0.237626574096135\\
0.0951716888910146	-0.995460872979757\\
0.0929740935085428	-0.995668528143926\\
0.0951716888910088	0.995460872979762\\
0.0929740935085419	0.995668528143911\\
0.0750744913968167	0.997177928326507\\
-0.277863710423727	0.965419016140784\\
-0.310877054043722	0.954922164511418\\
-0.326879865973027	0.949803014554522\\
-0.294494646697207	-0.960565605451064\\
-0.337141920047425	0.941453836227294\\
-0.340234652184884	0.940340566737432\\
-0.310877054043841	-0.954922164511429\\
-0.326879865973202	-0.949803014554472\\
-0.979786836965433	-0.212160880998112\\
-0.340420287046709	0.936106659488093\\
-0.324185032779081	-0.945993691586809\\
-0.979786836965475	0.212160880998377\\
-0.340420287046813	-0.936106659488368\\
-0.976283187997645	0.216497429161055\\
-0.976283187997527	-0.216497429161155\\
-0.975346684279898	-0.220678149039694\\
-0.330134285667638	-0.943933977260449\\
-0.330516202144227	-0.94380031792756\\
-0.971108200029317	-0.224345843256317\\
-0.978448313642804	0.206491882478567\\
-0.975346684280162	0.220678149039914\\
-0.971108200029324	0.224345843256141\\
-0.974917625201349	0.211106512620529\\
-0.330278641033228	0.943883477595425\\
-0.32418503277948	0.945993691586603\\
-0.330516202143669	0.943800317927681\\
-0.32397182578247	0.941353227256703\\
-0.294494646697325	0.960565605451031\\
-0.318609078664173	0.947886203609244\\
-0.31860907866387	-0.947886203609345\\
-0.323971825782672	-0.941353227256775\\
-0.317757389159705	0.948172052759425\\
-0.313968616349148	0.949433361509801\\
-0.286478966500311	0.958086531453552\\
-0.277863710423612	-0.965419016140827\\
-0.317757389159867	-0.948172052759579\\
-0.287614616938646	0.957746225324176\\
-0.311432796777244	0.950268179563853\\
-0.307927123771583	0.951409946577263\\
-0.313968616349144	-0.949433361509796\\
-0.311432796777325	-0.95026817956378\\
-0.307927123771192	-0.951409946577183\\
-0.308250487701337	0.946854131235148\\
-0.292646900912775	0.956220576742548\\
-0.305100366375105	0.952320201632808\\
-0.308250487701524	-0.94685413123522\\
-0.305100366375185	-0.952320201632683\\
-0.280440402707821	-0.959871439584005\\
-0.28150779957614	-0.959558939710224\\
-0.28761461693871	-0.957746225324444\\
-0.292646900912945	-0.956220576742658\\
-0.286478966500345	-0.958086531453658\\
-0.297879992739639	0.954603325955575\\
-0.291748309199972	-0.951607760646804\\
-0.278766304584778	-0.960358968005266\\
-0.297879992739656	-0.95460332595556\\
-0.298561773576346	-0.954390311853043\\
-0.291748309200073	0.951607760646963\\
-0.298783169696513	0.954321024344556\\
-0.298561773576842	0.954390311853218\\
-0.298783169696166	-0.954321024344705\\
-0.974917625200916	-0.211106512620037\\
-0.978448313643065	-0.20649188247842\\
-0.979978818288764	-0.199101772234794\\
-0.98037807017182	-0.19712645566871\\
-0.979013452299389	-0.203795633458642\\
-0.979013452299358	0.203795633459012\\
-0.979978818288948	0.199101772233048\\
-0.980378070171953	0.197126455669913\\
-0.982204252858364	-0.187815882360573\\
-0.98133883586679	-0.192286476952451\\
-0.981584401474963	-0.191028957964624\\
-0.9822042528579	0.187815882361228\\
-0.981338835867107	0.19228647695293\\
-0.981584401475121	0.191028957964691\\
-0.99357452144029	0.137976326606126\\
-0.990963657126552	0.151595472895637\\
-0.983450725013813	0.181175802662164\\
-0.990963657126566	-0.151595472895257\\
-0.983450725013308	-0.18117580266279\\
-0.98870124686485	-0.149899447792472\\
-0.98837270457662	-0.152050639090663\\
-0.98727641947454	-0.165036865523029\\
-0.984404941066285	-0.175917344240982\\
-0.984282389104972	-0.17818233729243\\
-0.983730745537851	-0.17808247454853\\
-0.985353113232945	-0.16471535836871\\
-0.986445541277783	-0.16408898224332\\
-0.986284833759198	-0.165052193855605\\
-0.984404941065838	0.175917344240598\\
-0.988701246864535	0.149899447792499\\
-0.988372704576863	0.15205063909105\\
-0.984282389105058	0.17818233729229\\
-0.983730745537895	0.178082474548384\\
-0.987276419474447	0.165036865524941\\
-0.986445541277635	0.164088982242836\\
-0.986284833759158	0.165052193855431\\
-0.986043146869178	0.150842743898489\\
-0.985353113233001	0.164715358366871\\
0.787258167290188	-4.44089209850063e-16\\
0.744651212321584	-1.11022302462516e-15\\
0.0426668255727651	-0.999089356361851\\
0.0601660468503853	0.998188382424078\\
0.0570931851648391	0.998368853784882\\
-0.261461472025045	-0.970091175532686\\
-0.274346082377744	-0.961631024397608\\
-0.281507799576149	0.959558939710226\\
-0.278766304584539	0.960358968005489\\
-0.280440402707669	0.959871439583843\\
-0.993574521440491	-0.137976326606132\\
-0.99030022252879	0.138944122792698\\
-0.986043146868701	-0.150842743899034\\
0.772794822159869	0\\
0.77106244627051	-8.88178419700125e-16\\
0.0776695253544355	-0.996979159677492\\
0.0750744913968198	-0.997177928326503\\
-0.244796190663138	-0.974684604506576\\
-0.244796190663176	0.974684604506437\\
-0.995715038823288	0.124286345311626\\
-0.261461472024809	0.970091175532739\\
-0.274346082377664	0.961631024397465\\
-0.99571503882329	-0.124286345311591\\
-0.990742712712278	0.13575300073128\\
-0.2593298267232	-0.965788817998882\\
-0.268740266700912	-0.963212681111245\\
-0.275319178011066	-0.956578207189909\\
-0.990300222529203	-0.138944122792578\\
-0.987425039375211	0.137122356493806\\
-0.265173629955805	0.964200677232734\\
-0.268740266701166	0.963212681111116\\
-0.275319178011297	0.956578207189879\\
-0.256542630461765	0.966532916540223\\
-0.259329826723461	0.96578881799893\\
-0.262439940314063	0.964948329045476\\
-0.268338494547506	0.963324686875876\\
-0.262439940314415	-0.964948329045528\\
-0.256542630461827	-0.966532916540207\\
-0.268338494547516	-0.9633246868756\\
-0.265173629955792	-0.964200677232731\\
-0.259016616718212	-0.961020116075148\\
-0.990742712712511	-0.135753000731194\\
-0.992061083098043	0.12575693779091\\
-0.987425039375127	-0.13712235649364\\
-0.997511536262351	0.110550450386432\\
-0.992575394468129	0.121630943005603\\
-0.988896072167609	0.123435193715848\\
-1.00027552047632	0.0829884906410021\\
-0.999020570715148	0.0967816059212803\\
-0.993652286132792	0.112495041059872\\
-0.99420152383142	0.107532925242753\\
-0.990330976078684	0.109754655918497\\
-0.995622934365646	0.0934610751335876\\
-0.996315786130334	0.0857604472198319\\
-0.995071310468805	0.0991619235476997\\
-0.992061083097988	-0.125756937790456\\
-1.00027552047611	-0.0829884906408909\\
-0.9888960721676	-0.123435193715316\\
-0.992575394468376	-0.121630943005345\\
-0.997511536262063	-0.110550450386161\\
-0.999020570715748	-0.0967816059213267\\
-0.996315786130442	-0.0857604472195008\\
-0.993652286132803	-0.112495041059838\\
-0.994201523831755	-0.107532925242483\\
-0.995622934365077	-0.0934610751340677\\
-0.259016616718027	0.96102011607501\\
-0.99033097607859	-0.109754655918237\\
-0.193678019500489	0.986601401722157\\
-0.193678019500085	-0.986601401722613\\
-0.250639605617291	0.968080465713366\\
-0.24871127214584	0.968577670147109\\
-0.248711272145831	-0.968577670147106\\
-0.250639605617303	-0.968080465713467\\
-0.244972719498445	-0.969529972049098\\
-0.227923360451457	-0.978949810899805\\
-0.241265348064345	-0.970459186067806\\
-0.242388004460059	-0.965096130067594\\
-0.227923360451626	0.97894981089992\\
-0.244972719498139	0.969529972049111\\
-0.241265348064182	0.97045918606776\\
-0.242388004460232	0.965096130067654\\
-0.239253224399919	-0.970957205346471\\
-0.239253224400155	0.970957205346441\\
-0.210892532441886	-0.982903629225148\\
-0.198677574852918	-0.980064906651891\\
-0.210892532441856	0.982903629225247\\
-0.200807803197012	0.979630658041618\\
-0.200977350910447	0.979595888324016\\
-0.208685639114293	0.972617994947053\\
-0.206279037324099	0.978493208336224\\
-0.233275335614902	0.972410724845164\\
-0.228033709355356	0.973653237758368\\
-0.208314946240795	0.978061799260371\\
-0.233572863829083	0.972339301521264\\
-0.200807803197462	-0.979630658041588\\
-0.206279037324358	-0.978493208336451\\
-0.208685639114528	-0.972617994946773\\
-0.233275335615069	-0.972410724845042\\
-0.233572863828748	-0.972339301521246\\
-0.232142793211976	-0.972681717500504\\
-0.228033709355494	-0.973653237758476\\
-0.225601516902913	-0.968977299533546\\
-0.211635987603403	-0.977348560520323\\
-0.208314946240377	-0.978061799260589\\
-0.222493846043902	-0.97493409442516\\
-0.224307212957756	-0.974518483259861\\
-0.991673480112033	-0.0960698455748519\\
-0.995071310468903	-0.0991619235478745\\
-0.225601516903092	0.968977299533563\\
-0.211635987603164	0.977348560520425\\
-0.224307212957499	0.974518483259888\\
-0.215462157328842	-0.976512190788827\\
-0.200977350910207	-0.979595888323914\\
-0.22249384604407	0.974934094425176\\
-0.215462157328855	0.97651219078883\\
-0.232142793211972	0.972681717500503\\
-0.216668439629792	-0.976245249549712\\
-0.216668439630105	0.97624524954971\\
-0.216996769094659	-0.976172321981364\\
-0.21699676909456	0.976172321981352\\
0.75688802105834	8.88178419700125e-16\\
0.758594146605259	-2.22044604925031e-16\\
0.0426668255727678	0.999089356361853\\
0.0389962478223871	0.999239357039043\\
-0.996841389623553	-0.079418158715854\\
-0.991673480111556	0.0960698455749609\\
-0.195794271187959	0.980644993547616\\
-0.198677574852915	0.980064906651888\\
-0.193311699575917	-0.981137394459649\\
-0.19579427118812	-0.980644993547571\\
-0.1906218805759	-0.981663536373693\\
0.689776503411995	-2.88657986402541e-15\\
0.742970605744202	-0\\
0.729305401860834	1.55431223447522e-15\\
0.73096119065891	-2.22044604925031e-16\\
0.715887707073396	6.66133814775094e-16\\
0.717519350290069	2.66453525910038e-15\\
0.0601660468503842	-0.998188382424073\\
0.0389962478223922	-0.999239357039054\\
-0.99684138962331	0.0794181587162146\\
-1.0012997061872	0.0691775961554433\\
-0.997383417992449	0.0722932743287641\\
-1.00129970618717	-0.0691775961553263\\
-0.997383417992696	-0.0722932743289946\\
-1.00211130598017	-0.0553540006232187\\
-1.0021113059803	0.0553540006227753\\
-0.992890198206849	0.0823757627118622\\
-0.997858659758659	-0.0654071490268202\\
-0.176360485873398	-0.990033360914208\\
-0.176360485873127	0.990033360913739\\
-0.992890198207023	-0.08237576271207\\
-0.193311699575706	0.981137394459781\\
-0.997858659759074	0.0654071490269992\\
-0.190621880575802	0.98166353637357\\
-0.993957697091274	-0.0686703528823769\\
-0.191590923559942	-0.975969674976624\\
-0.17553448646137	-0.984473282554049\\
-0.178996478473081	-0.983849714486017\\
-0.181791919892371	-0.983337021504754\\
-0.185686580154201	-0.982609023951335\\
-0.185516128346365	-0.982641219430242\\
-0.180534043497175	-0.98356873635682\\
-0.191590923559508	0.975969674976887\\
-0.175534486461411	0.984473282553874\\
-0.181791919892379	0.983337021504755\\
-0.180534043497268	0.983568736356919\\
-0.178996478472658	0.983849714485816\\
-0.185686580154308	0.982609023951533\\
-0.18551612834616	0.982641219430116\\
-0.174395212843641	-0.979000924407088\\
-0.171414403806142	-0.985199016528025\\
-0.170623941984892	-0.985336222018421\\
-0.158837643823471	-0.993049721604669\\
-0.123327404845617	-0.997912107936795\\
-0.99395769709151	0.0686703528824828\\
-0.998271961535698	-0.0587630054685291\\
-0.998271961535978	0.0587630054681403\\
-0.121055255693146	-0.992645770186453\\
-0.165737529821297	-0.986169899768158\\
-0.165062280164825	-0.986283145788664\\
-0.164938023760365	-0.986303933033844\\
-0.161029443419052	-0.986949602741775\\
-0.158362163893211	-0.987381094130854\\
-0.141156380895177	-0.995708029150893\\
-0.122246958407586	-0.992499713430731\\
-0.994857664484036	-0.0549533284884178\\
-0.998676545973207	-0.051431085181884\\
-0.157050853230891	-0.981878743127511\\
-0.156313124185733	-0.987707551458069\\
-0.174395212843897	0.979000924407109\\
-0.171414403805729	0.98519901652794\\
-0.170623941984832	0.985336222018595\\
-0.12523261640045	-0.992127407034749\\
-1.00272532081202	-0.0415217029566943\\
-0.998676545973246	0.0514310851815161\\
-0.998979213602684	-0.0451722347219679\\
-0.99485766448414	0.0549533284883572\\
-0.128111093352115	-0.991759823626739\\
-0.151688522442603	-0.988428344473782\\
-0.158837643823316	0.993049721604461\\
-0.139570910733356	-0.984524224635019\\
-1.00272532081166	0.0415217029567219\\
-0.998979213602538	0.0451722347216035\\
-0.129497292111839	-0.991579775578185\\
-0.13078678466691	-0.99141051888534\\
-0.999296889787404	-0.0374930134948559\\
-0.995574981019139	-0.041225615605087\\
-0.16573752982112	0.986169899768111\\
-0.165062280164774	0.986283145788404\\
-0.164938023760385	0.986303933033838\\
-0.161029443418976	0.986949602741965\\
-0.139448200133098	-0.990229367106237\\
-0.142595330298224	-0.989781072650484\\
-0.147829332590627	-0.989012885874495\\
-0.138147044443187	-0.990411729591083\\
-0.145861566169249	-0.989305010355573\\
-0.147157038417792	-0.989113141174505\\
-0.999503008536439	-0.0315235773128846\\
-1.00315414026869	-0.027683800623808\\
-0.995574981018946	0.0412256156050967\\
-0.999296889787555	0.0374930134948137\\
-0.158362163893526	0.987381094131004\\
-0.141156380895193	0.995708029150847\\
-0.123327404845439	0.997912107936732\\
-0.116673680530215	0.99317030376032\\
-0.11694349583379	0.993138569778771\\
-0.133762180489712	-0.991013460590028\\
-0.157050853230932	0.981878743127865\\
-0.156313124185962	0.987707551457942\\
-0.999721576675495	-0.023595955792026\\
-1.00315414026873	0.0276838006239164\\
-0.999503008536192	0.0315235773128537\\
-0.996097168399909	-0.0274890510890049\\
-0.121980951781727	0.987017191135728\\
-0.999721576675347	0.0235959557922498\\
-0.99984121675682	-0.0178196878269952\\
-1.00340732525427	-0.0138426387564961\\
-0.996097168400153	0.0274890510888663\\
-0.121055255693113	0.992645770186515\\
-0.122246958407778	0.992499713430616\\
-0.151688522442611	0.988428344473762\\
-0.125232616400633	0.992127407034916\\
-0.147829332590643	0.989012885874495\\
-0.145861566169281	0.989305010355647\\
-0.13957091073336	0.984524224635048\\
-0.142595330298153	0.989781072650445\\
-0.133485456225947	-0.991050772148495\\
-1.00340732525465	0.0138426387563968\\
-0.999952536939663	0.009742888069318\\
-1.00349101173236	-1.63202784619898e-13\\
-0.999841216756865	0.0178196878266434\\
-0.999991744864846	0.00406327478598834\\
-0.139448200133343	0.990229367106148\\
-0.147157038417471	0.989113141174484\\
-0.128111093352131	0.991759823626787\\
-0.138147044443227	0.990411729591281\\
-0.130786784666902	0.991410518885331\\
-0.129497292112128	0.991579775578046\\
-0.996414608079064	-0.013746169799693\\
-0.133762180489508	0.991013460589916\\
-0.133485456225579	0.991050772148603\\
-0.996414608078743	0.0137461697997465\\
-0.99999174486494	-0.00406327478602164\\
-0.996521133033254	-9.61453139325386e-14\\
-0.99995253693986	-0.00974288806941193\\
-0.105434440297398	-0.999647602272995\\
-0.105434440297398	0.99964760227292\\
-0.121980951781847	-0.987017191135759\\
-0.116673680530338	-0.993170303760396\\
-0.116943495833846	-0.993138569778738\\
-0.105053993440348	0.994466519528054\\
-0.106644611608902	0.9942972024577\\
-0.10895730683939	0.994046430146131\\
-0.111754938182633	0.993735796774737\\
-0.113619444271834	0.993524343880586\\
-0.112969853330836	0.993598415980316\\
-0.11361944427182	-0.993524343880593\\
-0.106644611609107	-0.994297202457458\\
-0.112969853331109	-0.993598415980189\\
-0.111754938182179	-0.993735796774925\\
-0.108957306839297	-0.994046430146164\\
0.0251771776785137	-0.999683004619032\\
0.0251771776785139	0.999683004619028\\
0.0206962313924304	-0.999785810064441\\
0.020696231392429	0.999785810064414\\
-0.11610681668524	-0.90983343114047\\
-0.116106816685329	0.909833431140441\\
-0.10434799506698	0.989346771097368\\
-0.104347995066976	-0.989346771097337\\
-0.105053993440133	-0.99446651952807\\
-0.101258303711038	-0.994860169033603\\
-0.101258303711111	0.994860169033742\\
-0.0875555351834862	1.00091130057607\\
-0.0974324428862148	0.995242140924942\\
-0.0966590787461952	0.995317548572265\\
-0.0964901571608394	0.995333938721608\\
-0.093786075932484	0.995592372390129\\
-0.0875555351834643	-1.00091130057602\\
-0.0974324428864406	-0.995242140925104\\
-0.0922747458477657	-0.99573358448871\\
-0.093786075932472	-0.995592372390018\\
-0.0966590787463777	-0.995317548572263\\
-0.0964901571608232	-0.995333938721611\\
-0.0922747458477684	0.995733584488602\\
-0.0901570138385344	0.995927564060595\\
-0.0867324955485063	0.991502533104942\\
-0.0875285853316818	0.99616200828468\\
-0.0866022260645452	0.99624296958158\\
-0.0901570138385299	-0.995927564060618\\
-0.0875285853313599	-0.996162008284743\\
-0.0867324955486191	-0.991502533104931\\
-0.0866022260642607	-0.996242969581575\\
-0.0828440170393376	-0.99656252630771\\
-0.0831162112212978	-0.996539861436662\\
-0.0828440170389917	0.996562526307588\\
-0.0831162112214887	0.996539861436747\\
0.00770130344076136	-0.999970344522938\\
-0.0697157355391171	-1.00175881979129\\
-0.0763787269753102	-0.997078878557578\\
-0.0788281180136383	-0.996888222325066\\
-0.079648014798114	-0.996823050364874\\
-0.0792688401016577	-0.99685327455396\\
0.00770130344076203	0.999970344522936\\
-0.0697157355391125	1.00175881979123\\
-0.0788281180135006	0.996888222325064\\
-0.0796480147981995	0.996823050364794\\
-0.0792688401016561	0.996853274553967\\
-0.0763787269753964	0.997078878557575\\
-0.0749854415559628	0.997184628619347\\
-0.073101756948881	0.997324487381566\\
-0.0749854415559168	-0.99718462861933\\
-0.073101756948512	-0.99732448738164\\
-0.0709271080438783	-0.997481501254292\\
-0.0691363030212164	-0.993432842437878\\
-0.0698986326187729	-0.997554099364053\\
-0.0709271080440328	0.997481501254473\\
-0.0698986326184619	0.997554099364133\\
-0.0691363030211014	0.993432842437822\\
-0.0666428121919702	-0.997776896697428\\
-0.0667659216566763	-0.99776866642791\\
-0.0630178462307551	-0.998012400251838\\
-0.0636981013571312	-0.997969213895647\\
-0.0666428121919211	0.997776896697522\\
-0.066765921657119	0.997768666427983\\
-0.0618977837606374	0.998082493767684\\
-0.0630178462304429	0.998012400252\\
-0.0636981013572075	0.997969213895569\\
-0.0618977837606358	-0.998082493767683\\
-0.0607411758800058	0.998153550087901\\
-0.0519291315402983	-1.0021985595992\\
-0.0607411758801746	-0.998153550087708\\
-0.0596849409077775	-0.998217264842102\\
-0.0519291315401176	1.0021985595992\\
-0.0596849409075741	0.998217264842043\\
-0.0578093550145931	0.998327640843908\\
-0.057809355014439	-0.998327640843835\\
-0.0564132493510365	-0.998407504628079\\
-0.0549601239118049	-0.998488550149479\\
-0.0529287346292706	-0.998598292132795\\
-0.0564132493509553	0.998407504628105\\
-0.051563106314811	0.995134510139818\\
-0.0529287346294878	0.998598292132797\\
-0.0521831533847064	0.998637531090704\\
-0.0549601239116881	0.998488550149392\\
-0.0492783845151852	0.998785082397345\\
-0.0515631063149991	-0.995134510139835\\
-0.0521831533847763	-0.998637531090649\\
-0.0468400330545813	0.99890240329258\\
-0.0462184192609831	0.998931357862558\\
-0.0434304045959166	0.999056454839595\\
-0.0444647600160857	0.999010953451781\\
-0.0418017975137404	0.999125922856846\\
-0.0393802905996077	0.999224295497321\\
-0.0407601182129151	0.999168961068834\\
-0.0494772227657423	-0.998775252210117\\
-0.0468400330543046	-0.998902403292467\\
-0.0462184192607946	-0.9989313578625\\
-0.0444647600164108	-0.999010953451797\\
-0.0341917049618083	1.00223047542331\\
-0.0381234949077027	0.999273035329139\\
-0.0370322297608909	0.999314071730698\\
-0.0353428085716776	0.999375247783397\\
-0.0434304045958276	-0.999056454839587\\
-0.0418017975133953	-0.999125922856903\\
-0.0407601182131887	-0.999168961068772\\
-0.0393802905995939	-0.999224295497412\\
-0.0341917049618177	-1.0022304754233\\
-0.0381234949075571	-0.999273035329205\\
-0.0370322297608672	-0.999314071730671\\
-0.0340001143665081	0.996614553852034\\
-0.0347562545335154	0.999395818868073\\
-0.0325519873920681	0.999470043631556\\
-0.0323772420265929	0.999475719664504\\
-0.0304188949646564	0.999537238340398\\
-0.0299081249998963	0.999552651969635\\
-0.0340001143664774	-0.996614553852093\\
-0.0353428085719771	-0.999375247783457\\
-0.0347562545337863	-0.999395818867967\\
-0.0323772420265256	-0.999475719664438\\
0.00163283741485398	0.999998666920097\\
-0.0283531900008867	0.999597967493316\\
-0.0277016275395849	0.999616236278553\\
-0.0271670510129718	0.999630907555015\\
-0.0263883749732328	0.999651766199753\\
-0.0256279656208589	0.999671549749231\\
-0.0226170625124267	0.999744201525232\\
-0.0236481157855652	0.999720344206209\\
-0.0244625994933239	0.999700745836492\\
-0.0325519873921716	-0.999470043631546\\
-0.0304188949647761	-0.999537238340383\\
-0.0299081250000732	-0.999552651969358\\
-0.0283531900010099	-0.999597967493321\\
-0.0277016275396116	-0.999616236278551\\
-0.0271670510129722	-0.999630907555019\\
-0.0164990986467692	1.00177325000547\\
-0.0217410965768352	0.999763634425459\\
-0.0198802171183738	0.999802368954641\\
-0.016499098646817	-1.00177325000545\\
-0.0263883749732297	-0.999651766199746\\
-0.0256279656208274	-0.999671549749287\\
-0.0236481157855886	-0.999720344206212\\
-0.0164362814034285	0.997959185041439\\
-0.0159187613156619	0.999873288491189\\
-0.0191443611417867	0.999816729924276\\
-0.0208445242183044	0.999782729301769\\
-0.017989921692154	0.999838168263981\\
0.00163283741484266	-0.999998666920107\\
-0.0226170625124291	-0.999744201525229\\
-0.024462599493323	-0.999700745836486\\
-0.0198802171183794	-0.99980236895465\\
-0.0217410965768263	-0.99976363442548\\
-0.0175164279610363	0.999846575606236\\
-0.0144770700908698	0.999895201729447\\
-0.0141375418060536	0.999900059961853\\
-0.013065535264374	0.999914642251163\\
-0.0126287232461795	0.999920254494919\\
-0.0164362814034094	-0.997959185041448\\
-0.0208445242183029	-0.999782729301779\\
-0.0191443611417823	-0.999816729924277\\
-0.0179899216921675	-0.999838168264005\\
-0.0175164279610316	-0.999846575606218\\
-0.0159187613156577	-0.999873288491177\\
-0.0117257791595824	0.99993125068832\\
-0.0112530364477395	0.999936682580799\\
-0.0141375418060548	-0.999900059961836\\
-0.0144770700908718	-0.999895201729465\\
-0.0130655352643749	-0.999914642251153\\
-0.0126287232461797	-0.999920254494905\\
-0.00975110133710966	0.999952456881183\\
-0.00997499154348946	0.999950248534266\\
-7.7249687112646e-05	0.999999997016243\\
-0.010455366972369	0.999945341156951\\
-0.0104553669723724	-0.999945341156944\\
-0.0112530364477241	-0.9999366825808\\
-0.0117257791595851	-0.999931250688321\\
-0.00814733555824643	0.999966809910861\\
-0.00709658754117903	0.999974818905591\\
-0.00663701105898085	0.999977974799552\\
-0.000217625252098674	0.999999976319602\\
-0.00997499154348347	-0.999950248534251\\
-0.00975110133710766	-0.999952456881176\\
-0.00927539858004023	-0.999956982565338\\
-0.0087826346240103	-0.999961431920778\\
-0.00927539858004267	0.999956982565343\\
-0.00611876743809203	0.999981280167304\\
-0.00567971064000639	0.999983870313441\\
-0.0020193824017678	0.999997961045241\\
-0.000430284726186336	0.999999907427556\\
-0.00231663331164467	0.999997316601441\\
-0.000716358193561417	0.999999743415243\\
-7.64744472014911e-06	-0.999999999970759\\
-0.00814733555824509	-0.99996680991086\\
-0.00260232784156389	0.999996613939179\\
-0.00177345044515786	0.999998427435521\\
-0.00521348602916505	0.999986409689358\\
-0.00107644089859349	0.999999420637337\\
-0.00767083544305147	-0.999970578708993\\
-0.00709658754117837	-0.999974818905581\\
-0.000143839238167631	-0.999999989655142\\
-0.00611876743809026	-0.999981280167305\\
-0.0052134860291646	-0.999986409689359\\
-0.00479805581789106	-0.99998848926393\\
-0.00399148988947728	-0.999992033972502\\
-0.0036202346209373	-0.999993446929174\\
-0.000430284726192331	-0.999999907427532\\
-0.00325965501071468	0.999994687310484\\
-0.00151076171717923	0.999998858798887\\
-0.00663701105897685	-0.999977974799546\\
-0.00130268361309649	0.999999151507342\\
-0.00399148988946041	0.999992033972486\\
-0.00293222884510236	0.999995701007759\\
-0.00362023462093952	0.999993446929169\\
-0.00567971063999928	-0.999983870313435\\
-0.00151076171719833	-0.999998858798871\\
-0.000716358193325606	-0.999999743415442\\
-0.00231663331164711	-0.999997316601452\\
-0.002019382401792	-0.999997961045277\\
-0.00177345044515742	-0.999998427435525\\
-0.00438065106653163	-0.999990404902082\\
-0.00107644089827064	-0.999999420637335\\
-0.00325965501069425	-0.999994687310497\\
-0.0013026836130936	-0.999999151507347\\
-0.00260232784156256	-0.999996613939167\\
-0.00293222884510058	-0.999995701007756\\
-0.00878263462400297	0.999961431920781\\
-0.00767083544303726	0.999970578709003\\
-0.00438065106652918	0.999990404902084\\
-0.00479805581789172	0.999988489263953\\
0.702712913054096	1.55431223447522e-15\\
0.704321054987971	-6.66133814775094e-16\\
0.691361761488404	-1.11022302462516e-15\\
0.67863701742372	8.88178419700125e-16\\
0.6770740516751	-1.77635683940025e-15\\
0.666142459318258	-2.22044604925031e-16\\
0.664601219322622	4.44089209850063e-16\\
0.65387381063941	4.44089209850063e-16\\
0.652353753865476	2.22044604925031e-16\\
0.641826879900275	8.88178419700125e-16\\
0.640327486973671	4.44089209850063e-16\\
0.628518332648834	2.22044604925031e-16\\
0.629997558810484	2.22044604925031e-16\\
0.618381820473211	-2.22044604925031e-16\\
0.616922285441144	0\\
0.605535418708827	0\\
0.606975717625873	-2.22044604925031e-16\\
0.594353882919566	-2.22044604925031e-16\\
0.595775380923526	2.22044604925031e-16\\
0.584777017262847	0\\
0.58337390399242	0\\
0.573976908146064	2.22044604925031e-16\\
0.572591781679302	4.44089209850063e-16\\
0.56200388798501	2.22044604925031e-16\\
0.563371408083116	2.22044604925031e-16\\
0.552956943031311	2.22044604925031e-16\\
0.551606665624681	-0\\
0.542730008871404	2.22044604925031e-16\\
0.541396626517846	-0\\
0.532687169918854	2.22044604925031e-16\\
0.531370350318004	4.44089209850063e-16\\
0.52282505746971	2.22044604925031e-16\\
0.521524482976814	4.44089209850063e-16\\
0.513140368380039	2.22044604925031e-16\\
0.51185573534216	2.22044604925031e-16\\
0.503629863678027	-0\\
0.502360881788954	-4.44089209850063e-16\\
0.494290367208002	-0\\
0.493036758882029	-4.44089209850063e-16\\
0.485118764305413	2.22044604925031e-16\\
0.483880264070105	2.22044604925031e-16\\
0.476112000502379	4.44089209850063e-16\\
0.474888354410314	6.66133814775094e-16\\
0.466058045322106	6.66133814775094e-16\\
0.46726708026255	2.22044604925031e-16\\
0.458581065744882	2.22044604925031e-16\\
0.457386409370084	2.22044604925031e-16\\
0.450051075595534	0\\
0.448870575074819	0\\
0.441674283767187	0\\
0.440507725751077	0\\
0.433447918365141	0\\
0.432295098372624	0\\
0.425369260519465	2.22044604925031e-16\\
0.424229982462968	0\\
0.417435643282656	2.22044604925031e-16\\
0.416309719011385	2.22044604925031e-16\\
0.408531699413537	-0\\
0.409644450552128	0\\
0.401993116016936	2.22044604925031e-16\\
0.400893364436079	0\\
0.393392203204709	0\\
0.394479122128249	0\\
0.38709999909275	0\\
0.386025752214824	0\\
0.379853323888782	2.22044604925031e-16\\
0.378791594364592	0\\
0.372736719304259	2.22044604925031e-16\\
0.371687358009431	2.22044604925031e-16\\
0.365747852996268	2.22044604925031e-16\\
0.364710716037793	2.22044604925031e-16\\
0.357859384967294	2.22044604925031e-16\\
0.358884436571427	0\\
0.352144224686844	-0\\
0.351131124061037	2.22044604925031e-16\\
0.345525014170963	-0\\
0.344523734463446	-0\\
0.339024643163894	0\\
0.338035058355063	0\\
0.332640990276848	2.22044604925031e-16\\
0.331662978126098	0\\
0.326371973770008	2.22044604925031e-16\\
0.325405415567922	0\\
0.320215550748715	0\\
0.319260331082395	2.22044604925031e-16\\
0.314169716377199	-0\\
0.313225722908405	0\\
0.30823250310958	-0\\
0.307299626365098	0\\
0.302401979938028	-0\\
0.301480113111782	-0\\
0.296676251657032	-0\\
0.295765290423735	-2.22044604925031e-16\\
0.291053458143964	-0\\
0.290153300483592	-2.22044604925031e-16\\
0.284642319688153	-0\\
0.285531773655446	0\\
0.280109406138756	2.22044604925031e-16\\
0.27923055796997	0\\
0.27478459655858	2.22044604925031e-16\\
0.273916258133634	2.22044604925031e-16\\
0.2695556182382	2.22044604925031e-16\\
0.268697695206141	4.44089209850063e-16\\
0.264420776214981	2.22044604925031e-16\\
0.263573175801239	2.22044604925031e-16\\
0.259378406609941	0\\
0.258541037497325	0\\
0.254426876010819	0\\
0.253599648228538	0\\
0.249564580868533	0\\
0.248747405688784	0\\
0.244789946906794	0\\
0.243982736748598	-0\\
0.240101428544079	-0\\
0.239304096884002	-0\\
0.234709969617828	-0\\
0.235497508328455	0\\
0.230976696384178	0\\
0.230198865972475	-0\\
0.226537529870413	2.22044604925031e-16\\
0.225769323934506	0\\
0.222178572451311	2.22044604925031e-16\\
0.221419907930249	2.22044604925031e-16\\
0.217898413777629	2.22044604925031e-16\\
0.217149208312622	2.22044604925031e-16\\
0.213695668979198	0\\
0.212955840858531	2.22044604925031e-16\\
0.209568978168377	-2.22044604925031e-16\\
0.208838446276997	0\\
0.205517005953894	-4.44089209850063e-16\\
0.204795689727337	-0\\
0.201538440965124	-2.22044604925031e-16\\
0.200826260347582	-0\\
0.197631995386471	-0\\
0.196928870792691	-0\\
0.193102256782293	0\\
0.193796404501448	0\\
0.190030426246558	2.22044604925031e-16\\
0.189345176657914	0\\
0.186332840774463	2.22044604925031e-16\\
0.185656410949412	0\\
0.182702450026443	-0\\
0.182034761950313	-0\\
0.179138077313788	-0\\
0.178479053301996	-2.22044604925031e-16\\
0.175638566907917	-0\\
0.174988129586528	0\\
0.168196117600651	0\\
0.16882961250444	2.22044604925031e-16\\
0.172202783639286	-0\\
0.171560855927675	-2.22044604925031e-16\\
0.165517958281476	2.22044604925031e-16\\
0.164892819649197	2.22044604925031e-16\\
0.162266745153419	2.22044604925031e-16\\
0.161649886511102	2.22044604925031e-16\\
0.159074916339439	2.22044604925031e-16\\
0.158466261651299	2.22044604925031e-16\\
0.15594143373369	0\\
0.155340907202133	2.22044604925031e-16\\
0.15286527755203	0\\
0.152272803611748	0\\
0.149260949298735	0\\
0.149845445985343	-0\\
0.146880954860671	-0\\
0.146304360314532	0\\
0.143970837309054	-0\\
0.143402070012561	0\\
0.141114143440307	0\\
0.140553128723899	-0\\
0.137756603439835	-0\\
0.13830994002449	-0\\
0.135557310179791	-0\\
0.135011577500629	0\\
0.132855353067034	-0\\
0.132317150290815	-0\\
0.130203183590389	-0\\
0.129672436940559	0\\
0.127599932103975	0\\
0.127076568033086	0\\
0.125044744124795	-0\\
0.12452868931798	0\\
0.12202796143049	2.22044604925031e-16\\
0.122536780051319	-0\\
0.120075214887827	-0\\
0.119573559616161	-0\\
0.117659237974419	-0\\
0.117164673461341	-0\\
0.115288052722403	-2.22044604925031e-16\\
0.114800506628887	-0\\
0.112960876355138	0\\
0.11248027659932	-0\\
0.110676939654035	-0\\
0.110203214417063	-0\\
0.10843548670982	0\\
0.107968564441939	-2.22044604925031e-16\\
0.106235774678612	-0\\
0.105775584105389	-2.22044604925031e-16\\
0.104077073543109	0\\
0.103623543671841	-0\\
0.101958665878398	0\\
0.101511726004579	0\\
0.0998798466227084	0\\
0.0994394263365939	2.22044604925031e-16\\
0.0978399228523661	-0\\
0.0974059520456485	-0\\
0.0958382135616533	-0\\
0.095410622434015	0\\
0.0938740494468131	-0\\
0.0934527685125928	0\\
0.0919467726944476	0\\
0.0915317327892864	0\\
0.0896468690614272	2.22044604925031e-16\\
0.0900557367742041	2.22044604925031e-16\\
0.0882003062350296	0\\
0.0877975422125752	0\\
0.0863798565067198	0\\
0.0859831280131635	-0\\
0.0757961748882654	-2.22044604925031e-16\\
0.0774136364957039	-2.22044604925031e-16\\
0.0777811974018248	0\\
0.0790624833195777	-0\\
0.0794357442770057	-2.22044604925031e-16\\
0.0845937737039526	0\\
0.0842030129248434	2.22044604925031e-16\\
0.0807432782405018	-0\\
0.081122305613921	0\\
0.0824565939095236	0\\
0.0828414544349882	2.22044604925031e-16\\
0.0761581017307678	-0\\
0.0745659035976409	0\\
0.0742095452136393	-2.22044604925031e-16\\
0.0730040587574203	2.22044604925031e-16\\
0.0726532036148724	0\\
0.0714720322200078	2.22044604925031e-16\\
0.0711266154950432	2.22044604925031e-16\\
0.0699692980863575	0\\
0.0696292553534634	0\\
0.0684953393886378	0\\
0.06816060662554	2.22044604925031e-16\\
0.0670496479327201	0\\
0.0667201615250008	2.22044604925031e-16\\
0.0656317241442728	0\\
0.0653074208901856	2.22044604925031e-16\\
0.0642410769177388	0\\
0.0639218940323398	2.22044604925031e-16\\
0.0628772234681625	0\\
0.0625630985875609	2.22044604925031e-16\\
0.0615396891853508	-0\\
0.0612305603708012	0\\
0.0602280074920081	0\\
0.0599238132337347	2.22044604925031e-16\\
0.0589417197035818	0\\
0.0586423989243521	-0\\
0.0576803748910852	-0\\
0.0573858669497602	-0\\
0.0564435297467119	0\\
0.0561537744415319	-0\\
0.0552307484518151	0\\
0.054945686023474	-0\\
0.0540416025476123	0\\
0.0537611736822745	0\\
0.0528756708080298	0\\
0.0525998166400281	-0\\
0.0517325391151902	0\\
0.0514612012297615	0\\
0.0506118003372875	0\\
0.050344920772684	0\\
0.0495130542086777	0\\
0.0492505754587855	0\\
0.0484359072122071	0\\
0.0481777722283643	-0\\
0.0473799724637918	0\\
0.0471261246569963	-0\\
0.0463448695990814	0\\
0.0460952528412726	0\\
0.0453302246626042	-2.22044604925031e-16\\
0.0450847832890162	0\\
0.0443356699984758	0\\
0.0440943488082477	-0\\
0.0433608441432483	0\\
0.0431235884013237	-0\\
0.0424053917214395	2.22044604925031e-16\\
0.0421721471595029	0\\
0.0414689633419802	2.22044604925031e-16\\
0.0412396761594651	-0\\
0.0405512154970282	0\\
0.0403258323621023	0\\
0.0396518104631518	-0\\
0.0394302785131544	-0\\
0.0385526830456548	-0\\
0.0387704162033191	-0\\
0.0376927199842634	0\\
0.0370603597194761	-0\\
0.0368500688506235	-0\\
0.0360244145721336	-0\\
0.0362310610028886	0\\
0.0352154473903346	-0\\
0.0354184998924771	-0\\
0.0344228627723957	-0\\
0.0346223713846514	0\\
0.0336463613239901	-2.22044604925031e-16\\
0.0338423756140021	-0\\
0.033078217768322	0\\
0.0328856487032156	2.22044604925031e-16\\
0.0321404355362351	2.22044604925031e-16\\
0.0323296080035234	2.22044604925031e-16\\
0.0314104373355124	0\\
0.0315962613623244	0\\
0.0306953744176126	0\\
0.0308778976924222	-0\\
0.0299949718241239	2.22044604925031e-16\\
0.0293089592430775	0\\
0.0294850222061636	-0\\
0.0286370709325581	-0\\
0.0288099734016831	-0\\
0.027979045644672	0\\
0.0157381582827614	-0\\
0.0273346265515353	0\\
0.0275013450279784	-0\\
0.026703561173107	0\\
0.0260856013045914	0\\
0.0262463153568537	0\\
0.0161313619413888	2.22044604925031e-16\\
0.025480502947107	-0\\
0.0256382809704645	-2.22044604925031e-16\\
0.0248880262382392	-2.22044604925031e-16\\
0.0165333323513663	0\\
0.024307935384394	0\\
0.0166452647270336	-0\\
0.016944242405869	-0\\
0.0237399985943045	-0\\
0.0238892277547391	-0\\
0.0173642680290089	-0\\
0.0231839880132678	-2.22044604925031e-16\\
0.0233304524385631	-0\\
0.017793588226612	-0\\
0.0179122934580553	-2.22044604925031e-16\\
0.0182323851358479	0\\
0.0226396796592052	-2.22044604925031e-16\\
0.0227834210356079	-2.22044604925031e-16\\
0.0186808440767439	-4.44089209850063e-16\\
0.019139153604703	-0\\
0.0221068533595581	-8.88178419700125e-16\\
0.0192649631582984	2.22044604925031e-16\\
0.0222479129216624	-0\\
0.0196075055619487	0\\
0.0197357588989147	0\\
0.0200860951351669	-4.44089209850063e-16\\
0.0215852926889346	-2.22044604925031e-16\\
0.0202168308205486	-2.22044604925031e-16\\
0.0205751209053873	-2.22044604925031e-16\\
0.0210747849082435	2.22044604925031e-16\\
0.0207083779447017	-2.22044604925031e-16\\
0.0138977961574367	4.44089209850063e-16\\
0.0142496567092212	2.22044604925031e-16\\
0.0143489919320072	0\\
0.0146094633456368	-2.22044604925031e-16\\
0.0149773745160691	2.22044604925031e-16\\
0.0150807721670605	2.22044604925031e-16\\
0.0153535514661036	2.22044604925031e-16\\
0.0158457538775243	2.22044604925031e-16\\
0.0113508447093962	4.44089209850063e-16\\
0.0116445196977719	2.22044604925031e-16\\
0.0119449686063957	-0\\
0.0120311055272617	0\\
0.0122523290684518	0\\
0.0125667411760197	-0\\
0.0128883475178856	0\\
0.0132172932212078	0\\
0.0133107817272773	0\\
0.0135537259917873	0\\
0.00947372654793455	2.22044604925031e-16\\
0.00972363949350452	6.66133814775094e-16\\
0.00997942851819755	0\\
0.0102412151118489	-2.22044604925031e-16\\
0.010509122968664	2.22044604925031e-16\\
0.0107832780099435	2.22044604925031e-16\\
0.0110638084251564	6.66133814775094e-16\\
0.00767207963962191	2.22044604925031e-16\\
0.00787910562694916	-8.88178419700125e-16\\
0.0081537958440101	2.22044604925031e-16\\
0.00837226191609752	4.44089209850063e-16\\
0.0087580614171241	2.22044604925031e-16\\
0.0089910536710418	-2.22044604925031e-16\\
0.00922957034252714	4.44089209850063e-16\\
0.00618311382270442	6.66133814775094e-16\\
0.00635387080919858	-2.22044604925031e-16\\
0.00658136538461473	-2.22044604925031e-16\\
0.00689172932998661	2.22044604925031e-16\\
0.00707985295398128	0\\
0.00746992947601721	-2.22044604925031e-16\\
0.00482129921725383	0\\
0.00509823993397029	-2.22044604925031e-16\\
0.00528577284093656	2.22044604925031e-16\\
0.00554036618782128	-2.22044604925031e-16\\
0.00585385645318492	0\\
0.00362825382964149	0\\
0.00373431868904794	-0\\
0.00472785211684013	2.22044604925031e-16\\
0.00446916225058724	2.22044604925031e-16\\
0.0039894414691517	2.22044604925031e-16\\
0.00257385779341646	6.66133814775094e-16\\
0.00345486876370393	-2.22044604925031e-16\\
0.00270674319925401	0\\
0.00316582559731526	-2.22044604925031e-16\\
0.00242404088895998	-0\\
0.00162638920891855	2.22044604925031e-16\\
0.00214764578665139	-0\\
0.0016780694714229	-0\\
0.00138881584179384	-2.22044604925031e-16\\
0.000910098912432433	0\\
0.000880329512175759	-0\\
0.000641988153683659	-2.22044604925031e-16\\
0.000383077609198867	-2.22044604925031e-16\\
-2.9578778075745e-05	-1.77635683940025e-15\\
8.69156957516992e-08	-0\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=0pt, draw=none, mark size=1pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-0.11610681668524	-0.90983343114047\\
};

\addplot [color=red, line width=0pt, draw=none, mark size=0.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-0.11610681668524	0.90983343114047\\
-0.138012479676288	-1.0814900581177\\
-0.138012479676288	1.0814900581177\\
};
%\addlegendentry{data2}

\node[draw,fill=green,regular polygon,regular polygon sides=3, shape border rotate=-90,inner sep=0.5pt]
at (axis cs:0,-1) {};

\node[draw,fill=green,regular polygon,regular polygon sides=3, shape border rotate=-90,inner sep=0.5pt]
at (axis cs:0,1) {};

\end{axis}
%\end{tikzpicture}%

==> Figs/evals_k-1.950.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
name=2el,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-1.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={Re($\mu$)},
%xticklabels={\none},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Im($\mu$)},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north east) {(m)};

\addplot [color=black, line width=0pt, draw=none, only marks, mark size=0.2pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
-0.616852156677529	-0.792507872208644\\
-0.612515350427358	-0.790458693095868\\
-0.615821305110829	-0.787885854786358\\
-0.616852156677481	0.792507872209845\\
-0.633661666905922	-0.780634255193967\\
-0.626697826697047	-0.77926236532583\\
-0.649121111046562	-0.767107014536544\\
-0.626818719237062	-0.772204142349891\\
-0.633315742465573	-0.773893513569629\\
-0.64072681843801	-0.767768939287279\\
-0.612515350429447	0.790458693098125\\
-0.61160743291019	0.785769653279944\\
-0.615821305110478	0.787885854786088\\
-0.633661666905892	0.78063425518923\\
-0.626697826695378	0.779262365322463\\
-0.642814211051403	-0.759653756363351\\
-0.650464399119171	-0.759536743994674\\
-0.626818719237832	0.772204142352298\\
-0.633315742465658	0.773893513569642\\
-0.654590403012449	-0.755983732817054\\
-0.649121111047577	0.767107014541359\\
-0.640726818435423	0.767768939294762\\
-0.6619388664632	-0.75041063745411\\
-0.661093204143297	-0.749451947710106\\
-0.642814211055631	0.759653756361263\\
-0.667285066767547	-0.744802416530005\\
-0.668259123101753	-0.743928588233612\\
-0.671682018931173	-0.740839567952982\\
-0.650464399119131	0.759536743995061\\
-0.654590403009113	0.755983732811536\\
-0.684683855873897	-0.73280178135543\\
-0.661938866406423	0.750410637466378\\
-0.661093204199113	0.749451947704874\\
-0.681836150556496	-0.731504930806543\\
-0.680742064388552	-0.728582970297569\\
-0.683660966048209	-0.729799755756728\\
-0.701175892631534	-0.720208724830616\\
-0.667285066767657	0.744802416529948\\
-0.668259123097143	0.743928588237569\\
-0.671682018930273	0.740839567953468\\
-0.838155381564288	-0.545431532232577\\
-0.695157845493685	-0.718857127563311\\
-0.684683855881022	0.732801781356382\\
-0.699742130761288	-0.714395514009551\\
-0.693994273517962	-0.71283216668267\\
-0.681836150554668	0.73150493081245\\
-0.680742064386096	0.728582970299781\\
-0.683660966047958	0.729799755756518\\
-0.830303628401321	-0.557311299601143\\
-0.716007589932735	-0.705935808335071\\
-0.82758400694509	-0.561341884637791\\
-0.701175892632889	0.72020872483271\\
-0.708296491048301	-0.70591506625702\\
-0.826964503261353	-0.562254133240365\\
-0.695157845493409	0.718857127568194\\
-0.823423001810649	-0.567428021945449\\
-0.821045422248675	-0.570862868476052\\
-0.708208630537833	-0.698246553665131\\
-0.699742130761595	0.714395514009725\\
-0.693994273519642	0.712832166685526\\
-0.715443053398467	-0.698671050884575\\
-0.81677420559591	-0.576957448234438\\
-0.716007589935712	0.705935808334448\\
-0.853251142620822	0.529647120131096\\
-0.708296491044853	0.705915066260986\\
-0.729650103528497	-0.690485007504457\\
-0.814417775648198	-0.580278973174509\\
-0.721236856300879	-0.692688528209621\\
-0.813675335780231	-0.588417961925541\\
-0.708208630539355	0.698246553665405\\
-0.715443053398437	0.698671050884421\\
-0.723028020634389	-0.684218375135893\\
-0.806974822109936	-0.583572414292717\\
-0.729650103529691	0.690485007507183\\
-0.721236856296113	0.692688528206598\\
-0.730767076032755	-0.682626897057458\\
-0.723028020637854	0.68421837513429\\
-0.73396897308173	-0.6791829993112\\
-0.730767076033066	0.682626897057265\\
-0.830303628391146	0.557311299597609\\
-0.827584006941384	0.5613418846375\\
-0.826964503261446	0.56225413324035\\
-0.823423001818364	0.567428021954654\\
-0.733968973088351	0.679182999313943\\
-0.82104542224715	0.570862868474407\\
-0.816774205595316	0.576957448235267\\
-0.813675335775033	0.588417961933018\\
-0.81441777564795	0.580278973174664\\
-0.73924577198392	-0.673435734576157\\
-0.739245771991061	0.673435734576871\\
-0.838941972403323	0.544220880678525\\
-0.805680597635261	-0.592350212791472\\
-0.741433327360838	-0.671026542751938\\
-0.806974822119552	0.583572414290227\\
-0.805680597636358	0.592350212782022\\
-0.80236986502461	-0.605731489697788\\
-0.741433327358958	0.671026542748906\\
-0.802369865023984	0.605731489698209\\
-0.801478636895083	0.598023406398805\\
-0.745734016020313	-0.666243782222483\\
-0.801478636895145	-0.598023406398666\\
-0.746460764214401	-0.665429430885399\\
-0.745734016020152	0.666243782222724\\
-0.74646076421651	0.66542943088406\\
-0.749554460357192	0.661942679517374\\
-0.794329717855597	0.607486871735624\\
-0.789947547643267	0.62220669784498\\
-0.749554460356222	-0.661942679512361\\
-0.776495844171551	0.637868351867063\\
-0.788131566194106	0.615506810984587\\
-0.776495844169289	-0.637868351865701\\
-0.793869084768357	-0.599314012531164\\
-0.782730593215205	0.622360681969124\\
-0.789947547641177	-0.622206697842417\\
-0.794329717855091	-0.607486871736557\\
-0.761241632459814	0.652051590439759\\
-0.774378236147083	0.632722962584486\\
-0.770891802525691	0.636966112762467\\
-0.760214460647457	0.649672204902302\\
-0.758829102106329	0.651289792482377\\
-0.761241632461659	-0.652051590446303\\
-0.788131566194349	-0.615506810984899\\
-0.781230342869683	0.615340541713497\\
-0.757710625486338	0.649027059713678\\
-0.782730593208441	-0.622360681964697\\
-0.770891802521694	-0.636966112760215\\
-0.774378236146732	-0.632722962584375\\
-0.838155381562994	0.545431532216116\\
-0.768943412443681	-0.631664252753295\\
-0.758829102108999	-0.651289792482951\\
-0.768943412439929	0.631664252755672\\
-0.781230342868277	-0.615340541713299\\
-0.76021446064731	-0.649672204902263\\
-0.757710625482195	-0.649027059706822\\
-0.793869084769234	0.599314012530756\\
-0.83821855142739	0.545334447877649\\
nan	nan\\
-0.543230109033814	0.844359340587344\\
-0.561118636618374	-0.834239517779364\\
-0.554313825481685	-0.832307745296106\\
-0.561388820321652	-0.827552169000784\\
-0.577556794935035	-0.821980846536844\\
-0.569058235155489	-0.822297224245411\\
-0.579868265700546	-0.81471025182815\\
-0.561118636617145	0.834239517780457\\
-0.554313825480781	0.832307745298164\\
-0.561388820321945	0.827552169000538\\
-0.57755679493583	0.821980846537506\\
-0.569058235153645	0.822297224250313\\
-0.579868265700416	0.814710251827959\\
-0.583670768522681	0.81199041494956\\
-0.583670768525628	-0.811990414948771\\
-0.589076570173817	-0.808077220611692\\
-0.589076570183458	0.808077220609941\\
-0.594299146864684	0.804244069940821\\
-0.601017040997677	0.799236208147018\\
-0.598227779911117	0.801620180440962\\
-0.61160743290664	-0.785769653284856\\
-0.597945913980501	0.801242482474858\\
-0.594299146872314	-0.80424406993712\\
-0.60101704100141	-0.799236208154491\\
-0.598227779908431	-0.801620180439673\\
-0.597945913979403	-0.801242482471633\\
-0.572277895635543	0.814467898628137\\
-0.572277895632618	-0.814467898622758\\
-0.875516148111149	-0.494764751397877\\
-0.864875647425952	-0.512504083267457\\
-0.85325114262449	-0.529647120134578\\
-0.88535283771253	0.476568505880393\\
-0.875516148113637	0.494764751399257\\
-0.864875647425678	0.512504083267744\\
-0.868218498960802	-0.496182061407164\\
-0.848492151547199	-0.529207963623781\\
-0.850697727238153	-0.525655188190551\\
-0.877643638888708	0.479313720981559\\
-0.848492151548187	0.529207963623031\\
-0.850697727238192	0.52565518819068\\
-0.858498619400084	0.512815873861738\\
-0.861955327256922	0.506984234284893\\
-0.861955327257007	-0.506984234284439\\
-0.858498619402697	-0.512815873860865\\
-0.872781813379952	0.488110547144007\\
-0.868218498958598	0.496182061402159\\
-0.838941972401763	-0.54422088065737\\
-0.846006296423437	-0.525149954254223\\
-0.838218551430451	-0.545334447873758\\
-0.846006296426062	0.525149954250306\\
-0.855744578188762	-0.507093235727977\\
-0.855744578189245	0.507093235729146\\
-0.865715654037719	0.489226373809567\\
nan	nan\\
-0.555117979248668	0.825318079097591\\
-0.542595345625955	0.839994220756943\\
-0.502092831212792	0.870639402163624\\
-0.539451524182591	0.842016658422253\\
-0.538896493447528	0.837623468008575\\
-0.527911834909256	0.849299178481114\\
-0.543230109030049	-0.844359340585145\\
-0.555117979248896	-0.825318079097841\\
-0.542595345625702	-0.839994220757139\\
-0.502092831214301	-0.870639402164474\\
-0.539451524181021	-0.842016658421187\\
-0.517859041328648	0.855465962710218\\
-0.516602024979557	0.85622564067283\\
-0.538896493449544	-0.837623468008975\\
-0.524402012891596	0.851470803294358\\
-0.527911834905622	-0.849299178479379\\
-0.523570279402357	0.851982489566134\\
-0.517859041322299	-0.855465962689987\\
-0.516602024986419	-0.856225640693426\\
-0.524402012896846	-0.851470803298465\\
-0.523570279402078	-0.851982489565909\\
-0.509348317846677	0.860560451744887\\
-0.50934831784751	-0.860560451744043\\
-0.50414552142661	0.863618719821138\\
-0.885352837711878	-0.476568505880651\\
-0.872781813379509	-0.488110547143947\\
-0.504145521426361	-0.863618719820924\\
-0.894368062256601	0.457939845804039\\
-0.883175836427903	0.469042047102259\\
-0.886766941946528	0.462216822141867\\
-0.894368062258221	-0.457939845804193\\
-0.87764363888628	-0.479313720982878\\
-0.883175836427856	-0.469042047102507\\
-0.886766941946413	-0.462216822141968\\
-0.865715654039866	-0.489226373809905\\
-0.902290542637654	0.438778353912832\\
-0.893135491742802	0.449787720363017\\
-0.902290542641812	-0.438778353912163\\
-0.893135491743029	-0.449787720362655\\
-0.875748340982109	0.471398588912618\\
-0.895581394646422	0.444897702352829\\
-0.87574834097895	-0.471398588913439\\
-0.895581394645778	-0.444897702359011\\
-0.885861020910536	-0.453584018077677\\
-0.885861020912312	0.453584018078669\\
-0.902659880695417	0.430354667434828\\
-0.907070793581525	0.420978117516412\\
-0.909202823574484	0.416353486361788\\
-0.904079160060175	0.427365034068274\\
-0.896325792785603	0.435877732662573\\
-0.912243320041291	0.409648782545085\\
-0.911757490014857	0.410728960997111\\
-0.484303319275676	0.880689093001931\\
-0.422837626591165	-0.911981005133795\\
-0.4941554588511	0.869373557503081\\
-0.497067390543428	0.861925183622364\\
-0.48447046271485	0.874807619283737\\
-0.478866649141418	0.877887653599505\\
-0.440873519828189	-0.902410763234291\\
-0.437064656034374	-0.894614514357363\\
-0.484303319276155	-0.880689092996543\\
-0.47943087119986	0.871828712106395\\
-0.462805622227334	0.886459788177971\\
-0.497067390543977	-0.861925183620344\\
-0.494155458850703	-0.86937355750451\\
-0.463520811282451	0.886086032789323\\
-0.46475216073912	0.885440810585239\\
-0.48447046271473	-0.874807619284059\\
-0.464488681345849	0.885579056268706\\
-0.479430871201889	-0.871828712106085\\
-0.478866649149389	-0.87788765359381\\
-0.462805622251613	-0.886459788152115\\
-0.464752160723835	-0.885440810616037\\
-0.463520811278386	-0.886086032793509\\
-0.464488681346349	-0.885579056269129\\
-0.914342809556316	0.404941016214444\\
-0.896325792785747	-0.435877732659237\\
-0.902659880695441	-0.43035466743483\\
-0.904079160060468	-0.42736503406849\\
-0.907070793584025	-0.420978117515793\\
-0.909202823573035	-0.416353486362331\\
-0.918931833458887	0.394416385887622\\
-0.921440028891381	0.388520621274407\\
-0.939582065720522	0.354609304958742\\
-0.930524559426144	0.373315885350964\\
-0.947450975019996	0.335419168379963\\
-0.977209118419115	0.236189788886314\\
-0.954569006495048	0.315943867449891\\
-0.97235895872194	0.256349765924291\\
-0.927657965220306	0.373430983668644\\
-0.925673377448072	0.371369646236035\\
-0.911757490014911	-0.4107289609968\\
-0.912243320040777	-0.409648782545474\\
-0.914342809556199	-0.404941016214831\\
-0.970471753337635	0.241214792195891\\
-0.96698130390602	0.276377023951185\\
-0.961060802879006	0.296250560070234\\
-0.968380503761882	0.249477854596168\\
-0.928553214427158	0.371199310313205\\
-0.965445439757883	0.260605262515887\\
-0.934833627501233	0.355086030269876\\
-0.920200494441826	0.391447378364327\\
-0.920293607925673	0.391228418205308\\
-0.936311037990729	0.351171809997231\\
-0.94166769270582	0.336544137542234\\
-0.943619857675994	0.331031062288025\\
-0.948151939641816	0.317817399388309\\
-0.981539032979428	-0.215914971279216\\
-0.950481256119786	0.310781887768516\\
-0.977209118418155	-0.236189788886805\\
-0.93052455942721	-0.373315885352193\\
-0.939582065721038	-0.354609304958625\\
-0.918931833458591	-0.394416385886829\\
-0.947450975020331	-0.335419168380505\\
-0.954569006494753	-0.315943867450325\\
-0.954280110948245	0.298913816757769\\
-0.931605457276478	0.351598839263685\\
-0.956895226548505	0.29043334073188\\
-0.972358958722387	-0.256349765925368\\
-0.961060802879094	-0.296250560070117\\
-0.966981303906626	-0.276377023952373\\
-0.970471753337521	-0.241214792195654\\
-0.921440028891691	-0.388520621276002\\
-0.927657965220019	-0.373430983668773\\
-0.92855321442735	-0.371199310313002\\
-0.934833627501442	-0.355086030269436\\
-0.925673377447581	-0.37136964623591\\
-0.936311037990829	-0.351171809997327\\
-0.948151939641779	-0.317817399387677\\
-0.941667692705919	-0.336544137542062\\
-0.960046448339585	0.279840699381082\\
-0.962861640574242	0.269995298312208\\
-0.937912992104341	0.332042505753588\\
-0.968380503761743	-0.249477854596202\\
-0.950481256119817	-0.310781887768553\\
-0.943619857676094	-0.331031062288106\\
-0.944161966546233	0.31249933863355\\
-0.954280110948126	-0.298913816757993\\
-0.9654454397577	-0.260605262516103\\
-0.931605457275943	-0.351598839263746\\
-0.956895226548675	-0.290433340732022\\
-0.960046448339885	-0.279840699380857\\
-0.962861640574229	-0.269995298312179\\
-0.950226076976313	0.292910715590937\\
-0.937912992104058	-0.332042505753727\\
-0.944161966545947	-0.3124993386338\\
-0.956046898514834	-0.273251815214104\\
-0.95022607697645	-0.292910715590599\\
-0.920200494442203	-0.39144737836438\\
nan	nan\\
-0.453076238930605	-0.891471772809545\\
-0.447999756628156	-0.894033678370735\\
-0.985349323534252	-0.195541183043492\\
-0.981539032982569	0.215914971283197\\
-0.973452024080483	0.228891146210678\\
-0.975120217553975	0.221676704492069\\
-0.975120217557788	-0.221676704482127\\
-0.973452024080632	-0.228891146210435\\
-0.95604689851444	0.27325181521424\\
-0.961591873072609	0.253511164129586\\
-0.961591873071922	-0.25351116412985\\
-0.440873519825906	0.902410763233891\\
-0.453076238946803	0.891471772804756\\
-0.4228376265903	0.911981005131418\\
-0.444332870375547	-0.895861764059161\\
-0.447999756637459	0.894033678367471\\
-0.444332870375652	0.895861764059475\\
-0.432466207638823	-0.901650142378133\\
-0.432466207632796	0.901650142371508\\
-0.437064656031938	0.894614514358962\\
-0.920293607925418	-0.391228418205562\\
-0.991367911987357	0.154552388739678\\
-0.991367911987319	-0.154552388739411\\
-0.985349323533168	0.195541183045102\\
-0.98863273617015	0.175082763577609\\
-0.988632736170679	-0.175082763578001\\
-0.979385816359588	0.201998571063764\\
-0.978076633869581	0.208245283928247\\
-0.985988006502799	0.166816219333247\\
-0.982254996480061	0.187550318288128\\
-0.983263690258265	0.18218813193764\\
-0.979385816360388	-0.201998571064495\\
-0.978076633869756	-0.208245283928315\\
-0.983263690258642	-0.182188131937745\\
-0.982254996479818	-0.187550318287998\\
-0.986749140463991	-0.162253301333439\\
-0.986749140463929	0.162253301332748\\
-0.985988006502593	-0.166816219332782\\
-0.966841409688642	0.233683931243198\\
-0.966841409689603	-0.233683931246118\\
-0.971784120077728	0.213769125149031\\
-0.976415469926662	0.193768272399312\\
-0.971784120075505	-0.213769125144912\\
-0.976415469925246	-0.193768272399573\\
-0.369661234320303	-0.929166600691617\\
-0.378094562222706	-0.930121013694081\\
-0.423855407270768	-0.905729867966684\\
-0.403088804959019	-0.917986316525778\\
-0.418443545817085	-0.902503801714183\\
-0.416859411207426	-0.908970973842293\\
-0.375063822209177	0.922665326013257\\
-0.385434362653035	0.922735255680609\\
-0.423855407270855	0.90572986796687\\
-0.403088804958908	0.917986316524297\\
-0.416859411209388	0.908970973838634\\
-0.418443545818219	0.902503801710732\\
-0.401011779679932	-0.913256141036476\\
-0.403121835497671	-0.915146319308893\\
-0.401202247717753	0.915989495802126\\
-0.403121835497743	0.915146319309131\\
-0.401202247714643	-0.915989495806983\\
-0.40101177967941	0.91325614104207\\
-0.980739099500955	-0.173684833211937\\
-0.989276786472978	-0.146052866269937\\
-0.989837635068979	-0.142202166653886\\
-0.993494882117319	-0.133959250033657\\
-0.980739099501392	0.173684833212257\\
-0.989276786472954	0.146052866270217\\
-0.99349488211768	0.133959250033723\\
-0.989837635069071	0.14220216665382\\
-0.98477310533442	0.153524270813814\\
-0.984773105334224	-0.153524270813487\\
-0.992122681022996	-0.125270051488059\\
-0.992524817028214	-0.122042974329224\\
-0.988574586780745	-0.133295815238962\\
-0.994731063351749	-0.113292113644528\\
-0.992423686804399	-0.11302932144207\\
-0.992122681022974	0.125270051487956\\
-0.99252481702822	0.122042974328892\\
-0.988574586780952	0.133295815238357\\
-0.994731063347606	0.113292113645981\\
-0.994527249164553	0.104477512744027\\
-0.994806513552944	0.101784088111961\\
-0.992423686808105	0.113029321440802\\
-0.99553432482738	0.0944002547146163\\
-0.995860555290468	0.0908941935279899\\
-0.995534324827364	-0.0944002547134979\\
-0.995860555289987	-0.0908941935296312\\
-0.994527249164625	-0.104477512744505\\
-0.994806513552827	-0.101784088112416\\
-0.997584641268203	0.0694613814009455\\
-0.997203711595516	0.0747312356457366\\
-0.996492256712308	0.0836850184466407\\
-0.996678745039115	0.0814338945831665\\
-0.998503358823732	0.0546904234508641\\
-0.996492256712633	-0.0836850184467115\\
-0.996678745039219	-0.0814338945835895\\
-0.997203711594385	-0.0747312356446515\\
-0.997584641268597	-0.0694613814012472\\
-0.998830766441251	-0.0483435622651456\\
-0.998019674889333	-0.0629025320146248\\
-0.998137727556354	-0.061000629739709\\
-0.999407411872901	0.0344212883919783\\
-0.99801967488934	0.0629025320139536\\
-0.998503358823726	-0.0546904234501064\\
-0.999624150910764	-0.0274145384317062\\
-0.998830766440019	0.0483435622638912\\
-0.999624150909379	0.0274145384305915\\
-0.99813772755659	0.0610006297395385\\
-0.999902420327493	0.0139696035535664\\
-0.99997792253914	0.00664488030000698\\
-0.999977922538893	-0.00664488030023702\\
-0.999902420327391	-0.0139696035535906\\
-0.999407411871734	-0.0344212883918356\\
-0.999111697599279	0.0421404285727163\\
-0.9991116975992	-0.0421404285725406\\
-0.999179856441334	-0.0404921533372025\\
-0.99917985644137	0.0404921533368541\\
-0.999770788987645	0.0214095653158235\\
-0.999770788987345	-0.0214095653156858\\
-0.999801659398957	-0.0199158696297252\\
-0.999999740204661	-0.000720826355040893\\
-0.999999740204652	0.000720826355323556\\
-0.999801659398935	0.0199158696296093\\
-0.359580127108803	-0.938673101158239\\
-0.359580127110331	0.938673101161627\\
-0.390184697553669	-0.920736608262363\\
-0.385434362651398	-0.92273525568687\\
-0.37809456222452	0.930121013693054\\
-0.390184697555584	0.92073660826111\\
-0.369661234316657	0.929166600680955\\
-0.3610156583741	-0.932559753800669\\
-0.382205340638413	-0.924077419693354\\
-0.382205340638559	0.924077419693534\\
-0.361015658373792	0.93255975380077\\
-0.375063822214393	-0.922665326015818\\
-0.353838236607763	0.935306635441526\\
-0.35587720393155	0.929006731632154\\
-0.353838236611102	-0.935306635447396\\
-0.355877203929615	-0.929006731629727\\
-0.182750680265243	0.988157866746735\\
-0.339321221393939	0.942863470500959\\
-0.339321221395105	-0.942863470500531\\
-0.327147215394632	0.94497338558673\\
-0.314078560210882	0.954038429104107\\
-0.337925448949848	0.938985072196395\\
-0.194370700725023	0.980928147570694\\
-0.202383382898001	0.983135566131693\\
-0.32205734390577	0.94672016310686\\
-0.182750680266712	-0.988157866743779\\
-0.314078560210028	-0.954038429101535\\
-0.32714721539027	-0.944973385583958\\
-0.337925448953842	-0.938985072197875\\
-0.322057343906822	-0.946720163108222\\
-0.194370700723129	-0.980928147572699\\
-0.294901259499073	-0.960715297010626\\
-0.318035130171453	-0.948078929190821\\
-0.339598392148684	-0.940570535393123\\
-0.337993578341852	-0.94114841603206\\
-0.339598392148633	0.940570535393337\\
-0.318035130172017	0.948078929191275\\
-0.294901259501499	0.960715297007773\\
-0.337993578343776	0.941148416031428\\
-0.306138837512665	-0.951986876047368\\
-0.306138837509218	0.951986876052578\\
-0.311328080549509	0.94568362991465\\
-0.207363146011332	0.978264036789833\\
-0.210317255346107	0.977633188929284\\
-0.214688013884793	0.976682679635837\\
-0.20238338289828	-0.983135566134313\\
-0.311328080544577	-0.945683629912961\\
-0.200873900889534	-0.975802822569111\\
-0.296231422343238	-0.955116194196762\\
-0.248915378089303	0.973666377198512\\
-0.228983561325262	0.977483646561812\\
-0.296231422343489	0.95511619419648\\
-0.248915378086992	-0.973666377197893\\
-0.290196699435952	-0.956967019095484\\
-0.214688013882872	-0.976682679632972\\
-0.228983561324155	-0.9774836465621\\
-0.276892117318869	-0.960901012262228\\
-0.264627416150446	-0.964350730088129\\
-0.210317255342285	-0.977633188934019\\
-0.207363146011613	-0.97826403678996\\
-0.290196699433624	0.956967019097287\\
-0.226310839371735	0.974055133955515\\
-0.270422168162479	-0.962741840248812\\
-0.291998607985031	-0.951259176965648\\
-0.258249237389361	-0.966078325700265\\
-0.229796614420353	0.973238673708019\\
-0.291998607986688	0.95125917696641\\
-0.276892117317938	0.96090101225791\\
-0.270422168167097	0.962741840250677\\
-0.264627416144997	0.964350730090592\\
-0.258249237389293	0.96607832569737\\
-0.229796614420583	-0.973238673707828\\
-0.242277646497972	-0.970206958337969\\
-0.252116428882814	0.967696908276237\\
-0.252116428882823	-0.967696908276204\\
-0.226310839371084	-0.974055133954508\\
-0.227187022994916	-0.969814594568684\\
-0.274302475022413	-0.961865880492718\\
-0.24645451020151	-0.964040357554372\\
-0.242277646500181	0.970206958342516\\
-0.227187022995877	0.969814594567975\\
-0.246454510200614	0.964040357553698\\
-0.274185173157855	0.961454551143297\\
-0.274302475020014	0.961865880494081\\
-0.274185173160113	-0.961454551141574\\
-0.136081469721864	0.995749599266906\\
-0.139213564288444	0.99026238114861\\
-0.146616855833571	0.989193357024212\\
-0.136081469721881	-0.99574959926511\\
-0.130762369037221	-0.9914137394871\\
-0.157261657391072	0.987556971084944\\
-0.139213564288472	-0.990262381148753\\
-0.178435498241273	0.983951611082944\\
-0.165429498588097	0.986221618578469\\
-0.15379740828648	0.988102402186927\\
-0.184756426116163	0.98278434206534\\
-0.146616855838752	-0.989193357025805\\
-0.153797408289426	-0.9881024021837\\
-0.157261657390163	-0.987556971076169\\
-0.178435498239883	-0.983951611090655\\
-0.184756426116037	-0.982784342065862\\
-0.20087390088942	0.975802822570221\\
-0.180967466530856	0.978515786727852\\
-0.165429498589897	-0.986221618600812\\
-0.180967466529456	-0.978515786725253\\
-0.162148278137283	-0.986766403915881\\
-0.162405769713458	-0.98672405765939\\
-0.162148278137645	0.986766403918951\\
-0.162405769714618	0.986724057648399\\
0.0503996273288962	-1.00338759185744\\
0.00402627728761784	1.00452937932464\\
-0.130762369041477	0.991413739484813\\
-0.134729402126436	0.985856108475356\\
-0.134729402124499	-0.98585610847124\\
-0.115516394796259	0.994953818614209\\
-0.115139068109567	0.991703867555264\\
0.02409164317081	-1.00287693365819\\
-0.0892994776180407	1.00082265801377\\
-0.104675826704143	0.994506395800795\\
-0.11551639479399	-0.994953818612441\\
-0.00557873430877232	0.999984438740824\\
-0.0991504294678807	0.995072455822279\\
-0.116255819713865	0.993219303267277\\
-0.114964374482136	0.993369615297682\\
-0.0892994776177525	-1.0008226580148\\
-0.104675826709621	-0.994506395807765\\
-0.116255819713919	-0.99321930326729\\
-0.115139068105369	-0.991703867550777\\
-0.099150429472697	-0.995072455821866\\
-0.114964374483235	-0.993369615299202\\
-0.0932681137021634	-0.995641029169626\\
-0.0103667371007381	0.999946263936063\\
-0.022428021794799	1.00321307063515\\
-0.0932681137017799	0.995641029169915\\
-0.0425654761280387	1.00368442452452\\
-0.0690614982305382	1.00078659115962\\
-0.0834205083521029	0.996514434805948\\
-0.088448567946783	0.991286099629731\\
0.00978450658300067	-0.9999521305697\\
-0.0237989133060141	0.999716765751913\\
-0.0570601360850886	0.99837074318888\\
-0.0834205083477666	-0.996514434811153\\
-0.0884485679434814	-0.991286099632155\\
-0.0686261823418084	0.994478325172947\\
-0.0520981818459532	0.998641967597762\\
0.00402627728725036	-1.00452937932393\\
-0.0690614982298905	-1.00078659115948\\
-0.0425654761269276	-1.00368442452071\\
-0.0570601360894518	-0.998370743195615\\
-0.0686261823446774	-0.994478325170707\\
-0.0701587542536146	-0.997535838554478\\
-0.0224280217946962	-1.00321307063509\\
-0.022273455568188	0.996299270522699\\
-0.0677477566617466	0.997702481440666\\
-0.0365331217057654	0.999332442688778\\
-0.000569323275475542	-0.99999983793536\\
-0.0210354826614663	0.999778729754314\\
-0.070158754253582	0.997535838554955\\
-0.0470196943130567	0.99889396251389\\
-0.0421776842118087	0.994540377837933\\
-0.0103667371002345	-0.999946263937063\\
-0.0520981818438202	-0.998641967598287\\
-0.0677477566641731	-0.997702481437727\\
-0.00557873430865063	-0.999984438740686\\
-0.0421776842161476	-0.99454037783476\\
-0.0365331217029699	-0.99933244269294\\
-0.0470196943119254	-0.998893962514016\\
-0.0222734555672506	-0.996299270523491\\
-0.0210354826613992	-0.99977872975436\\
-0.0237989133060494	-0.999716765751476\\
nan	nan\\
0.0964549240846213	-1.00011538269645\\
0.055425400157546	0.998462831064512\\
0.0503996273284122	1.00338759185754\\
0.0799820949984811	-0.996796300394169\\
0.070325392831486	-0.999287232599933\\
0.0499339046885117	0.994115691590659\\
0.0459800028972703	0.998942360365994\\
0.0402981939934854	0.999187697863159\\
0.0353685694695229	0.999374336419008\\
0.0554254001575099	-0.998462831064516\\
0.024091643171346	1.00287693365824\\
0.049933904688906	-0.994115691590316\\
0.0459800028970967	-0.998942360366523\\
0.0402981939934195	-0.999187697863054\\
0.0353685694703216	-0.999374336419193\\
0.022714244965236	0.999741998255371\\
0.0097845065828448	0.999952130569621\\
-0.000569323275055433	0.999999837935506\\
0.0250671469612476	0.999685769701044\\
0.0239398037367362	-0.996556224646183\\
0.0227142449653572	-0.999741998255139\\
0.0250671469617954	-0.999685769701259\\
0.00398998642612391	-0.995475051094222\\
0.142054189093923	0.994424335656198\\
0.167497216702464	-0.989776644410292\\
0.129729493142766	0.991549423180229\\
0.142054189095733	-0.994424335656322\\
0.144290673829665	-0.989535346233669\\
0.121528679206226	0.992626591837479\\
0.140778852077687	-0.985496572426104\\
0.138956533389451	-0.990298481180463\\
0.112581775531787	0.993642462769526\\
0.129729493142184	-0.991549423180246\\
0.121528679106241	-0.992626591939342\\
0.0964549240846588	1.0001153826963\\
0.112581775531868	-0.993642462769201\\
0.115097175565317	-0.993354237005537\\
0.115723069706994	-0.993281516559268\\
0.100290949530761	0.994958152608124\\
0.0925236563354859	0.995710486546328\\
0.0955439761828121	0.990670006853786\\
0.10029094953131	-0.9949581526085\\
0.0854317853730164	0.996344021935528\\
0.0799820949982057	0.996796300394355\\
0.0925236563360463	-0.995710486546493\\
0.0955439761823489	-0.990670006853752\\
0.085431785372458	-0.996344021936243\\
0.0703253928326553	0.999287232599591\\
0.0700786714710981	0.995781450455602\\
0.0700786714715722	-0.995781450454756\\
0.00398998642442261	0.995475051093502\\
0.0239398037368361	0.996556224647112\\
0.0692828335446092	0.997597057421513\\
0.0704502502069078	0.997515294241538\\
0.0692828335447631	-0.997597057421509\\
0.0704502502074484	-0.997515294241506\\
nan	nan\\
0.236753221665597	-0.974279447820808\\
0.212401762128662	0.981900164652906\\
0.208159104004829	0.978094978731564\\
0.201478862618517	0.979492862612341\\
0.196757079859942	0.980452268864848\\
0.212401762130342	-0.981900164652699\\
0.2154873784208	-0.976506625549117\\
0.210456628964376	-0.972908117897869\\
0.2081591040038	-0.97809497872997\\
0.201478862620501	-0.97949286261675\\
0.196757079858171	-0.980452268866604\\
0.18699845260596	0.98555823182754\\
0.187339508204762	0.982295224806626\\
0.185176164947633	0.982705341358841\\
0.185828947504132	0.979394462138592\\
0.173106837229784	0.984903052540445\\
0.186998452610201	-0.98555823182663\\
0.167497216698403	0.989776644407459\\
0.166215178519769	0.982200808352928\\
0.18582894749519	-0.979394462140558\\
0.18733950820407	-0.982295224800516\\
0.185176164947385	-0.982705341359206\\
0.173106837229233	-0.984903052540955\\
0.162089308878915	0.986776092103567\\
0.158760801736783	0.987317075623106\\
0.15513207467447	0.987893738917149\\
0.162089308878717	-0.986776092103873\\
0.158760801735723	-0.987317075630834\\
0.155132074672872	-0.987893738925482\\
0.166215178515804	-0.98220080834894\\
0.144290673829128	0.989535346232918\\
0.138956533389309	0.990298481180514\\
0.140778852079259	0.98549657242574\\
0.115097175565311	0.993354237004993\\
0.115723069707474	0.993281516558907\\
nan	nan\\
0.226669604986393	-0.973971709125104\\
0.229393584802006	-0.973333747104097\\
0.231046993506796	-0.972942591721686\\
0.23551148022106	-0.969169472299093\\
0.323452226893036	-0.949308914046121\\
0.243156361407557	-0.969987105021012\\
0.210456628963142	0.972908117900741\\
0.215487378418524	0.97650662555416\\
0.236753221660981	0.974279447830033\\
0.22666960498815	0.973971709116467\\
0.256310479019836	-0.970426132155121\\
0.304634202520089	-0.955634107293006\\
0.310138369973807	-0.950691428103776\\
0.280980753168516	-0.964407606376652\\
0.266107518011205	-0.963943353553189\\
0.270333763895697	-0.962766667525415\\
0.229393584798163	0.973333747095551\\
0.276517070911812	-0.961009005936713\\
0.256801184940768	-0.966464252527232\\
0.294327437726299	-0.955704640251404\\
0.304634202534092	0.955634107288452\\
0.31013836997379	0.950691428095747\\
0.235511480224054	0.969169472297613\\
0.243156361410385	0.969987105023538\\
0.231046993506839	0.972942591724516\\
0.280980753170401	0.964407606376091\\
0.256310479019627	0.97042613215383\\
0.299046911594612	-0.95423841080883\\
0.253852506654255	-0.967242939939034\\
0.302805696896958	-0.949898105444249\\
0.28372889012871	-0.958904540038446\\
0.266107518009585	0.963943353549176\\
0.297006564803195	-0.954875437145518\\
0.254422173010053	-0.963276750273727\\
0.29904691159786	0.954238410809241\\
0.2943274377332	0.955704640260416\\
0.278465592103071	-0.955774842612807\\
0.253852506658953	0.967242939939575\\
0.256801184941818	0.966464252531765\\
0.283728890127834	0.958904540046064\\
0.30280569687857	0.949898105442519\\
0.297006564802494	0.954875437151794\\
0.270333763897584	0.962766667532861\\
0.276517070912661	0.961009005937964\\
0.254422173011918	0.963276750268235\\
0.27846559210477	0.955774842612075\\
nan	nan\\
0.754568546111141	0.661452782099358\\
0.704943776827386	0.71382284913709\\
0.739354254954908	0.678263893383525\\
0.739399540014735	0.673266901180675\\
0.323452226885933	0.94930891404981\\
0.331524359404155	0.943446659380858\\
0.336017724843903	0.941855662273652\\
0.321449397173112	0.946926758021432\\
0.703247564019565	0.710945049702075\\
0.70834819714925	0.705863181905399\\
0.735011420191765	0.678054726543286\\
0.731311086525836	0.682044056292825\\
0.732443782433919	0.680827515287606\\
0.71075476885184	0.703439875567398\\
0.347504675363763	0.942320810158064\\
0.725351572495339	0.688378599537306\\
0.720224416021751	0.693741155319039\\
0.72178533391498	0.692116992850818\\
0.323137046488677	0.94635218032497\\
0.321584222175792	0.94382645516777\\
0.343671352423138	0.939089985849954\\
0.348751370146861	0.937215280402082\\
0.35809528417795	0.933685047237115\\
0.370776519633165	0.933186853255657\\
0.361354920077926	0.932428346697199\\
0.365723811786266	0.930723424811342\\
0.344497894764914	0.934167389097541\\
0.411129915967104	0.914225634173206\\
0.373812973624537	0.927504102829436\\
0.718613496438891	0.695409694162968\\
0.718123216596388	0.695915976123985\\
0.398315178509944	0.917248613279319\\
0.392963253854951	0.922195084025988\\
0.38404405762434	0.923314768541496\\
0.347504675369024	-0.942320810157914\\
0.331524359399163	-0.943446659396727\\
0.336017724845324	-0.941855662291084\\
0.343671352421859	-0.939089985849548\\
0.321449397173298	-0.946926758021539\\
0.323137046485732	-0.946352180315801\\
0.321584222172719	-0.943826455165157\\
0.348751370149225	-0.937215280402025\\
0.358095284182478	-0.933685047243112\\
0.344497894761193	-0.934167389097151\\
0.386141722351238	0.922439466982819\\
0.367719691361808	0.925493291749892\\
0.387586935012638	0.921833156166312\\
0.370776519636607	-0.93318685325155\\
0.361354920080877	-0.932428346701951\\
0.365723811784833	-0.930723424814481\\
0.373812973624339	-0.927504102821201\\
0.367719691364978	-0.925493291751983\\
0.391061174592993	0.917731338005282\\
0.769336116277886	-0.640321995782729\\
0.434018598363074	-0.905242992112881\\
0.422249303802342	-0.906479743534529\\
0.417851124435953	-0.908515513245689\\
0.392963253863182	-0.922195084019419\\
0.398315178509093	-0.917248613282843\\
0.411129915959654	-0.914225634172143\\
0.384044057629325	-0.923314768537478\\
0.757571911349651	-0.652751713237137\\
0.688686240086588	-0.730224192922368\\
0.754568546111328	-0.661452782099944\\
0.739354254956107	-0.678263893385279\\
0.693507286582099	-0.720449612017968\\
0.704943776818458	-0.713822849146794\\
0.695601071696876	-0.7184282490647\\
0.725351572484654	-0.688378599532277\\
0.721785333934081	-0.692116992800517\\
0.708348197139607	-0.705863181932119\\
0.720224415937932	-0.69374115538985\\
0.710754768849995	-0.703439875580717\\
0.701816443291032	-0.712357831377639\\
0.703247564036106	-0.710945049689002\\
0.700399035654033	-0.709220865001512\\
0.731311086526296	-0.682044056292945\\
0.718613496438104	-0.695409694161985\\
0.430720246636347	-0.902485495250433\\
0.739399540015492	-0.67326690118027\\
0.744697310515104	-0.667402364178881\\
0.746220479107219	-0.665698878293356\\
0.732443782435378	-0.680827515286934\\
0.687812723651148	-0.725888185042043\\
0.684627017760461	-0.728893576976581\\
0.735011420191957	-0.67805472654343\\
0.752907298884375	-0.658126583026878\\
0.75099719087042	-0.66030539851148\\
0.718129342553167	-0.695909654598406\\
0.386141722345829	-0.922439466991656\\
0.387586935015627	-0.921833156161578\\
0.391061174587215	-0.917731338020884\\
0.759461574556653	-0.650552162990748\\
0.76933611628069	0.640321995777302\\
0.759461574556524	0.650552162990431\\
0.757571911349672	0.65275171323768\\
0.752907298884698	0.658126583026894\\
0.750997190870851	0.660305398511991\\
0.746220479107467	0.665698878293119\\
0.744697310515663	0.667402364179452\\
0.734443309145616	-0.673758722550157\\
0.417851124437313	0.908515513260298\\
0.734443309143661	0.673758722547644\\
0.679883059073848	-0.733320547908203\\
0.688686240075959	0.730224192918663\\
0.422249303809723	0.90647974353089\\
0.434018598365711	0.905242992105253\\
0.40915113099545	0.909825429092457\\
0.40927036286989	0.912413157553239\\
0.678002181005831	-0.73505989045179\\
0.683548614050752	-0.724776692147759\\
0.671600922305677	-0.745879027002186\\
0.700399035641196	0.709220864991258\\
0.701816443291104	0.712357831378474\\
0.410345298349253	0.911930225473833\\
0.409151130996741	-0.909825429089606\\
0.409270362868998	-0.912413157556095\\
0.671809932561467	-0.740723574966901\\
0.442137386871727	0.896947340226365\\
0.430720246639324	0.902485495249065\\
0.695601071711988	0.718428249056534\\
0.69350728660411	0.720449612017232\\
0.45619498239966	0.894649514220623\\
0.445607758928473	0.895228308960406\\
0.433998051668169	0.900913808952585\\
0.667057502320233	-0.745006233931284\\
0.410345298351633	-0.911930225467206\\
0.661912166309794	-0.749581405913237\\
0.663594001026058	-0.748092909873025\\
0.671600922308138	0.745879027012943\\
0.687812723655361	0.725888185057788\\
0.451949637593728	0.892043454703251\\
0.433998051667033	-0.900913808945792\\
0.442137386885986	-0.896947340214777\\
0.45619498240121	-0.894649514222188\\
0.44560775892661	-0.895228308971744\\
0.684627017758948	0.728893576974388\\
0.678002181010365	0.735059890434124\\
0.679883059080081	0.733320547910854\\
0.653830305141638	-0.760970654482287\\
0.457066982151578	0.889432276143249\\
0.465521791475695	0.885036418260594\\
0.47778988730714	0.883146418457436\\
0.451949637590273	-0.892043454701093\\
0.671809932563519	0.740723574954508\\
0.457066982152212	-0.889432276132524\\
0.468384233731222	0.883524877761741\\
0.65523289613802	-0.755426933474435\\
0.477789887309807	-0.883146418456698\\
0.653830305139504	0.760970654479998\\
0.430643636220543	-0.898203752691168\\
0.498819694412686	-0.870933729715739\\
0.479550562895547	0.877514249251495\\
0.498819694411671	0.870933729715189\\
0.501444747732491	-0.865189669940349\\
0.479550562892355	-0.877514249245913\\
0.468384233727336	-0.883524877745755\\
0.683548614036481	0.724776692150883\\
0.661912166312375	0.749581405909436\\
0.667057502320664	0.74500623393214\\
0.663594001007541	0.748092909867146\\
0.519282199011909	-0.858109199853553\\
0.48822271127104	-0.872719075188442\\
0.488222711268142	0.872719075185539\\
0.472941529451363	0.881093814369509\\
0.465521791472462	-0.885036418270246\\
0.655232896144771	0.755426933460191\\
0.490573713782638	-0.87139969666367\\
0.472941529449487	-0.881093814371199\\
0.501444747730192	0.865189669941482\\
0.430643636226222	0.898203752687571\\
0.490573713780486	0.871399696674732\\
0.649118591744844	-0.760687224718298\\
0.645264650672665	-0.763959115785786\\
0.646727927292637	-0.762720779879368\\
0.452344797517051	-0.887098869937273\\
0.493682791557935	-0.869642053556078\\
0.493682791558889	0.869642053559186\\
0.452344797506593	0.88709886993898\\
0.666678619546647	-0.740412324573223\\
0.749402559257403	-0.656924291753427\\
0.473889411210892	-0.87593678177628\\
0.473889411210728	0.87593678177996\\
0.495181767731267	-0.864581949524938\\
0.510300392769185	-0.859996226235631\\
0.649562417050095	-0.75600340599562\\
0.666678619534444	0.740412324583936\\
0.649118591745418	0.760687224718841\\
0.519282199011672	0.858109199851659\\
0.495181767724298	0.864581949524534\\
0.510300392764273	0.859996226220499\\
0.522746408128556	0.852488236153153\\
0.512172476616913	0.858882619566706\\
0.52274640813371	-0.852488236155373\\
0.539163596053404	-0.844715684105735\\
0.51416066555862	-0.857693890610275\\
0.51217247661082	-0.858882619571709\\
0.516182317167357	-0.852986672763739\\
0.531771240649598	-0.846888037236855\\
0.646727927292872	0.762720779871453\\
0.635429444646126	-0.775541643203462\\
0.645264650678454	0.763959115805226\\
0.516182317162261	0.852986672762638\\
0.514160665560086	0.857693890610632\\
0.638075974920086	-0.769973408780948\\
0.635429444657938	0.77554164321478\\
0.543453525937254	-0.839439256376757\\
0.536886141002578	-0.841147561148014\\
0.533178085177509	-0.846003031605946\\
0.534362500821893	-0.845255415665891\\
0.558399222726351	-0.830675910561667\\
0.557378016827021	-0.829156762438849\\
0.539163596081165	0.844715684114832\\
0.649562417045441	0.756003405995967\\
0.531771240658783	0.846888037231389\\
0.638075974926328	0.769973408785594\\
0.54345352594037	0.839439256377075\\
0.536886140975095	0.841147561162761\\
0.620334312100931	-0.784337517418527\\
0.558399222765875	0.830675910597961\\
0.632120031131408	-0.771502503976295\\
0.552608431673746	-0.833441012456243\\
0.563565193601879	-0.826071590457197\\
0.616415914198421	-0.789559517791195\\
0.628069414269429	-0.778157317551474\\
0.533178085175719	0.846003031586912\\
0.557378016795025	0.829156762387522\\
0.563565193599769	0.826071590448479\\
0.552608431665285	0.833441012480437\\
0.630821194294161	-0.775928231751166\\
0.602003890090055	-0.79849315358145\\
0.583081580585151	-0.81241360794999\\
0.596875958770592	-0.802333527813723\\
0.578182163585296	-0.815907706605965\\
0.576566882215979	-0.817049955850655\\
0.534362500825521	0.845255415665338\\
0.630821194291796	0.775928231753604\\
0.62033431210702	0.784337517424151\\
0.629279725538262	-0.777178889977392\\
0.614343848246506	-0.786905434163802\\
0.59622539664638	-0.802817087747511\\
0.610311967988017	-0.792161158941203\\
0.628069414264539	0.778157317557289\\
0.616415914208073	0.789559517797186\\
0.583081580577781	0.812413607941266\\
0.578182163583309	0.815907706628815\\
0.572703260743867	-0.819762755392588\\
0.59191419920065	-0.806000980635638\\
0.602003890093131	0.798493153569069\\
0.629279725538684	0.77717888998868\\
0.576566882223288	0.817049955861763\\
0.632120031113194	0.771502503976101\\
0.596875958737311	0.802333527993916\\
0.596225396676358	0.80281708755943\\
0.554275878037856	-0.832333016900884\\
0.553589181897544	-0.832789900086503\\
0.612176241095284	-0.790721347788528\\
0.572703260747075	0.819762755351667\\
0.610311967964464	0.792161158966106\\
0.6121762410924	0.790721347784374\\
0.591914199202931	0.806000980640128\\
0.614343848246811	0.78690543415865\\
0.611245291497946	-0.79144121299159\\
0.554275878039054	0.832333016901386\\
0.553589181887769	0.832789900084849\\
0.611245291496908	0.791441213002907\\
0.573889915715644	-0.81893245426004\\
0.573404131042036	-0.819272666762365\\
0.592621455959949	-0.805481104642394\\
0.593194789839578	-0.805058967595681\\
0.573889915716921	0.818932454259047\\
0.573404131046322	0.819272666746222\\
0.593194789839589	0.805058967596169\\
0.592621455968189	0.805481104649574\\
0.749402559257316	0.656924291753487\\
0.765827328329918	-0.643046268306721\\
0.765827328330412	0.643046268307797\\
0.814330216871668	-0.586138273825658\\
0.785633007265454	0.624254852954831\\
0.767884570177766	0.639113867280148\\
0.772176476208508	0.635408128363578\\
0.766561194361348	0.642171266329565\\
0.765884355494106	0.642978346453694\\
0.767884570181523	-0.639113867276409\\
0.772176476208057	-0.635408128363903\\
0.766561194359629	-0.642171266328342\\
0.765884355494231	-0.642978346454372\\
0.785633007264699	-0.624254852953097\\
0.807265279798063	-0.590188756274277\\
0.806326478259029	-0.591470718175263\\
0.801727749239153	0.597689397681498\\
0.777251436058967	0.629190118441551\\
0.77725143605891	-0.629190118441965\\
0.801727749238592	-0.597689397681447\\
0.799291397616656	0.600943642696919\\
0.797750792248829	0.605030648316927\\
0.784375092946512	0.620286799443715\\
0.790284030864917	0.612740687859827\\
0.788795756617436	0.614655394788884\\
0.778339709296161	0.627843369744448\\
0.780238947376843	0.619968795684341\\
0.795786463442646	0.603540860852605\\
0.781694443688733	0.623661604322536\\
0.799291397615641	-0.600943642696623\\
0.780238947375083	-0.61996879568326\\
0.781694443688857	-0.623661604322244\\
0.778339709296304	-0.627843369744808\\
0.797750792248919	-0.605030648317488\\
0.788795756617371	-0.614655394789124\\
0.784375092946939	-0.620286799443983\\
0.790284030865564	-0.612740687859781\\
0.795786463443297	-0.603540860852199\\
0.796386882413551	0.604787511047973\\
0.796067844578644	0.605207391583693\\
0.796386882413638	-0.604787511047941\\
0.79606784457889	-0.605207391583669\\
1.1821998400164	-6.66133814775094e-16\\
1.18243181825083	8.70414851306123e-14\\
0.814330216871674	0.586138273825741\\
0.817978655505937	-0.575248571607694\\
0.816612283439886	-0.577186606337502\\
0.806326478258881	0.591470718175843\\
0.807265279798107	0.590188756274339\\
0.810629622131261	-0.585559233317457\\
0.808917122940467	-0.582242039267387\\
0.812681775296405	-0.582707758744545\\
0.812681775295992	0.582707758744444\\
0.810629622131243	0.585559233317468\\
0.808917122940439	0.582242039267469\\
1.15407279306557	1.33226762955019e-14\\
1.12661744767697	1.77635683940025e-15\\
1.12606052241181	1.00142116821189e-13\\
0.473810637917687	1.99840144432528e-15\\
0.816612283440135	0.577186606337906\\
0.817978655506034	0.575248571607409\\
0.827914489115908	0.565112174120739\\
0.822858014635561	0.568247030567823\\
0.827914489115918	-0.565112174120439\\
0.822858014635808	-0.568247030568229\\
0.823157353866376	-0.567813323880082\\
0.82441356794046	-0.565987870007599\\
0.823964263844519	-0.562415856540733\\
0.828219316674086	-0.560404107308252\\
0.832188451524637	-0.554492904507291\\
0.833166017860565	-0.553022953124384\\
0.823157353866111	0.567813323879953\\
0.824413567940424	0.565987870007607\\
0.823964263844821	0.562415856540954\\
0.828219316674184	0.560404107308269\\
0.832188451524896	0.554492904507301\\
0.833166017860226	0.55302295312458\\
0.866414941716772	-0.505442440447728\\
0.840252683761992	-0.546868831745524\\
0.840252683761499	0.546868831745786\\
0.866414941716982	0.505442440448456\\
0.842719551206651	-0.538352819268248\\
0.841141547717049	-0.54081503002828\\
0.853896742804291	-0.526392265153754\\
0.841141547717159	0.540815030028439\\
0.842719551206196	0.538352819268227\\
0.853896742804326	0.526392265154393\\
0.837730170476996	0.546084390431156\\
0.837998871446034	0.545671963230116\\
0.856222790701176	-0.51660674858538\\
0.855063098743343	-0.518523960070611\\
0.835997380431189	-0.544099316329518\\
0.837730170477012	-0.546084390431174\\
0.84732939887898	-0.531067688525119\\
0.846625678257049	-0.532188839525719\\
0.85506309874334	0.518523960070417\\
0.846625678256675	0.532188839525638\\
0.835997380432299	0.544099316329319\\
0.856222790700523	0.51660674858565\\
0.847329398878983	0.531067688525067\\
0.84861119834814	-0.523133944118598\\
0.851829930778509	-0.523818450448168\\
0.850570895528288	-0.525860391815306\\
0.837998871446247	-0.545671963229619\\
0.848611198348206	0.523133944118854\\
0.850570895528333	0.525860391815288\\
0.851829930778551	0.523818450447927\\
1.09981718479065	-3.77475828372553e-15\\
1.09872885458825	-1.92512672470002e-13\\
1.07365560695544	-9.54791801177635e-15\\
1.07191981306265	-1.79856129989275e-14\\
0.860013482800511	-0.510271309600846\\
0.860509441136038	-0.509434492075067\\
0.860013482800117	0.510271309600099\\
0.86050944113606	0.509434492075613\\
0.862927771186449	-0.505327281783862\\
0.862927771186492	0.50532728178391\\
0.861121702531737	-0.502354511554407\\
0.864691349612056	-0.502303563501285\\
0.867819125675061	-0.496880232160728\\
0.868770245388853	-0.495215368023871\\
0.864691349611975	0.502303563501152\\
0.861121702531308	0.502354511554244\\
0.867819125675388	0.496880232160229\\
0.868770245388305	0.495215368023314\\
0.872383466496606	-0.488822142893938\\
0.87821452880209	-0.484393634694773\\
0.872747594400706	-0.48817172846023\\
0.874792978910749	-0.484496897872915\\
0.873065232030172	-0.481553455561101\\
0.876624820426903	-0.481174525730034\\
0.880403765311489	-0.474224851758452\\
0.879573359486614	-0.475763287025031\\
0.878214528802413	0.484393634695301\\
0.872383466496629	0.488822142894279\\
0.872747594400881	0.488171728460088\\
0.874792978910706	0.484496897872996\\
0.876624820427269	0.481174525730077\\
0.873065232030364	0.481553455561159\\
0.879573359486007	0.475763287024725\\
0.880403765311263	0.474224851758295\\
0.889463001332017	-0.463340808293808\\
0.883765753634011	-0.467929580923815\\
0.884085858228098	-0.467324507468928\\
0.889463001331831	0.463340808294526\\
0.88376575363406	0.467929580924069\\
0.884085858228286	0.467324507469109\\
0.886159046753651	-0.463381207923703\\
0.884308248841162	-0.460655584533556\\
0.890395469899345	-0.455187771346182\\
0.887672476207995	-0.460475379344835\\
0.891165595229341	-0.453678169939338\\
0.894229416679074	-0.447608925675973\\
0.886159046753608	0.463381207923597\\
0.88430824884128	0.460655584533575\\
0.887672476208098	0.460475379344765\\
0.890395469899695	0.455187771346132\\
0.891165595228852	0.453678169939874\\
0.894229416679649	0.447608925676406\\
0.894566552490399	0.446934763881328\\
0.894566552490202	-0.446934763881503\\
0.900065155070623	-0.442242186807208\\
0.900065155065826	0.44224218680737\\
0.894967923294198	-0.439737689312401\\
0.897018852707894	-0.441992282618519\\
0.897876646091099	-0.440247121971553\\
0.900325569896749	-0.43521703572957\\
0.93337796594343	0.358894932656177\\
0.933299139187466	0.359099870218541\\
0.894967923292674	0.439737689311261\\
0.897018852704611	0.441992282616462\\
0.89787664609096	0.440247121971517\\
0.900325569897076	0.43521703572946\\
0.901098143212545	0.433615193805063\\
0.930800478683391	-0.36552765816364\\
0.931103755074917	-0.364754434223126\\
0.901098143212712	-0.433615193805093\\
0.928758986923809	-0.370684156942617\\
0.903858108325976	-0.427832350358448\\
0.90423209722121	-0.427041349701604\\
0.931103755076086	0.364754434220117\\
0.930800478683694	0.365527658163792\\
0.903858108325933	0.427832350358886\\
0.904232097221235	0.427041349701836\\
0.909573823017308	0.420797269496568\\
0.92803116684687	-0.372502554838011\\
0.909573823018364	-0.420797269496769\\
0.928595190426779	-0.376671666111886\\
0.92473850216737	-0.375107254398986\\
0.905593845348923	-0.41895600747565\\
0.909307029408118	-0.416125853881244\\
0.905593845348099	0.418956007474276\\
0.909307029409131	0.416125853882109\\
0.92803116684574	0.372502554839244\\
0.928758986923246	0.370684156942839\\
0.907282334705596	0.420522015036763\\
0.907362925679316	0.420348095157711\\
0.928595190426761	0.376671666112661\\
0.924738502168587	0.375107254396094\\
0.910243759954658	-0.414072816620006\\
0.907282334706364	-0.420522015035821\\
0.912710782578776	-0.408606200839423\\
0.920092016275941	-0.397934863132801\\
0.926343790954786	-0.376679148559554\\
0.907362925679114	-0.420348095157794\\
0.926491031425996	-0.376316846138064\\
0.921286605137395	-0.388884290238633\\
0.915585983925779	-0.395986028304431\\
0.92385206292683	-0.382749743077431\\
0.923639027354645	-0.383263547898144\\
0.912710782578855	0.408606200839531\\
0.913124790950367	-0.407680164040233\\
0.920092016276071	0.397934863132259\\
0.910243759954572	0.41407281662068\\
0.917191814242034	-0.398445951024418\\
0.920812449912373	-0.390005682120344\\
0.921286605137352	0.388884290239258\\
0.915585983926171	0.395986028305261\\
0.913124790950522	0.407680164039736\\
0.918644507451301	-0.395085141367739\\
0.923639027354884	0.383263547897884\\
0.923852062926358	0.382749743077935\\
0.915916452486652	-0.401368972473705\\
0.920812449912595	0.39000568211976\\
0.926343790955569	0.376679148557681\\
0.926491031425982	0.376316846138012\\
0.917191814241868	0.398445951024343\\
0.918644507451005	0.39508514136846\\
0.915916452486817	0.40136897247451\\
0.945956313376282	0.331492965211584\\
0.937834102462262	-0.35410326798421\\
0.939581510918703	-0.342325261030854\\
0.937834102459357	0.354103267981866\\
0.941777066641495	-0.336237946621866\\
0.937262362429143	-0.348624818355586\\
0.941798173811255	-0.336178821173745\\
0.939791553260467	-0.341748206169843\\
0.933240758513447	-0.352368933415769\\
0.937720235326839	-0.347391364686286\\
0.939791553261211	0.341748206170398\\
0.939581510919387	0.342325261031023\\
0.937262362429714	0.348624818354653\\
0.941777066644192	0.336237946621408\\
0.937720235327902	0.347391364685909\\
0.933240758517147	0.352368933419146\\
0.941798173809277	0.336178821173291\\
0.935261863266206	0.353956561063445\\
0.933299139194095	-0.359099870202416\\
0.933377965960681	-0.358894932618355\\
0.935261863266082	-0.353956561063351\\
0.935582196133625	0.353108983571416\\
0.935582196134122	-0.353108983568547\\
1.04811574465302	-8.88178419700125e-16\\
1.04565695369925	9.81437153768638e-14\\
1.01701108279262	-0.0885897429909395\\
1.01701108278953	0.0885897429903406\\
1.02317051987805	-7.54951656745106e-15\\
1.01989171093763	5.24025267623074e-14\\
0.99853289612962	0.0541484565515475\\
0.998532896129357	-0.0541484565514918\\
0.998787299738693	-0.0492334223959177\\
0.99878729973864	0.0492334223959239\\
0.997313882279189	-0.0732462982879354\\
0.996367272085752	-0.0851601967752296\\
0.997313882279294	0.0732462982879529\\
0.999594355882593	0.0284802332786824\\
0.999594355882659	-0.0284802332786067\\
0.9996828981144	-0.0251814061878461\\
0.996367272087791	0.0851601967748736\\
0.999682898114368	0.0251814061878362\\
0.995263474412774	0.0972142813572816\\
0.995263474412951	-0.0972142813572561\\
0.94151150081379	0.3299353625357\\
0.945956313391589	-0.331492965218679\\
0.941511500833324	-0.329935362531931\\
0.943740405240529	-0.330687235188235\\
0.943493279650915	-0.331391658394724\\
0.945245621075283	-0.326359795069274\\
0.943493279650925	0.331391658394801\\
0.945622575143236	-0.325265960991181\\
0.94374040523554	0.330687235185226\\
0.945245621076856	0.326359795077833\\
0.94562257513504	0.325265960994027\\
0.947280354922995	-0.320405881932101\\
0.947280354922766	0.320405881931519\\
0.947443541608469	0.319923014922538\\
0.975868763060308	-0.0850059201657689\\
0.947443541602993	-0.319923014918819\\
0.975868763056339	0.0850059201658739\\
0.980496251980145	-4.52970994047064e-14\\
0.949180190055391	-0.31473316762982\\
0.952969008339362	-0.308824132115705\\
0.949624170453323	-0.307740186416936\\
0.950910208292656	-0.309466921923552\\
0.949180190044623	0.314733167626297\\
0.952969008344298	0.308824132124205\\
0.952077291855797	0.305857532781812\\
0.949624170458707	0.307740186402768\\
0.950910208301396	0.309466921925633\\
0.951180223782774	0.308636002249393\\
0.95207729184323	-0.305857532777495\\
0.952557044962059	0.304360109294123\\
0.977354195192349	-2.66453525910038e-15\\
0.960608963386891	0.285552241513957\\
0.954000144602716	0.299806144102647\\
0.954149876594433	0.299329271884027\\
0.960608963394166	-0.285552241513243\\
0.95255704494291	-0.304360109294296\\
0.951180223782827	-0.308636002249419\\
0.954000144631286	-0.299806144106111\\
0.954149876587577	-0.299329271886252\\
0.957277809608742	0.28916983808342\\
0.955644558103189	0.294522458567628\\
0.955688973550417	0.294378303921798\\
0.957175740559924	0.289507515777796\\
0.957277809595456	-0.289169838081469\\
0.955644558086892	-0.2945224585646\\
0.955688973556677	-0.294378303925721\\
0.95717574055518	-0.289507515779235\\
0.956336584825536	9.32587340685131e-15\\
0.993115770960448	0.117136951771632\\
0.932905603398178	4.01900734914307e-14\\
0.954093100023845	-3.5527136788005e-15\\
0.992637354106853	0.121124247084423\\
0.993115770960256	-0.117136951771381\\
0.992637354106787	-0.121124247084462\\
0.989707104818869	0.143107814850641\\
0.956486827321607	0.284326888388471\\
0.958322354472202	0.2856891053556\\
0.959801820774006	0.280678579261918\\
0.958610497182394	0.284720766180298\\
1.00000000781219	-2.06055594809129e-08\\
0.989707104819382	-0.14310781485064\\
0.959996788853731	0.280011009501\\
0.961269420885586	0.275610414282399\\
0.961334021531629	0.275385001466031\\
0.956486827325812	-0.284326888389328\\
0.958322354472232	-0.285689105355645\\
0.958610497180792	-0.284720766181201\\
0.959801820765366	-0.280678579260609\\
0.959996788827518	-0.280011009499379\\
0.961269420889737	-0.275610414284291\\
0.96133402153828	-0.275385001467144\\
0.96263394710516	0.270805989309933\\
0.967021511865483	0.262461784163839\\
0.963992030385715	0.26593112907467\\
0.963867700800853	0.266381409574814\\
0.963152727152439	0.261411747410604\\
0.964911468137698	0.262575434221026\\
0.966077864954487	0.258250960947245\\
0.966221246719223	0.257713993340061\\
0.96506529242922	0.262009506209408\\
0.962623897797639	-0.270841709101308\\
0.963867700793313	-0.266381409575576\\
0.963992030355836	-0.265931129073591\\
0.967021511867794	-0.262461784168986\\
0.963152727155028	-0.261411747405743\\
0.966077864962307	-0.258250960946756\\
0.964911468137626	-0.262575434221003\\
0.965065292430433	-0.262009506213437\\
0.967303919580579	0.253620044875173\\
0.966221246732925	-0.257713993337448\\
0.96730391958155	-0.253620044875819\\
0.967333744225672	-0.253506266751587\\
0.967333744233373	0.253506266749841\\
0.96840475039428	0.249383719197017\\
0.968429415320196	-0.249287920972283\\
0.969516490317952	0.245026070075143\\
0.969435419280731	0.245346627968722\\
0.972692273874667	0.23880333912435\\
0.970426959906786	0.241394936947512\\
0.970688361374104	0.240341642522702\\
0.969630863749029	0.238051739706424\\
0.970942863825559	0.23931141883786\\
0.971379612497187	0.237532415529662\\
0.969435419274895	-0.245346627968036\\
0.969516490310329	-0.245026070074379\\
0.972692273873139	-0.238803339130841\\
0.970426959856571	-0.241394936946781\\
0.970688361354614	-0.240341642523997\\
0.969630863744791	-0.238051739699086\\
0.970942863825699	-0.239311418837782\\
0.972257348344149	0.233913763186001\\
0.971379612495385	-0.237532415531804\\
0.980200230350721	0.198008859370756\\
0.980309281160058	0.197468258862251\\
0.973196509255966	0.22997511678355\\
0.972257348335397	-0.233913763185876\\
0.980309281166629	-0.197468258863731\\
0.974075536805342	0.226223006399353\\
0.974020765743987	0.226458711263476\\
0.979719934947341	0.200371777097357\\
0.979106470516128	0.203348271189479\\
0.979031974805757	0.203706632913052\\
0.98020023036678	-0.198008859369929\\
0.97971993495204	-0.200371777099893\\
0.979629629480908	-0.200812820913177\\
0.97319650927287	-0.229975116781589\\
0.979629629487763	0.200812820912362\\
0.974075536791517	-0.226223006399152\\
0.978062060841996	0.215780994972517\\
0.979031974813747	-0.203706632911955\\
0.974919151882866	0.22255931173358\\
0.974831547251144	0.222942715572442\\
0.977779481282988	0.209636079948911\\
0.977752254262013	0.209763031168764\\
0.97846266151516	0.206423884363288\\
0.978406460327363	0.206690102418051\\
0.974020765740031	-0.226458711263776\\
0.978462661507849	-0.206423884361322\\
0.979106470514858	-0.203348271189632\\
0.974831547279909	-0.222942715574819\\
0.974974479831556	-0.215099809875376\\
0.978406460303136	-0.20669010241692\\
0.977068471682875	-0.21292534288641\\
0.978062060836756	-0.215780994973749\\
0.975754486541573	-0.218867955612821\\
0.974919151910112	-0.222559311733822\\
0.977779481264902	-0.209636079950622\\
0.97560921420128	0.219514603425788\\
0.976356055318097	0.216168576036118\\
0.975754486535252	0.21886795561314\\
0.977004239447345	0.213219877367248\\
0.975609214226188	-0.21951460342531\\
0.977752254282571	-0.209763031169525\\
0.977004239446309	-0.213219877366222\\
0.974974479837648	0.21509980987733\\
0.977068471680026	0.212925342886444\\
0.976413409065537	-0.215909366624949\\
0.696529060113624	1.59872115546023e-14\\
0.931397361986199	2.22044604925031e-15\\
0.910142657876289	3.90798504668055e-14\\
0.909242021154772	-3.99680288865056e-15\\
0.989437161935707	-0.144962417820738\\
0.989437161935793	0.144962417820709\\
0.982704629147974	0.192120868669309\\
0.982704629143573	-0.192120868668326\\
0.980137828205005	-0.191619053564464\\
0.980892087690218	-0.194552595219824\\
0.980744574576042	-0.195294852568377\\
0.98013782820839	0.191619053563182\\
0.980892087704302	0.194552595220641\\
0.980744574569419	0.195294852568784\\
0.981322484537173	-0.19236990758048\\
0.981264151060918	-0.192667241228855\\
0.98132248453659	0.192369907580504\\
0.981264151079478	0.192667241227616\\
0.39844011348256	4.66293670342566e-15\\
0.408277757185895	4.66293670342566e-15\\
0.409554533102379	0\\
0.418352890432596	4.66293670342566e-15\\
0.419637900969283	8.88178419700125e-16\\
0.428671294181306	4.66293670342566e-15\\
0.429963716170135	8.88178419700125e-16\\
0.439238897944481	4.88498130835069e-15\\
0.440537827574096	8.88178419700125e-16\\
0.450061784246404	4.66293670342566e-15\\
0.451366229855982	-6.66133814775094e-16\\
0.461146193296613	5.77315972805081e-15\\
0.472498527907335	4.44089209850063e-15\\
0.496033429550771	5.32907051820075e-15\\
0.484125358686935	5.55111512312578e-15\\
0.485439397162447	0\\
0.497347962443485	6.66133814775094e-16\\
0.508229663601578	8.21565038222616e-15\\
0.50954311724325	6.66133814775094e-16\\
0.520721169447116	9.76996261670138e-15\\
0.522031815562443	2.22044604925031e-16\\
0.5466194001677	8.43769498715119e-15\\
0.53351524804177	9.32587340685131e-15\\
0.53482118645491	8.88178419700125e-16\\
0.547918538691641	4.44089209850063e-16\\
0.663589078481706	1.79856129989275e-14\\
0.679859678237863	1.77635683940025e-14\\
0.697577491870184	-1.99840144432528e-15\\
0.713608006022659	1.68753899743024e-14\\
0.71460150614887	2.22044604925031e-16\\
0.731107874053226	2.35367281220533e-14\\
0.749040744291989	2.70894418008538e-14\\
0.767419639656334	2.75335310107039e-14\\
0.786258868451664	2.8643754035329e-14\\
0.805574565961237	3.48610029732299e-14\\
0.888051734429111	4.9515946898282e-14\\
0.866591006058622	4.52970994047064e-14\\
0.887612740297997	1.33226762955019e-15\\
0.825753204268514	2.44249065417534e-15\\
0.825385558513837	3.79696274421804e-14\\
0.845714724996621	4.32986979603811e-14\\
0.845880676135301	-3.10862446895044e-15\\
0.983172709791448	0.182678468116416\\
0.982739875820873	0.184992800993505\\
0.98317270979559	-0.182678468116409\\
0.982739875847471	-0.184992800993473\\
0.982275482920845	-0.187442993074051\\
0.982275482919577	0.187442993072263\\
0.981739381276193	0.19023087883897\\
0.981739381269537	-0.190230878840738\\
0.98267344936689	-0.18534533150166\\
0.982673449351605	0.185345331504617\\
0.560041334709759	9.99200722162641e-15\\
0.561331365557663	6.66133814775094e-16\\
0.573788977932619	9.54791801177635e-15\\
0.575067349785379	6.66133814775094e-16\\
0.589134368629403	6.66133814775094e-16\\
0.587870484047014	1.04360964314765e-14\\
0.602294247465941	9.76996261670138e-15\\
0.603540499087007	-6.66133814775094e-16\\
0.617068917317786	9.54791801177635e-15\\
0.618294023268724	-1.11022302462516e-15\\
0.633403433924809	1.11022302462516e-15\\
0.647706956203476	1.66533453693773e-14\\
0.648877440131904	1.11022302462516e-15\\
0.632203415033653	1.31006316905768e-14\\
0.664724973146827	2.66453525910038e-15\\
0.680955192433364	4.44089209850063e-16\\
0.732037117375863	1.33226762955019e-15\\
0.749894461896103	1.11022302462516e-15\\
0.768183937371059	6.66133814775094e-16\\
0.786916210167094	0\\
0.806102223168724	4.44089209850063e-16\\
0.986604490244172	0.168165739651892\\
0.986604490244377	-0.168165739651777\\
0.985298367735402	0.170842402632081\\
0.983580017997101	0.180472569067814\\
0.985298367735831	-0.170842402632112\\
0.983580018002951	-0.180472569066016\\
0.983097113790145	0.183084856984314\\
0.983097113790754	-0.183084856982685\\
0.98396412037221	-0.178366504198782\\
0.984991044082766	-0.172605454944651\\
0.983964120372964	0.178366504198779\\
0.984991044083023	0.172605454944561\\
0.984326441190283	0.176356052276649\\
0.984326441189778	-0.176356052276788\\
0.983498629706986	0.180915575258346\\
0.983498629702941	-0.180915575262347\\
0.983878602740823	0.178837622075888\\
0.98519428636497	0.171441588052613\\
0.984668222654069	0.174437643002127\\
0.984894935399883	0.173153013903539\\
0.984237612515828	0.176851129793153\\
0.984576213433592	0.17495622292795\\
0.983878602740332	-0.178837622075938\\
0.9851942863649	-0.171441588052612\\
0.984668222653666	-0.174437643002151\\
0.984894935399776	-0.173153013903581\\
0.984237612515869	-0.176851129793092\\
0.984576213433361	-0.174956222928009\\
0.985474775947434	0.16982186541016\\
0.985610615299053	0.169031698238005\\
0.985474775947425	-0.169821865410204\\
0.985610615299388	-0.169031698238112\\
0.984961440446005	0.167885683472557\\
0.984961440446217	-0.167885683472348\\
0.985665115466597	-0.16871360393286\\
0.98566511546672	0.168713603932874\\
0.98601697321965	-0.166644917483691\\
0.985736433135387	-0.168296418231414\\
0.986016973219207	0.166644917483729\\
0.985736433135354	0.168296418231396\\
0.986260268670809	0.165198917798185\\
0.985980583815021	0.166860086119476\\
0.985980583815034	-0.166860086119433\\
0.98626026867096	-0.165198917798153\\
0.986206950904468	-0.165516917527178\\
0.986665417096638	-0.162761649983904\\
0.986608267378326	-0.163107715147748\\
0.986473097006537	-0.163923240824644\\
0.986416058889215	-0.164266121782463\\
0.986206950904522	0.165516917527161\\
0.986473097006349	0.163923240824629\\
0.986665417096447	0.162761649983946\\
0.986416058889203	0.164266121782477\\
0.986608267378253	0.16310771514779\\
0.986839475722043	-0.161702965825814\\
0.986783902892925	-0.162041750766525\\
0.986839475722119	0.16170296582579\\
0.986783902892825	0.162041750766552\\
0.986943264685147	0.161068284564787\\
0.986996227333482	0.160743420486512\\
0.986943264685161	-0.161068284564825\\
0.986996227333412	-0.160743420486539\\
0.987136232872783	0.159881386502196\\
0.987214232962084	0.159399053438837\\
0.987086625728193	0.160187369379185\\
0.98713623287278	-0.159881386502191\\
0.987214232962052	-0.159399053438825\\
0.987086625728169	-0.160187369379188\\
0.987259887002392	-0.159116044181343\\
0.987326307360217	-0.158703379908852\\
0.987367494777115	-0.158446931991656\\
0.987259887002488	0.159116044181333\\
0.987326307360201	0.158703379908862\\
0.987367494777097	0.158446931991669\\
0.987687128768712	0.156442116019379\\
0.987535511915285	0.157396355441499\\
0.987672014994254	0.15653750604002\\
0.987687128768697	-0.156442116019383\\
0.987535511915275	-0.157396355441494\\
0.987672014994229	-0.156537506040025\\
0.98745930254254	0.157873765465386\\
0.987423043940693	0.158100386763921\\
0.987596286558767	0.157014568672136\\
0.987459302542529	-0.157873765465404\\
0.987423043940722	-0.158100386763922\\
0.987596286558781	-0.15701456867213\\
0.462455067334246	4.44089209850063e-16\\
0.344095477210589	3.33066907387547e-15\\
0.345297118286515	-6.66133814775094e-16\\
0.352621780669206	2.88657986402541e-15\\
0.353835634688332	-2.22044604925031e-16\\
0.39970790577134	-2.22044604925031e-16\\
0.388834322656242	4.88498130835069e-15\\
0.390092450616934	-2.22044604925031e-16\\
0.361353780483384	2.88657986402541e-15\\
0.362579437654125	4.44089209850063e-16\\
0.379454888246952	3.5527136788005e-15\\
0.370296450078287	3.33066907387547e-15\\
0.371533454485873	6.66133814775094e-16\\
0.380702734184519	2.22044604925031e-16\\
0.296993734526076	2.22044604925031e-15\\
0.335770018664625	3.10862446895044e-15\\
0.336959079763488	-2.22044604925031e-16\\
0.327640672299454	2.88657986402541e-15\\
0.328816826051622	4.44089209850063e-16\\
0.304383693899845	2.22044604925031e-15\\
0.30551951661734	-4.44089209850063e-16\\
0.311951959856839	2.44249065417534e-15\\
0.319702820930076	2.44249065417534e-15\\
0.320865776781764	4.44089209850063e-16\\
0.313101461443026	2.22044604925031e-16\\
0.2981156832888	-4.44089209850063e-16\\
0.289777897064671	2.66453525910038e-15\\
0.290885804224223	-2.22044604925031e-16\\
0.282732098006324	1.99840144432528e-15\\
0.283825821423448	0\\
0.275852352382666	2.44249065417534e-15\\
0.276931773637023	4.44089209850063e-16\\
0.269134771224733	2.66453525910038e-15\\
0.270199793950709	0\\
0.26257555909357	3.33066907387547e-15\\
0.263626107432231	2.22044604925031e-16\\
0.256171011684296	3.10862446895044e-15\\
0.257207028841944	4.44089209850063e-16\\
0.249917513497883	2.88657986402541e-15\\
0.25093896040256	4.44089209850063e-16\\
0.194953982797397	1.55431223447522e-15\\
0.195830678778946	-0\\
0.243811535579937	2.22044604925031e-15\\
0.244818389628561	4.44089209850063e-16\\
0.199877842101973	1.55431223447522e-15\\
0.200768763155378	0\\
0.23784963332286	1.55431223447522e-15\\
0.2388418872117	2.22044604925031e-16\\
0.204921012462169	1.55431223447522e-15\\
0.205826239765506	2.22044604925031e-16\\
0.232028444330532	1.99840144432528e-15\\
0.23300610496345	2.22044604925031e-16\\
0.210086335822887	1.11022302462516e-15\\
0.211005942252505	-0\\
0.215376722954991	1.33226762955019e-15\\
0.216310772398788	-2.22044604925031e-16\\
0.226344686341949	1.33226762955019e-15\\
0.227307773809215	-4.44089209850063e-16\\
0.220795155213312	1.33226762955019e-15\\
0.221743701837666	-4.44089209850063e-16\\
0.185453163496775	1.33226762955019e-15\\
0.186301682896731	2.22044604925031e-16\\
0.190146659720299	1.11022302462516e-15\\
0.191009219466032	-0\\
0.18170543001962	4.44089209850063e-16\\
0.180870848587215	1.77635683940025e-15\\
0.177217883510558	6.66133814775094e-16\\
0.176397131710852	2.44249065417534e-15\\
0.172836526272911	6.66133814775094e-16\\
0.172029490312399	2.88657986402541e-15\\
0.155571271259034	1.55431223447522e-15\\
0.156324675189395	-2.22044604925031e-16\\
0.168558899974102	8.88178419700125e-16\\
0.167765461068613	3.10862446895044e-15\\
0.163602638434868	2.88657986402541e-15\\
0.164382603621514	4.44089209850063e-16\\
0.159538673230413	2.44249065417534e-15\\
0.160305292174223	2.22044604925031e-16\\
0.151698191968868	6.66133814775094e-16\\
0.152438515505322	-4.44089209850063e-16\\
0.14864462795552	-8.88178419700125e-16\\
0.147917247143951	-2.22044604925031e-16\\
0.14494087811834	-4.44089209850063e-16\\
0.144226299632928	6.66133814775094e-16\\
0.141325181095508	-4.44089209850063e-16\\
0.140623262108103	4.44089209850063e-16\\
0.137795500324095	0\\
0.137106095858909	8.88178419700125e-16\\
0.134349846417093	0\\
0.13367280961489	1.11022302462516e-15\\
0.130986276034177	4.44089209850063e-16\\
0.130321458400585	1.33226762955019e-15\\
0.127702890780401	2.22044604925031e-16\\
0.127050142418506	1.33226762955019e-15\\
0.124497836133045	-0\\
0.123857005961608	8.88178419700125e-16\\
0.121369300395553	-2.22044604925031e-16\\
0.120740236353597	6.66133814775094e-16\\
0.118315513677501	-0\\
0.117698062916182	8.88178419700125e-16\\
0.115334746900106	-0\\
0.114728755962277	8.88178419700125e-16\\
0.11242531082767	0\\
0.111830625816451	6.66133814775094e-16\\
0.109585555121591	0\\
0.10900202185755	8.88178419700125e-16\\
0.10681386741938	2.22044604925031e-16\\
0.106241331588402	4.44089209850063e-16\\
0.104108672436295	4.44089209850063e-16\\
0.103546979726887	1.33226762955019e-15\\
0.0910176570905248	1.77635683940025e-15\\
0.0915274401961559	-0\\
0.101468431088934	4.44089209850063e-16\\
0.100917427321863	1.55431223447522e-15\\
0.0988916396411532	8.88178419700125e-16\\
0.0983511708894578	1.77635683940025e-15\\
0.0934027043202792	1.77635683940025e-15\\
0.0939225632598808	4.44089209850063e-16\\
0.0963768288714069	6.66133814775094e-16\\
0.0958467415721749	1.99840144432528e-15\\
0.089190089207382	2.22044604925031e-16\\
0.0886902300672512	1.77635683940025e-15\\
0.086909171203559	-0\\
0.0864190849042239	1.11022302462516e-15\\
0.0846833777432967	-6.66133814775094e-16\\
0.084202913980534	0\\
0.0825114303173309	-4.44089209850063e-16\\
0.0820404396812027	6.66133814775094e-16\\
0.0803920796478621	-6.66133814775094e-16\\
0.0799304136901513	-2.22044604925031e-16\\
0.0783241050074264	-4.44089209850063e-16\\
0.0778716163041073	0\\
0.0763063135536877	-4.44089209850063e-16\\
0.0758628557626231	-4.44089209850063e-16\\
0.0743375396797463	-2.22044604925031e-16\\
0.073902967593978	-2.22044604925031e-16\\
0.0724166443809446	0\\
0.071990813977729	4.44089209850063e-16\\
0.0705425146374232	2.22044604925031e-16\\
0.0701252831231338	2.22044604925031e-16\\
0.0687140628109471	0\\
0.0683052886622413	6.66133814775094e-16\\
0.0669302260569526	2.22044604925031e-16\\
0.0665297690585223	6.66133814775094e-16\\
0.0651899657512542	2.22044604925031e-16\\
0.0647976870300182	8.88178419700125e-16\\
0.0634922669290754	2.22044604925031e-16\\
0.0631080289851578	6.66133814775094e-16\\
0.0618361377390995	2.22044604925031e-16\\
0.0614598044742329	1.11022302462516e-15\\
0.0602206089111823	4.44089209850063e-16\\
0.0598520456536966	8.88178419700125e-16\\
0.05864473323521	0\\
0.0582838067623077	1.11022302462516e-15\\
0.0571075850527674	2.22044604925031e-16\\
0.0567541636113866	1.33226762955019e-15\\
0.0556082597629064	2.22044604925031e-16\\
0.0552622130867164	8.88178419700125e-16\\
0.0541458733388958	2.22044604925031e-16\\
0.0538070726635795	1.55431223447522e-15\\
0.0527195618534513	2.22044604925031e-16\\
0.0523878799312198	1.11022302462516e-15\\
0.0513284810210191	2.22044604925031e-16\\
0.0510037921307818	1.33226762955019e-15\\
0.049971805747054	0\\
0.0496539857042331	1.11022302462516e-15\\
0.0486487296885438	2.22044604925031e-16\\
0.048337655852928	6.66133814775094e-16\\
0.047358464826412	-2.22044604925031e-16\\
0.0470540161082951	4.44089209850063e-16\\
0.0461002410461406	-2.22044604925031e-16\\
0.0458022979108288	2.22044604925031e-16\\
0.044873305730784	-2.22044604925031e-16\\
0.0445817502025969	-0\\
0.0436769233622385	-6.66133814775094e-16\\
0.0433916390228331	2.44249065417534e-15\\
0.041099873578101	-2.22044604925031e-16\\
0.0413729585502558	0\\
0.0422312471226558	0\\
0.0425103751282996	2.22044604925031e-16\\
0.0402639871054016	4.44089209850063e-16\\
0.0399968334285072	2.22044604925031e-16\\
0.0391827898666022	0\\
0.0389214572991912	1.11022302462516e-15\\
0.0381287111497901	-0\\
0.0378730910552274	2.22044604925031e-16\\
0.0371011101668595	-6.66133814775094e-16\\
0.036851095456524	2.22044604925031e-16\\
0.0360993606912285	-2.22044604925031e-16\\
0.0358548458142536	6.66133814775094e-16\\
0.0351228507236194	-2.22044604925031e-16\\
0.0348837316620343	2.22044604925031e-16\\
0.0341709821755405	-2.22044604925031e-16\\
0.0339371564387316	2.22044604925031e-16\\
0.0332431705538754	0\\
0.0330145371673016	4.44089209850063e-16\\
0.0323388446500108	-2.22044604925031e-16\\
0.0321153041475306	-4.44089209850063e-16\\
0.0314574462470441	-2.22044604925031e-16\\
0.031238900663898	-0\\
0.0305984298215327	-0\\
0.0303847826807606	-4.44089209850063e-16\\
0.0297612622608128	-4.44089209850063e-16\\
0.02955241856499	0\\
0.0289454225823143	2.22044604925031e-16\\
0.0287412888019585	4.44089209850063e-16\\
0.0281504016609593	-2.22044604925031e-16\\
0.0273757019646155	0\\
0.0266208372912873	-0\\
0.0264302865910784	0\\
0.0258853325164363	-0\\
0.0256991320620539	2.22044604925031e-16\\
0.0251687233447093	0\\
0.0249867867688065	6.66133814775094e-16\\
0.0244705560658942	2.22044604925031e-16\\
0.0242927983952939	2.22044604925031e-16\\
0.0237903873181635	0\\
0.0236167249604011	4.44089209850063e-16\\
0.0231277838606896	0\\
0.0229581345901173	2.22044604925031e-16\\
0.0224823223403037	2.22044604925031e-16\\
0.0218535890748703	0\\
0.0216917247006918	4.44089209850063e-16\\
0.021241179837332	0\\
0.0210830899365775	8.88178419700125e-16\\
0.0206446996412208	-2.22044604925031e-16\\
0.020063762539734	2.22044604925031e-16\\
0.0199129921879468	1.33226762955019e-15\\
0.0194979914188957	2.22044604925031e-16\\
0.0193507687195054	1.11022302462516e-15\\
0.01894701780335	0\\
0.0188032697034248	1.55431223447522e-15\\
0.0184104816633102	-0\\
0.0182701363615079	2.22044604925031e-16\\
0.0178880312258149	-2.22044604925031e-16\\
0.0177510181519609	2.88657986402541e-15\\
0.0173793227920178	0\\
0.0172455726068825	-4.44089209850063e-16\\
0.0168840205569349	-0\\
0.0167534651227081	-1.33226762955019e-15\\
0.0162743688024785	-4.44089209850063e-16\\
0.0164017964316843	-4.44089209850063e-16\\
0.0158079642824513	4.44089209850063e-16\\
0.015932329874587	0\\
0.0154753077235754	4.44089209850063e-16\\
0.0150304240288026	0\\
0.0145973798975658	4.44089209850063e-16\\
0.0144818173517323	6.66133814775094e-16\\
0.0141758833294674	-0\\
0.0137656490722593	2.22044604925031e-16\\
0.0136556472827822	4.44089209850063e-16\\
0.013366398464151	-2.22044604925031e-16\\
0.0129778592959955	-4.44089209850063e-16\\
0.012599765656192	-4.44089209850063e-16\\
0.0122318578026135	-0\\
0.0121322777351367	2.22044604925031e-16\\
0.0118738820213806	-2.22044604925031e-16\\
0.0115255904863569	2.22044604925031e-16\\
0.0114308881835259	1.55431223447522e-15\\
0.0110943980033915	8.88178419700125e-16\\
0.0108570975518851	0\\
0.0105364288137055	0\\
0.0102245093932314	-4.44089209850063e-16\\
0.0101389366783593	2.22044604925031e-16\\
0.00983770394435557	-1.11022302462516e-15\\
0.00962604261235511	-2.22044604925031e-16\\
0.00933907006972845	8.88178419700125e-16\\
0.0089827695206699	8.88178419700125e-16\\
0.00871336502702991	-4.44089209850063e-16\\
0.00845141884315814	8.88178419700125e-16\\
0.00819674079559563	-8.88178419700125e-16\\
0.00794914521411227	4.44089209850063e-16\\
0.00770845080691762	2.22044604925031e-16\\
0.00747448057378919	-4.44089209850063e-16\\
0.00724706170646949	-1.77635683940025e-15\\
0.00702602550613407	3.5527136788005e-15\\
0.00681120726145013	2.88657986402541e-15\\
0.00645743944145982	2.22044604925031e-16\\
0.00625879865412848	1.33226762955019e-15\\
0.00601095543070618	2.22044604925031e-16\\
0.00569609245707547	-1.33226762955019e-15\\
0.00551911848928421	4.44089209850063e-16\\
0.0051323493317863	6.66133814775094e-16\\
0.00497147290227451	6.66133814775094e-16\\
0.00470764379505506	-2.22044604925031e-16\\
0.00441495219069421	-4.44089209850063e-16\\
0.00423437402293336	-4.44089209850063e-16\\
0.00396875902448324	-2.22044604925031e-16\\
0.00371852971178854	-6.66133814775094e-16\\
0.00340358916874894	4.44089209850063e-16\\
0.00318648223544504	8.88178419700125e-16\\
0.00295243479192142	8.88178419700125e-16\\
0.00269814793745171	2.22044604925031e-16\\
0.00243916896645469	-8.88178419700125e-16\\
0.00218035217464907	2.22044604925031e-15\\
0.00192113006508854	4.44089209850063e-16\\
0.00165461928973198	-6.66133814775094e-16\\
0.00124769102550371	4.44089209850063e-16\\
0.00113322420624606	4.44089209850063e-16\\
0.0008787502877452	6.66133814775094e-16\\
0.000628679991447667	1.77635683940025e-15\\
0.000381237813908752	1.11022302462516e-15\\
0.000126076427983124	-6.66133814775094e-16\\
2.17686728642974e-08	-3.97459842815806e-13\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=0pt, draw=none, mark size=1pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
0.975868763060308	-0.0850059201657689\\
};

\addplot [color=red, line width=0pt, draw=none, mark size=0.5pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
0.975868763060308	0.0850059201657689\\
1.01701108279262	-0.0885897429909395\\
1.01701108279262	0.0885897429909395\\
};
%\addlegendentry{data2}

\node[draw,fill=green,regular polygon,regular polygon sides=3, shape border rotate=351,inner sep=0.5pt]
at (axis cs:0.9876883405951377,-0.15643446504023112) {};

\node[draw,fill=green,regular polygon,regular polygon sides=3, shape border rotate=189,inner sep=0.5pt]
at (axis cs:0.9876883405951377,0.15643446504023112) {};

\end{axis}
%\end{tikzpicture}%

==> Figs/homotopy.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.

\newcommand{\arrowIn}{\tikz \draw[{<[scale=2.5,length=2,width=3]}-] (-2pt,0) -- (2pt,0);}
%
\begin{tikzpicture}

%[decoration={markings, 
%    mark= at position 0.5 with {\arrow{stealth}},
%    mark= at position 2cm with {\arrow{stealth}}}
%] 

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel={Re($\mu$)},
ylabel={Im($\mu$)},
xmin=0.9,
xmax=1.1,
xtick={0.9,   1, 1.1},
ymin=-0.08,
ymax=0.08,
ytick={-0.05,     0,  0.05},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
at={(axis cs:1,0.082)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
draw=white!15!black}
]
\addplot [color=gray, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.9949510169813	-0.100361714851215\\
0.996133609143173	-0.0878511965507431\\
0.997158900260614	-0.0753268055279328\\
0.998026728428272	-0.0627905195293135\\
0.998736956606018	-0.0502443181797696\\
0.999289472640589	-0.0376901826699345\\
0.9996841892833	-0.0251300954433376\\
0.999921044203816	-0.0125660398833527\\
1	0\\
0.999921044203816	0.0125660398833527\\
0.9996841892833	0.0251300954433376\\
0.999289472640589	0.0376901826699345\\
0.998736956606018	0.0502443181797696\\
0.998026728428272	0.0627905195293135\\
0.997158900260614	0.0753268055279328\\
0.996133609143173	0.0878511965507431\\
0.9949510169813	0.100361714851215\\
};
%\addlegendentry{data1}

\addplot [color=gray, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.898495498926681	0\\
1.10584061406361	0\\
};
%\addlegendentry{data2}

\addplot [color=black!50!red, line width=1.5pt, draw=none, only marks, mark size=3.3pt, mark=*, mark options={solid, black!50!red}]
  table[row sep=crcr]{%
0.987147486583718	-0.0452742456891123\\
0.987071276766953	-0.0452336975930533\\
0.986906495487345	-0.0451478485147288\\
0.986546150627713	-0.0449685461069818\\
0.985742478387959	-0.0446075215328234\\
0.983908751517096	-0.0439545292500405\\
0.97975097774193	-0.0430988197179089\\
0.971019285930074	-0.0429733823600432\\
0.955166215946149	-0.0461698067626931\\
0.930425284826768	-0.0565949668024009\\
};
\addlegendentry{\color{black!50!red}~$k=1.9540\pi$}

\draw [-,color=black!50!red, line width=0.5pt]
(axis cs:0.987147486598694,-0.045274245706582) 
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.987071276747816,-0.0452336975969885)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.986906495483298,-0.0451478485136608)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.986546150647575,-0.0449685461018297)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.985742478375859,-0.0446075215307554)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.983908751517946,-0.0439545292558959)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.979750977757392,-0.0430988197267221)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.971019285929988,-0.0429733823552267)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.955166215947164,-0.0461698067540435) 
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.930425284819353,-0.0565949668084503);

\addplot [color=black!50!green, line width=1.5pt, draw=none, only marks, mark size=3.3pt, mark=*, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.998312977374032	-0.00203989718621966\\
0.997382442146541	-0.00280738411930659\\
0.996028052497196	-0.0039438330175019\\
0.993986721377063	-0.00551821369952366\\
0.990796573681503	-0.00747632498660777\\
0.985524868678895	-0.00949846556511347\\
0.976340246004957	-0.0137067467972308\\
0.965549269141191	-0.0203726898416241\\
0.949353425280746	-0.0300342227161854\\
0.925781824849475	-0.0453640966477422\\
};
\addlegendentry{\color{black!50!green}~$k=k_{\textnormal{D}}(0.25)\approx{}1.9555\pi$}


\draw [-,color=black!50!green, line width=0.5pt]
(axis cs:0.998312977374032,-0.00203989718621966)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.997382442146541,-0.00280738411930659)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.996028052497196,-0.0039438330175019)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.993986721377063,-0.00551821369952366)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.990796573681503,-0.00747632498660777)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.985524868678895,-0.00949846556511347)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.976340246004957,-0.0137067467972308)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.965549269141191,-0.0203726898416241)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.949353425280746,-0.0300342227161854)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.925781824849475,-0.0453640966477422);


\addplot [color=black!50!blue, line width=1.5pt, draw=none, only marks, mark size=3.3pt, mark=*, mark options={solid, black!50!blue}]
  table[row sep=crcr]{%
0.970603125242578	-7.30533843690262e-05\\
0.970602628070193	-0.000156231056431477\\
0.970600351150925	-0.000334156795326557\\
0.970589868988846	-0.000715182995683072\\
0.970540474800869	-0.00153517936868053\\
0.970285431023914	-0.0033302270783917\\
0.968723975416929	-0.00722113584057638\\
0.961482749475973	-0.0135957221340338\\
0.94653003815869	-0.0252749321095393\\
0.923998567980461	-0.0419422148498039\\
};
\addlegendentry{\color{black!50!blue}~$k=1.9560\pi$}

\draw [-,color=black!50!blue, line width=0.5pt]
(axis cs:0.970603125242578,-7.30533843690262e-05)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.970602628070193,-0.000156231056431477)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.970600351150925,-0.000334156795326557)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.970589868988846,-0.000715182995683072)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.970540474800869,-0.00153517936868053)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.970285431023914,-0.0033302270783917)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.968723975416929,-0.00722113584057638)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.961482749475973,-0.0135957221340338)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.94653003815869,-0.0252749321095393)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.923998567980461,-0.0419422148498039);


\addplot [color=black!50!red, line width=1.5pt, draw=none, mark size=3.3pt, mark=*, mark options={solid, black!50!red}]
  table[row sep=crcr]{%
0.987147486598694	0.045274245706582\\
0.987071276747816	0.0452336975969885\\
0.986906495483298	0.0451478485136608\\
0.986546150647575	0.0449685461018297\\
0.985742478375859	0.0446075215307554\\
0.983908751517946	0.0439545292558959\\
0.979750977757392	0.0430988197267221\\
0.971019285929988	0.0429733823552267\\
0.955166215947164	0.0461698067540435\\
0.930425284819353	0.0565949668084503\\
};
%\addlegendentry{data6}

\draw [-,color=black!50!red, line width=0.5pt]
(axis cs:0.987147486598694,0.045274245706582) 
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.987071276747816,0.0452336975969885)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.986906495483298,0.0451478485136608)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.986546150647575,0.0449685461018297)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.985742478375859,0.0446075215307554)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.983908751517946,0.0439545292558959)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.979750977757392,0.0430988197267221)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.971019285929988,0.0429733823552267)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.955166215947164,0.0461698067540435) 
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.930425284819353,0.0565949668084503);


%\coordinate (c1) at (axis cs:0.930425284819353,0.0565949668084503);
%\coordinate (c2) at (axis cs:0.987147486598694,0.045274245706582);
%%\filldraw  (c1) circle (2pt);
%%\filldraw  (c2) circle (2pt);
%\def\myshift#1{\raisebox{5pt}}
%\draw [-latex,ultra thick,black,postaction={decorate,decoration={text along path,text align={center,left indent=15pt},text={|\myshift|{decreasing $\vert{}\lambda\vert$}},text color=black}}] ($(c1)+(0,5)$) to [bend right=12]   ($(c2)+(0,5)$) ; 


\addplot [color=black!50!blue, line width=1.5pt, draw=none, mark size=3.3pt, mark=*, mark options={solid, black!50!blue}]
  table[row sep=crcr]{%
0.970603125237835	7.30533794526256e-05\\
0.970602628068351	0.000156231064626922\\
0.970600351148583	0.000334156798612484\\
0.970589868987585	0.000715182989557639\\
0.97054047480374	0.00153517939112302\\
0.970285431024413	0.00333022707981279\\
0.96872397540503	0.00722113585773987\\
0.961482749473706	0.0135957221311003\\
0.946530038161643	0.0252749321006634\\
0.923998567988783	0.0419422148428089\\
};
%\addlegendentry{data7}

\draw [-,color=black!50!blue, line width=0.5pt]
(axis cs:0.970603125242578,7.30533843690262e-05)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.970602628070193,0.000156231056431477)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.970600351150925,0.000334156795326557)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.970589868988846,0.000715182995683072)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.970540474800869,0.00153517936868053)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.970285431023914,0.0033302270783917)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.968723975416929,0.00722113584057638)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.961482749475973,0.0135957221340338)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.94653003815869,0.0252749321095393)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.923998567980461,0.0419422148498039);

%\coordinate (c1) at (axis cs:0.923998567988783,0.0419422148428089);
%\coordinate (c2) at (axis cs:0.946530038161643,0.0252749321006634);
%\coordinate (c10) at (axis cs:0.970603125237835,7.30533794526256e-05);
%\coordinate (c4) at (axis cs:0.96872397540503,0.00722113585773987);
%\coordinate (c3) at (axis cs:0.961482749473706,0.0135957221311003);
%%\filldraw  (c1) circle (2pt);
%%\filldraw  (c2) circle (2pt);
%\def\myshift#1{\raisebox{2pt}}
%%\draw [-latex,ultra thick,black,postaction={decorate,decoration={text along path,text align={center,left indent=15pt},text={|\myshift|{}},text color=black}}] ($(c1)-(0,5)$) to [bend right=-3]   ($(c3)-(0,5)$) to [bend right=-15]   ($(c10)-(3,0)$) ; 
%
%\draw [->,ultra thick,black] plot [smooth,tension=2] coordinates {($(c1)-(0,5)$) ($(c2)-(0,5)$) ($(c3)-(0,5)$) };

\addplot [color=black!50!green, line width=1.5pt, draw=none, mark size=3.3pt, mark=*, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
0.998312977434957	0.00203989722204712\\
0.997382442188798	0.00280738411528603\\
0.996028052573135	0.00394383290279543\\
0.993986721322886	0.00551821372998085\\
0.990796573671011	0.00747632498445483\\
0.985524868686082	0.00949846554967626\\
0.976340246002269	0.0137067468028021\\
0.965549269161567	0.020372689842047\\
0.949353425288564	0.0300342227121746\\
0.925781824832845	0.0453640966616715\\
};
%\addlegendentry{data8}

\draw [-,color=black!50!green, line width=0.5pt]
(axis cs:0.998312977374032,0.00203989718621966)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.997382442146541,0.00280738411930659)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.996028052497196,0.0039438330175019)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.993986721377063,0.00551821369952366)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.990796573681503,0.00747632498660777)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.985524868678895,0.00949846556511347)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.976340246004957,0.0137067467972308)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.965549269141191,0.0203726898416241)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.949353425280746,0.0300342227161854)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:0.925781824849475,0.0453640966477422);

\addplot [color=black!50!red, line width=1.5pt, draw=none, mark size=3.3pt, mark=*, mark options={solid, black!50!red}]
  table[row sep=crcr]{%
1.01089345720479	0.0463633239871324\\
1.01097497862218	0.0463291127350665\\
1.01115110926248	0.0462569628579497\\
1.01153565604619	0.0461076126628546\\
1.01239055715255	0.0458134193988233\\
1.01433010178123	0.0453135537851905\\
1.01869625865686	0.044812005700664\\
1.02783256089786	0.0454877078947862\\
1.04449777475791	0.0504878204626622\\
1.07081539253428	0.0651344740757822\\
};
%\addlegendentry{data9}

\draw [-,color=black!50!red, line width=0.5pt]
(axis cs:1.01089345718557,0.0463633240066588)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.01097497863863,0.0463291127368732)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.01115110926509,0.0462569628579406)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.01153565602756,0.0461076126582802)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.01239055716922,0.0458134193937938)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.01433010178369,0.045313553787854)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.01869625864522,0.044812005709354)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.02783256089045,0.0454877078921763)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.04449777476093,0.0504878204545234)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.07081539254741,0.06513447408293);

%\coordinate (c1) at (axis cs:1.07081539253428,0.0651344740757822);
%\coordinate (c2) at (axis cs:1.02783256089786,0.0454877078947862);
%\coordinate (c3) at (axis cs:1.01089345720479,0.0463633239871324);
%%\filldraw  (c1) circle (2pt);
%%\filldraw  (c2) circle (2pt);
%\def\myshift#1{\raisebox{2pt}}
%\draw [latex-,ultra thick,black,postaction={decorate,decoration={text along path,text align={center,left indent=15pt},text={|\myshift|{}},text color=black}}] ($(c3)+(0,10)$) to [bend right=10]   ($(c1)+(0,10)$) ; %($(c2)+(0,10)$) to [bend right=10] 

\addplot [color=black!50!blue, line width=1.5pt, draw=none, mark size=3.3pt, mark=*, mark options={solid, black!50!blue}]
  table[row sep=crcr]{%
1.03028721866487	7.75455640036338e-05\\
1.03028772555025	0.000165838145403496\\
1.0302900470664	0.000354706671934268\\
1.03030073669298	0.000759181185828739\\
1.03035115376527	0.00162978657399737\\
1.03061242400862	0.0035372822188231\\
1.03222843888881	0.00769451563693324\\
1.03985234310476	0.0147038972111373\\
1.05573772854731	0.0281910751291272\\
1.08002742703082	0.0490246889557502\\
};
%\addlegendentry{data10}

\draw [-,color=black!50!blue, line width=0.5pt]
(axis cs:1.03028721866487,7.75455640036338e-05)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.03028772555025,0.000165838145403496)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.0302900470664,0.000354706671934268)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.03030073669298,0.000759181185828739)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.03035115376527,0.00162978657399737)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.03061242400862,0.0035372822188231)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.03222843888881,0.00769451563693324)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.03985234310476,0.0147038972111373)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.05573772854731,0.0281910751291272)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.08002742703082,0.0490246889557502);

\addplot [color=black!50!green, line width=1.5pt, draw=none, mark size=3.3pt, mark=*, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1.0016856911885	0.00204678880171882\\
1.00261648389077	0.00282211664690823\\
1.00397204639319	0.00397528773748501\\
1.00601865116842	0.00558501012619894\\
1.00923145187258	0.00761543037249712\\
1.01459349207375	0.00977862827197606\\
1.02403127609344	0.0143762765836\\
1.03521905874888	0.0218426935589\\
1.05229528413011	0.0332909431696173\\
1.07758074449023	0.0528023727976967\\
};
%\addlegendentry{data11}

\draw [-,color=black!50!green, line width=0.5pt]
(axis cs:1.00168569112184,0.0020467888385951)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.00261648384328,0.00282211664368459)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.00397204631942,0.0039752876252479)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.00601865122446,0.00558501015670987)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.00923145188993,0.00761543036902834)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.01459349206928,0.0097786282593233)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.02403127609511,0.0143762765859721)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.03521905872915,0.0218426935608023)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.05229528412501,0.033290943162255)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.07758074450542,0.0528023728060605);


\addplot [color=black!50!red, line width=1.5pt, draw=none, mark size=3.3pt, mark=*, mark options={solid, black!50!red}]
  table[row sep=crcr]{%
1.01089345718557	-0.0463633240066588\\
1.01097497863863	-0.0463291127368732\\
1.01115110926509	-0.0462569628579406\\
1.01153565602756	-0.0461076126582802\\
1.01239055716922	-0.0458134193937938\\
1.01433010178369	-0.045313553787854\\
1.01869625864522	-0.044812005709354\\
1.02783256089045	-0.0454877078921763\\
1.04449777476093	-0.0504878204545234\\
1.07081539254741	-0.06513447408293\\
};
%\addlegendentry{data12}

\draw [-,color=black!50!red, line width=0.5pt]
(axis cs:1.01089345718557,-0.0463633240066588)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.01097497863863,-0.0463291127368732)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.01115110926509,-0.0462569628579406)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.01153565602756,-0.0461076126582802)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.01239055716922,-0.0458134193937938)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.01433010178369,-0.045313553787854)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.01869625864522,-0.044812005709354)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.02783256089045,-0.0454877078921763)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.04449777476093,-0.0504878204545234)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.07081539254741,-0.06513447408293);

\addplot [color=black!50!blue, line width=1.5pt, draw=none, mark size=3.3pt, mark=*, mark options={solid, black!50!blue}]
  table[row sep=crcr]{%
1.03028721866736	-7.75455605941389e-05\\
1.03028772555518	-0.000165838154015718\\
1.0302900470708	-0.000354706676871874\\
1.03030073669432	-0.00075918117890561\\
1.03035115375813	-0.00162978659517643\\
1.03061242400643	-0.00353728221911664\\
1.03222843889818	-0.00769451565541157\\
1.03985234311048	-0.0147038972063616\\
1.05573772854897	-0.0281910751185885\\
1.08002742703249	-0.049024688947483\\
};
%\addlegendentry{data13}

\draw [-,color=black!50!blue, line width=0.5pt]
(axis cs:1.03028721866487,-7.75455640036338e-05)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.03028772555025,-0.000165838145403496)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.0302900470664,-0.000354706671934268)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.03030073669298,-0.000759181185828739)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.03035115376527,-0.00162978657399737)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.03061242400862,-0.0035372822188231)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.03222843888881,-0.00769451563693324)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.03985234310476,-0.0147038972111373)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.05573772854731,-0.0281910751291272)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.08002742703082,-0.0490246889557502);

\addplot [color=black!50!green, line width=1.5pt, draw=none, mark size=3.3pt, mark=*, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1.00168569112184	-0.0020467888385951\\
1.00261648384328	-0.00282211664368459\\
1.00397204631942	-0.0039752876252479\\
1.00601865122446	-0.00558501015670987\\
1.00923145188993	-0.00761543036902834\\
1.01459349206928	-0.0097786282593233\\
1.02403127609511	-0.0143762765859721\\
1.03521905872915	-0.0218426935608023\\
1.05229528412501	-0.033290943162255\\
1.07758074450542	-0.0528023728060605\\
};
%\addlegendentry{data14}

\draw [-,color=black!50!green, line width=0.5pt]
(axis cs:1.00168569112184,-0.0020467888385951)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.00261648384328,-0.00282211664368459)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.00397204631942,-0.0039752876252479)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.00601865122446,-0.00558501015670987)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.00923145188993,-0.00761543036902834)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.01459349206928,-0.0097786282593233)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.02403127609511,-0.0143762765859721)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.03521905872915,-0.0218426935608023)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.05229528412501,-0.033290943162255)
-- node[sloped,pos=0.5,allow upside down]{\arrowIn}
(axis cs:1.07758074450542,-0.0528023728060605);


\end{axis}
\end{tikzpicture}%

==> Figs/load_profiles.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

%
\begin{tikzpicture}

\def\widthfac{0.3}
\def\heightfac{0.3}
\def\colsep{0.33}
\def\colseptwo{0.66}
\def\rowsep{0.33}
\def\rowseptwo{0.66}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,\rowseptwo\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=9.5,
ytick={0, 2, 4, 6, 8},
ylabel={$L_{x}^{(n)}$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(a)~$a=0.15$; $k=0.942\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.50720021394625\\
2	1.77740439421427\\
3	2.03136828925092\\
4	2.26588260803346\\
5	2.47771376148479\\
6	2.66323904623823\\
7	2.81898084753314\\
8	2.94200366299922\\
9	3.02994298612822\\
10	3.08119320031609\\
11	3.09483020021333\\
12	3.07073961726274\\
13	3.00949099263615\\
14	2.91242690619252\\
15	2.78149886970746\\
16	2.61931472519573\\
17	2.42892524509562\\
18	2.21377656219459\\
19	1.97728004082571\\
20	1.72198867044736\\
21	1.44546475640007\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,0.904491759497242) -- (axis cs:22.2,0.904491759497242); %1.36017846493589
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colsep\figurewidth,\rowseptwo\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=9.5,
ytick={0,2,4,6,8},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(b)~$a=0.15$; $k=1.894\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	2.20085227551164\\
2	2.88759263987103\\
3	3.66740789795737\\
4	4.48925644294753\\
5	5.30093756112257\\
6	6.05604036724759\\
7	6.71482598887392\\
8	7.24480749845799\\
9	7.62143496668789\\
10	7.82868946018118\\
11	7.85939514271428\\
12	7.71513120608747\\
13	7.40569117482739\\
14	6.94809020559848\\
15	6.36516151867145\\
16	5.68380736687959\\
17	4.93296397854716\\
18	4.14125391232298\\
19	3.33391053896967\\
20	2.52642668398372\\
21	1.68843976482359\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}

\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.36017846493589) -- (axis cs:22.2,1.36017846493589); %1.29

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colseptwo\figurewidth,\rowseptwo\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=9.5,
ytick={0,2,4,6,8},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(c)~$a=0.15$; $k=2.941\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	2.76722693324436\\
2	3.06855069759675\\
3	3.28564993857148\\
4	3.45817225773138\\
5	3.59433519508826\\
6	3.69619864181743\\
7	3.76363113725776\\
8	3.79622659205271\\
9	3.793297781005\\
10	3.75480028969719\\
11	3.68074191213637\\
12	3.57202338783611\\
13	3.42957297567036\\
14	3.25522016162514\\
15	3.05059007860185\\
16	2.81797191623871\\
17	2.55885490222518\\
18	2.27442575460956\\
19	1.96271400907323\\
20	1.61480129734324\\
21	1.1896873144815\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}

\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.29) -- (axis cs:22.2,1.29); %1.29

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,\rowsep\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=11,
ytick={0, 3, 6, 9},
ylabel={$L_{x}^{(n)}$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(d)~$a=0.25$; $k=0.878\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.96180347956091\\
2	2.92249046305087\\
3	4.03631140431813\\
4	5.18793366293297\\
5	6.30156432832066\\
6	7.31460584328476\\
7	8.1746431976492\\
8	8.84054381998353\\
9	9.28346249914867\\
10	9.48819478542794\\
11	9.45304603361184\\
12	9.18953275420634\\
13	8.72039204439159\\
14	8.0775491082577\\
15	7.29868231473605\\
16	6.4242448229293\\
17	5.49364448921059\\
18	4.54240515367811\\
19	3.5985115181406\\
20	2.67688031535589\\
21	1.72337301805197\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}

\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.24931381759343) -- (axis cs:22.2,1.24931381759343);
\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colsep\figurewidth,\rowsep\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=11,
ytick={0,3,6,9},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(e)~$a=0.25$; $k=1.948\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	2.95256055707029\\
2	3.33780480199641\\
3	3.61365613165042\\
4	3.82983311048746\\
5	3.99895558403938\\
6	4.12496931725923\\
7	4.20910782628121\\
8	4.25171435276786\\
9	4.25295720065963\\
10	4.21314881630954\\
11	4.13288956223681\\
12	4.01311693099082\\
13	3.85509029199481\\
14	3.66031674628801\\
15	3.43040346377992\\
16	3.16679039021675\\
17	2.87024442711022\\
18	2.53978622965705\\
19	2.1699731710251\\
20	1.74194304008576\\
21	1.19641742895656\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}
\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.254) -- (axis cs:22.2,1.254);

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colseptwo\figurewidth,\rowsep\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=11,
ytick={0,3,6,9},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(f)~$a=0.25$; $k=2.900\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.2147888720929\\
2	0.677809850905947\\
3	0.450605976735536\\
4	0.346927731179534\\
5	0.290662044397608\\
6	0.255518782492006\\
7	0.231233310011761\\
8	0.213004576990273\\
9	0.198328531262264\\
10	0.185758577717034\\
11	0.174584674466299\\
12	0.164638378074646\\
13	0.156133651651843\\
14	0.14955024511328\\
15	0.14525212403681\\
16	0.143280793897783\\
17	0.142952267091865\\
18	0.142843750172925\\
19	0.140675799179154\\
20	0.134705281177396\\
21	0.161928129918779\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}
\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.05581117460048) -- (axis cs:22.2,1.05581117460048);

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={ 1, 11, 21},
xlabel style={font=\color{white!15!black}},
xlabel={$n$}, %{cylinder index},
ymin=0,
ymax=18.5,
ytick={ 0,  5, 10, 15},
ylabel={$L_{x}^{(n)}$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(g)~$a=0.35$; $k=0.837\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	2.99258637683956\\
2	5.03484992962297\\
3	7.24726064094158\\
4	9.42126202362332\\
5	11.4116739585516\\
6	13.1035395471668\\
7	14.414725788969\\
8	15.3005440478547\\
9	15.7535413653781\\
10	15.8006984130046\\
11	15.493849566622\\
12	14.8978042996966\\
13	14.0747038566117\\
14	13.0725758490229\\
15	11.9186275771133\\
16	10.6236709451463\\
17	9.19207746016261\\
18	7.63582940948788\\
19	5.98160545606504\\
20	4.26448793253264\\
21	2.36036152897644\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}
\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.3655641136468) -- (axis cs:22.2,1.3655641136468);

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colsep\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={ 1, 11, 21},
xlabel style={font=\color{white!15!black}},
xlabel={$n$}, %{cylinder index},
ymin=0,
ymax=18.5,
ytick={0,5,10,15},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(h)~$a=0.35$; $k=1.900\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.3660288404836\\
2	0.693409331233124\\
3	0.53513144062016\\
4	0.458760057998286\\
5	0.410650391694689\\
6	0.376979741816482\\
7	0.351874571440946\\
8	0.331895210264786\\
9	0.31470575505042\\
10	0.298796021822517\\
11	0.283487700257372\\
12	0.268950427456488\\
13	0.256089244495814\\
14	0.246198623501575\\
15	0.240337179227193\\
16	0.238566136253084\\
17	0.239405049885131\\
18	0.239705291468053\\
19	0.234444649022334\\
20	0.214184986759906\\
21	0.204619882374715\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}
\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.09946669421787) -- (axis cs:22.2,1.09946669421787);

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colseptwo\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={ 1, 11, 21},
xlabel style={font=\color{white!15!black}},
xlabel={$n$}, %{cylinder index},
ymin=0,
ymax=18.5,
ytick={0,5,10,15},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(i)~$a=0.35$; $k=2.900\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	0.409336672268853\\
2	0.41405285747045\\
3	0.368609186878861\\
4	0.338187120558474\\
5	0.31563189919429\\
6	0.297992792314805\\
7	0.284210326147964\\
8	0.272709036844044\\
9	0.262532478777493\\
10	0.252443402455049\\
11	0.241695600015522\\
12	0.229981404861096\\
13	0.217353487178788\\
14	0.204830336461826\\
15	0.193494897572555\\
16	0.185414704000046\\
17	0.182083708144587\\
18	0.185321181227766\\
19	0.196621799454015\\
20	0.222235877719799\\
21	0.26028921444548\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}
\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,0.895646767668576) -- (axis cs:22.2,0.895646767668576);

\end{axis}

%\begin{axis}[%
%width=1.227\figurewidth,
%height=1.227\figureheight,
%at={(-0.16\figurewidth,-0.135\figureheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> Figs/load_profiles_V2.tex <==
% This file was created by matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85,0.6,0.1}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

%
\begin{tikzpicture}

\def\widthfac{0.3}
\def\heightfac{0.3}
\def\colsep{0.33}
\def\colseptwo{0.66}
\def\rowsep{0.33}
\def\rowseptwo{0.66}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,\rowseptwo\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=9.5,
ytick={0, 2, 4, 6, 8},
ylabel={$L_{x}^{(n)}$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(a)~$a=0.15$; $k=0.942\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.50720021394625\\
2	1.77740439421427\\
3	2.03136828925092\\
4	2.26588260803346\\
5	2.47771376148479\\
6	2.66323904623823\\
7	2.81898084753314\\
8	2.94200366299922\\
9	3.02994298612822\\
10	3.08119320031609\\
11	3.09483020021333\\
12	3.07073961726274\\
13	3.00949099263615\\
14	2.91242690619252\\
15	2.78149886970746\\
16	2.61931472519573\\
17	2.42892524509562\\
18	2.21377656219459\\
19	1.97728004082571\\
20	1.72198867044736\\
21	1.44546475640007\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
\addplot[ybar, bar width=1, fill=mycolor3, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	0.897105270560865\\
2	0.850473569791031\\
3	0.815863683576095\\
4	0.783264209166645\\
5	0.748170435193043\\
6	0.708799121742627\\
7	0.66525847751476\\
8	0.619190333391263\\
9	0.573856177476474\\
10	0.534014040448081\\
11	0.505533175223058\\
12	0.493937514447244\\
13	0.502106039692743\\
14	0.528527146366054\\
15	0.567695867534773\\
16	0.612108767484686\\
17	0.653733905538722\\
18	0.684453644381326\\
19	0.695032524653888\\
20	0.67159252386389\\
21	0.571916430233377\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
21.4857142857143	0\\
};

\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,0.904491759497242) -- (axis cs:22.2,0.904491759497242); %1.36017846493589
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colsep\figurewidth,\rowseptwo\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=9.5,
ytick={0,2,4,6,8},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(b)~$a=0.15$; $k=1.894\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	2.20085227551164\\
2	2.88759263987103\\
3	3.66740789795737\\
4	4.48925644294753\\
5	5.30093756112257\\
6	6.05604036724759\\
7	6.71482598887392\\
8	7.24480749845799\\
9	7.62143496668789\\
10	7.82868946018118\\
11	7.85939514271428\\
12	7.71513120608747\\
13	7.40569117482739\\
14	6.94809020559848\\
15	6.36516151867145\\
16	5.68380736687959\\
17	4.93296397854716\\
18	4.14125391232298\\
19	3.33391053896967\\
20	2.52642668398372\\
21	1.68843976482359\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}
\addplot[ybar, bar width=1, fill=mycolor3, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.8440411041776\\
2	2.02044274582301\\
3	2.16513701327115\\
4	2.24326241158346\\
5	2.25063539230986\\
6	2.19649163763768\\
7	2.09805543450765\\
8	1.97802241863787\\
9	1.86207802032433\\
10	1.77450094122963\\
11	1.7310982237466\\
12	1.73234910607398\\
13	1.76244251338312\\
14	1.79560991031102\\
15	1.80469299692106\\
16	1.76761185792167\\
17	1.67213470824994\\
18	1.52263813213353\\
19	1.35622371473051\\
20	1.27896056953217\\
21	1.50904315824379\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
21.4857142857143	0\\
};

\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.36017846493589) -- (axis cs:22.2,1.36017846493589); %1.29

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colseptwo\figurewidth,\rowseptwo\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=9.5,
ytick={0,2,4,6,8},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(c)~$a=0.15$; $k=2.941\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	2.76722693324436\\
2	3.06855069759675\\
3	3.28564993857148\\
4	3.45817225773138\\
5	3.59433519508826\\
6	3.69619864181743\\
7	3.76363113725776\\
8	3.79622659205271\\
9	3.793297781005\\
10	3.75480028969719\\
11	3.68074191213637\\
12	3.57202338783611\\
13	3.42957297567036\\
14	3.25522016162514\\
15	3.05059007860185\\
16	2.81797191623871\\
17	2.55885490222518\\
18	2.27442575460956\\
19	1.96271400907323\\
20	1.61480129734324\\
21	1.1896873144815\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}

\addplot[ybar, bar width=1, fill=mycolor3, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	4.0407976261851\\
2	3.92434275680033\\
3	3.82116867592724\\
4	3.69574161843827\\
5	3.5424704722527\\
6	3.36180930574974\\
7	3.15721866278437\\
8	2.93300168607302\\
9	2.69495927182116\\
10	2.44929329010257\\
11	2.20406861505528\\
12	1.96868813139954\\
13	1.75619692234047\\
14	1.58312594464975\\
15	1.47058437186021\\
16	1.43869891979243\\
17	1.49927385541872\\
18	1.64962514279326\\
19	1.87963403352158\\
20	2.18506648331765\\
21	2.61192237657767\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
21.4857142857143	0\\
};

\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.29) -- (axis cs:22.2,1.29); %1.29

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,\rowsep\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=11,
ytick={0, 3, 6, 9},
ylabel={$L_{x}^{(n)}$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(d)~$a=0.25$; $k=0.878\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.96180347956091\\
2	2.92249046305087\\
3	4.03631140431813\\
4	5.18793366293297\\
5	6.30156432832066\\
6	7.31460584328476\\
7	8.1746431976492\\
8	8.84054381998353\\
9	9.28346249914867\\
10	9.48819478542794\\
11	9.45304603361184\\
12	9.18953275420634\\
13	8.72039204439159\\
14	8.0775491082577\\
15	7.29868231473605\\
16	6.4242448229293\\
17	5.49364448921059\\
18	4.54240515367811\\
19	3.5985115181406\\
20	2.67688031535589\\
21	1.72337301805197\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}


\addplot[ybar, bar width=1, fill=mycolor3, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	0.940796748424057\\
2	0.856393255029737\\
3	0.773905648189402\\
4	0.707913544951977\\
5	0.665599227785288\\
6	0.645937264548145\\
7	0.637668734573877\\
8	0.625066325643573\\
9	0.596484035206851\\
10	0.549996597620169\\
11	0.495981130195865\\
12	0.456586602962622\\
13	0.453568630852214\\
14	0.485686195575117\\
15	0.525186794735773\\
16	0.538668628948726\\
17	0.500831560049795\\
18	0.399964326276941\\
19	0.259104514549411\\
20	0.277700519201852\\
21	0.662459128187189\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
1.09744844188938	0\\
20.1623835068244	0\\
};
%\addlegendentry{data2}

\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.24931381759343) -- (axis cs:22.2,1.24931381759343);
\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colsep\figurewidth,\rowsep\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=11,
ytick={0,3,6,9},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(e)~$a=0.25$; $k=1.948\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	2.95256055707029\\
2	3.33780480199641\\
3	3.61365613165042\\
4	3.82983311048746\\
5	3.99895558403938\\
6	4.12496931725923\\
7	4.20910782628121\\
8	4.25171435276786\\
9	4.25295720065963\\
10	4.21314881630954\\
11	4.13288956223681\\
12	4.01311693099082\\
13	3.85509029199481\\
14	3.66031674628801\\
15	3.43040346377992\\
16	3.16679039021675\\
17	2.87024442711022\\
18	2.53978622965705\\
19	2.1699731710251\\
20	1.74194304008576\\
21	1.19641742895656\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}

\addplot[ybar, bar width=1, fill=mycolor3, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	5.27779579647016\\
2	5.11870516010877\\
3	4.99032088207866\\
4	4.84121080279453\\
5	4.66100912409188\\
6	4.44843974483884\\
7	4.20550229008901\\
8	3.93577754879726\\
9	3.64381850552287\\
10	3.33497670645747\\
11	3.0155168769455\\
12	2.69305270630777\\
13	2.37745984219317\\
14	2.08252236375463\\
15	1.82844046086882\\
16	1.64409336935266\\
17	1.56428825341438\\
18	1.61598234475669\\
19	1.80435779165434\\
20	2.12801683045014\\
21	2.70629828005565\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
21.4857142857143	0\\
};

\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.254) -- (axis cs:22.2,1.254);

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colseptwo\figurewidth,\rowsep\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=11,
ytick={0,3,6,9},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(f)~$a=0.25$; $k=2.900\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.2147888720929\\
2	0.677809850905947\\
3	0.450605976735536\\
4	0.346927731179534\\
5	0.290662044397608\\
6	0.255518782492006\\
7	0.231233310011761\\
8	0.213004576990273\\
9	0.198328531262264\\
10	0.185758577717034\\
11	0.174584674466299\\
12	0.164638378074646\\
13	0.156133651651843\\
14	0.14955024511328\\
15	0.14525212403681\\
16	0.143280793897783\\
17	0.142952267091865\\
18	0.142843750172925\\
19	0.140675799179154\\
20	0.134705281177396\\
21	0.161928129918779\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}

\addplot[ybar, bar width=1, fill=mycolor3, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.21478888244436\\
2	0.67780983121805\\
3	0.450605957142191\\
4	0.346927713890252\\
5	0.290662029125449\\
6	0.255518768785335\\
7	0.231233297483081\\
8	0.213004565397445\\
9	0.198328520436149\\
10	0.185758567551025\\
11	0.174584664900942\\
12	0.164638369041568\\
13	0.156133643106944\\
14	0.149550236957386\\
15	0.145252116179201\\
16	0.143280786196143\\
17	0.142952259423885\\
18	0.14284374241052\\
19	0.140675791194834\\
20	0.134705272769004\\
21	0.16192812388832\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
21.4857142857143	0\\
};
%\addlegendentry{data2}

\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.05581117460048) -- (axis cs:22.2,1.05581117460048);

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={ 1, 11, 21},
xlabel style={font=\color{white!15!black}},
xlabel={$n$}, %{cylinder index},
ymin=0,
ymax=18.5,
ytick={ 0,  5, 10, 15},
ylabel={$L_{x}^{(n)}$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(g)~$a=0.35$; $k=0.837\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	2.99258637683956\\
2	5.03484992962297\\
3	7.24726064094158\\
4	9.42126202362332\\
5	11.4116739585516\\
6	13.1035395471668\\
7	14.414725788969\\
8	15.3005440478547\\
9	15.7535413653781\\
10	15.8006984130046\\
11	15.493849566622\\
12	14.8978042996966\\
13	14.0747038566117\\
14	13.0725758490229\\
15	11.9186275771133\\
16	10.6236709451463\\
17	9.19207746016261\\
18	7.63582940948788\\
19	5.98160545606504\\
20	4.26448793253264\\
21	2.36036152897644\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}
\addplot[ybar, bar width=1, fill=mycolor3, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	0.947031925276677\\
2	0.903841083055806\\
3	0.839879528390021\\
4	0.765679118618152\\
5	0.690854847645505\\
6	0.640040257392953\\
7	0.625674651535027\\
8	0.627454548331293\\
9	0.610873140071206\\
10	0.560126739664278\\
11	0.493836931627779\\
12	0.461592947618005\\
13	0.491405574831328\\
14	0.539300711730181\\
15	0.539880499195051\\
16	0.459191639813564\\
17	0.328155768605641\\
18	0.324449751928544\\
19	0.529081268002182\\
20	0.730833883606494\\
21	0.858294576706849\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
21.4857142857143	0\\
};
%\addlegendentry{data2}
\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.3655641136468) -- (axis cs:22.2,1.3655641136468);

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colsep\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={ 1, 11, 21},
xlabel style={font=\color{white!15!black}},
xlabel={$n$}, %{cylinder index},
ymin=0,
ymax=18.5,
ytick={0,5,10,15},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(h)~$a=0.35$; $k=1.900\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.3660288404836\\
2	0.693409331233124\\
3	0.53513144062016\\
4	0.458760057998286\\
5	0.410650391694689\\
6	0.376979741816482\\
7	0.351874571440946\\
8	0.331895210264786\\
9	0.31470575505042\\
10	0.298796021822517\\
11	0.283487700257372\\
12	0.268950427456488\\
13	0.256089244495814\\
14	0.246198623501575\\
15	0.240337179227193\\
16	0.238566136253084\\
17	0.239405049885131\\
18	0.239705291468053\\
19	0.234444649022334\\
20	0.214184986759906\\
21	0.204619882374715\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}

\addplot[ybar, bar width=1, fill=mycolor3, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.36602889927181\\
2	0.693409205457434\\
3	0.53513133584427\\
4	0.45875996798887\\
5	0.410650311625214\\
6	0.376979668824077\\
7	0.351874503746223\\
8	0.331895146764324\\
9	0.314705695108537\\
10	0.298795965118296\\
11	0.283487646634427\\
12	0.26895037676705\\
13	0.256089196454599\\
14	0.246198577583888\\
15	0.240337134660393\\
16	0.238566092139272\\
17	0.239405005431332\\
18	0.23970524622084\\
19	0.234444602945779\\
20	0.214184939380299\\
21	0.204619834251565\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
21.4857142857143	0\\
};
%\addlegendentry{data2}

\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.09946669421787) -- (axis cs:22.2,1.09946669421787);

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colseptwo\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={ 1, 11, 21},
xlabel style={font=\color{white!15!black}},
xlabel={$n$}, %{cylinder index},
ymin=0,
ymax=18.5,
ytick={0,5,10,15},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(i)~$a=0.35$; $k=2.900\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	0.409336672268853\\
2	0.41405285747045\\
3	0.368609186878861\\
4	0.338187120558474\\
5	0.31563189919429\\
6	0.297992792314805\\
7	0.284210326147964\\
8	0.272709036844044\\
9	0.262532478777493\\
10	0.252443402455049\\
11	0.241695600015522\\
12	0.229981404861096\\
13	0.217353487178788\\
14	0.204830336461826\\
15	0.193494897572555\\
16	0.185414704000046\\
17	0.182083708144587\\
18	0.185321181227766\\
19	0.196621799454015\\
20	0.222235877719799\\
21	0.26028921444548\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}

\addplot[ybar, bar width=1, fill=mycolor3, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.33746318936399\\
2	0.94301393639824\\
3	0.845457463056654\\
4	0.701739502878804\\
5	0.557533546296057\\
6	0.460433874176856\\
7	0.440642180709671\\
8	0.47855356525041\\
9	0.529084123871656\\
10	0.56258935111155\\
11	0.568558045352927\\
12	0.547018632311274\\
13	0.505616988944563\\
14	0.456828961739148\\
15	0.418890412287353\\
16	0.410380376496673\\
17	0.439654390189848\\
18	0.496354120127591\\
19	0.559886667822773\\
20	0.605025863845995\\
21	0.612933230185201\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
21.4857142857143	0\\
};
%\addlegendentry{data2}
\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,0.895646767668576) -- (axis cs:22.2,0.895646767668576);

\end{axis}

%\begin{axis}[%
%width=1.227\figurewidth,
%height=1.227\figureheight,
%at={(-0.16\figurewidth,-0.135\figureheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%






%% !TEX root = ../RayBl_cutoff.tex
%
%% This file was created by matlab2tikz.
%%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%%
%\begin{tikzpicture}
%
%\def\widthfac{0.3}
%\def\heightfac{0.3}
%\def\colsep{0.33}
%\def\colseptwo{0.66}
%\def\rowsep{0.33}
%\def\rowseptwo{0.66}
%
%\begin{axis}[%
%width=0.262\figurewidth,
%height=0.265\figureheight,
%at={(0\figurewidth,0.735\figureheight)},
%scale only axis,
%bar shift auto,
%xmin=0.514285714285714,
%xmax=21.4857142857143,
%xtick={1,11,21},
%xticklabels={\empty},
%ymin=0,
%ymax=8.5,
%ytick={0, 2, 4, 6, 8},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
%1	1.50720021394625\\
%2	1.77740439421427\\
%3	2.03136828925092\\
%4	2.26588260803346\\
%5	2.47771376148479\\
%6	2.66323904623823\\
%7	2.81898084753314\\
%8	2.94200366299922\\
%9	3.02994298612822\\
%10	3.08119320031609\\
%11	3.09483020021333\\
%12	3.07073961726274\\
%13	3.00949099263615\\
%14	2.91242690619252\\
%15	2.78149886970746\\
%16	2.61931472519573\\
%17	2.42892524509562\\
%18	2.21377656219459\\
%19	1.97728004082571\\
%20	1.72198867044736\\
%21	1.44546475640007\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data1}
%
%\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	0.897105270560865\\
%2	0.850473569791031\\
%3	0.815863683576095\\
%4	0.783264209166645\\
%5	0.748170435193043\\
%6	0.708799121742627\\
%7	0.66525847751476\\
%8	0.619190333391263\\
%9	0.573856177476474\\
%10	0.534014040448081\\
%11	0.505533175223058\\
%12	0.493937514447244\\
%13	0.502106039692743\\
%14	0.528527146366054\\
%15	0.567695867534773\\
%16	0.612108767484686\\
%17	0.653733905538722\\
%18	0.684453644381326\\
%19	0.695032524653888\\
%20	0.67159252386389\\
%21	0.571916430233377\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data2}
%
%\end{axis}
%
%\begin{axis}[%
%width=0.262\figurewidth,
%height=0.265\figureheight,
%at={(0.345\figurewidth,0.735\figureheight)},
%scale only axis,
%bar shift auto,
%xmin=0.514285714285714,
%xmax=21.4857142857143,
%xtick={1,11,21},
%xticklabels={\empty},
%ymin=0,
%ymax=8.5,
%ytick={0,2,4,6,8},
%yticklabels={\empty},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
%1	2.20085227551164\\
%2	2.88759263987103\\
%3	3.66740789795737\\
%4	4.48925644294753\\
%5	5.30093756112257\\
%6	6.05604036724759\\
%7	6.71482598887392\\
%8	7.24480749845799\\
%9	7.62143496668789\\
%10	7.82868946018118\\
%11	7.85939514271428\\
%12	7.71513120608747\\
%13	7.40569117482739\\
%14	6.94809020559848\\
%15	6.36516151867145\\
%16	5.68380736687959\\
%17	4.93296397854716\\
%18	4.14125391232298\\
%19	3.33391053896967\\
%20	2.52642668398372\\
%21	1.68843976482359\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data1}
%
%\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	1.8440411041776\\
%2	2.02044274582301\\
%3	2.16513701327115\\
%4	2.24326241158346\\
%5	2.25063539230986\\
%6	2.19649163763768\\
%7	2.09805543450765\\
%8	1.97802241863787\\
%9	1.86207802032433\\
%10	1.77450094122963\\
%11	1.7310982237466\\
%12	1.73234910607398\\
%13	1.76244251338312\\
%14	1.79560991031102\\
%15	1.80469299692106\\
%16	1.76761185792167\\
%17	1.67213470824994\\
%18	1.52263813213353\\
%19	1.35622371473051\\
%20	1.27896056953217\\
%21	1.50904315824379\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data2}
%
%\end{axis}
%
%\begin{axis}[%
%width=0.262\figurewidth,
%height=0.265\figureheight,
%at={(0.689\figurewidth,0.735\figureheight)},
%scale only axis,
%bar shift auto,
%xmin=0.514285714285714,
%xmax=21.4857142857143,
%xtick={1,11,21},
%xticklabels={\empty},
%ymin=0,
%ymax=8.5,
%ytick={0,2,4,6,8},
%yticklabels={\empty},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
%1	2.76722693324436\\
%2	3.06855069759675\\
%3	3.28564993857148\\
%4	3.45817225773138\\
%5	3.59433519508826\\
%6	3.69619864181743\\
%7	3.76363113725776\\
%8	3.79622659205271\\
%9	3.793297781005\\
%10	3.75480028969719\\
%11	3.68074191213637\\
%12	3.57202338783611\\
%13	3.42957297567036\\
%14	3.25522016162514\\
%15	3.05059007860185\\
%16	2.81797191623871\\
%17	2.55885490222518\\
%18	2.27442575460956\\
%19	1.96271400907323\\
%20	1.61480129734324\\
%21	1.1896873144815\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data1}
%
%\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	4.0407976261851\\
%2	3.92434275680033\\
%3	3.82116867592724\\
%4	3.69574161843827\\
%5	3.5424704722527\\
%6	3.36180930574974\\
%7	3.15721866278437\\
%8	2.93300168607302\\
%9	2.69495927182116\\
%10	2.44929329010257\\
%11	2.20406861505528\\
%12	1.96868813139954\\
%13	1.75619692234047\\
%14	1.58312594464975\\
%15	1.47058437186021\\
%16	1.43869891979243\\
%17	1.49927385541872\\
%18	1.64962514279326\\
%19	1.87963403352158\\
%20	2.18506648331765\\
%21	2.61192237657767\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data2}
%
%\end{axis}
%
%\begin{axis}[%
%width=0.262\figurewidth,
%height=0.265\figureheight,
%at={(0\figurewidth,0.368\figureheight)},
%scale only axis,
%bar shift auto,
%xmin=1.09744844188938,
%xmax=20.1623835068244,
%xtick={1,11,21},
%xticklabels={\empty},
%ymin=0,
%ymax=10,
%ytick={0, 3, 6, 9},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
%1	1.96180347956091\\
%2	2.92249046305087\\
%3	4.03631140431813\\
%4	5.18793366293297\\
%5	6.30156432832066\\
%6	7.31460584328476\\
%7	8.1746431976492\\
%8	8.84054381998353\\
%9	9.28346249914867\\
%10	9.48819478542794\\
%11	9.45304603361184\\
%12	9.18953275420634\\
%13	8.72039204439159\\
%14	8.0775491082577\\
%15	7.29868231473605\\
%16	6.4242448229293\\
%17	5.49364448921059\\
%18	4.54240515367811\\
%19	3.5985115181406\\
%20	2.67688031535589\\
%21	1.72337301805197\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%1.09744844188938	0\\
%20.1623835068244	0\\
%};
%\addlegendentry{data1}
%
%\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	0.940796748424057\\
%2	0.856393255029737\\
%3	0.773905648189402\\
%4	0.707913544951977\\
%5	0.665599227785288\\
%6	0.645937264548145\\
%7	0.637668734573877\\
%8	0.625066325643573\\
%9	0.596484035206851\\
%10	0.549996597620169\\
%11	0.495981130195865\\
%12	0.456586602962622\\
%13	0.453568630852214\\
%14	0.485686195575117\\
%15	0.525186794735773\\
%16	0.538668628948726\\
%17	0.500831560049795\\
%18	0.399964326276941\\
%19	0.259104514549411\\
%20	0.277700519201852\\
%21	0.662459128187189\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%1.09744844188938	0\\
%20.1623835068244	0\\
%};
%\addlegendentry{data2}
%
%\end{axis}
%
%\begin{axis}[%
%width=0.262\figurewidth,
%height=0.265\figureheight,
%at={(0.345\figurewidth,0.368\figureheight)},
%scale only axis,
%bar shift auto,
%xmin=0.514285714285714,
%xmax=21.4857142857143,
%xtick={1,11,21},
%xticklabels={\empty},
%ymin=0,
%ymax=10,
%ytick={0,3,6,9},
%yticklabels={\empty},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
%1	2.95256055707029\\
%2	3.33780480199641\\
%3	3.61365613165042\\
%4	3.82983311048746\\
%5	3.99895558403938\\
%6	4.12496931725923\\
%7	4.20910782628121\\
%8	4.25171435276786\\
%9	4.25295720065963\\
%10	4.21314881630954\\
%11	4.13288956223681\\
%12	4.01311693099082\\
%13	3.85509029199481\\
%14	3.66031674628801\\
%15	3.43040346377992\\
%16	3.16679039021675\\
%17	2.87024442711022\\
%18	2.53978622965705\\
%19	2.1699731710251\\
%20	1.74194304008576\\
%21	1.19641742895656\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data1}
%
%\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	5.27779579647016\\
%2	5.11870516010877\\
%3	4.99032088207866\\
%4	4.84121080279453\\
%5	4.66100912409188\\
%6	4.44843974483884\\
%7	4.20550229008901\\
%8	3.93577754879726\\
%9	3.64381850552287\\
%10	3.33497670645747\\
%11	3.0155168769455\\
%12	2.69305270630777\\
%13	2.37745984219317\\
%14	2.08252236375463\\
%15	1.82844046086882\\
%16	1.64409336935266\\
%17	1.56428825341438\\
%18	1.61598234475669\\
%19	1.80435779165434\\
%20	2.12801683045014\\
%21	2.70629828005565\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data2}
%
%\end{axis}
%
%\begin{axis}[%
%width=0.262\figurewidth,
%height=0.265\figureheight,
%at={(0.689\figurewidth,0.368\figureheight)},
%scale only axis,
%bar shift auto,
%xmin=0.514285714285714,
%xmax=21.4857142857143,
%xtick={1,11,21},
%xticklabels={\empty},
%ymin=0,
%ymax=10,
%ytick={0,3,6,9},
%yticklabels={\empty},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
%1	1.2147888720929\\
%2	0.677809850905947\\
%3	0.450605976735536\\
%4	0.346927731179534\\
%5	0.290662044397608\\
%6	0.255518782492006\\
%7	0.231233310011761\\
%8	0.213004576990273\\
%9	0.198328531262264\\
%10	0.185758577717034\\
%11	0.174584674466299\\
%12	0.164638378074646\\
%13	0.156133651651843\\
%14	0.14955024511328\\
%15	0.14525212403681\\
%16	0.143280793897783\\
%17	0.142952267091865\\
%18	0.142843750172925\\
%19	0.140675799179154\\
%20	0.134705281177396\\
%21	0.161928129918779\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data1}
%
%\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	1.21478888244436\\
%2	0.67780983121805\\
%3	0.450605957142191\\
%4	0.346927713890252\\
%5	0.290662029125449\\
%6	0.255518768785335\\
%7	0.231233297483081\\
%8	0.213004565397445\\
%9	0.198328520436149\\
%10	0.185758567551025\\
%11	0.174584664900942\\
%12	0.164638369041568\\
%13	0.156133643106944\\
%14	0.149550236957386\\
%15	0.145252116179201\\
%16	0.143280786196143\\
%17	0.142952259423885\\
%18	0.14284374241052\\
%19	0.140675791194834\\
%20	0.134705272769004\\
%21	0.16192812388832\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data2}
%
%\end{axis}
%
%\begin{axis}[%
%width=0.262\figurewidth,
%height=0.265\figureheight,
%at={(0\figurewidth,0\figureheight)},
%scale only axis,
%bar shift auto,
%xmin=0.514285714285714,
%xmax=21.4857142857143,
%xtick={ 1, 11, 21},
%xlabel style={font=\color{white!15!black}},
%xlabel={cylinder index},
%ymin=0,
%ymax=16,
%ytick={ 0,  5, 10, 15},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
%1	2.99258637683956\\
%2	5.03484992962297\\
%3	7.24726064094158\\
%4	9.42126202362332\\
%5	11.4116739585516\\
%6	13.1035395471668\\
%7	14.414725788969\\
%8	15.3005440478547\\
%9	15.7535413653781\\
%10	15.8006984130046\\
%11	15.493849566622\\
%12	14.8978042996966\\
%13	14.0747038566117\\
%14	13.0725758490229\\
%15	11.9186275771133\\
%16	10.6236709451463\\
%17	9.19207746016261\\
%18	7.63582940948788\\
%19	5.98160545606504\\
%20	4.26448793253264\\
%21	2.36036152897644\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data1}
%
%\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	0.947031925276677\\
%2	0.903841083055806\\
%3	0.839879528390021\\
%4	0.765679118618152\\
%5	0.690854847645505\\
%6	0.640040257392953\\
%7	0.625674651535027\\
%8	0.627454548331293\\
%9	0.610873140071206\\
%10	0.560126739664278\\
%11	0.493836931627779\\
%12	0.461592947618005\\
%13	0.491405574831328\\
%14	0.539300711730181\\
%15	0.539880499195051\\
%16	0.459191639813564\\
%17	0.328155768605641\\
%18	0.324449751928544\\
%19	0.529081268002182\\
%20	0.730833883606494\\
%21	0.858294576706849\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data2}
%
%\end{axis}
%
%\begin{axis}[%
%width=0.262\figurewidth,
%height=0.265\figureheight,
%at={(0.345\figurewidth,0\figureheight)},
%scale only axis,
%bar shift auto,
%xmin=0.514285714285714,
%xmax=21.4857142857143,
%xtick={ 1, 11, 21},
%xlabel style={font=\color{white!15!black}},
%xlabel={cylinder index},
%ymin=0,
%ymax=16,
%ytick={0,5,10,15},
%yticklabels={\empty},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
%1	1.3660288404836\\
%2	0.693409331233124\\
%3	0.53513144062016\\
%4	0.458760057998286\\
%5	0.410650391694689\\
%6	0.376979741816482\\
%7	0.351874571440946\\
%8	0.331895210264786\\
%9	0.31470575505042\\
%10	0.298796021822517\\
%11	0.283487700257372\\
%12	0.268950427456488\\
%13	0.256089244495814\\
%14	0.246198623501575\\
%15	0.240337179227193\\
%16	0.238566136253084\\
%17	0.239405049885131\\
%18	0.239705291468053\\
%19	0.234444649022334\\
%20	0.214184986759906\\
%21	0.204619882374715\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data1}
%
%\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	1.36602889927181\\
%2	0.693409205457434\\
%3	0.53513133584427\\
%4	0.45875996798887\\
%5	0.410650311625214\\
%6	0.376979668824077\\
%7	0.351874503746223\\
%8	0.331895146764324\\
%9	0.314705695108537\\
%10	0.298795965118296\\
%11	0.283487646634427\\
%12	0.26895037676705\\
%13	0.256089196454599\\
%14	0.246198577583888\\
%15	0.240337134660393\\
%16	0.238566092139272\\
%17	0.239405005431332\\
%18	0.23970524622084\\
%19	0.234444602945779\\
%20	0.214184939380299\\
%21	0.204619834251565\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data2}
%
%\end{axis}
%
%\begin{axis}[%
%width=0.262\figurewidth,
%height=0.265\figureheight,
%at={(0.689\figurewidth,0\figureheight)},
%scale only axis,
%bar shift auto,
%xmin=0.514285714285714,
%xmax=21.4857142857143,
%xtick={ 1, 11, 21},
%xlabel style={font=\color{white!15!black}},
%xlabel={cylinder index},
%ymin=0,
%ymax=16,
%ytick={0,5,10,15},
%yticklabels={\empty},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
%1	0.409336672268853\\
%2	0.41405285747045\\
%3	0.368609186878861\\
%4	0.338187120558474\\
%5	0.31563189919429\\
%6	0.297992792314805\\
%7	0.284210326147964\\
%8	0.272709036844044\\
%9	0.262532478777493\\
%10	0.252443402455049\\
%11	0.241695600015522\\
%12	0.229981404861096\\
%13	0.217353487178788\\
%14	0.204830336461826\\
%15	0.193494897572555\\
%16	0.185414704000046\\
%17	0.182083708144587\\
%18	0.185321181227766\\
%19	0.196621799454015\\
%20	0.222235877719799\\
%21	0.26028921444548\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data1}
%
%\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	1.33746318936399\\
%2	0.94301393639824\\
%3	0.845457463056654\\
%4	0.701739502878804\\
%5	0.557533546296057\\
%6	0.460433874176856\\
%7	0.440642180709671\\
%8	0.47855356525041\\
%9	0.529084123871656\\
%10	0.56258935111155\\
%11	0.568558045352927\\
%12	0.547018632311274\\
%13	0.505616988944563\\
%14	0.456828961739148\\
%15	0.418890412287353\\
%16	0.410380376496673\\
%17	0.439654390189848\\
%18	0.496354120127591\\
%19	0.559886667822773\\
%20	0.605025863845995\\
%21	0.612933230185201\\
%};
%\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
%0.514285714285714	0\\
%21.4857142857143	0\\
%};
%\addlegendentry{data2}
%
%\end{axis}
%
%\begin{axis}[%
%width=1.227\figurewidth,
%height=1.227\figureheight,
%at={(-0.16\figurewidth,-0.135\figureheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
%\end{tikzpicture}%

==> Figs/load_profiles_V3.tex <==
% !TEX root = ../RayBl_cutoff.tex

% Ntr=401
%
%   a=0.15; k=0.942*pi; ratio=0.36651
%   a=0.15; k=1.894*pi; ratio=0.59593
%   a=0.15; k=2.941*pi; ratio=0.34661
%   a=0.25; k=0.878*pi; ratio=0.59968
%   a=0.25; k=1.948*pi; ratio=0.48788
%   a=0.25; k=2.9*pi
%   a=0.35; k=0.837*pi; ratio=0.75798
%   a=0.35; k=1.9*pi
%   a=0.35; k=2.9*pi; ratio=0.0785
   
% Ntr=801
%
%   a=0.15; k=0.942*pi; ratio=0.36651
%   a=0.15; k=1.894*pi; ratio=0.66606
%   a=0.15; k=2.941*pi; ratio=0.34236
%   a=0.25; k=0.878*pi; ratio=0.59968
%   a=0.25; k=1.948*pi; ratio=0.51211
%   a=0.25; k=2.9*pi
%   a=0.35; k=0.837*pi; ratio=0.75799
%   a=0.35; k=1.9*pi
%   a=0.35; k=2.9*pi; ratio=0.078571
   
% This file was created by matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

%\pgfplotsset{compat=1.11,
%    /pgfplots/ybar legend/.style={
%    /pgfplots/legend image code/.code={%
%       \draw[##1,/tikz/.cd,yshift=-0.25em]
%        (0cm,0cm) rectangle (3pt,0.8em);},
%   },
%}

%\pgfplotsset{
%    legend image code/.code={
%        \draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%    },
%}

%
\begin{tikzpicture}

\def\widthfac{0.3}
\def\heightfac{0.3}
\def\colsep{0.33}
\def\colseptwo{0.66}
\def\rowsep{0.33}
\def\rowseptwo{0.66}

\def\rhstop{6}
\def\rhsmid{6}
\def\rhsbot{10}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,\rowseptwo\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=9.5,
ytick={0, 3, 6, 9},
%ylabel={\textcolor{mycolor1}{$L_{x}^{(n)}$}},
yticklabels={\textcolor{mycolor1}{0},\textcolor{mycolor1}{3},\textcolor{mycolor1}{6},\textcolor{mycolor1}{9}},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(a)~$a=0.15$; $k=0.942\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.50720021394625\\
2	1.77740439421427\\
3	2.03136828925092\\
4	2.26588260803346\\
5	2.47771376148479\\
6	2.66323904623823\\
7	2.81898084753314\\
8	2.94200366299922\\
9	3.02994298612822\\
10	3.08119320031609\\
11	3.09483020021333\\
12	3.07073961726274\\
13	3.00949099263615\\
14	2.91242690619252\\
15	2.78149886970746\\
16	2.61931472519573\\
17	2.42892524509562\\
18	2.21377656219459\\
19	1.97728004082571\\
20	1.72198867044736\\
21	1.44546475640007\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,0.904491759497242) -- (axis cs:22.2,0.904491759497242); 
\draw [color=mycolor2,ultra thick,opacity=0.7] (axis cs:-0.2,0.36651*\rhstop) -- (axis cs:22.2,0.36651*\rhstop);

%1.36017846493589
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colsep\figurewidth,\rowseptwo\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=9.5,
ytick={0,3,6,9},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={
at={(axis cs:11,9.85)},
legend columns=-1,
/tikz/every even column/.append style={column sep=3mm},
anchor=south,
draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(b)~$a=0.15$; $k=1.894\pi$};
\addplot[forget plot, ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	2.20085227551164\\
2	2.88759263987103\\
3	3.66740789795737\\
4	4.48925644294753\\
5	5.30093756112257\\
6	6.05604036724759\\
7	6.71482598887392\\
8	7.24480749845799\\
9	7.62143496668789\\
10	7.82868946018118\\
11	7.85939514271428\\
12	7.71513120608747\\
13	7.40569117482739\\
14	6.94809020559848\\
15	6.36516151867145\\
16	5.68380736687959\\
17	4.93296397854716\\
18	4.14125391232298\\
19	3.33391053896967\\
20	2.52642668398372\\
21	1.68843976482359\\
};

\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};

%\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.36017846493589) -- (axis cs:22.2,1.36017846493589); %1.29
%\draw [color=mycolor2,ultra thick,opacity=0.7] (axis cs:-0.2,0.66606*\rhstop) -- (axis cs:22.2,0.66606*\rhstop);

\addplot [
    domain=100:200, 
    samples=50, 
    color=mycolor1,
    ultra thick
    ]
    {x};
\addlegendentry{Load profiles ($L_{n}$)}

\addplot [
    domain=-0.2:22, 
    samples=100, 
    color=mycolor2,
    ultra thick,
    opacity=0.7
    ]
    {0.66606*\rhstop + 0*x};

\addlegendentry{Rayleigh--Bloch load ratio ($L_{n}^{\textnormal{RB}}$)}

\end{axis}

\begin{axis}[%
name=panelc,
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colseptwo\figurewidth,\rowseptwo\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=9.5,
ytick={0,3,6,9},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(c)~$a=0.15$; $k=2.941\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	2.76722693324436\\
2	3.06855069759675\\
3	3.28564993857148\\
4	3.45817225773138\\
5	3.59433519508826\\
6	3.69619864181743\\
7	3.76363113725776\\
8	3.79622659205271\\
9	3.793297781005\\
10	3.75480028969719\\
11	3.68074191213637\\
12	3.57202338783611\\
13	3.42957297567036\\
14	3.25522016162514\\
15	3.05059007860185\\
16	2.81797191623871\\
17	2.55885490222518\\
18	2.27442575460956\\
19	1.96271400907323\\
20	1.61480129734324\\
21	1.1896873144815\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}

%\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.29) -- (axis cs:22.2,1.29); %1.29
\draw [color=mycolor2,ultra thick,opacity=0.7] (axis cs:-0.2,0.34236*\rhstop) -- (axis cs:22.2,0.34236*\rhstop);

\end{axis}

\node[rotate=0,anchor=west] (p0) at (panelc.south east) {\textcolor{mycolor2}{0}};
%\node[rotate=0,anchor=west,draw] (pmx) at (panelc.north east) {\textcolor{mycolor2}{1}};
\node[rotate=0,anchor=west] (p1) at ($(panelc.south east)!0.6316!(panelc.north east)$) {\textcolor{mycolor2}{1}};
\node[rotate=0,anchor=west] (ppt5) at ($(panelc.south east)!0.3158!(panelc.north east)$)  {\textcolor{mycolor2}{0.5}};
\node[rotate=0,anchor=west] (p1pt5) at ($(panelc.south east)!0.9474!(panelc.north east)$)  {\textcolor{mycolor2}{1.5}};

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,\rowsep\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=11,
ytick={0, 3, 6, 9},
%ylabel={\textcolor{mycolor1}{$L_{x}^{(n)}$}},
yticklabels={\textcolor{mycolor1}{0},\textcolor{mycolor1}{3},\textcolor{mycolor1}{6},\textcolor{mycolor1}{9}},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(d)~$a=0.25$; $k=0.878\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.96180347956091\\
2	2.92249046305087\\
3	4.03631140431813\\
4	5.18793366293297\\
5	6.30156432832066\\
6	7.31460584328476\\
7	8.1746431976492\\
8	8.84054381998353\\
9	9.28346249914867\\
10	9.48819478542794\\
11	9.45304603361184\\
12	9.18953275420634\\
13	8.72039204439159\\
14	8.0775491082577\\
15	7.29868231473605\\
16	6.4242448229293\\
17	5.49364448921059\\
18	4.54240515367811\\
19	3.5985115181406\\
20	2.67688031535589\\
21	1.72337301805197\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}

%\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.24931381759343) -- (axis cs:22.2,1.24931381759343);
\draw [color=mycolor2,ultra thick,opacity=0.7] (axis cs:-0.2,0.59968*\rhsmid) -- (axis cs:22.2,0.59968*\rhsmid);
\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colsep\figurewidth,\rowsep\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=11,
ytick={0,3,6,9},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(e)~$a=0.25$; $k=1.948\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	2.95256055707029\\
2	3.33780480199641\\
3	3.61365613165042\\
4	3.82983311048746\\
5	3.99895558403938\\
6	4.12496931725923\\
7	4.20910782628121\\
8	4.25171435276786\\
9	4.25295720065963\\
10	4.21314881630954\\
11	4.13288956223681\\
12	4.01311693099082\\
13	3.85509029199481\\
14	3.66031674628801\\
15	3.43040346377992\\
16	3.16679039021675\\
17	2.87024442711022\\
18	2.53978622965705\\
19	2.1699731710251\\
20	1.74194304008576\\
21	1.19641742895656\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}
%\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.254) -- (axis cs:22.2,1.254);
\draw [color=mycolor2,ultra thick,opacity=0.7] (axis cs:-0.2,0.51211*\rhsmid) -- (axis cs:22.2,0.51211*\rhsmid);
\end{axis}

\begin{axis}[%
name=panelf,
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colseptwo\figurewidth,\rowsep\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={1,11,21},
xticklabels={\empty},
ymin=0,
ymax=11,
ytick={0,3,6,9},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(f)~$a=0.25$; $k=2.900\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.2147888720929\\
2	0.677809850905947\\
3	0.450605976735536\\
4	0.346927731179534\\
5	0.290662044397608\\
6	0.255518782492006\\
7	0.231233310011761\\
8	0.213004576990273\\
9	0.198328531262264\\
10	0.185758577717034\\
11	0.174584674466299\\
12	0.164638378074646\\
13	0.156133651651843\\
14	0.14955024511328\\
15	0.14525212403681\\
16	0.143280793897783\\
17	0.142952267091865\\
18	0.142843750172925\\
19	0.140675799179154\\
20	0.134705281177396\\
21	0.161928129918779\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}
%\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.05581117460048) -- (axis cs:22.2,1.05581117460048);
\end{axis}

\node[rotate=0,anchor=west] (p0) at (panelf.south east) {\textcolor{mycolor2}{0}};
%\node[rotate=0,anchor=west,draw] (pmx) at (panelf.north east) {\textcolor{mycolor2}{1}};
\node[rotate=0,anchor=west] (p1) at ($(panelf.south east)!0.6316!(panelf.north east)$) {\textcolor{mycolor2}{1}};
\node[rotate=0,anchor=west] (ppt5) at ($(panelf.south east)!0.3158!(panelf.north east)$)  {\textcolor{mycolor2}{0.5}};
\node[rotate=0,anchor=west] (p1pt5) at ($(panelf.south east)!0.9474!(panelf.north east)$)  {\textcolor{mycolor2}{1.5}};


\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={ 1, 11, 21},
xlabel style={font=\color{white!15!black}},
xlabel={$n$}, %{cylinder index},
ymin=0,
ymax=18.5,
ytick={ 0,  5, 10, 15},
%ylabel={\textcolor{mycolor1}{$L_{x}^{(n)}$}},
yticklabels={\textcolor{mycolor1}{0},\textcolor{mycolor1}{5},\textcolor{mycolor1}{10},\textcolor{mycolor1}{15}},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(g)~$a=0.35$; $k=0.837\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	2.99258637683956\\
2	5.03484992962297\\
3	7.24726064094158\\
4	9.42126202362332\\
5	11.4116739585516\\
6	13.1035395471668\\
7	14.414725788969\\
8	15.3005440478547\\
9	15.7535413653781\\
10	15.8006984130046\\
11	15.493849566622\\
12	14.8978042996966\\
13	14.0747038566117\\
14	13.0725758490229\\
15	11.9186275771133\\
16	10.6236709451463\\
17	9.19207746016261\\
18	7.63582940948788\\
19	5.98160545606504\\
20	4.26448793253264\\
21	2.36036152897644\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}
%\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.3655641136468) -- (axis cs:22.2,1.3655641136468);
\draw [color=mycolor2,ultra thick,opacity=0.7] (axis cs:-0.2,0.75799*\rhsbot) -- (axis cs:22.2,0.75799*\rhsbot);
\end{axis}



\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colsep\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={ 1, 11, 21},
xlabel style={font=\color{white!15!black}},
xlabel={$n$}, %{cylinder index},
ymin=0,
ymax=18.5,
ytick={0,5,10,15},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(h)~$a=0.35$; $k=1.900\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	1.3660288404836\\
2	0.693409331233124\\
3	0.53513144062016\\
4	0.458760057998286\\
5	0.410650391694689\\
6	0.376979741816482\\
7	0.351874571440946\\
8	0.331895210264786\\
9	0.31470575505042\\
10	0.298796021822517\\
11	0.283487700257372\\
12	0.268950427456488\\
13	0.256089244495814\\
14	0.246198623501575\\
15	0.240337179227193\\
16	0.238566136253084\\
17	0.239405049885131\\
18	0.239705291468053\\
19	0.234444649022334\\
20	0.214184986759906\\
21	0.204619882374715\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}
%\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,1.09946669421787) -- (axis cs:22.2,1.09946669421787);

\end{axis}

\begin{axis}[%
name=paneli,
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colseptwo\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=22.2,
xtick={ 1, 11, 21},
xlabel style={font=\color{white!15!black}},
xlabel={$n$}, %{cylinder index},
ymin=0,
ymax=18.5,
ytick={0,5,10,15},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north west) {(i)~$a=0.35$; $k=2.900\pi$};
\addplot[ybar, bar width=1, fill=mycolor1, draw=white!15!black, line width=0.1pt, area legend] table[row sep=crcr] {%
1	0.409336672268853\\
2	0.41405285747045\\
3	0.368609186878861\\
4	0.338187120558474\\
5	0.31563189919429\\
6	0.297992792314805\\
7	0.284210326147964\\
8	0.272709036844044\\
9	0.262532478777493\\
10	0.252443402455049\\
11	0.241695600015522\\
12	0.229981404861096\\
13	0.217353487178788\\
14	0.204830336461826\\
15	0.193494897572555\\
16	0.185414704000046\\
17	0.182083708144587\\
18	0.185321181227766\\
19	0.196621799454015\\
20	0.222235877719799\\
21	0.26028921444548\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
22.2	0\\
};
%\addlegendentry{data1}
%\draw [color=mycolor2,thick,opacity=1,densely dashed] (axis cs:-0.2,0.895646767668576) -- (axis cs:22.2,0.895646767668576);
\draw [color=mycolor2,ultra thick,opacity=0.7] (axis cs:-0.2,0.078571*\rhsbot) -- (axis cs:22.2,0.078571*\rhsbot);

\end{axis}

\node[rotate=0,anchor=west] (p0) at (paneli.south east) {\textcolor{mycolor2}{0}};
%\node[rotate=0,anchor=west,draw] (pmx) at (paneli.north east) {\textcolor{mycolor2}{1}};
\node[rotate=0,anchor=west] (p1) at ($(paneli.south east)!0.5405!(paneli.north east)$) {\textcolor{mycolor2}{1}};
\node[rotate=0,anchor=west] (ppt5) at ($(paneli.south east)!0.2703!(paneli.north east)$)  {\textcolor{mycolor2}{0.5}};
\node[rotate=0,anchor=west] (p1pt5) at ($(paneli.south east)!0.8108!(paneli.north east)$)  {\textcolor{mycolor2}{1.5}};


%\begin{axis}[%
%width=1.227\figurewidth,
%height=1.227\figureheight,
%at={(-0.16\figurewidth,-0.135\figureheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> Figs/loads_vs_k.tex <==
% !TEX root = ../RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\def\widthfac{0.3}
\def\heightfac{0.3}
\def\colsep{0.33}
\def\colseptwo{0.66}
%\def\toprow{0.52}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0, 1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={$k/\pi$},
ymin=0,
ymax=7,
ytick={0, 2, 4, 6},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north east) {(b)~$a=0.15$};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.00875	0.00824703875424043\\
0.0175	0.0164958371660058\\
0.02625	0.0247476309414867\\
0.035	0.0330034220208928\\
0.04375	0.041264066877204\\
0.0525	0.0495303148800948\\
0.06125	0.0578028302744494\\
0.07	0.0660822064588375\\
0.07875	0.0743689759912251\\
0.0875	0.0826636179678869\\
0.09625	0.0909665636691804\\
0.105	0.0992782010007498\\
0.11375	0.107598878063355\\
0.1225	0.115928906072027\\
0.13125	0.124268561776641\\
0.14	0.13261808949223\\
0.14875	0.140977702818265\\
0.1575	0.149347586106286\\
0.16625	0.157727895721224\\
0.175	0.166118761131722\\
0.18375	0.17452028585729\\
0.1925	0.182932548294645\\
0.20125	0.191355602441326\\
0.21	0.199789478531421\\
0.21875	0.208234183595736\\
0.2275	0.216689701956678\\
0.23625	0.225155995666553\\
0.245	0.233633004896686\\
0.25375	0.242120648283696\\
0.2625	0.250618823238418\\
0.27125	0.259127406222251\\
0.28	0.267646252995101\\
0.28875	0.276175198838627\\
0.2975	0.284714058758042\\
0.30625	0.2932626276654\\
0.315	0.301820680546991\\
0.32375	0.310387972617204\\
0.3325	0.318964239461\\
0.34125	0.327549197166961\\
0.35	0.336142542452695\\
0.35875	0.344743952784248\\
0.3675	0.353353086491053\\
0.37625	0.361969582877809\\
0.385	0.370593062334629\\
0.39375	0.379223126446665\\
0.4025	0.387859358104369\\
0.41125	0.396501321615476\\
0.42	0.405148562819721\\
0.42875	0.413800609207248\\
0.4375	0.422456970041635\\
0.44625	0.431117136488388\\
0.455	0.43978058174971\\
0.46375	0.448446761206346\\
0.4725	0.457115112567213\\
0.48125	0.465785056027533\\
0.49	0.474455994436109\\
0.49875	0.483127313472405\\
0.5075	0.491798381833981\\
0.51625	0.500468551434881\\
0.525	0.509137157615478\\
0.53375	0.517803519364283\\
0.5425	0.526466939552174\\
0.55125	0.535126705179486\\
0.56	0.54378208763635\\
0.56875	0.552432342976653\\
0.5775	0.561076712205953\\
0.58625	0.569714421583652\\
0.595	0.578344682939679\\
0.60375	0.586966694005941\\
0.6125	0.595579638762716\\
0.62125	0.604182687800158\\
0.63	0.612774998695052\\
0.63875	0.621355716402888\\
0.6475	0.62992397366533\\
0.65625	0.638478891433076\\
0.665	0.647019579304098\\
0.67375	0.655545135977201\\
0.6825	0.664054649720799\\
0.69125	0.672547198856766\\
0.7	0.68102185225919\\
0.70875	0.689477669867813\\
0.7175	0.69791370321589\\
0.72625	0.706328995972175\\
0.735	0.714722584496709\\
0.74375	0.723093498410001\\
0.7525	0.731440761175223\\
0.76125	0.739763390692936\\
0.77	0.748060399907864\\
0.77875	0.75633079742718\\
0.7875	0.764573588149741\\
0.79625	0.772787773905649\\
0.805	0.780972354105521\\
0.81375	0.789126326398761\\
0.8225	0.797248687340151\\
0.83125	0.805338433064004\\
0.84	0.813394559965099\\
0.84875	0.821416065385623\\
0.8575	0.829401948307248\\
0.86625	0.837351210047533\\
0.875	0.845262854959734\\
0.88375	0.853135891135138\\
0.8925	0.860969331106997\\
0.90125	0.86876219255512\\
0.91	0.876513499010169\\
0.91875	0.884222280556692\\
0.9275	0.891887574533911\\
0.93625	0.899508426233277\\
0.945	0.907083889591809\\
0.95375	0.91461302788021\\
0.9625	0.922094914384766\\
0.97125	0.929528633082036\\
0.98	0.936913279305346\\
0.98875	0.944247960402096\\
0.9975	0.951531796380918\\
1.00625	0.958805096734124\\
1.015	0.965943480129698\\
1.02375	0.973029069259926\\
1.0325	0.980141567706366\\
1.04125	0.987198402083214\\
1.05	0.994119538217919\\
1.05875	1.00106330253776\\
1.0675	1.00787113109565\\
1.07625	1.01462152694644\\
1.085	1.02139036341574\\
1.09375	1.0280990005197\\
1.1025	1.0346715460685\\
1.11125	1.04125842528279\\
1.12	1.04770929868539\\
1.12875	1.05409875282012\\
1.1375	1.06049856324225\\
1.14625	1.06676270418238\\
1.155	1.07303461626826\\
1.16375	1.07924138727236\\
1.1725	1.08531307960101\\
1.18125	1.0913201083168\\
1.19	1.09732992964013\\
1.19875	1.10320551376938\\
1.2075	1.10908150506409\\
1.21625	1.11488957907959\\
1.225	1.12056451298698\\
1.23375	1.12617234268135\\
1.2425	1.13177603354492\\
1.25125	1.13724792502662\\
1.26	1.14271352291363\\
1.26875	1.14810927408724\\
1.2775	1.15337481477111\\
1.28625	1.15857164500213\\
1.295	1.16375812023083\\
1.30375	1.16881620231591\\
1.3125	1.17386202628188\\
1.32125	1.17883693101148\\
1.33	1.18368549278311\\
1.33875	1.18851909982137\\
1.3475	1.19322784806764\\
1.35625	1.19786703752288\\
1.365	1.2024887832229\\
1.37375	1.20703937391241\\
1.3825	1.21146834511932\\
1.39125	1.21587757290725\\
1.4	1.22016692826711\\
1.40875	1.22438701549411\\
1.4175	1.22858526558663\\
1.42625	1.23271291455527\\
1.435	1.2367244181822\\
1.44375	1.24071217847693\\
1.4525	1.24458576421283\\
1.46125	1.24839110126028\\
1.47	1.25217098695577\\
1.47875	1.25588154585313\\
1.4875	1.25948206216016\\
1.49625	1.26305559912326\\
1.505	1.26652124478865\\
1.51375	1.26992031095021\\
1.5225	1.27329105524408\\
1.53125	1.2765572213048\\
1.54	1.2797942651771\\
1.54875	1.28296465224679\\
1.5575	1.28603388296856\\
1.56625	1.28903876179901\\
1.575	1.29201313897713\\
1.58375	1.29488984770375\\
1.5925	1.29773547063962\\
1.60125	1.30051704132052\\
1.61	1.30320450750693\\
1.61875	1.3058303099435\\
1.6275	1.30842405629425\\
1.63625	1.3109272950223\\
1.645	1.31339808601898\\
1.65375	1.31580783261644\\
1.6625	1.31813071329486\\
1.67125	1.32039497959214\\
1.68	1.32262618784497\\
1.68875	1.32477417425584\\
1.6975	1.32688887829109\\
1.70625	1.32894584909051\\
1.715	1.33092325827077\\
1.72375	1.33284536735138\\
1.7325	1.33473389292827\\
1.74125	1.33654649231197\\
1.75	1.33832542581952\\
1.75875	1.34005014607306\\
1.7675	1.34170256626603\\
1.77625	1.34332127457683\\
1.785	1.34487007718712\\
1.79375	1.34636825669405\\
1.8025	1.34783276343501\\
1.81125	1.34924669957175\\
1.82	1.35059546065198\\
1.82875	1.35191066484129\\
1.8375	1.35316302466462\\
1.84625	1.35436835973397\\
1.855	1.3555403214255\\
1.86375	1.3566654018501\\
1.8725	1.3577322175087\\
1.88125	1.35876590447831\\
1.89	1.3597435711618\\
1.89875	1.36067781357012\\
1.9075	1.36157922391362\\
1.91625	1.36243742414195\\
1.925	1.36324399273362\\
1.93375	1.36401807313125\\
1.9425	1.3647426627365\\
1.95125	1.36542737464838\\
1.96	1.36607998042243\\
1.96875	1.36669297547494\\
1.9775	1.36726064744186\\
1.98625	1.36779663042656\\
1.995	1.36828931487121\\
2.00375	1.36875060383802\\
2.0125	1.36917057798476\\
2.02125	1.36955946109943\\
2.03	1.36990897150611\\
2.03875	1.37022427735009\\
2.0475	1.37050896532195\\
2.05625	1.37075710905883\\
2.065	1.37097496063962\\
2.07375	1.37115810366464\\
2.0825	1.37131128656934\\
2.09125	1.3714327574983\\
2.1	1.37152219711163\\
2.10875	1.37158218502565\\
2.1175	1.37161186852992\\
2.12625	1.37161244339215\\
2.135	1.37158439708829\\
2.14375	1.37152839225263\\
2.1525	1.37144379713435\\
2.16125	1.37133301937927\\
2.17	1.37119399950709\\
2.17875	1.37103037153372\\
2.1875	1.37083885025022\\
2.19625	1.37062164139359\\
2.205	1.37038210961134\\
2.21375	1.37011520839811\\
2.2225	1.36982745130807\\
2.23125	1.3695126722348\\
2.24	1.3691784620426\\
2.24875	1.36882180409917\\
2.2575	1.36843864124663\\
2.26625	1.36803810230897\\
2.275	1.36761140103939\\
2.28375	1.36716864496573\\
2.2925	1.36670006638195\\
2.30125	1.36621104340124\\
2.31	1.36570787541173\\
2.31875	1.36517938958616\\
2.3275	1.36463797994188\\
2.33625	1.36407158376385\\
2.345	1.36349344611076\\
2.35375	1.36289759963169\\
2.3625	1.36227725516761\\
2.37125	1.36164686827695\\
2.38	1.36099230438111\\
2.38875	1.36032878649385\\
2.3975	1.35964140805833\\
2.40625	1.35894612775582\\
2.415	1.35822729866213\\
2.42375	1.35749315697895\\
2.4325	1.35675262801598\\
2.44125	1.35598900962778\\
2.45	1.35521996858567\\
2.45875	1.35442813751186\\
2.4675	1.35363181482807\\
2.47625	1.35282237540518\\
2.485	1.35199058459785\\
2.49375	1.35115563504718\\
2.5025	1.35029862060356\\
2.51125	1.34943929808302\\
2.52	1.34855819190521\\
2.52875	1.34766538732672\\
2.5375	1.34677149544584\\
2.54625	1.34585623262813\\
2.555	1.34494065761047\\
2.56375	1.34400397965765\\
2.5725	1.34306773580593\\
2.58125	1.34212158371462\\
2.59	1.34115472005598\\
2.59875	1.34018935568873\\
2.6075	1.33920353460629\\
2.61625	1.33821989060763\\
2.625	1.33721603953447\\
2.63375	1.33620346250765\\
2.6425	1.3351940323607\\
2.65125	1.3341647606131\\
2.66	1.33313924965503\\
2.66875	1.3320941339074\\
2.6775	1.33105336863749\\
2.68625	1.33000531851038\\
2.695	1.32893800876803\\
2.70375	1.32787588865244\\
2.7125	1.32679473332298\\
2.72125	1.32571929996617\\
2.73	1.32462505095575\\
2.73875	1.3235244934264\\
2.7475	1.32243041723907\\
2.75625	1.32131784643728\\
2.765	1.32021223618692\\
2.77375	1.31908833912282\\
2.7825	1.31797186175429\\
2.79125	1.31685022262387\\
2.8	1.31571059931301\\
2.80875	1.31457904699252\\
2.8175	1.31342970710247\\
2.82625	1.31228885001871\\
2.835	1.31113039765396\\
2.84375	1.30996758428702\\
2.8525	1.30881383918751\\
2.86125	1.30764277986356\\
2.87	1.30648115698073\\
2.87875	1.30530240175085\\
2.8875	1.3041334347085\\
2.89625	1.30294751320059\\
2.905	1.30177171575348\\
2.91375	1.3005927078287\\
2.9225	1.29939700448662\\
2.93125	1.29821189955529\\
2.94	1.29701026751762\\
2.94875	1.29581953244928\\
2.9575	1.29461243491516\\
2.96625	1.29340275846152\\
2.975	1.29220440139662\\
2.98375	1.29098992259511\\
2.9925	1.2897870274876\\
3.00125	1.28856816649704\\
3.01	1.28736114065101\\
3.01875	1.28615220791369\\
3.0275	1.28492753638618\\
3.03625	1.28371505341623\\
3.045	1.28248697929798\\
3.05375	1.28127131503915\\
3.0625	1.28004020413638\\
3.07125	1.27880769983617\\
3.08	1.27758791680672\\
3.08875	1.27635289858626\\
3.0975	1.27513079535101\\
3.10625	1.2738935939416\\
3.115	1.27266949090082\\
3.12375	1.2714445089231\\
3.1325	1.27020462860207\\
3.14125	1.2689781027057\\
3.15	1.26773680851225\\
3.15875	1.26650902794551\\
3.1675	1.26526660647053\\
3.17625	1.26402372273673\\
3.185	1.26279457494139\\
3.19375	1.26155097284934\\
3.2025	1.26032124383216\\
3.21125	1.25907718157678\\
3.22	1.25784712128515\\
3.22875	1.25661698610114\\
3.2375	1.25537269444481\\
3.24625	1.25414258297024\\
3.255	1.25289843020062\\
3.26375	1.2516685672321\\
3.2725	1.2504247759062\\
3.28125	1.24919537678865\\
3.29	1.24795216007526\\
3.29875	1.24670930999153\\
3.3075	1.24548099305495\\
3.31625	1.24423902102376\\
3.325	1.24301166767717\\
3.33375	1.24177076481794\\
3.3425	1.24054455988856\\
3.35125	1.2393189921747\\
3.36	1.23808002935947\\
3.36875	1.23685587188016\\
3.3775	1.23561842007286\\
3.38625	1.23439583817576\\
3.395	1.23316006089331\\
3.40375	1.23192518514573\\
3.4125	1.23070526611699\\
3.42125	1.22947229706995\\
3.43	1.22825433600301\\
3.43875	1.2270234195024\\
3.4475	1.22580755728673\\
3.45625	1.22459278893486\\
3.465	1.22336520367555\\
3.47375	1.22215273318691\\
3.4825	1.22092753632771\\
3.49125	1.21971748900899\\
3.5	1.21849480431465\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.00875	0.00775051968294423\\
0.0175	0.0155066633078828\\
0.02625	0.02326928011881\\
0.035	0.03103677683149\\
0.04375	0.0388062101038387\\
0.0525	0.0465742057417909\\
0.06125	0.0543378652658012\\
0.07	0.0620956237209726\\
0.07875	0.069847984194305\\
0.0875	0.0775980524349133\\
0.09625	0.0853518097424302\\
0.105	0.09311808646095\\
0.11375	0.10090822617669\\
0.1225	0.108735457716665\\
0.13125	0.11661401514494\\
0.14	0.124558063862075\\
0.14875	0.132580503830112\\
0.1575	0.140691730116585\\
0.16625	0.148898437932296\\
0.175	0.157202565115584\\
0.18375	0.165600469516024\\
0.1925	0.17408244031863\\
0.20125	0.182632637960072\\
0.21	0.191229542867439\\
0.21875	0.199846964855861\\
0.2275	0.208455620341679\\
0.23625	0.217025224619425\\
0.245	0.225526977024126\\
0.25375	0.23393624838686\\
0.2625	0.242235226523555\\
0.27125	0.250415250141328\\
0.28	0.258478573615346\\
0.28875	0.266439355642394\\
0.2975	0.274323745555247\\
0.30625	0.282169036441085\\
0.315	0.290021945675341\\
0.32375	0.297936155197544\\
0.3325	0.305969286787463\\
0.34125	0.314179501167316\\
0.35	0.322621900719817\\
0.35875	0.331344895171427\\
0.3675	0.340386670004445\\
0.37625	0.349771889098554\\
0.385	0.359508772881404\\
0.39375	0.369586722786767\\
0.4025	0.379974707768204\\
0.41125	0.390620677806691\\
0.42	0.401452304318831\\
0.42875	0.412379343519149\\
0.4375	0.423297849469925\\
0.44625	0.434096308152306\\
0.455	0.444663519255512\\
0.46375	0.454897744027571\\
0.4725	0.46471632427099\\
0.48125	0.474064742703041\\
0.49	0.482924021719748\\
0.49875	0.491315495826518\\
0.5075	0.499302331494919\\
0.51625	0.50698763031648\\
0.525	0.514509419067157\\
0.53375	0.522033187478709\\
0.5425	0.52974280763494\\
0.55125	0.537830646817058\\
0.56	0.546487512281773\\
0.56875	0.555892815812438\\
0.5775	0.566205094238916\\
0.58625	0.577552830146289\\
0.595	0.590025425112317\\
0.60375	0.603664211289701\\
0.6125	0.618453563564959\\
0.62125	0.634312506132599\\
0.63	0.651087692244543\\
0.63875	0.668549235090021\\
0.6475	0.686391470571488\\
0.65625	0.704241125350858\\
0.665	0.721675231475229\\
0.67375	0.738250136776774\\
0.6825	0.753540935570783\\
0.69125	0.767187821503786\\
0.7	0.778943035407393\\
0.70875	0.788710438085791\\
0.7175	0.796570329454077\\
0.72625	0.80278517708973\\
0.735	0.807786466435623\\
0.74375	0.812147232707017\\
0.7525	0.816547418201022\\
0.76125	0.821739389052572\\
0.77	0.828519188033899\\
0.77875	0.83770643756504\\
0.7875	0.85013322819163\\
0.79625	0.866640350974334\\
0.805	0.888077831353518\\
0.81375	0.915305452910905\\
0.8225	0.949187104611833\\
0.83125	0.990569423061896\\
0.84	1.04022924012164\\
0.84875	1.098764753826\\
0.8575	1.16639220107263\\
0.86625	1.24259763696832\\
0.875	1.32559904865558\\
0.88375	1.41163920309599\\
0.8925	1.49432216285409\\
0.90125	1.56454941963505\\
0.91	1.61186662716083\\
0.91875	1.62754787765204\\
0.9275	1.60817049252007\\
0.93625	1.55717190257918\\
0.945	1.48309956304923\\
0.95375	1.39603767290933\\
0.9625	1.30467155720142\\
0.97125	1.21507803369525\\
0.98	1.13084359482394\\
0.98875	1.0537211364507\\
0.9975	0.984309798463892\\
1.00625	0.92223685923397\\
1.015	0.868147360947066\\
1.02375	0.820839670253674\\
1.0325	0.779419543511625\\
1.04125	0.744042632663092\\
1.05	0.714657833003486\\
1.05875	0.690306048738807\\
1.0675	0.671323912659241\\
1.07625	0.657239301872396\\
1.085	0.647840136702744\\
1.09375	0.643196437076157\\
1.1025	0.643160878605197\\
1.11125	0.647591492912069\\
1.12	0.656210224585419\\
1.12875	0.668810534156588\\
1.1375	0.685292708105144\\
1.14625	0.704876881328063\\
1.155	0.727484859006176\\
1.16375	0.752241264006215\\
1.1725	0.778032735750374\\
1.18125	0.804212834769295\\
1.19	0.830049713618119\\
1.19875	0.85388702079839\\
1.2075	0.875236350249035\\
1.21625	0.89292704345836\\
1.225	0.906220133178394\\
1.23375	0.915088178400751\\
1.2425	0.919677763990512\\
1.25125	0.920350563822272\\
1.26	0.917873068712729\\
1.26875	0.913153823639731\\
1.2775	0.907277684723997\\
1.28625	0.901172160636359\\
1.295	0.89568396804796\\
1.30375	0.891743349107907\\
1.3125	0.889953345533298\\
1.32125	0.890938384630064\\
1.33	0.895068429832769\\
1.33875	0.902741324278054\\
1.3475	0.913950643704455\\
1.35625	0.928794043866677\\
1.365	0.947386749655758\\
1.37375	0.969292353472163\\
1.3825	0.993743904872229\\
1.39125	1.02064015181133\\
1.4	1.04852099226246\\
1.40875	1.07666343215997\\
1.4175	1.10422174972751\\
1.42625	1.12962881779601\\
1.435	1.15147675055735\\
1.44375	1.16929760322016\\
1.4525	1.1820539831187\\
1.46125	1.18975877763913\\
1.47	1.19264427530764\\
1.47875	1.19124908284912\\
1.4875	1.1866325353068\\
1.49625	1.1798839182661\\
1.505	1.17242744075332\\
1.51375	1.16545192628948\\
1.5225	1.16009762294464\\
1.53125	1.15757512683548\\
1.54	1.15880131390333\\
1.54875	1.1646678466869\\
1.5575	1.17571544906498\\
1.56625	1.19251348107804\\
1.575	1.21572957642891\\
1.58375	1.24501158101652\\
1.5925	1.28096335146596\\
1.60125	1.32289730208288\\
1.61	1.36946153076138\\
1.61875	1.41986236421179\\
1.6275	1.47293353910367\\
1.63625	1.52512932989326\\
1.645	1.57482058863556\\
1.65375	1.61834783210793\\
1.6625	1.65254578072122\\
1.67125	1.67590409212487\\
1.68	1.68754565052346\\
1.68875	1.68758596689225\\
1.6975	1.67768890933935\\
1.70625	1.66043994125281\\
1.715	1.63929593797837\\
1.72375	1.61735718790254\\
1.7325	1.59761447387289\\
1.74125	1.58357428512241\\
1.75	1.57788806150717\\
1.75875	1.58374904138636\\
1.7675	1.60399805647054\\
1.77625	1.64263956856674\\
1.785	1.70294250233315\\
1.79375	1.79032429578933\\
1.8025	1.91285054386456\\
1.81125	2.07820301303967\\
1.82	2.29411800743526\\
1.82875	2.57715809211988\\
1.8375	2.92905331594725\\
1.84625	3.34400204716473\\
1.855	3.77179876169407\\
1.86375	4.07391820583821\\
1.8725	4.09868832152163\\
1.88125	3.83420202826347\\
1.89	3.42437290199121\\
1.89875	3.00164146067579\\
1.9075	2.6240012794282\\
1.91625	2.30973854446473\\
1.925	2.05516404276916\\
1.93375	1.84383671395283\\
1.9425	1.67088389602662\\
1.95125	1.52596405947922\\
1.96	1.40188252266229\\
1.96875	1.29587129828432\\
1.9775	1.20547141381937\\
1.98625	1.12606240470613\\
1.995	1.05756836038609\\
2.00375	0.99697856592782\\
2.0125	0.944607697203757\\
2.02125	0.898445099655457\\
2.03	0.858950151160388\\
2.03875	0.825131286855916\\
2.0475	0.796376293975877\\
2.05625	0.773103053468728\\
2.065	0.754590796150128\\
2.07375	0.741102378212144\\
2.0825	0.732166608314102\\
2.09125	0.727778078363573\\
2.1	0.727678913706103\\
2.10875	0.731567978274798\\
2.1175	0.738983581481047\\
2.12625	0.749626968401221\\
2.135	0.762700965417169\\
2.14375	0.777670025646995\\
2.1525	0.79400578755146\\
2.16125	0.810554994445899\\
2.17	0.826880548549075\\
2.17875	0.841828654340347\\
2.1875	0.855025564662049\\
2.19625	0.865701544760937\\
2.205	0.873380647697389\\
2.21375	0.878050749740018\\
2.2225	0.879637240250486\\
2.23125	0.878412778999028\\
2.24	0.874802919713152\\
2.24875	0.86931909750568\\
2.2575	0.86245320794904\\
2.26625	0.85496110428052\\
2.275	0.847260164759293\\
2.28375	0.840058807813776\\
2.2925	0.83366590922424\\
2.30125	0.828567013655011\\
2.31	0.825104732223487\\
2.31875	0.823420752143063\\
2.3275	0.823682247758899\\
2.33625	0.8259347906575\\
2.345	0.830075988704116\\
2.35375	0.83598105084417\\
2.3625	0.843518937545148\\
2.37125	0.852210825355384\\
2.38	0.861872154812189\\
2.38875	0.87184885718731\\
2.3975	0.88189376241989\\
2.40625	0.891301295274514\\
2.415	0.899826876278398\\
2.42375	0.906951183030262\\
2.4325	0.912306540075695\\
2.44125	0.915816881889536\\
2.45	0.91733433541508\\
2.45875	0.916957967498216\\
2.4675	0.914882061232066\\
2.47625	0.911399573646801\\
2.485	0.906817793212497\\
2.49375	0.901658250384225\\
2.5025	0.896249079720261\\
2.51125	0.89115133835438\\
2.52	0.886670216397663\\
2.52875	0.88325403207541\\
2.5375	0.881252518582766\\
2.54625	0.880891960984133\\
2.555	0.882381944254178\\
2.56375	0.885887032342147\\
2.5725	0.891377313402661\\
2.58125	0.898847766345161\\
2.59	0.908296405911528\\
2.59875	0.919298797058851\\
2.6075	0.931805496668921\\
2.61625	0.945151992857317\\
2.625	0.959187224574131\\
2.63375	0.973247702916822\\
2.6425	0.986644637254213\\
2.65125	0.999162197374268\\
2.66	1.01005036604428\\
2.66875	1.01917910109675\\
2.6775	1.02609342758002\\
2.68625	1.0308154898853\\
2.695	1.03343538295855\\
2.70375	1.03413190089621\\
2.7125	1.03331696753041\\
2.72125	1.03152711501743\\
2.73	1.02934902727452\\
2.73875	1.02750760300194\\
2.7475	1.02676325562409\\
2.75625	1.02788773618411\\
2.765	1.0316578742529\\
2.77375	1.03899838283977\\
2.7825	1.05059358428498\\
2.79125	1.06738042379619\\
2.8	1.09057663610106\\
2.80875	1.12062902918405\\
2.8175	1.15927474592325\\
2.82625	1.20672258123264\\
2.835	1.26521049386366\\
2.84375	1.33540786733287\\
2.8525	1.41736069832201\\
2.86125	1.51372630692057\\
2.87	1.62246862149701\\
2.87875	1.74506922950352\\
2.8875	1.87577078597637\\
2.89625	2.01154867615548\\
2.905	2.13961510434417\\
2.91375	2.24841392721811\\
2.9225	2.32427566365356\\
2.93125	2.35425022852607\\
2.94	2.33539725142272\\
2.94875	2.27356121372501\\
2.9575	2.17912742781948\\
2.96625	2.06613365401284\\
2.975	1.94751580786134\\
2.98375	1.82863513082057\\
2.9925	1.71701875541505\\
3.00125	1.61262588912676\\
3.01	1.51880560103428\\
3.01875	1.43442079175788\\
3.0275	1.35830935050511\\
3.03625	1.29165007462589\\
3.045	1.23229288869566\\
3.05375	1.18099438603213\\
3.0625	1.13602215310346\\
3.07125	1.09750565255927\\
3.08	1.06533118245181\\
3.08875	1.03834868367288\\
3.0975	1.01678576988965\\
3.10625	0.999755340826857\\
3.115	0.987241306400307\\
3.12375	0.978591589606759\\
3.1325	0.973286546588861\\
3.14125	0.970913306243094\\
3.15	0.970822573663335\\
3.15875	0.972385680136246\\
3.1675	0.97496826525082\\
3.17625	0.977877956592496\\
3.185	0.980431920336203\\
3.19375	0.982096516414491\\
3.2025	0.982342430133032\\
3.21125	0.980798837893078\\
3.22	0.977270182479137\\
3.22875	0.971667101262638\\
3.2375	0.963947522230014\\
3.24625	0.954467735588042\\
3.255	0.943292463409973\\
3.26375	0.931021291941476\\
3.2725	0.91776029253885\\
3.28125	0.904202319675949\\
3.29	0.890419318131567\\
3.29875	0.876920681544166\\
3.3075	0.864159149235036\\
3.31625	0.852096108532989\\
3.325	0.841199376878619\\
3.33375	0.83135382859385\\
3.3425	0.822854713430491\\
3.35125	0.815592641834784\\
3.36	0.809453594231109\\
3.36875	0.804467613650468\\
3.3775	0.800354514915262\\
3.38625	0.79699826977417\\
3.395	0.794071881806764\\
3.40375	0.791340869467092\\
3.4125	0.788553037917693\\
3.42125	0.785369146579304\\
3.43	0.781615395038173\\
3.43875	0.776996787438291\\
3.4475	0.771466292307131\\
3.45625	0.764887558964374\\
3.465	0.757142610713386\\
3.47375	0.748447691098744\\
3.4825	0.738702627173022\\
3.49125	0.728275030274665\\
3.5	0.717109658647632\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colsep\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0, 1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={$k/\pi$},
ymin=0,
ymax=7,
ytick={0,2,4,6},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north east) {(c)~$a=0.25$};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.00875	0.0137459597151396\\
0.0175	0.0274990723387919\\
0.02625	0.041264066877204\\
0.035	0.0550445908022842\\
0.04375	0.0688436167877084\\
0.0525	0.0826636179678869\\
0.06125	0.0965066672145531\\
0.07	0.110374500717396\\
0.07875	0.124268561776641\\
0.0875	0.138190032452639\\
0.09625	0.152139857226551\\
0.105	0.166118761131722\\
0.11375	0.180127263908539\\
0.1225	0.194165691213578\\
0.13125	0.208234183595736\\
0.14	0.222332703749141\\
0.14875	0.236461042418207\\
0.1575	0.250618823238418\\
0.16625	0.264805506731884\\
0.175	0.279020393630475\\
0.18375	0.2932626276654\\
0.1925	0.307531197936801\\
0.20125	0.3218249409578\\
0.21	0.336142542452695\\
0.21875	0.350482538977546\\
0.2275	0.364843319422336\\
0.23625	0.379223126446665\\
0.245	0.393620057895039\\
0.25375	0.40803206823305\\
0.2625	0.422456970041635\\
0.27125	0.436892435603255\\
0.28	0.451335998610813\\
0.28875	0.465785056027533\\
0.2975	0.480236870123665\\
0.30625	0.494688570713665\\
0.315	0.509137157615478\\
0.32375	0.523579503351548\\
0.3325	0.53801235610927\\
0.34125	0.552432342976653\\
0.35	0.566835973467075\\
0.35875	0.581219643345017\\
0.3675	0.595579638762716\\
0.37625	0.609912140715604\\
0.385	0.624213229822341\\
0.39375	0.638478891433076\\
0.4025	0.652705021067403\\
0.41125	0.666887430181187\\
0.42	0.68102185225919\\
0.42875	0.695103949228049\\
0.4375	0.709129318181829\\
0.44625	0.723093498410001\\
0.455	0.736991978715303\\
0.46375	0.75082020500663\\
0.4725	0.764573588149741\\
0.48125	0.778247512056326\\
0.49	0.791837341989792\\
0.49875	0.805338433064004\\
0.5075	0.818746138909238\\
0.51625	0.832055820477764\\
0.525	0.845262854959734\\
0.53375	0.85836264477856\\
0.5425	0.871350626633576\\
0.55125	0.884222280556692\\
0.56	0.896973138948778\\
0.56875	0.909598795560857\\
0.5775	0.922094914384766\\
0.58625	0.934457238417712\\
0.595	0.946681598265277\\
0.60375	0.958763920547726\\
0.6125	0.970700236075115\\
0.62125	0.982486687757527\\
0.63	0.994119538217919\\
0.63875	1.00559517707643\\
0.6475	1.01691012787658\\
0.65625	1.02806105462575\\
0.665	1.03904476792412\\
0.67375	1.04985823065882\\
0.6825	1.06049856324225\\
0.69125	1.07096304837593\\
0.7	1.08124913532434\\
0.70875	1.09135444368559\\
0.7175	1.10127676664874\\
0.72625	1.11101407373051\\
0.735	1.12056451298698\\
0.74375	1.12992641269873\\
0.7525	1.13909828253081\\
0.76125	1.14807881417174\\
0.77	1.15686688145813\\
0.77875	1.1654615399948\\
0.7875	1.17386202628188\\
0.79625	1.18206775636341\\
0.805	1.19007832401385\\
0.81375	1.19789349848078\\
0.8225	1.20551322180406\\
0.83125	1.21293760573336\\
0.84	1.22016692826711\\
0.84875	1.22720162983743\\
0.8575	1.23404230916635\\
0.86625	1.24068971881955\\
0.875	1.2471447604843\\
0.88375	1.2534084799988\\
0.8925	1.25948206216016\\
0.90125	1.2653668253382\\
0.91	1.27106421592241\\
0.91875	1.2765758026285\\
0.9275	1.28190327069093\\
0.93625	1.28704841596699\\
0.945	1.29201313897713\\
0.95375	1.29679943890543\\
0.9625	1.30140940758327\\
0.97125	1.3058452234777\\
0.98	1.31010914570557\\
0.98875	1.31420350809244\\
0.9975	1.31813071329486\\
1.00625	1.32191425866621\\
1.015	1.32549357223657\\
1.02375	1.32891511076671\\
1.0325	1.33221810259321\\
1.04125	1.33536501514553\\
1.05	1.33832542581952\\
1.05875	1.3411701393502\\
1.0675	1.34383723652537\\
1.07625	1.34636261239721\\
1.085	1.34877564403325\\
1.09375	1.35104933805562\\
1.1025	1.35316302466462\\
1.11125	1.35516813224041\\
1.12	1.35702188539865\\
1.12875	1.35875058012375\\
1.1375	1.36037473928204\\
1.14625	1.36186022551227\\
1.155	1.36324399273362\\
1.16375	1.36451109221684\\
1.1725	1.36565184468253\\
1.18125	1.36668398027357\\
1.19	1.36762019730539\\
1.19875	1.36844187641765\\
1.2075	1.36917057798476\\
1.21625	1.36979892856224\\
1.225	1.3703240719965\\
1.23375	1.37075622083574\\
1.2425	1.37110126534624\\
1.25125	1.37135383220825\\
1.26	1.37152219711163\\
1.26875	1.37160540460864\\
1.2775	1.37160632060525\\
1.28625	1.37152865956749\\
1.295	1.37137247264977\\
1.30375	1.37114354696966\\
1.3125	1.37083885025022\\
1.32125	1.37046279688324\\
1.33	1.37002299395409\\
1.33875	1.36951143511543\\
1.3475	1.3689417772073\\
1.35625	1.36831054973777\\
1.365	1.36761140103939\\
1.37375	1.36685318560681\\
1.3825	1.36604739344382\\
1.39125	1.36517735089414\\
1.4	1.36426461285544\\
1.40875	1.36330132350022\\
1.4175	1.36227725516761\\
1.42625	1.36120489111689\\
1.435	1.36009886377269\\
1.44375	1.3589353522983\\
1.4525	1.35774234215231\\
1.46125	1.35650835097053\\
1.47	1.35521996858567\\
1.47875	1.35389260811844\\
1.4875	1.35254341258552\\
1.49625	1.35114274281291\\
1.505	1.34972375271119\\
1.51375	1.34827199959551\\
1.5225	1.34677149544584\\
1.53125	1.34525756053827\\
1.54	1.34369659486081\\
1.54875	1.3421070074619\\
1.5575	1.34050847282329\\
1.56625	1.33888416516542\\
1.575	1.33721603953447\\
1.58375	1.33554303729056\\
1.5925	1.33382771421356\\
1.60125	1.33209016045251\\
1.61	1.33035144576918\\
1.61875	1.32859285592807\\
1.6275	1.32679473332298\\
1.63625	1.32499880826311\\
1.645	1.3231646464716\\
1.65375	1.32131362105721\\
1.6625	1.31946784519212\\
1.67125	1.31760713613679\\
1.68	1.31571059931301\\
1.68875	1.31382205825175\\
1.6975	1.31189880748761\\
1.70625	1.30996317158441\\
1.715	1.3080380156205\\
1.72375	1.30610204207407\\
1.7325	1.3041334347085\\
1.74125	1.30217753194682\\
1.75	1.30018995806838\\
1.75875	1.29819371451364\\
1.7675	1.29621217793193\\
1.77625	1.29420032935128\\
1.785	1.29220440139662\\
1.79375	1.29020206157085\\
1.8025	1.28817066572665\\
1.81125	1.28613366587105\\
1.82	1.28411475300428\\
1.82875	1.28206795380132\\
1.8375	1.28004020413638\\
1.84625	1.27800867069897\\
1.855	1.27595033222461\\
1.86375	1.273888905665\\
1.8725	1.27184823531086\\
1.88125	1.26978176752171\\
1.89	1.26773680851225\\
1.89875	1.26569021463904\\
1.9075	1.26361875556181\\
1.91625	1.2615462616946\\
1.925	1.25949659977269\\
1.93375	1.25742294223741\\
1.9425	1.25537269444481\\
1.95125	1.25332255862975\\
1.96	1.25124923273384\\
1.96875	1.2491765376897\\
1.9775	1.24712825700284\\
1.98625	1.24505753870252\\
1.995	1.24301166767717\\
2.00375	1.24094383078995\\
2.0125	1.23890123162369\\
2.02125	1.23683711667983\\
2.03	1.23479859007462\\
2.03875	1.2327623680431\\
2.0475	1.23070526611699\\
2.05625	1.228674208401\\
2.065	1.22662267176749\\
2.07375	1.22459744109077\\
2.0825	1.22255211465284\\
2.09125	1.22051013931501\\
2.1	1.21849480431465\\
2.10875	1.21645991798263\\
2.1175	1.21445185815776\\
2.12625	1.21242458969284\\
2.135	1.21042430705995\\
2.14375	1.20842806521779\\
2.1525	1.20641310066074\\
2.16125	1.20442531406707\\
2.17	1.20241911234593\\
2.17875	1.20044018828628\\
2.1875	1.19844314394413\\
2.19625	1.19645084298264\\
2.205	1.19448593015078\\
2.21375	1.19250331768464\\
2.2225	1.1905481426945\\
2.23125	1.18857553396032\\
2.24	1.18663039425982\\
2.24875	1.1846903457734\\
2.2575	1.18273324217993\\
2.26625	1.18080362423485\\
2.275	1.17885719191216\\
2.28375	1.17693823750827\\
2.2925	1.17500270030856\\
2.30125	1.17307271922748\\
2.31	1.17117017869302\\
2.31875	1.16925138725216\\
2.3275	1.16735999575607\\
2.33625	1.16545256410942\\
2.345	1.16357248027774\\
2.35375	1.1616980713004\\
2.3625	1.15980792368842\\
2.37125	1.15794502610014\\
2.38	1.15606658247703\\
2.38875	1.15421531149287\\
2.3975	1.15234868045537\\
2.40625	1.15050913584561\\
2.415	1.14865441088705\\
2.42375	1.1468057038268\\
2.4325	1.14498393848887\\
2.44125	1.14314725176899\\
2.45	1.14133740131214\\
2.45875	1.13951279483857\\
2.4675	1.13771491251102\\
2.47625	1.13592299632347\\
2.485	1.13411656200442\\
2.49375	1.13233667268867\\
2.5025	1.13054241803783\\
2.51125	1.12877458191409\\
2.52	1.12699252865098\\
2.52875	1.12521661619241\\
2.5375	1.12346692305689\\
2.54625	1.12170322734027\\
2.555	1.11996561293746\\
2.56375	1.11821413359946\\
2.5725	1.11648859366073\\
2.58125	1.11476905255282\\
2.59	1.11303584542431\\
2.59875	1.11132835871469\\
2.6075	1.1096073343294\\
2.61625	1.10791188023451\\
2.625	1.10620301338958\\
2.63375	1.10450024862156\\
2.6425	1.10282282347818\\
2.65125	1.10113216724843\\
2.66	1.09946669421787\\
2.66875	1.09778810715086\\
2.6775	1.09613454481603\\
2.68625	1.09448688691721\\
2.695	1.09282628484897\\
2.70375	1.09119046697836\\
2.7125	1.08954181499815\\
2.72125	1.08791778468579\\
2.73	1.08628102774122\\
2.73875	1.08465023031316\\
2.7475	1.08304380800056\\
2.75625	1.08142481597034\\
2.765	1.0798300337519\\
2.77375	1.07822278331528\\
2.7825	1.07663957659533\\
2.79125	1.07506209962366\\
2.8	1.07347230229097\\
2.80875	1.07190629887963\\
2.8175	1.07032807126143\\
2.82625	1.06877347018131\\
2.835	1.06720673906301\\
2.84375	1.06564576068412\\
2.8525	1.06410815682747\\
2.86125	1.06255856089863\\
2.87	1.06103217167618\\
2.87875	1.05949387992924\\
2.8875	1.05797862710828\\
2.89625	1.05645155959253\\
2.905	1.05494736336433\\
2.91375	1.05344863369891\\
2.9225	1.05193821776703\\
2.93125	1.05045042262347\\
2.94	1.04895102504025\\
2.94875	1.04747408137886\\
2.9575	1.04598561760775\\
2.96625	1.04450261972426\\
2.975	1.04304182587273\\
2.98375	1.04156963294878\\
2.9925	1.04011947847942\\
3.00125	1.03865800376065\\
3.01	1.03721840255772\\
3.01875	1.03578401559454\\
3.0275	1.03433842395193\\
3.03625	1.03291446021717\\
3.045	1.03147936743447\\
3.05375	1.0300657394785\\
3.0625	1.02864105690559\\
3.07125	1.02722157557854\\
3.08	1.02582331557976\\
3.08875	1.02441411065516\\
3.0975	1.02302596615966\\
3.10625	1.02162694834049\\
3.115	1.02024883099842\\
3.12375	1.01887566567731\\
3.1325	1.01749173225086\\
3.14125	1.01612846168215\\
3.15	1.01475449201437\\
3.15875	1.01340102777466\\
3.1675	1.01203693246006\\
3.17625	1.01067776878502\\
3.185	1.00933887595472\\
3.19375	1.00798945249967\\
3.2025	1.00666014517419\\
3.21125	1.00532037292069\\
3.22	1.00400056320865\\
3.22875	1.00268544253952\\
3.2375	1.00135995366027\\
3.24625	1.00005419953018\\
3.255	0.998738140733687\\
3.26375	0.997441665997668\\
3.2725	0.996134949319835\\
3.28125	0.994847667203278\\
3.29	0.993550205073362\\
3.29875	0.99225736370319\\
3.3075	0.990983734484166\\
3.31625	0.989700016871996\\
3.325	0.988435364943326\\
3.33375	0.987160684651382\\
3.3425	0.985904924803796\\
3.35125	0.984653554038228\\
3.36	0.983392243436173\\
3.36875	0.982149638147202\\
3.3775	0.980897151279833\\
3.38625	0.979663227584006\\
3.395	0.978419479889725\\
3.40375	0.977180094982957\\
3.4125	0.975959061979088\\
3.42125	0.97472829027251\\
3.43	0.973515731458336\\
3.43875	0.972293489896237\\
3.4475	0.971089323470342\\
3.45625	0.969889299013516\\
3.465	0.968679674422363\\
3.47375	0.967487921071853\\
3.4825	0.966286622014787\\
3.49125	0.965103059573834\\
3.5	0.963910005266922\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.00875	0.0116643179714178\\
0.0175	0.0233481744357319\\
0.02625	0.0350526976631953\\
0.035	0.0467695224156549\\
0.04375	0.0584851106970152\\
0.0525	0.0701845266490191\\
0.06125	0.081855209081756\\
0.07	0.0934905070928861\\
0.07875	0.105092604545672\\
0.0875	0.116674490784989\\
0.09625	0.128260751624562\\
0.105	0.139887104254456\\
0.11375	0.151598739768769\\
0.1225	0.163447638224217\\
0.13125	0.175489073174124\\
0.14	0.187777532331967\\
0.14875	0.200362267372614\\
0.1575	0.213282671926095\\
0.16625	0.226563693823353\\
0.175	0.240211529916078\\
0.18375	0.254209933245397\\
0.1925	0.268517572499556\\
0.20125	0.283066994076835\\
0.21	0.297765799580183\\
0.21875	0.312500603664781\\
0.2275	0.327144118356311\\
0.23625	0.341565291152061\\
0.245	0.355641841806104\\
0.25375	0.3692739185851\\
0.2625	0.382397118531276\\
0.27125	0.394992979702856\\
0.28	0.407095359010351\\
0.28875	0.418791803343563\\
0.2975	0.430219900029943\\
0.30625	0.441559385756749\\
0.315	0.453021282843213\\
0.32375	0.464835432774111\\
0.3325	0.477237564073769\\
0.34125	0.490456606214536\\
0.35	0.504702499624494\\
0.35875	0.520154375773529\\
0.3675	0.536948764810864\\
0.37625	0.555167471705526\\
0.385	0.574824974597959\\
0.39375	0.59585567207504\\
0.4025	0.618102061462354\\
0.41125	0.641305938981378\\
0.42	0.665105821451543\\
0.42875	0.689044640309202\\
0.4375	0.712591766662863\\
0.44625	0.735181915403431\\
0.455	0.756270058781501\\
0.46375	0.775396586564119\\
0.4725	0.792252152423515\\
0.48125	0.80672925985668\\
0.49	0.818949476157244\\
0.49875	0.829261129947504\\
0.5075	0.838210120953967\\
0.51625	0.84649274819542\\
0.525	0.854901932674691\\
0.53375	0.864276683904888\\
0.5425	0.875460677301235\\
0.55125	0.889271363283469\\
0.56	0.906477483169055\\
0.56875	0.927780629382738\\
0.5775	0.953795278903929\\
0.58625	0.985021050567246\\
0.595	1.02180047988219\\
0.60375	1.06425556884224\\
0.6125	1.11219776265634\\
0.62125	1.16501093323212\\
0.63	1.22151854398184\\
0.63875	1.27986724484037\\
0.6475	1.33748805985995\\
0.65625	1.39121983246213\\
0.665	1.43766848006831\\
0.67375	1.47379838863891\\
0.6825	1.4976166715938\\
0.69125	1.50869976167253\\
0.7	1.50833803950957\\
0.70875	1.49925645084099\\
0.7175	1.48507828832841\\
0.72625	1.46978302008171\\
0.735	1.45734243762504\\
0.74375	1.45159539884509\\
0.7525	1.45633341661838\\
0.76125	1.47554543311656\\
0.77	1.51379232196502\\
0.77875	1.57672588264552\\
0.7875	1.67182129061226\\
0.79625	1.80945019220179\\
0.805	2.00444948581291\\
0.81375	2.27813903840377\\
0.8225	2.65936648677625\\
0.83125	3.17671228043315\\
0.84	3.81161325082875\\
0.84875	4.36298900322862\\
0.8575	4.42484622568105\\
0.86625	3.93674929910012\\
0.875	3.28910040779905\\
0.88375	2.73061861741737\\
0.8925	2.30133991503175\\
0.90125	1.97686125395137\\
0.91	1.72813742846766\\
0.91875	1.53318957332524\\
0.9275	1.3768444389847\\
0.93625	1.24878191297795\\
0.945	1.14192210450899\\
0.95375	1.05133140233395\\
0.9625	0.973514537521618\\
0.97125	0.905958468932725\\
0.98	0.846835335227675\\
0.98875	0.794805781389849\\
0.9975	0.748886263507538\\
1.00625	0.708140459611157\\
1.015	0.672700638762875\\
1.02375	0.64171455341673\\
1.0325	0.61465272978734\\
1.04125	0.591732088807158\\
1.05	0.573044317558241\\
1.05875	0.558099889530319\\
1.0675	0.547195819631759\\
1.07625	0.540092161214973\\
1.085	0.536697095381263\\
1.09375	0.536990146854904\\
1.1025	0.540720833524384\\
1.11125	0.547711414547507\\
1.12	0.557459197384967\\
1.12875	0.569597576810901\\
1.1375	0.583780906299235\\
1.14625	0.599084920075802\\
1.155	0.615182486553729\\
1.16375	0.631175834691785\\
1.1725	0.64616705250879\\
1.18125	0.659673277115497\\
1.19	0.671238993807647\\
1.19875	0.680167456581602\\
1.2075	0.686409425555094\\
1.21625	0.689796802940051\\
1.225	0.690487599277296\\
1.23375	0.688849608503803\\
1.2425	0.685270287207447\\
1.25125	0.680348829647756\\
1.26	0.67452781927923\\
1.26875	0.668407512613299\\
1.2775	0.662561756646891\\
1.28625	0.657354872866219\\
1.295	0.653107906492091\\
1.30375	0.650204764215711\\
1.3125	0.64878765494\\
1.32125	0.649023990492126\\
1.33	0.650923045729589\\
1.33875	0.654485391169221\\
1.3475	0.659507484174365\\
1.35625	0.665823563648835\\
1.365	0.673256608385234\\
1.37375	0.681403892551742\\
1.3825	0.689784212268975\\
1.39125	0.698182127736355\\
1.4	0.706001786949987\\
1.40875	0.712962375259144\\
1.4175	0.71879582439541\\
1.42625	0.723157918222822\\
1.435	0.725868827092256\\
1.44375	0.726944418381011\\
1.4525	0.726424140905224\\
1.46125	0.724492646704678\\
1.47	0.721354181299551\\
1.47875	0.717340298131619\\
1.4875	0.71286000424698\\
1.49625	0.70817774694754\\
1.505	0.703756354572753\\
1.51375	0.699874211310571\\
1.5225	0.696799867448309\\
1.53125	0.694860168146533\\
1.54	0.694220459793912\\
1.54875	0.69506535094952\\
1.5575	0.697453337385666\\
1.56625	0.701416772761966\\
1.575	0.706997185100249\\
1.58375	0.713973792966029\\
1.5925	0.722348558989873\\
1.60125	0.731829313158061\\
1.61	0.742020948866779\\
1.61875	0.752717810301431\\
1.6275	0.763708024757775\\
1.63625	0.774390813080894\\
1.645	0.784665493127323\\
1.65375	0.794092374037704\\
1.6625	0.802327690174526\\
1.67125	0.809314173762151\\
1.68	0.815032910043157\\
1.68875	0.819381196207485\\
1.6975	0.822594380784449\\
1.70625	0.82485496684553\\
1.715	0.826478697674886\\
1.72375	0.827892095675528\\
1.7325	0.829573445640208\\
1.74125	0.83199218988343\\
1.75	0.835756947412312\\
1.75875	0.841434671688521\\
1.7675	0.849533275314099\\
1.77625	0.86087982663911\\
1.785	0.875880371126182\\
1.79375	0.895341756731165\\
1.8025	0.920326224446629\\
1.81125	0.951470728592265\\
1.82	0.989206154295723\\
1.82875	1.03538580069935\\
1.8375	1.09002326735986\\
1.84625	1.15473677959087\\
1.855	1.23166980903391\\
1.86375	1.32136288834335\\
1.8725	1.42359175960927\\
1.88125	1.54121050359188\\
1.89	1.67096356193917\\
1.89875	1.8115759731122\\
1.9075	1.95907409228045\\
1.91625	2.10166430300801\\
1.925	2.22340029638871\\
1.93375	2.31045698178811\\
1.9425	2.34762877514345\\
1.95125	2.33167740150462\\
1.96	2.26762590119671\\
1.96875	2.16897031682461\\
1.9775	2.05242077607965\\
1.98625	1.92792127798461\\
1.995	1.80678374406718\\
2.00375	1.69121675333977\\
2.0125	1.58621858330741\\
2.02125	1.49018536723632\\
2.03	1.40522805587748\\
2.03875	1.32970889365659\\
2.0475	1.26226115185545\\
2.05625	1.20374004857785\\
2.065	1.15215619596419\\
2.07375	1.10811572788134\\
2.0825	1.07010149398495\\
2.09125	1.03820762904691\\
2.1	1.01228828479552\\
2.10875	0.991353028327983\\
2.1175	0.975479085800976\\
2.12625	0.963863503467021\\
2.135	0.956286582566751\\
2.14375	0.952047518805187\\
2.1525	0.950526425725415\\
2.16125	0.951067875956217\\
2.17	0.952929452308326\\
2.17875	0.955298428277737\\
2.1875	0.957457028662598\\
2.19625	0.958654979447827\\
2.205	0.958285015248312\\
2.21375	0.955863643411141\\
2.2225	0.951146237004264\\
2.23125	0.94390322222641\\
2.24	0.93435439350405\\
2.24875	0.922637093717732\\
2.2575	0.908908994349139\\
2.26625	0.893888032401819\\
2.275	0.877683064230404\\
2.28375	0.861116792506506\\
2.2925	0.844248855244038\\
2.30125	0.827669762393464\\
2.31	0.811900986868171\\
2.31875	0.796855330458737\\
2.3275	0.783074308747917\\
2.33625	0.770367235708731\\
2.345	0.759069906920827\\
2.35375	0.749000994454253\\
2.3625	0.739960468885134\\
2.37125	0.731980931539185\\
2.38	0.724643439392624\\
2.38875	0.717837526717878\\
2.3975	0.711097320897619\\
2.40625	0.704264483602838\\
2.415	0.696881171632648\\
2.42375	0.688758170911184\\
2.4325	0.679794607432149\\
2.44125	0.669644972073481\\
2.45	0.658476300954838\\
2.45875	0.646041449386226\\
2.4675	0.632698801460342\\
2.47625	0.618442725747513\\
2.485	0.603266367240145\\
2.49375	0.587710467067146\\
2.5025	0.571626604012135\\
2.51125	0.555583324156118\\
2.52	0.539403700847685\\
2.52875	0.523442302547023\\
2.5375	0.508015064086174\\
2.54625	0.492874181075221\\
2.555	0.478434916906945\\
2.56375	0.464403262566524\\
2.5725	0.451103704214808\\
2.58125	0.438351104452077\\
2.59	0.425961888269088\\
2.59875	0.414154088373942\\
2.6075	0.402580142975917\\
2.61625	0.391423005195103\\
2.625	0.380345735277889\\
2.63375	0.369403152170094\\
2.6425	0.35865454640881\\
2.65125	0.34780347076961\\
2.66	0.337064128178166\\
2.66875	0.326174542475957\\
2.6775	0.315385428000135\\
2.68625	0.304594238097118\\
2.695	0.293716042075892\\
2.70375	0.283053480529683\\
2.7125	0.272433854769436\\
2.72125	0.262184922366474\\
2.73	0.252173328928671\\
2.73875	0.242635631737281\\
2.7475	0.233799679688237\\
2.75625	0.225603096213327\\
2.765	0.218380519588045\\
2.77375	0.212123485186104\\
2.7825	0.20713190050231\\
2.79125	0.203481258516171\\
2.8	0.201298060318959\\
2.80875	0.200757025185287\\
2.8175	0.201946679269246\\
2.82625	0.204908900651954\\
2.835	0.209749291694011\\
2.84375	0.216451609901061\\
2.8525	0.22489056657875\\
2.86125	0.235224164815084\\
2.87	0.247170450833232\\
2.87875	0.260949065473141\\
2.8875	0.276187627933976\\
2.89625	0.293170138194826\\
2.905	0.3114352410639\\
2.91375	0.33107578393174\\
2.9225	0.35222154546254\\
2.93125	0.374236160635201\\
2.94	0.397416857414999\\
2.94875	0.420968895841524\\
2.9575	0.445088244487655\\
2.96625	0.46907920560626\\
2.975	0.492177686961711\\
2.98375	0.514355776655598\\
2.9925	0.534530000694292\\
3.00125	0.552590271492787\\
3.01	0.567627447864469\\
3.01875	0.579485498075483\\
3.0275	0.588026197671614\\
3.03625	0.593023918932189\\
3.045	0.594749181002397\\
3.05375	0.593476178558626\\
3.0625	0.589614403981052\\
3.07125	0.583676989865073\\
3.08	0.576295100076759\\
3.08875	0.567819082811475\\
3.0975	0.558912453881695\\
3.10625	0.549790062472382\\
3.115	0.541007333772224\\
3.12375	0.532739431612311\\
3.1325	0.525120483912636\\
3.14125	0.518481957504741\\
3.15	0.512776718624564\\
3.15875	0.508189149169913\\
3.1675	0.504624597736526\\
3.17625	0.502112699219833\\
3.185	0.500600906721471\\
3.19375	0.499960587346412\\
3.2025	0.500089639835921\\
3.21125	0.50085368561791\\
3.22	0.502087456913134\\
3.22875	0.503643608693069\\
3.2375	0.505389952085676\\
3.24625	0.507139767177362\\
3.255	0.50879736868343\\
3.26375	0.510210064531911\\
3.2725	0.511317414618318\\
3.28125	0.512029588475547\\
3.29	0.512326374479759\\
3.29875	0.512189817708085\\
3.3075	0.511648961245101\\
3.31625	0.510736503668844\\
3.325	0.509537904162507\\
3.33375	0.508107026036893\\
3.3425	0.506566872051728\\
3.35125	0.504996926618983\\
3.36	0.503475474658563\\
3.36875	0.502128554237942\\
3.3775	0.501009762386569\\
3.38625	0.5002164023638\\
3.395	0.499789029702315\\
3.40375	0.499781774656489\\
3.4125	0.50021250337604\\
3.42125	0.501098168862898\\
3.43	0.502407673743596\\
3.43875	0.50414229304222\\
3.4475	0.506217843876924\\
3.45625	0.508592855750675\\
3.465	0.511226965425375\\
3.47375	0.513978493614049\\
3.4825	0.516820938298866\\
3.49125	0.519598386970855\\
3.5	0.522283079652662\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colseptwo\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0, 1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={$k/\pi$},
ymin=0,
ymax=7,
ytick={0,2,4,6},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0.6,text opacity=1]
at (current axis.north east) {(d)~$a=0.35$};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.00875	0.0192460491945111\\
0.0175	0.0385099311062195\\
0.02625	0.0578028302744493\\
0.035	0.0771329596993952\\
0.04375	0.0965066672145531\\
0.0525	0.115928906072027\\
0.06125	0.135403496951515\\
0.07	0.15493329216778\\
0.07875	0.17452028585729\\
0.0875	0.194165691213578\\
0.09625	0.213869996247644\\
0.105	0.233633004896686\\
0.11375	0.253453867817936\\
0.1225	0.273331105776126\\
0.13125	0.2932626276654\\
0.14	0.313245744655128\\
0.14875	0.333277181585467\\
0.1575	0.353353086491053\\
0.16625	0.373469038958021\\
0.175	0.393620057895039\\
0.18375	0.413800609207248\\
0.1925	0.434004613792248\\
0.20125	0.454225456222748\\
0.21	0.474455994436109\\
0.21875	0.494688570713665\\
0.2275	0.51491502419967\\
0.23625	0.535126705179486\\
0.245	0.555314491307725\\
0.25375	0.575468805948676\\
0.2625	0.595579638762716\\
0.27125	0.615636568643146\\
0.28	0.635628789077643\\
0.28875	0.655545135977201\\
0.2975	0.675374117982981\\
0.30625	0.695103949228049\\
0.315	0.714722584496709\\
0.32375	0.734217756689349\\
0.3325	0.753577016465812\\
0.34125	0.772787773905649\\
0.35	0.791837341989792\\
0.35875	0.810712981675678\\
0.3675	0.829401948307248\\
0.37625	0.847891539073133\\
0.385	0.866169141201267\\
0.39375	0.884222280556692\\
0.4025	0.902038670291966\\
0.41125	0.919606259186758\\
0.42	0.936913279305346\\
0.42875	0.953948292598019\\
0.4375	0.970700236075114\\
0.44625	0.987158465190539\\
0.455	1.00331279508521\\
0.46375	1.01915353935962\\
0.4725	1.0346715460685\\
0.48125	1.04985823065882\\
0.49	1.0647056056048\\
0.49875	1.07920630652937\\
0.5075	1.09335361464022\\
0.51625	1.10714147534934\\
0.525	1.12056451298698\\
0.53375	1.13361804156361\\
0.5425	1.14629807157603\\
0.55125	1.15860131289517\\
0.56	1.17052517381295\\
0.56875	1.18206775636341\\
0.5775	1.19322784806764\\
0.58625	1.20400491028391\\
0.595	1.21439906337166\\
0.60375	1.22441106890195\\
0.6125	1.23404230916635\\
0.62125	1.24329476425124\\
0.63	1.25217098695577\\
0.63875	1.26067407583776\\
0.6475	1.26880764667512\\
0.65625	1.2765758026285\\
0.665	1.28398310338665\\
0.67375	1.29103453356779\\
0.6825	1.29773547063962\\
0.69125	1.30409165260756\\
0.7	1.31010914570557\\
0.70875	1.31579431230707\\
0.7175	1.32115377925574\\
0.72625	1.32619440679684\\
0.735	1.33092325827077\\
0.74375	1.33534757071069\\
0.7525	1.33947472646718\\
0.76125	1.34331222596362\\
0.77	1.3468676616678\\
0.77875	1.35014869334797\\
0.7875	1.35316302466462\\
0.79625	1.35591838113427\\
0.805	1.35842248948693\\
0.81375	1.36068305842603\\
0.8225	1.36270776078781\\
0.83125	1.36450421708649\\
0.84	1.36607998042243\\
0.84875	1.36744252272236\\
0.8575	1.36859922227375\\
0.86625	1.36955735250978\\
0.875	1.3703240719965\\
0.88375	1.37090641557011\\
0.8925	1.37131128656934\\
0.90125	1.37154545010586\\
0.91	1.37161552731449\\
0.91875	1.37152799052417\\
0.9275	1.37128915929063\\
0.93625	1.37090519723224\\
0.945	1.37038210961134\\
0.95375	1.36972574160453\\
0.9625	1.3689417772073\\
0.97125	1.36803573871966\\
0.98	1.36701298676218\\
0.98875	1.36587872077334\\
0.9975	1.36463797994188\\
1.00625	1.36328769126116\\
1.015	1.36185643754655\\
1.02375	1.36033393202793\\
1.0325	1.35870552679739\\
1.04125	1.35699253806908\\
1.05	1.35521996858567\\
1.05875	1.35335107095764\\
1.0675	1.35143212013147\\
1.07625	1.3494459277772\\
1.085	1.34737206910175\\
1.09375	1.34523647235284\\
1.1025	1.34306773580593\\
1.11125	1.3408191962917\\
1.12	1.33854498061331\\
1.12875	1.33622271979768\\
1.1375	1.33382771421356\\
1.14625	1.33141707799429\\
1.155	1.32893800876803\\
1.16375	1.32642050549804\\
1.1725	1.32389620837528\\
1.18125	1.32133897209356\\
1.19	1.31872103760087\\
1.19875	1.31610399249772\\
1.2075	1.31342970710247\\
1.21625	1.31073006457611\\
1.225	1.3080380156205\\
1.23375	1.30532476116129\\
1.2425	1.30256044780507\\
1.25125	1.29980950929197\\
1.26	1.29701026751762\\
1.26875	1.29419574873368\\
1.2775	1.29139960638279\\
1.28625	1.28859127034969\\
1.295	1.28573954747783\\
1.30375	1.28291047489742\\
1.3125	1.28004020413638\\
1.32125	1.27716234350822\\
1.33	1.27431079391409\\
1.33875	1.27142103374701\\
1.3475	1.26855970781773\\
1.35625	1.26569492108448\\
1.365	1.26279457494139\\
1.37375	1.25989243871139\\
1.3825	1.25702232268271\\
1.39125	1.25411901837848\\
1.4	1.25124923273384\\
1.40875	1.24838065429068\\
1.4175	1.24548099305495\\
1.42625	1.24258386649929\\
1.435	1.23972274604597\\
1.44375	1.23683242790777\\
1.4525	1.2339791331353\\
1.46125	1.23113049523431\\
1.47	1.22825433600301\\
1.47875	1.22538389148407\\
1.4875	1.22255211465284\\
1.49625	1.21969432013021\\
1.505	1.2168758425411\\
1.51375	1.21406452957897\\
1.5225	1.21122853896332\\
1.53125	1.20843264956105\\
1.54	1.2056128988909\\
1.54875	1.20280176549495\\
1.5575	1.20003132044069\\
1.56625	1.19726982317411\\
1.575	1.19448593015078\\
1.58375	1.1917431371754\\
1.5925	1.18897860622586\\
1.60125	1.18622412174157\\
1.61	1.18351099990552\\
1.61875	1.18080805411194\\
1.6275	1.1780845550992\\
1.63625	1.17540255050606\\
1.645	1.17270052642198\\
1.65375	1.17000950395349\\
1.6625	1.16735999575607\\
1.67125	1.16472146881527\\
1.68	1.16206388745426\\
1.68875	1.15944774378282\\
1.6975	1.15681298229311\\
1.70625	1.15418981734467\\
1.715	1.1516079302757\\
1.72375	1.14903750876566\\
1.7325	1.14644926237624\\
1.74125	1.14390206407043\\
1.75	1.14133740131214\\
1.75875	1.13878465779736\\
1.7675	1.13627267142201\\
1.77625	1.13374372221774\\
1.785	1.13125530772245\\
1.79375	1.12877863902702\\
1.8025	1.12628546421041\\
1.81125	1.12380432702304\\
1.82	1.12136322147294\\
1.82875	1.11890602992524\\
1.8375	1.11648859366073\\
1.84625	1.11408291496971\\
1.855	1.1116615348779\\
1.86375	1.1092521588022\\
1.8725	1.10688194503574\\
1.88125	1.10449638564515\\
1.89	1.10214967521453\\
1.89875	1.09981461292524\\
1.9075	1.09746453257392\\
1.91625	1.09512631087501\\
1.925	1.09282628484897\\
1.93375	1.09051154554707\\
1.9425	1.08823466446594\\
1.95125	1.08596923388829\\
1.96	1.08368937230924\\
1.96875	1.08142114318322\\
1.9775	1.07919008116808\\
1.98625	1.07694485236218\\
1.995	1.07473643888947\\
2.00375	1.0725140248152\\
2.0125	1.07032807126143\\
2.02125	1.06812827624847\\
2.03	1.06596458464891\\
2.03875	1.06381188417506\\
2.0475	1.06164556840258\\
2.05625	1.05951481856253\\
2.065	1.05737059705931\\
2.07375	1.05526158145359\\
2.0825	1.05313923235138\\
2.09125	1.05102779640362\\
2.1	1.04895102504025\\
2.10875	1.04686111835534\\
2.1175	1.04480551658927\\
2.12625	1.04273690556156\\
2.135	1.04070224068859\\
2.14375	1.03867789688593\\
2.1525	1.03664072464444\\
2.16125	1.03463696391281\\
2.17	1.03262049064393\\
2.17875	1.03063707389759\\
2.1875	1.02864105690559\\
2.19625	1.02665523435036\\
2.205	1.0247019387251\\
2.21375	1.02273620532834\\
2.2225	1.02080264942484\\
2.23125	1.01885675998632\\
2.24	1.01694270121506\\
2.24875	1.01503824498878\\
2.2575	1.01312160597419\\
2.26625	1.01123628366121\\
2.275	1.00933887595472\\
2.28375	1.0074724454141\\
2.2925	1.00559402442093\\
2.30125	1.00372505887212\\
2.31	1.00188656622412\\
2.31875	1.00003622150774\\
2.3275	0.998216018320417\\
2.33625	0.996384052478346\\
2.345	0.994581900236015\\
2.35375	0.992788633597186\\
2.3625	0.990983734484166\\
2.37125	0.989208164622815\\
2.38	0.987421046937969\\
2.38875	0.98566293950006\\
2.3975	0.983893367162635\\
2.40625	0.982152489741665\\
2.415	0.980400228710626\\
2.42375	0.978656585037189\\
2.4325	0.976941169382784\\
2.44125	0.975214489396791\\
2.45	0.973515731458336\\
2.45875	0.971805786748401\\
2.4675	0.970123461896384\\
2.47625	0.968449223791798\\
2.485	0.966763912511329\\
2.49375	0.965105775763747\\
2.5025	0.963436640124447\\
2.51125	0.961794386315022\\
2.52	0.960141206693666\\
2.52875	0.958495968516637\\
2.5375	0.956877179423439\\
2.54625	0.955247572201631\\
2.555	0.953644130856429\\
2.56375	0.952029941681258\\
2.5725	0.95044163894862\\
2.58125	0.948860785284001\\
2.59	0.947269287129306\\
2.59875	0.945703264077205\\
2.6075	0.944126664347309\\
2.61625	0.94257526962154\\
2.625	0.941013365104674\\
2.63375	0.93945877427907\\
2.6425	0.937928989478964\\
2.65125	0.936388793746762\\
2.66	0.934873143135221\\
2.66875	0.933347146314718\\
2.6775	0.931845437328544\\
2.68625	0.930350588519861\\
2.695	0.928845488898176\\
2.70375	0.927364298605055\\
2.7125	0.925872920253909\\
2.72125	0.924405202827036\\
2.73	0.922927359355568\\
2.73875	0.921456252440173\\
2.7475	0.920008439686239\\
2.75625	0.918550592742998\\
2.765	0.917115800219896\\
2.77375	0.915671033767478\\
2.7825	0.914249085383995\\
2.79125	0.912833457673535\\
2.8	0.911407945017568\\
2.80875	0.910004902824598\\
2.8175	0.908592034325309\\
2.82625	0.907201408218923\\
2.835	0.905801013828104\\
2.84375	0.904406828710558\\
2.8525	0.903034549310405\\
2.86125	0.901652587699546\\
2.87	0.900292311764846\\
2.87875	0.8989224101668\\
2.8875	0.897573977334425\\
2.89625	0.896215974822691\\
2.905	0.894879227252583\\
2.91375	0.893548230960667\\
2.9225	0.892207747781467\\
2.93125	0.890888205091505\\
2.94	0.889559230148648\\
2.94875	0.888250989384533\\
2.9575	0.886933370482522\\
2.96625	0.885621405303174\\
2.975	0.884329869746637\\
2.98375	0.883029036426687\\
2.9925	0.881748433673133\\
3.00125	0.880458586018572\\
3.01	0.879188772695488\\
3.01875	0.877924270617301\\
3.0275	0.876650601880736\\
3.03625	0.875396678863477\\
3.045	0.874133640861316\\
3.05375	0.872890159200077\\
3.0625	0.871637613766681\\
3.07125	0.870390293089672\\
3.08	0.869162249154809\\
3.08875	0.867925217564589\\
3.0975	0.866707279943716\\
3.10625	0.865480404762132\\
3.115	0.864272443343091\\
3.12375	0.863069393749788\\
3.1325	0.861857480786136\\
3.14125	0.860664216496761\\
3.15	0.859462137861695\\
3.15875	0.858278533923148\\
3.1675	0.857086164246767\\
3.17625	0.855898630053301\\
3.185	0.854729313639447\\
3.19375	0.85355130376825\\
3.2025	0.852391343692376\\
3.21125	0.85122273775079\\
3.22	0.850072015946746\\
3.22875	0.848925843533096\\
3.2375	0.847771095766911\\
3.24625	0.846633988390919\\
3.255	0.845488352275654\\
3.26375	0.844360196537181\\
3.2725	0.843223558290137\\
3.28125	0.842104242602065\\
3.29	0.840976490258577\\
3.29875	0.839853164512512\\
3.3075	0.838746928197675\\
3.31625	0.837632323438703\\
3.325	0.836534655630823\\
3.33375	0.835428664307917\\
3.3425	0.83433945952711\\
3.35125	0.833254423345948\\
3.36	0.832161130241149\\
3.36875	0.831084402291702\\
3.3775	0.829999461453742\\
3.38625	0.82893094038557\\
3.395	0.827854250113384\\
3.40375	0.826781670775973\\
3.4125	0.825725296378631\\
3.42125	0.82466081777825\\
3.43	0.823612403561336\\
3.43875	0.822555927965799\\
3.4475	0.821515378070752\\
3.45625	0.820478702661135\\
3.465	0.819434029358511\\
3.47375	0.818405077563025\\
3.4825	0.817368169864486\\
3.49125	0.816346849534484\\
3.5	0.815317614963526\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.00875	0.01426866483821\\
0.0175	0.0285739229823977\\
0.02625	0.042912627489016\\
0.035	0.0572609461294975\\
0.04375	0.0715840759499841\\
0.0525	0.0858451296593919\\
0.06125	0.100014090049927\\
0.07	0.114076003222878\\
0.07875	0.128037340149965\\
0.0875	0.141929696214068\\
0.09625	0.155810464896007\\
0.105	0.169760611934792\\
0.11375	0.183880033827626\\
0.1225	0.198281136169411\\
0.13125	0.213081227151782\\
0.14	0.228394161705894\\
0.14875	0.244321483028239\\
0.1575	0.260943173505324\\
0.16625	0.278308110397762\\
0.175	0.296424468728555\\
0.18375	0.315250648829607\\
0.1925	0.334687817096868\\
0.20125	0.354575755544982\\
0.21	0.374694232822398\\
0.21875	0.394772230903683\\
0.2275	0.414506724262646\\
0.23625	0.43359106809927\\
0.245	0.451750546421691\\
0.25375	0.468779961355518\\
0.2625	0.484576445576476\\
0.27125	0.499160968919539\\
0.28	0.512684500643407\\
0.28875	0.525418593404688\\
0.2975	0.537733722539633\\
0.30625	0.550070718747118\\
0.315	0.562910643421406\\
0.32375	0.576746956500149\\
0.3325	0.592061719088064\\
0.34125	0.609305636083102\\
0.35	0.628880369827542\\
0.35875	0.651120791548192\\
0.3675	0.676274578333005\\
0.37625	0.704476751080251\\
0.385	0.735717504486326\\
0.39375	0.769803353796434\\
0.4025	0.806314723080711\\
0.41125	0.844568007823666\\
0.42	0.883596489397673\\
0.42875	0.922170202304556\\
0.4375	0.95887556434162\\
0.44625	0.992265631926821\\
0.455	1.02106859341411\\
0.46375	1.04441195532142\\
0.4725	1.06199967074522\\
0.48125	1.07418670819759\\
0.49	1.08193195227063\\
0.49875	1.08665602280345\\
0.5075	1.09005910310502\\
0.51625	1.09395322709462\\
0.525	1.10014200428414\\
0.53375	1.11035529981234\\
0.5425	1.1262286932571\\
0.55125	1.14931003213734\\
0.56	1.18107453224348\\
0.56875	1.22293073679861\\
0.5775	1.27619832608483\\
0.58625	1.3420328731523\\
0.595	1.4212615212159\\
0.60375	1.51408011501771\\
0.6125	1.61955837486957\\
0.62125	1.73493595177418\\
0.63	1.85482502190701\\
0.63875	1.97071466557902\\
0.6475	2.07150626266427\\
0.65625	2.14576487061198\\
0.665	2.18537895750981\\
0.67375	2.18875015136087\\
0.6825	2.16132854572762\\
0.69125	2.11325038737297\\
0.7	2.05598217087152\\
0.70875	1.99995602185666\\
0.7175	1.95381433709751\\
0.72625	1.92484583200544\\
0.735	1.92003626840686\\
0.74375	1.94745371816972\\
0.7525	2.01806190935982\\
0.76125	2.14846890280548\\
0.77	2.36580759115965\\
0.77875	2.71746554428328\\
0.7875	3.29169502850511\\
0.79625	4.25748198077444\\
0.805	5.86114093324816\\
0.81375	7.57488829141431\\
0.8225	6.82808395110398\\
0.83125	4.94743153491219\\
0.84	3.66836178189195\\
0.84875	2.8858330686096\\
0.8575	2.38071064031694\\
0.86625	2.03298108314544\\
0.875	1.78011440528603\\
0.88375	1.58782829076639\\
0.8925	1.43617243345263\\
0.90125	1.31290616386909\\
0.91	1.21017966926196\\
0.91875	1.12277338105181\\
0.9275	1.04711379718789\\
0.93625	0.980697429222242\\
0.945	0.921739863140255\\
0.95375	0.868954375579092\\
0.9625	0.821407927231872\\
0.97125	0.778424866231521\\
0.98	0.739520826558472\\
0.98875	0.704356090719903\\
0.9975	0.672701580428204\\
1.00625	0.644260772999979\\
1.015	0.619409494072101\\
1.02375	0.59777111683858\\
1.0325	0.579145430649323\\
1.04125	0.563803760178899\\
1.05	0.551862142622454\\
1.05875	0.543019185887526\\
1.0675	0.537408773915449\\
1.07625	0.534790860175851\\
1.085	0.534995648294009\\
1.09375	0.537800561960954\\
1.1025	0.542788946480866\\
1.11125	0.549657457755407\\
1.12	0.557775686549272\\
1.12875	0.566695578653294\\
1.1375	0.575979290949643\\
1.14625	0.584867341868948\\
1.155	0.59303664510946\\
1.16375	0.59991133929769\\
1.1725	0.605063227756291\\
1.18125	0.608321721749566\\
1.19	0.609554113892458\\
1.19875	0.608720897766724\\
1.2075	0.605906957437955\\
1.21625	0.601311236217315\\
1.225	0.595281367486981\\
1.23375	0.588075875614671\\
1.2425	0.579912860738337\\
1.25125	0.571286976134832\\
1.26	0.562287903947107\\
1.26875	0.553264657941739\\
1.2775	0.544522772297468\\
1.28625	0.53611192807014\\
1.295	0.528048452671252\\
1.30375	0.520575534442348\\
1.3125	0.513538727680246\\
1.32125	0.507005235914524\\
1.33	0.500986719683621\\
1.33875	0.495263416680075\\
1.3475	0.489865842478213\\
1.35625	0.484616390888372\\
1.365	0.479339292043222\\
1.37375	0.473978089806285\\
1.3825	0.468488719017273\\
1.39125	0.462651721106606\\
1.4	0.456526398813268\\
1.40875	0.449996804511144\\
1.4175	0.442951559088741\\
1.42625	0.435456992688024\\
1.435	0.427621417821089\\
1.44375	0.419299773442043\\
1.4525	0.410731428868889\\
1.46125	0.401885546936243\\
1.47	0.392726595446239\\
1.47875	0.383430995386734\\
1.4875	0.374182206656528\\
1.49625	0.364841907490302\\
1.505	0.355691207029495\\
1.51375	0.346685944984234\\
1.5225	0.337781431233839\\
1.53125	0.329227955220211\\
1.54	0.320869457745117\\
1.54875	0.312838757250825\\
1.5575	0.305246436308144\\
1.56625	0.298017240648108\\
1.575	0.291086679993139\\
1.58375	0.284619441316209\\
1.5925	0.278470008222426\\
1.60125	0.272714975851205\\
1.61	0.267410962373502\\
1.61875	0.262487185964891\\
1.6275	0.2578902058588\\
1.63625	0.25372179894085\\
1.645	0.249884920100547\\
1.65375	0.246430701423123\\
1.6625	0.243395791476969\\
1.67125	0.240745965438488\\
1.68	0.238468549365144\\
1.68875	0.236630297207083\\
1.6975	0.235208385989719\\
1.70625	0.234250253834464\\
1.715	0.233786407395181\\
1.72375	0.233834316333471\\
1.7325	0.234438788834548\\
1.74125	0.235624558693262\\
1.75	0.237461298234425\\
1.75875	0.239984935172226\\
1.7675	0.243203435271268\\
1.77625	0.247242954514314\\
1.785	0.252066503711866\\
1.79375	0.257773443544677\\
1.8025	0.264507991395564\\
1.81125	0.272278527604385\\
1.82	0.281051280425326\\
1.82875	0.291105982866195\\
1.8375	0.302296055744112\\
1.84625	0.314814832448371\\
1.855	0.328921018735456\\
1.86375	0.344574375740731\\
1.8725	0.361664834565023\\
1.88125	0.38067693684913\\
1.89	0.401259763444252\\
1.89875	0.423682651969237\\
1.9075	0.44827033675538\\
1.91625	0.474765126354227\\
1.925	0.502755612419244\\
1.93375	0.532710060908182\\
1.9425	0.563647600435426\\
1.95125	0.595441107109398\\
1.96	0.627805875798669\\
1.96875	0.659489453481089\\
1.9775	0.689068847199463\\
1.98625	0.715990931147537\\
1.995	0.738397420520424\\
2.00375	0.755666910543696\\
2.0125	0.766590039193353\\
2.02125	0.771041357614862\\
2.03	0.769058924599059\\
2.03875	0.761337932162766\\
2.0475	0.748665760495227\\
2.05625	0.732484572756048\\
2.065	0.713628772272492\\
2.07375	0.693630748886242\\
2.0825	0.672995174085832\\
2.09125	0.652734341859439\\
2.1	0.633664967310968\\
2.10875	0.615786571710567\\
2.1175	0.599802894261532\\
2.12625	0.585537602842746\\
2.135	0.573415174338165\\
2.14375	0.563291478166686\\
2.1525	0.555055770186515\\
2.16125	0.548818274669887\\
2.17	0.544315754089539\\
2.17875	0.541497386724362\\
2.1875	0.540112643501821\\
2.19625	0.539990426678228\\
2.205	0.540883564089918\\
2.21375	0.542570256553698\\
2.2225	0.54476838933352\\
2.23125	0.547283996325768\\
2.24	0.549830786335012\\
2.24875	0.552229615382177\\
2.2575	0.55432397579297\\
2.26625	0.555923250498184\\
2.275	0.55696175143344\\
2.28375	0.557360197063557\\
2.2925	0.557117412957112\\
2.30125	0.556258665397526\\
2.31	0.554875008839955\\
2.31875	0.553037418033826\\
2.3275	0.550911087067756\\
2.33625	0.548586056790766\\
2.345	0.546256840766895\\
2.35375	0.544035162813628\\
2.3625	0.542028007664223\\
2.37125	0.540395196136894\\
2.38	0.539195665066135\\
2.38875	0.538529493034842\\
2.3975	0.538430767340679\\
2.40625	0.538925184194455\\
2.415	0.540022102058654\\
2.42375	0.541691714574392\\
2.4325	0.54385446838038\\
2.44125	0.54648645637716\\
2.45	0.54943617836098\\
2.45875	0.552662282714195\\
2.4675	0.555972166730316\\
2.47625	0.559276229954997\\
2.485	0.562482875949043\\
2.49375	0.565395233919468\\
2.5025	0.567964400953975\\
2.51125	0.57003344453875\\
2.52	0.571570837217963\\
2.52875	0.572495417163674\\
2.5375	0.572781406419791\\
2.54625	0.57243861774691\\
2.555	0.571506235018296\\
2.56375	0.570021215548384\\
2.5725	0.568097459997794\\
2.58125	0.565818329499929\\
2.59	0.563263785676261\\
2.59875	0.560610131385669\\
2.6075	0.557918032370932\\
2.61625	0.555364621666372\\
2.625	0.552999753290198\\
2.63375	0.550949039584701\\
2.6425	0.549305532910605\\
2.65125	0.548084617762123\\
2.66	0.547340163948605\\
2.66875	0.547051238690365\\
2.6775	0.54718739366833\\
2.68625	0.547670217618647\\
2.695	0.548398319604898\\
2.70375	0.549203898321554\\
2.7125	0.549912122137265\\
2.72125	0.550280317097933\\
2.73	0.550056635928085\\
2.73875	0.548951784085548\\
2.7475	0.546711792247224\\
2.75625	0.543014941436916\\
2.765	0.537714898984706\\
2.77375	0.530514502487952\\
2.7825	0.521481448064319\\
2.79125	0.510538361689303\\
2.8	0.497614853533337\\
2.80875	0.483180446068717\\
2.8175	0.467157464200205\\
2.82625	0.450214646605001\\
2.835	0.432303681846567\\
2.84375	0.413967850271283\\
2.8525	0.395761096075481\\
2.86125	0.377585155593004\\
2.87	0.360139284437286\\
2.87875	0.343280131558926\\
2.8875	0.327612555065937\\
2.89625	0.312971067501581\\
2.905	0.299852939186521\\
2.91375	0.288222776262481\\
2.9225	0.278089369187814\\
2.93125	0.269773571971987\\
2.94	0.263148461512782\\
2.94875	0.258397148721423\\
2.9575	0.255408461657403\\
2.96625	0.254207059075133\\
2.975	0.254697435809751\\
2.98375	0.256771782949423\\
2.9925	0.260229092574839\\
3.00125	0.264958849124258\\
3.01	0.270637178293078\\
3.01875	0.277072264064381\\
3.0275	0.284086848602784\\
3.03625	0.291245870026268\\
3.045	0.298426957267409\\
3.05375	0.305186992217154\\
3.0625	0.31141223381115\\
3.07125	0.316780392044658\\
3.08	0.321051694899683\\
3.08875	0.324186454006071\\
3.0975	0.326043704803527\\
3.10625	0.326666458554866\\
3.115	0.326108587282104\\
3.12375	0.324510567970271\\
3.1325	0.322012526731507\\
3.14125	0.318877935209922\\
3.15	0.315262202358926\\
3.15875	0.311475295713988\\
3.1675	0.307653817666336\\
3.17625	0.304049660135989\\
3.185	0.300882145462839\\
3.19375	0.298234906973089\\
3.2025	0.296291739807785\\
3.21125	0.295100232410974\\
3.22	0.294743997768616\\
3.22875	0.295226168123622\\
3.2375	0.296553083760289\\
3.24625	0.298647316098285\\
3.255	0.301477334339753\\
3.26375	0.304873311312615\\
3.2725	0.308784591420257\\
3.28125	0.312981482424336\\
3.29	0.31741184826793\\
3.29875	0.321882692852379\\
3.3075	0.326211918961504\\
3.31625	0.330388299444102\\
3.325	0.334235451755955\\
3.33375	0.337791493577437\\
3.3425	0.340959478390966\\
3.35125	0.343797637871267\\
3.36	0.346377631434683\\
3.36875	0.348707483007108\\
3.3775	0.350924061716286\\
3.38625	0.353066803980493\\
3.395	0.355276432971703\\
3.40375	0.357613857909379\\
3.4125	0.360121898419589\\
3.42125	0.362913645451237\\
3.43	0.365960677673296\\
3.43875	0.369347253526171\\
3.4475	0.372989313664532\\
3.45625	0.376896898074461\\
3.465	0.381074486174611\\
3.47375	0.385368179276089\\
3.4825	0.389805900290683\\
3.49125	0.394210366921539\\
3.5	0.39860261241642\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> Figs/loads_vs_k_V2-new.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.263\figurewidth,
height=0.261\figureheight,
at={(0\figurewidth,0.739\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0,
ymax=10,
ytick={ 0,  5, 10},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.00942529843944591\\
0.02	0.0188531397718999\\
0.03	0.0282852849197682\\
0.04	0.0377231459596041\\
0.05	0.0471679178257768\\
0.06	0.0566206354544875\\
0.07	0.0660822064588375\\
0.08	0.0755534323047161\\
0.09	0.0850350231061648\\
0.1	0.0945276084988158\\
0.11	0.104031745926446\\
0.12	0.113547927130395\\
0.13	0.123076583339757\\
0.14	0.13261808949223\\
0.15	0.142172767713007\\
0.16	0.151740890213708\\
0.17	0.161322681729938\\
0.18	0.170918321586345\\
0.19	0.180527945457182\\
0.2	0.190151646875294\\
0.21	0.199789478531421\\
0.22	0.209441453397414\\
0.23	0.21910754570068\\
0.24	0.228787691772329\\
0.25	0.238481790787704\\
0.26	0.248189705414992\\
0.27	0.25791126238523\\
0.28	0.267646252995101\\
0.29	0.277394433552351\\
0.3	0.287155525772395\\
0.31	0.296929217133617\\
0.32	0.306715161197985\\
0.33	0.316512977902906\\
0.34	0.32632225382959\\
0.35	0.336142542452695\\
0.36	0.345973364375585\\
0.37	0.355814207555136\\
0.38	0.365664527519711\\
0.39	0.375523747583643\\
0.4	0.3853912590613\\
0.41	0.395266421483612\\
0.42	0.405148562819721\\
0.43	0.415036979706271\\
0.44	0.424930937686663\\
0.45	0.434829671462497\\
0.46	0.44473238515926\\
0.47	0.454638252608221\\
0.48	0.464546417646367\\
0.49	0.474455994436109\\
0.5	0.4843660678064\\
0.51	0.494275693616771\\
0.52	0.50418389914574\\
0.53	0.514089683504925\\
0.54	0.523992018080097\\
0.55	0.533889847000339\\
0.56	0.54378208763635\\
0.57	0.553667631128878\\
0.58	0.563545342948125\\
0.59	0.57341406348492\\
0.6	0.583272608674311\\
0.61	0.593119770652162\\
0.62	0.602954318445226\\
0.63	0.612774998695052\\
0.64	0.622580536416003\\
0.65	0.632369635787531\\
0.66	0.642140980980757\\
0.67	0.651893237019297\\
0.68	0.661625050674157\\
0.69	0.671335051392398\\
0.7	0.68102185225919\\
0.701	0.681989202493844\\
0.702	0.682956305308572\\
0.703	0.683923159291522\\
0.704	0.68488976302943\\
0.705	0.685856115107629\\
0.706	0.686822214110057\\
0.707	0.687788058619273\\
0.708	0.688753647216462\\
0.709	0.68971897848145\\
0.71	0.690684050992713\\
0.711	0.691648863327387\\
0.712	0.692613414061279\\
0.713	0.693577701768879\\
0.714	0.69454172502337\\
0.715	0.695505482396637\\
0.716	0.696468972459283\\
0.717	0.697432193780632\\
0.718	0.698395144928748\\
0.719	0.699357824470441\\
0.72	0.700320230971279\\
0.721	0.7012823629956\\
0.722	0.702244219106521\\
0.723	0.703205797865951\\
0.724	0.704167097834603\\
0.725	0.705128117572002\\
0.726	0.706088855636497\\
0.727	0.707049310585275\\
0.728	0.708009480974368\\
0.729	0.708969365358667\\
0.73	0.709928962291934\\
0.731	0.710888270326811\\
0.732	0.71184728801483\\
0.733	0.71280601390643\\
0.734	0.713764446550963\\
0.735	0.714722584496709\\
0.736	0.715680426290883\\
0.737	0.71663797047965\\
0.738	0.717595215608139\\
0.739	0.718552160220448\\
0.74	0.719508802859658\\
0.741	0.720465142067848\\
0.742	0.721421176386103\\
0.743	0.722376904354527\\
0.744	0.723332324512252\\
0.745	0.724287435397454\\
0.746	0.725242235547364\\
0.747	0.726196723498275\\
0.748	0.727150897785559\\
0.749	0.728104756943677\\
0.75	0.72905829950619\\
0.751	0.730011524005772\\
0.752	0.730964428974222\\
0.753	0.731917012942474\\
0.754	0.732869274440613\\
0.755	0.733821211997879\\
0.756	0.73477282414269\\
0.757	0.735724109402644\\
0.758	0.736675066304538\\
0.759	0.737625693374376\\
0.76	0.738575989137381\\
0.761	0.739525952118012\\
0.762	0.740475580839968\\
0.763	0.74142487382621\\
0.764	0.742373829598961\\
0.765	0.743322446679732\\
0.766	0.744270723589323\\
0.767	0.745218658847841\\
0.768	0.746166250974711\\
0.769	0.747113498488686\\
0.77	0.748060399907864\\
0.771	0.749006953749697\\
0.772	0.749953158531003\\
0.773	0.75089901276798\\
0.774	0.75184451497622\\
0.775	0.752789663670716\\
0.776	0.753734457365879\\
0.777	0.754678894575549\\
0.778	0.75562297381301\\
0.779	0.756566693590997\\
0.78	0.757510052421713\\
0.781	0.758453048816842\\
0.782	0.759395681287557\\
0.783	0.760337948344537\\
0.784	0.76127984849798\\
0.785	0.76222138025761\\
0.786	0.763162542132697\\
0.787	0.764103332632063\\
0.788	0.765043750264102\\
0.789	0.765983793536784\\
0.79	0.766923460957676\\
0.791	0.767862751033949\\
0.792	0.768801662272394\\
0.793	0.769740193179432\\
0.794	0.770678342261133\\
0.795	0.771616108023218\\
0.796	0.772553488971084\\
0.797	0.773490483609808\\
0.798	0.774427090444164\\
0.799	0.775363307978635\\
0.8	0.776299134717426\\
0.801	0.777234569164477\\
0.802	0.778169609823475\\
0.803	0.779104255197868\\
0.804	0.780038503790881\\
0.805	0.780972354105521\\
0.806	0.781905804644598\\
0.807	0.782838853910735\\
0.808	0.783771500406381\\
0.809	0.784703742633822\\
0.81	0.785635579095201\\
0.811	0.78656700829252\\
0.812	0.787498028727666\\
0.813	0.788428638902415\\
0.814	0.789358837318447\\
0.815	0.790288622477361\\
0.816	0.791217992880688\\
0.817	0.792146947029904\\
0.818	0.793075483426442\\
0.819	0.794003600571704\\
0.82	0.794931296967082\\
0.821	0.795858571113959\\
0.822	0.796785421513734\\
0.823	0.797711846667829\\
0.824	0.798637845077701\\
0.825	0.799563415244861\\
0.826	0.800488555670884\\
0.827	0.80141326485742\\
0.828	0.802337541306214\\
0.829	0.803261383519113\\
0.83	0.804184789998082\\
0.831	0.805107759245216\\
0.832	0.806030289762758\\
0.833	0.806952380053107\\
0.834	0.807874028618834\\
0.835	0.808795233962693\\
0.836	0.809715994587641\\
0.837	0.810636308996843\\
0.838	0.81155617569369\\
0.839	0.812475593181815\\
0.84	0.813394559965099\\
0.841	0.814313074547694\\
0.842	0.815231135434026\\
0.843	0.81614874112882\\
0.844	0.817065890137102\\
0.845	0.817982580964222\\
0.846	0.818898812115864\\
0.847	0.819814582098057\\
0.848	0.820729889417191\\
0.849	0.821644732580034\\
0.85	0.822559110093739\\
0.851	0.823473020465861\\
0.852	0.824386462204372\\
0.853	0.825299433817672\\
0.854	0.826211933814603\\
0.855	0.827123960704465\\
0.856	0.828035512997028\\
0.857	0.828946589202543\\
0.858	0.829857187831762\\
0.859	0.830767307395944\\
0.86	0.831676946406876\\
0.861	0.832586103376882\\
0.862	0.833494776818838\\
0.863	0.834402965246185\\
0.864	0.835310667172945\\
0.865	0.836217881113733\\
0.866	0.837124605583768\\
0.867	0.838030839098893\\
0.868	0.838936580175583\\
0.869	0.839841827330963\\
0.87	0.840746579082817\\
0.871	0.841650833949605\\
0.872	0.84255459045048\\
0.873	0.843457847105291\\
0.874	0.844360602434609\\
0.875	0.845262854959734\\
0.876	0.846164603202709\\
0.877	0.847065845686335\\
0.878	0.847966580934184\\
0.879	0.848866807470616\\
0.88	0.849766523820787\\
0.881	0.850665728510666\\
0.882	0.851564420067051\\
0.883	0.852462597017576\\
0.884	0.853360257890733\\
0.885	0.85425740121588\\
0.886	0.855154025523256\\
0.887	0.856050129343995\\
0.888	0.856945711210142\\
0.889	0.857840769654661\\
0.89	0.858735303211456\\
0.891	0.85962931041538\\
0.892	0.860522789802249\\
0.893	0.861415739908856\\
0.894	0.862308159272987\\
0.895	0.863200046433434\\
0.896	0.864091399930003\\
0.897	0.864982218303538\\
0.898	0.865872500095926\\
0.899	0.866762243850115\\
0.9	0.867651448110126\\
0.901	0.868540111421067\\
0.902	0.869428232329148\\
0.903	0.870315809381694\\
0.904	0.871202841127157\\
0.905	0.872089326115132\\
0.906	0.872975262896369\\
0.907	0.873860650022788\\
0.908	0.874745486047493\\
0.909	0.875629769524783\\
0.91	0.876513499010169\\
0.911	0.877396673060384\\
0.912	0.878279290233402\\
0.913	0.879161349088444\\
0.914	0.880042848186\\
0.915	0.880923786087836\\
0.916	0.881804161357011\\
0.917	0.882683972557891\\
0.918	0.883563218256159\\
0.919	0.884441897018833\\
0.92	0.885320007414277\\
0.921	0.886197548012215\\
0.922	0.887074517383744\\
0.923	0.887950914101348\\
0.924	0.888826736738915\\
0.925	0.889701983871743\\
0.926	0.890576654076561\\
0.927	0.891450745931538\\
0.928	0.892324258016297\\
0.929	0.89319718891193\\
0.93	0.894069537201012\\
0.931	0.894941301467612\\
0.932	0.895812480297308\\
0.933	0.896683072277199\\
0.934	0.897553075995922\\
0.935	0.89842249004366\\
0.936	0.899291313012161\\
0.937	0.900159543494748\\
0.938	0.901027180086332\\
0.939	0.901894221383428\\
0.94	0.902760665984164\\
0.941	0.903626512488302\\
0.942	0.904491759497242\\
0.943	0.905356405614042\\
0.944	0.906220449443428\\
0.945	0.907083889591809\\
0.946	0.907946724667289\\
0.947	0.908808953279683\\
0.948	0.909670574040524\\
0.949	0.910531585563085\\
0.95	0.911391986462382\\
0.951	0.912251775355197\\
0.952	0.913110950860087\\
0.953	0.913969511597392\\
0.954	0.914827456189258\\
0.955	0.915684783259644\\
0.956	0.916541491434334\\
0.957	0.917397579340955\\
0.958	0.918253045608985\\
0.959	0.919107888869771\\
0.96	0.919962107756537\\
0.961	0.920815700904401\\
0.962	0.921668666950385\\
0.963	0.92252100453343\\
0.964	0.923372712294408\\
0.965	0.924223788876136\\
0.966	0.925074232923386\\
0.967	0.925924043082902\\
0.968	0.92677321800341\\
0.969	0.92762175633563\\
0.97	0.928469656732294\\
0.971	0.929316917848151\\
0.972	0.930163538339987\\
0.973	0.931009516866632\\
0.974	0.931854852088979\\
0.975	0.932699542669991\\
0.976	0.933543587274713\\
0.977	0.934386984570292\\
0.978	0.935229733225983\\
0.979	0.936071831913163\\
0.98	0.936913279305346\\
0.981	0.937754074078191\\
0.982	0.93859421490952\\
0.983	0.939433700479326\\
0.984	0.940272529469789\\
0.985	0.941110700565284\\
0.986	0.941948212452398\\
0.987	0.942785063819941\\
0.988	0.943621253358957\\
0.989	0.944456779762736\\
0.99	0.94529164172683\\
0.991	0.946125837949062\\
0.992	0.946959367129539\\
0.993	0.947792227970663\\
0.994	0.948624419177147\\
0.995	0.949455939456024\\
0.996	0.950286787516659\\
0.997	0.951116962070762\\
0.998	0.951946461832402\\
0.999	0.952775285518015\\
1	0.95360343184642\\
1.01	0.961847360350665\\
1.02	0.970022161974174\\
1.03	0.978126596681299\\
1.04	0.986159450816034\\
1.05	0.994119538217919\\
1.06	1.00200570130181\\
1.07	1.00981681209949\\
1.08	1.01755177326108\\
1.09	1.02520951901458\\
1.1	1.03278901608156\\
1.11	1.04028926454752\\
1.12	1.04770929868539\\
1.13	1.05504818773069\\
1.14	1.0623050366072\\
1.15	1.0694789866019\\
1.16	1.07656921598822\\
1.17	1.08357494059681\\
1.18	1.09049541433294\\
1.19	1.09732992964013\\
1.2	1.10407781790946\\
1.21	1.11073844983422\\
1.22	1.11731123570995\\
1.23	1.12379562567959\\
1.24	1.13019110992403\\
1.25	1.13649721879827\\
1.26	1.14271352291363\\
1.27	1.14883963316643\\
1.28	1.15487520071388\\
1.29	1.16081991689796\\
1.3	1.1666735131181\\
1.31	1.17243576065377\\
1.32	1.17810647043799\\
1.33	1.18368549278311\\
1.34	1.18917271705999\\
1.35	1.19456807133217\\
1.36	1.19987152194639\\
1.37	1.20508307308106\\
1.38	1.21020276625433\\
1.39	1.21523067979345\\
1.4	1.22016692826711\\
1.41	1.22501166188266\\
1.42	1.22976506584997\\
1.43	1.23442735971384\\
1.44	1.23899879665686\\
1.45	1.24347966277467\\
1.46	1.24787027632545\\
1.47	1.25217098695577\\
1.48	1.25638217490453\\
1.49	1.26050425018722\\
1.5	1.26453765176204\\
1.51	1.26848284668021\\
1.52	1.2723403292221\\
1.53	1.27611062002108\\
1.54	1.2797942651771\\
1.55	1.28339183536152\\
1.56	1.28690392491525\\
1.57	1.2903311509417\\
1.58	1.29367415239635\\
1.59	1.29693358917442\\
1.6	1.30011014119844\\
1.61	1.30320450750693\\
1.62	1.30621740534597\\
1.63	1.30914956926476\\
1.64	1.31200175021675\\
1.65	1.31477471466749\\
1.66	1.31746924371037\\
1.67	1.32008613219153\\
1.68	1.32262618784497\\
1.69	1.32509023043876\\
1.7	1.32747909093352\\
1.701	1.32771387427317\\
1.702	1.32794791504398\\
1.703	1.32818121409366\\
1.704	1.32841377227089\\
1.705	1.32864559042525\\
1.706	1.32887666940725\\
1.707	1.32910701006834\\
1.708	1.32933661326083\\
1.709	1.32956547983798\\
1.71	1.32979361065389\\
1.711	1.33002100656359\\
1.712	1.33024766842295\\
1.713	1.33047359708872\\
1.714	1.3306987934185\\
1.715	1.33092325827077\\
1.716	1.33114699250481\\
1.717	1.33136999698077\\
1.718	1.33159227255961\\
1.719	1.33181382010311\\
1.72	1.33203464047387\\
1.721	1.3322547345353\\
1.722	1.33247410315158\\
1.723	1.3326927471877\\
1.724	1.33291066750943\\
1.725	1.33312786498331\\
1.726	1.33334434047663\\
1.727	1.33356009485746\\
1.728	1.33377512899461\\
1.729	1.33398944375763\\
1.73	1.33420304001681\\
1.731	1.33441591864317\\
1.732	1.33462808050843\\
1.733	1.33483952648505\\
1.734	1.33505025744617\\
1.735	1.33526027426565\\
1.736	1.33546957781801\\
1.737	1.33567816897847\\
1.738	1.33588604862293\\
1.739	1.33609321762793\\
1.74	1.3362996768707\\
1.741	1.33650542722911\\
1.742	1.33671046958167\\
1.743	1.33691480480752\\
1.744	1.33711843378644\\
1.745	1.33732135739884\\
1.746	1.33752357652573\\
1.747	1.33772509204872\\
1.748	1.33792590485004\\
1.749	1.33812601581251\\
1.75	1.33832542581952\\
1.751	1.33852413575505\\
1.752	1.33872214650364\\
1.753	1.33891945895042\\
1.754	1.33911607398103\\
1.755	1.3393119924817\\
1.756	1.33950721533919\\
1.757	1.33970174344079\\
1.758	1.33989557767431\\
1.759	1.3400887189281\\
1.76	1.340281168091\\
1.761	1.34047292605239\\
1.762	1.3406639937021\\
1.763	1.34085437193049\\
1.764	1.3410440616284\\
1.765	1.34123306368713\\
1.766	1.34142137899847\\
1.767	1.34160900845466\\
1.768	1.34179595294841\\
1.769	1.34198221337285\\
1.77	1.3421677906216\\
1.771	1.34235268558868\\
1.772	1.34253689916854\\
1.773	1.34272043225607\\
1.774	1.34290328574656\\
1.775	1.34308546053572\\
1.776	1.34326695751965\\
1.777	1.34344777759486\\
1.778	1.34362792165823\\
1.779	1.34380739060702\\
1.78	1.34398618533889\\
1.781	1.34416430675183\\
1.782	1.34434175574423\\
1.783	1.34451853321481\\
1.784	1.34469464006264\\
1.785	1.34487007718712\\
1.786	1.34504484548802\\
1.787	1.3452189458654\\
1.788	1.34539237921966\\
1.789	1.34556514645151\\
1.79	1.34573724846196\\
1.791	1.34590868615233\\
1.792	1.34607946042423\\
1.793	1.34624957217957\\
1.794	1.34641902232052\\
1.795	1.34658781174954\\
1.796	1.34675594136935\\
1.797	1.34692341208295\\
1.798	1.34709022479357\\
1.799	1.34725638040471\\
1.8	1.34742187982009\\
1.801	1.3475867239437\\
1.802	1.34775091367972\\
1.803	1.34791444993259\\
1.804	1.34807733360694\\
1.805	1.34823956560764\\
1.806	1.34840114683973\\
1.807	1.34856207820847\\
1.808	1.34872236061931\\
1.809	1.34888199497789\\
1.81	1.34904098219001\\
1.811	1.34919932316168\\
1.812	1.34935701879903\\
1.813	1.3495140700084\\
1.814	1.34967047769625\\
1.815	1.34982624276921\\
1.816	1.34998136613403\\
1.817	1.35013584869763\\
1.818	1.35028969136703\\
1.819	1.35044289504939\\
1.82	1.35059546065198\\
1.821	1.35074738908221\\
1.822	1.35089868124755\\
1.823	1.35104933805562\\
1.824	1.3511993604141\\
1.825	1.35134874923078\\
1.826	1.35149750541351\\
1.827	1.35164562987025\\
1.828	1.35179312350901\\
1.829	1.35193998723786\\
1.83	1.35208622196495\\
1.831	1.35223182859847\\
1.832	1.35237680804666\\
1.833	1.35252116121781\\
1.834	1.35266488902024\\
1.835	1.3528079923623\\
1.836	1.35295047215237\\
1.837	1.35309232929885\\
1.838	1.35323356471015\\
1.839	1.35337417929469\\
1.84	1.35351417396089\\
1.841	1.35365354961718\\
1.842	1.35379230717196\\
1.843	1.35393044753364\\
1.844	1.35406797161059\\
1.845	1.35420488031117\\
1.846	1.3543411745437\\
1.847	1.35447685521647\\
1.848	1.35461192323772\\
1.849	1.35474637951566\\
1.85	1.35488022495842\\
1.851	1.35501346047411\\
1.852	1.35514608697074\\
1.853	1.35527810535627\\
1.854	1.35540951653859\\
1.855	1.3555403214255\\
1.856	1.35567052092472\\
1.857	1.35580011594388\\
1.858	1.35592910739052\\
1.859	1.35605749617206\\
1.86	1.35618528319585\\
1.861	1.3563124693691\\
1.862	1.3564390555989\\
1.863	1.35656504279226\\
1.864	1.356690431856\\
1.865	1.35681522369687\\
1.866	1.35693941922145\\
1.867	1.35706301933619\\
1.868	1.35718602494738\\
1.869	1.35730843696117\\
1.87	1.35743025628356\\
1.871	1.35755148382036\\
1.872	1.35767212047725\\
1.873	1.35779216715971\\
1.874	1.35791162477306\\
1.875	1.35803049422242\\
1.876	1.35814877641275\\
1.877	1.3582664722488\\
1.878	1.35838358263511\\
1.879	1.35850010847606\\
1.88	1.35861605067579\\
1.881	1.35873141013823\\
1.882	1.35884618776712\\
1.883	1.35896038446594\\
1.884	1.35907400113799\\
1.885	1.3591870386863\\
1.886	1.35929949801369\\
1.887	1.35941138002274\\
1.888	1.35952268561576\\
1.889	1.35963341569484\\
1.89	1.3597435711618\\
1.891	1.35985315291822\\
1.892	1.35996216186539\\
1.893	1.36007059890436\\
1.894	1.36017846493589\\
1.895	1.36028576086046\\
1.896	1.36039248757829\\
1.897	1.3604986459893\\
1.898	1.36060423699312\\
1.899	1.36070926148909\\
1.9	1.36081372037624\\
1.901	1.36091761455331\\
1.902	1.36102094491872\\
1.903	1.3611237123706\\
1.904	1.36122591780674\\
1.905	1.36132756212461\\
1.906	1.36142864622137\\
1.907	1.36152917099383\\
1.908	1.36162913733849\\
1.909	1.36172854615149\\
1.91	1.36182739832863\\
1.911	1.36192569476538\\
1.912	1.36202343635685\\
1.913	1.36212062399778\\
1.914	1.36221725858257\\
1.915	1.36231334100525\\
1.916	1.36240887215948\\
1.917	1.36250385293854\\
1.918	1.36259828423534\\
1.919	1.36269216694243\\
1.92	1.36278550195194\\
1.921	1.36287829015564\\
1.922	1.36297053244489\\
1.923	1.36306222971066\\
1.924	1.36315338284351\\
1.925	1.36324399273362\\
1.926	1.36333406027074\\
1.927	1.36342358634421\\
1.928	1.36351257184295\\
1.929	1.36360101765547\\
1.93	1.36368892466986\\
1.931	1.36377629377376\\
1.932	1.3638631258544\\
1.933	1.36394942179855\\
1.934	1.36403518249257\\
1.935	1.36412040882236\\
1.936	1.36420510167336\\
1.937	1.36428926193059\\
1.938	1.36437289047858\\
1.939	1.36445598820142\\
1.94	1.36453855598275\\
1.941	1.36462059470572\\
1.942	1.36470210525301\\
1.943	1.36478308850685\\
1.944	1.36486354534898\\
1.945	1.36494347666065\\
1.946	1.36502288332263\\
1.947	1.36510176621521\\
1.948	1.36518012621818\\
1.949	1.36525796421084\\
1.95	1.36533528107199\\
1.951	1.36541207767992\\
1.952	1.36548835491243\\
1.953	1.3655641136468\\
1.954	1.3656393547598\\
1.955	1.36571407912767\\
1.956	1.36578828762615\\
1.957	1.36586198113045\\
1.958	1.36593516051525\\
1.959	1.3660078266547\\
1.96	1.36607998042243\\
1.961	1.36615162269151\\
1.962	1.36622275433448\\
1.963	1.36629337622336\\
1.964	1.36636348922957\\
1.965	1.36643309422404\\
1.966	1.3665021920771\\
1.967	1.36657078365855\\
1.968	1.36663886983763\\
1.969	1.36670645148299\\
1.97	1.36677352946274\\
1.971	1.36684010464443\\
1.972	1.36690617789499\\
1.973	1.36697175008084\\
1.974	1.36703682206776\\
1.975	1.36710139472098\\
1.976	1.36716546890514\\
1.977	1.3672290454843\\
1.978	1.36729212532191\\
1.979	1.36735470928084\\
1.98	1.36741679822336\\
1.981	1.36747839301112\\
1.982	1.36753949450521\\
1.983	1.36760010356608\\
1.984	1.36766022105356\\
1.985	1.36771984782692\\
1.986	1.36777898474475\\
1.987	1.36783763266507\\
1.988	1.36789579244525\\
1.989	1.36795346494207\\
1.99	1.36801065101164\\
1.991	1.36806735150947\\
1.992	1.36812356729043\\
1.993	1.36817929920875\\
1.994	1.36823454811802\\
1.995	1.36828931487121\\
1.996	1.36834360032063\\
1.997	1.36839740531794\\
1.998	1.36845073071415\\
1.999	1.36850357735963\\
2	1.36855594610408\\
2.01	1.36905353545508\\
2.02	1.36950426442199\\
2.03	1.36990897150611\\
2.04	1.37026848810921\\
2.05	1.37058363830522\\
2.06	1.37085523862674\\
2.07	1.3710840978659\\
2.08	1.3712710168893\\
2.09	1.37141678846647\\
2.1	1.37152219711163\\
2.11	1.37158801893823\\
2.12	1.37161502152585\\
2.13	1.37160396379921\\
2.14	1.37155559591874\\
2.15	1.37147065918235\\
2.16	1.37134988593807\\
2.17	1.37119399950709\\
2.18	1.37100371411686\\
2.19	1.37077973484387\\
2.2	1.37052275756572\\
2.21	1.37023346892204\\
2.22	1.36991254628409\\
2.23	1.36956065773245\\
2.24	1.3691784620426\\
2.25	1.36876660867799\\
2.26	1.36832573779026\\
2.27	1.36785648022633\\
2.28	1.36735945754193\\
2.29	1.36683528202141\\
2.3	1.36628455670333\\
2.31	1.36570787541173\\
2.32	1.36510582279264\\
2.33	1.36447897435565\\
2.34	1.36382789652012\\
2.35	1.36315314666598\\
2.36	1.36245527318869\\
2.37	1.36173481555809\\
2.38	1.36099230438111\\
2.39	1.36022826146784\\
2.4	1.35944319990092\\
2.41	1.35863762410793\\
2.42	1.35781202993666\\
2.43	1.35696690473293\\
2.44	1.35610272742093\\
2.45	1.35521996858567\\
2.46	1.35431909055765\\
2.47	1.35340054749926\\
2.48	1.35246478549297\\
2.49	1.3515122426311\\
2.5	1.35054334910695\\
2.51	1.34955852730714\\
2.52	1.34855819190521\\
2.53	1.34754274995601\\
2.54	1.34651260099113\\
2.55	1.34546813711487\\
2.56	1.34440974310099\\
2.57	1.34333779648986\\
2.58	1.342252667686\\
2.59	1.34115472005598\\
2.6	1.34004431002646\\
2.61	1.33892178718235\\
2.62	1.33778749436499\\
2.63	1.33664176777027\\
2.64	1.3354849370466\\
2.65	1.33431732539269\\
2.66	1.33313924965503\\
2.67	1.33195102042502\\
2.68	1.33075294213572\\
2.69	1.32954531315808\\
2.7	1.32832842589672\\
2.71	1.32710256688509\\
2.72	1.32586801688005\\
2.73	1.32462505095575\\
2.74	1.32337393859684\\
2.75	1.32211494379091\\
2.76	1.32084832512024\\
2.77	1.31957433585257\\
2.78	1.31829322403127\\
2.79	1.31700523256438\\
2.8	1.31571059931301\\
2.801	1.31558077969893\\
2.802	1.31545089623024\\
2.803	1.31532094913665\\
2.804	1.3151909386474\\
2.805	1.31506086499122\\
2.806	1.31493072839638\\
2.807	1.31480052909064\\
2.808	1.31467026730131\\
2.809	1.3145399432552\\
2.81	1.31440955717864\\
2.811	1.31427910929748\\
2.812	1.3141485998371\\
2.813	1.31401802902239\\
2.814	1.31388739707777\\
2.815	1.31375670422719\\
2.816	1.31362595069411\\
2.817	1.31349513670153\\
2.818	1.31336426247196\\
2.819	1.31323332822745\\
2.82	1.31310233418958\\
2.821	1.31297128057944\\
2.822	1.31284016761768\\
2.823	1.31270899552446\\
2.824	1.31257776451946\\
2.825	1.31244647482193\\
2.826	1.31231512665061\\
2.827	1.31218372022381\\
2.828	1.31205225575934\\
2.829	1.31192073347458\\
2.83	1.31178915358643\\
2.831	1.31165751631133\\
2.832	1.31152582186524\\
2.833	1.31139407046369\\
2.834	1.31126226232173\\
2.835	1.31113039765396\\
2.836	1.3109984766745\\
2.837	1.31086649959705\\
2.838	1.31073446663482\\
2.839	1.31060237800058\\
2.84	1.31047023390664\\
2.841	1.31033803456485\\
2.842	1.31020578018662\\
2.843	1.31007347098289\\
2.844	1.30994110716416\\
2.845	1.30980868894049\\
2.846	1.30967621652145\\
2.847	1.30954369011621\\
2.848	1.30941110993345\\
2.849	1.30927847618143\\
2.85	1.30914578906795\\
2.851	1.30901304880036\\
2.852	1.30888025558557\\
2.853	1.30874740963005\\
2.854	1.30861451113982\\
2.855	1.30848156032046\\
2.856	1.3083485573771\\
2.857	1.30821550251444\\
2.858	1.30808239593673\\
2.859	1.30794923784779\\
2.86	1.30781602845098\\
2.861	1.30768276794926\\
2.862	1.30754945654511\\
2.863	1.30741609444059\\
2.864	1.30728268183734\\
2.865	1.30714921893655\\
2.866	1.30701570593896\\
2.867	1.30688214304492\\
2.868	1.30674853045429\\
2.869	1.30661486836655\\
2.87	1.30648115698073\\
2.871	1.30634739649541\\
2.872	1.30621358710877\\
2.873	1.30607972901855\\
2.874	1.30594582242205\\
2.875	1.30581186751616\\
2.876	1.30567786449734\\
2.877	1.30554381356162\\
2.878	1.30540971490461\\
2.879	1.30527556872149\\
2.88	1.30514137520701\\
2.881	1.30500713455552\\
2.882	1.30487284696094\\
2.883	1.30473851261675\\
2.884	1.30460413171602\\
2.885	1.30446970445143\\
2.886	1.30433523101519\\
2.887	1.30420071159913\\
2.888	1.30406614639466\\
2.889	1.30393153559275\\
2.89	1.30379687938398\\
2.891	1.3036621779585\\
2.892	1.30352743150605\\
2.893	1.30339264021595\\
2.894	1.30325780427714\\
2.895	1.3031229238781\\
2.896	1.30298799920693\\
2.897	1.30285303045132\\
2.898	1.30271801779853\\
2.899	1.30258296143543\\
2.9	1.30244786154848\\
2.901	1.30231271832373\\
2.902	1.30217753194682\\
2.903	1.30204230260299\\
2.904	1.30190703047707\\
2.905	1.30177171575348\\
2.906	1.30163635861627\\
2.907	1.30150095924904\\
2.908	1.30136551783502\\
2.909	1.30123003455702\\
2.91	1.30109450959748\\
2.911	1.30095894313841\\
2.912	1.30082333536142\\
2.913	1.30068768644775\\
2.914	1.30055199657822\\
2.915	1.30041626593326\\
2.916	1.3002804946929\\
2.917	1.30014468303678\\
2.918	1.30000883114414\\
2.919	1.29987293919384\\
2.92	1.29973700736433\\
2.921	1.29960103583368\\
2.922	1.29946502477956\\
2.923	1.29932897437926\\
2.924	1.29919288480966\\
2.925	1.29905675624728\\
2.926	1.29892058886823\\
2.927	1.29878438284823\\
2.928	1.29864813836264\\
2.929	1.29851185558639\\
2.93	1.29837553469407\\
2.931	1.29823917585985\\
2.932	1.29810277925755\\
2.933	1.29796634506056\\
2.934	1.29782987344194\\
2.935	1.29769336457432\\
2.936	1.29755681862999\\
2.937	1.29742023578084\\
2.938	1.29728361619836\\
2.939	1.29714696005371\\
2.94	1.29701026751762\\
2.941	1.29687353876049\\
2.942	1.29673677395229\\
2.943	1.29659997326267\\
2.944	1.29646313686087\\
2.945	1.29632626491575\\
2.946	1.29618935759583\\
2.947	1.29605241506922\\
2.948	1.29591543750368\\
2.949	1.29577842506659\\
2.95	1.29564137792496\\
2.951	1.29550429624542\\
2.952	1.29536718019426\\
2.953	1.29523002993737\\
2.954	1.29509284564028\\
2.955	1.29495562746815\\
2.956	1.29481837558579\\
2.957	1.29468109015763\\
2.958	1.29454377134773\\
2.959	1.2944064193198\\
2.96	1.29426903423716\\
2.961	1.2941316162628\\
2.962	1.29399416555933\\
2.963	1.29385668228898\\
2.964	1.29371916661366\\
2.965	1.29358161869489\\
2.966	1.29344403869383\\
2.967	1.29330642677129\\
2.968	1.29316878308773\\
2.969	1.29303110780322\\
2.97	1.29289340107751\\
2.971	1.29275566306997\\
2.972	1.29261789393962\\
2.973	1.29248009384513\\
2.974	1.29234226294482\\
2.975	1.29220440139662\\
2.976	1.29206650935816\\
2.977	1.29192858698669\\
2.978	1.2917906344391\\
2.979	1.29165265187194\\
2.98	1.29151463944141\\
2.981	1.29137659730337\\
2.982	1.2912385256133\\
2.983	1.29110042452637\\
2.984	1.29096229419737\\
2.985	1.29082413478076\\
2.986	1.29068594643066\\
2.987	1.29054772930082\\
2.988	1.29040948354466\\
2.989	1.29027120931527\\
2.99	1.29013290676537\\
2.991	1.28999457604735\\
2.992	1.28985621731325\\
2.993	1.28971783071479\\
2.994	1.28957941640331\\
2.995	1.28944097452985\\
2.996	1.28930250524509\\
2.997	1.28916400869937\\
2.998	1.2890254850427\\
2.999	1.28888693442474\\
3	1.28874835699482\\
3.01	1.28736114065101\\
3.02	1.28597140489672\\
3.03	1.28457929360107\\
3.04	1.28318494740323\\
3.05	1.28178850377508\\
3.06	1.28039009708291\\
3.07	1.27898985864809\\
3.08	1.27758791680672\\
3.09	1.2761843969683\\
3.1	1.27477942167342\\
3.11	1.27337311065045\\
3.12	1.27196558087129\\
3.13	1.27055694660613\\
3.14	1.26914731947733\\
3.15	1.26773680851225\\
3.16	1.26632552019525\\
3.17	1.26491355851876\\
3.18	1.26350102503339\\
3.19	1.26208801889717\\
3.2	1.26067463692397\\
3.21	1.25926097363093\\
3.22	1.25784712128515\\
3.23	1.25643316994941\\
3.24	1.25501920752717\\
3.25	1.25360531980663\\
3.26	1.2521915905041\\
3.27	1.25077810130641\\
3.28	1.24936493191269\\
3.29	1.24795216007526\\
3.3	1.24653986163978\\
3.31	1.24512811058466\\
3.32	1.2437169790597\\
3.33	1.24230653742401\\
3.34	1.24089685428321\\
3.35	1.23948799652591\\
3.36	1.23808002935947\\
3.37	1.23667301634514\\
3.38	1.23526701943243\\
3.39	1.23386209899287\\
3.4	1.23245831385312\\
3.41	1.23105572132739\\
3.42	1.2296543772493\\
3.43	1.22825433600301\\
3.44	1.22685565055387\\
3.45	1.22545837247833\\
3.46	1.22406255199338\\
3.47	1.22266823798533\\
3.48	1.22127547803806\\
3.49	1.21988431846068\\
3.5	1.21849480431465\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.00884379739254871\\
0.02	0.0176954701920716\\
0.03	0.0265538749406063\\
0.04	0.0354138512091253\\
0.05	0.0442695919443043\\
0.06	0.0531177653875145\\
0.07	0.0619601648002173\\
0.08	0.070805389564812\\
0.09	0.0796691723035942\\
0.1	0.088573198747284\\
0.11	0.0975425250172747\\
0.12	0.106601920516073\\
0.13	0.115771627460861\\
0.14	0.125063132484578\\
0.15	0.134475604752731\\
0.16	0.143993671470777\\
0.17	0.153587154360136\\
0.18	0.163213236566711\\
0.19	0.172821225011919\\
0.2	0.182359611592547\\
0.21	0.191784584185277\\
0.22	0.201068642519869\\
0.23	0.210207719924837\\
0.24	0.219225335279268\\
0.25	0.228172801914986\\
0.26	0.237125250357975\\
0.27	0.246173944989956\\
0.28	0.255415890339451\\
0.29	0.264941953785683\\
0.3	0.274824736907763\\
0.31	0.285107345332751\\
0.32	0.295794171082554\\
0.33	0.306844874662634\\
0.34	0.318172888149066\\
0.35	0.329649789057768\\
0.36	0.34111657002084\\
0.37	0.352401923574185\\
0.38	0.363346134792471\\
0.39	0.373827339104075\\
0.4	0.383785435081256\\
0.41	0.393238619379842\\
0.42	0.402288739429956\\
0.43	0.411114116346515\\
0.44	0.419951217200905\\
0.45	0.429068499407705\\
0.46	0.438736356933158\\
0.47	0.449196532165302\\
0.48	0.460633269992358\\
0.49	0.473147610397711\\
0.5	0.486736046897056\\
0.51	0.501275486003778\\
0.52	0.516517822678674\\
0.53	0.532098863562081\\
0.54	0.547566676114099\\
0.55	0.562432355688355\\
0.56	0.576240832106058\\
0.57	0.58865153600877\\
0.58	0.599511754197399\\
0.59	0.608903764724088\\
0.6	0.617152860182779\\
0.61	0.624795024677296\\
0.62	0.632514406208984\\
0.63	0.641066264404845\\
0.64	0.651199287523274\\
0.65	0.663584732647729\\
0.66	0.678752843019661\\
0.67	0.697032445258674\\
0.68	0.718488901019827\\
0.69	0.742859297272623\\
0.7	0.769492542820444\\
0.701	0.772242667854653\\
0.702	0.775003721811442\\
0.703	0.777774357146493\\
0.704	0.780553186947476\\
0.705	0.783338785918132\\
0.706	0.786129691487383\\
0.707	0.788924405047691\\
0.708	0.791721393326526\\
0.709	0.794519089894521\\
0.71	0.797315896813403\\
0.711	0.800110186426409\\
0.712	0.802900303293351\\
0.713	0.805684566271945\\
0.714	0.80846127074642\\
0.715	0.811228691003763\\
0.716	0.813985082757263\\
0.717	0.816728685816231\\
0.718	0.81945772690005\\
0.719	0.822170422593798\\
0.72	0.82486498244189\\
0.721	0.827539612175241\\
0.722	0.830192517066568\\
0.723	0.832821905407476\\
0.724	0.835425992100071\\
0.725	0.838003002354824\\
0.726	0.840551175485545\\
0.727	0.843068768791321\\
0.728	0.845554061514394\\
0.729	0.848005358862086\\
0.73	0.850420996080009\\
0.731	0.852799342563044\\
0.732	0.855138805989832\\
0.733	0.857437836465864\\
0.734	0.859694930659707\\
0.735	0.861908635916377\\
0.736	0.864077554331558\\
0.737	0.86620034676998\\
0.738	0.86827573681121\\
0.739	0.870302514605992\\
0.74	0.872279540626349\\
0.741	0.874205749292899\\
0.742	0.876080152463117\\
0.743	0.877901842764765\\
0.744	0.879669996759251\\
0.745	0.881383877920463\\
0.746	0.883042839415365\\
0.747	0.884646326673648\\
0.748	0.886193879734781\\
0.749	0.887685135361937\\
0.75	0.889119828913535\\
0.751	0.890497795964503\\
0.752	0.891818973670687\\
0.753	0.893083401871386\\
0.754	0.894291223926418\\
0.755	0.895442687285676\\
0.756	0.896538143790722\\
0.757	0.897578049709399\\
0.758	0.898562965506113\\
0.759	0.899493555351834\\
0.76	0.900370586379339\\
0.761	0.901194927690697\\
0.762	0.901967549125202\\
0.763	0.902689519797366\\
0.764	0.903362006415591\\
0.765	0.903986271393366\\
0.766	0.90456367076564\\
0.767	0.905095651924006\\
0.768	0.905583751184948\\
0.769	0.906029591206089\\
0.77	0.906434878265821\\
0.771	0.906801399422067\\
0.772	0.907131019566171\\
0.773	0.907425678388007\\
0.774	0.907687387268437\\
0.775	0.90791822611508\\
0.776	0.908120340157179\\
0.777	0.908295936715016\\
0.778	0.908447281958901\\
0.779	0.908576697672275\\
0.78	0.908686558032885\\
0.781	0.908779286425352\\
0.782	0.908857352297718\\
0.783	0.90892326807387\\
0.784	0.908979586132864\\
0.785	0.909028895865395\\
0.786	0.909073820816825\\
0.787	0.909117015925247\\
0.788	0.909161164862279\\
0.789	0.909208977483317\\
0.79	0.909263187393221\\
0.791	0.90932654963244\\
0.792	0.909401838487859\\
0.793	0.909491845431754\\
0.794	0.909599377191539\\
0.795	0.909727253952203\\
0.796	0.909878307692605\\
0.797	0.910055380656222\\
0.798	0.910261323956151\\
0.799	0.910498996313788\\
0.8	0.910771262929831\\
0.801	0.911080994485965\\
0.802	0.911431066274954\\
0.803	0.911824357456563\\
0.804	0.912263750436279\\
0.805	0.9127521303635\\
0.806	0.913292384745551\\
0.807	0.91388740317358\\
0.808	0.914540077156221\\
0.809	0.915253300056632\\
0.81	0.916029967128377\\
0.811	0.916872975645462\\
0.812	0.917785225121682\\
0.813	0.91876961761434\\
0.814	0.919829058107273\\
0.815	0.920966454968059\\
0.816	0.922184720474148\\
0.817	0.923486771402625\\
0.818	0.924875529678196\\
0.819	0.926353923073914\\
0.82	0.927924885959074\\
0.821	0.92959136008857\\
0.822	0.931356295427921\\
0.823	0.933222651008005\\
0.824	0.935193395803365\\
0.825	0.937271509627768\\
0.826	0.939459984040473\\
0.827	0.941761823256343\\
0.828	0.944180045052698\\
0.829	0.946717681665369\\
0.83	0.949377780666046\\
0.831	0.952163405812483\\
0.832	0.95507763786266\\
0.833	0.958123575343275\\
0.834	0.961304335262345\\
0.835	0.964623053754845\\
0.836	0.968082886649467\\
0.837	0.9716870099436\\
0.838	0.975438620172527\\
0.839	0.979340934657654\\
0.84	0.983397191617217\\
0.841	0.987610650121465\\
0.842	0.991984589872681\\
0.843	0.996522310788604\\
0.844	1.00122713236588\\
0.845	1.00610239279801\\
0.846	1.01115144781992\\
0.847	1.01637766924878\\
0.848	1.02178444318775\\
0.849	1.02737516785666\\
0.85	1.03315325100994\\
0.851	1.03912210689892\\
0.852	1.04528515273167\\
0.853	1.05164580457949\\
0.854	1.05820747267471\\
0.855	1.06497355603984\\
0.856	1.07194743638301\\
0.857	1.07913247118935\\
0.858	1.08653198593222\\
0.859	1.09414926532233\\
0.86	1.10198754350632\\
0.861	1.1100499931201\\
0.862	1.11833971309501\\
0.863	1.12685971510823\\
0.864	1.13561290856138\\
0.865	1.14460208396411\\
0.866	1.15382989459217\\
0.867	1.16329883628214\\
0.868	1.1730112252185\\
0.869	1.18296917356166\\
0.87	1.19317456276039\\
0.871	1.20362901438672\\
0.872	1.21433385832794\\
0.873	1.22529009816817\\
0.874	1.23649837359182\\
0.875	1.24795891964355\\
0.876	1.25967152268498\\
0.877	1.27163547289729\\
0.878	1.28384951319227\\
0.879	1.29631178441351\\
0.88	1.30901976673394\\
0.881	1.32197021718814\\
0.882	1.33515910331811\\
0.883	1.34858153296087\\
0.884	1.3622316802665\\
0.885	1.37610270810733\\
0.886	1.39018668712436\\
0.887	1.40447451175615\\
0.888	1.41895581371066\\
0.889	1.43361887347111\\
0.89	1.44845053057513\\
0.891	1.46343609357075\\
0.892	1.4785592507347\\
0.893	1.49380198283454\\
0.894	1.50914447942716\\
0.895	1.52456506040656\\
0.896	1.54004010474108\\
0.897	1.55554398856796\\
0.898	1.57104903503423\\
0.899	1.58652547847823\\
0.9	1.60194144572551\\
0.901	1.61726295741295\\
0.902	1.63245395234327\\
0.903	1.64747633789148\\
0.904	1.66229006942129\\
0.905	1.67685326150518\\
0.906	1.69112233346277\\
0.907	1.70505219132402\\
0.908	1.71859644777711\\
0.909	1.73170768096921\\
0.91	1.74433773219334\\
0.911	1.7564380415226\\
0.912	1.7679600193624\\
0.913	1.77885545070683\\
0.914	1.78907692764365\\
0.915	1.79857830439877\\
0.916	1.80731516799884\\
0.917	1.81524531652038\\
0.918	1.82232923594699\\
0.919	1.82853056593691\\
0.92	1.83381654436649\\
0.921	1.83815842041106\\
0.922	1.84153182618469\\
0.923	1.84391709760206\\
0.924	1.84529953614382\\
0.925	1.8456696045744\\
0.926	1.84502305133196\\
0.927	1.84336096021446\\
0.928	1.84068972404324\\
0.929	1.83702094310144\\
0.93	1.83237125122297\\
0.931	1.82676207435443\\
0.932	1.82021932814113\\
0.933	1.81277306252963\\
0.934	1.80445706247927\\
0.935	1.79530841460445\\
0.936	1.785367049917\\
0.937	1.7746752728173\\
0.938	1.76327728612208\\
0.939	1.75121872126278\\
0.94	1.73854618189455\\
0.941	1.7253068080851\\
0.942	1.71154786706626\\
0.943	1.69731637529074\\
0.944	1.68265875529628\\
0.945	1.66762052968632\\
0.946	1.65224605342895\\
0.947	1.63657828468157\\
0.948	1.62065859348643\\
0.949	1.60452660696188\\
0.95	1.5882200890368\\
0.951	1.57177485233888\\
0.952	1.55522469953939\\
0.953	1.53860139126787\\
0.954	1.52193463762271\\
0.955	1.50525211030358\\
0.956	1.48857947246238\\
0.957	1.47194042349565\\
0.958	1.45535675616947\\
0.959	1.43884842366464\\
0.96	1.42243361434449\\
0.961	1.40612883227115\\
0.962	1.38994898172043\\
0.963	1.3739074541651\\
0.964	1.35801621640619\\
0.965	1.34228589873002\\
0.966	1.32672588215054\\
0.967	1.31134438396393\\
0.968	1.29614854099175\\
0.969	1.28114449002274\\
0.97	1.26633744508019\\
0.971	1.25173177124432\\
0.972	1.23733105484607\\
0.973	1.22313816992368\\
0.974	1.20915534089549\\
0.975	1.19538420145441\\
0.976	1.18182584973155\\
0.977	1.16848089981014\\
0.978	1.15534952969756\\
0.979	1.14243152588336\\
0.98	1.12972632462587\\
0.981	1.11723305012025\\
0.982	1.10495054970738\\
0.983	1.09287742628584\\
0.984	1.0810120680904\\
0.985	1.06935267599856\\
0.986	1.05789728852373\\
0.987	1.04664380464938\\
0.988	1.0355900046529\\
0.989	1.02473356906199\\
0.99	1.01407209587968\\
0.991	1.00360311620748\\
0.992	0.993324108388587\\
0.993	0.983232510786647\\
0.994	0.973325733307995\\
0.995	0.963601167768641\\
0.996	0.954056197200566\\
0.997	0.944688204185287\\
0.998	0.93549457829659\\
0.999	0.926472722728267\\
1	0.917620060177177\\
1.01	0.837854721356631\\
1.02	0.772454976306119\\
1.03	0.719574837363665\\
1.04	0.677860115731196\\
1.05	0.646372011455678\\
1.06	0.624481463845864\\
1.07	0.611756017717454\\
1.08	0.607846953714174\\
1.09	0.612380629678807\\
1.1	0.624855717553135\\
1.11	0.644544690263095\\
1.12	0.670396450204497\\
1.13	0.700943780076715\\
1.14	0.734239122866856\\
1.15	0.767871148250602\\
1.16	0.799132905416572\\
1.17	0.825385662431151\\
1.18	0.844568101938331\\
1.19	0.855676787633108\\
1.2	0.858998011895909\\
1.21	0.855979454106266\\
1.22	0.848823233351857\\
1.23	0.840000984267936\\
1.24	0.831863922850705\\
1.25	0.826412856789897\\
1.26	0.82520273931113\\
1.27	0.829322202972423\\
1.28	0.83939528865216\\
1.29	0.855573622525382\\
1.3	0.877507643147705\\
1.31	0.90430295697042\\
1.32	0.934486126570786\\
1.33	0.966024725529316\\
1.34	0.996461346100352\\
1.35	1.02320984678293\\
1.36	1.04400307585133\\
1.37	1.05738381710474\\
1.38	1.06305770185933\\
1.39	1.06195648697696\\
1.4	1.05599556898926\\
1.41	1.04765209219248\\
1.42	1.03953625129191\\
1.43	1.03407136198734\\
1.44	1.03330791100835\\
1.45	1.03883530494166\\
1.46	1.05173677021991\\
1.47	1.07254194660003\\
1.48	1.10115052993629\\
1.49	1.13672219105455\\
1.5	1.17755622325114\\
1.51	1.22102405068326\\
1.52	1.26366175059404\\
1.53	1.30154300809595\\
1.54	1.33097717148347\\
1.55	1.34939014898336\\
1.56	1.35604960908748\\
1.57	1.35228845855536\\
1.58	1.34113687779699\\
1.59	1.32659578859054\\
1.6	1.31290580176409\\
1.61	1.30404438779699\\
1.62	1.30348663679981\\
1.63	1.31413889497917\\
1.64	1.33832311856004\\
1.65	1.37770631561227\\
1.66	1.43309048037851\\
1.67	1.5039931249171\\
1.68	1.58798549642211\\
1.69	1.67988677124268\\
1.7	1.77122116477804\\
1.701	1.77990541943301\\
1.702	1.78845989791066\\
1.703	1.79687228993937\\
1.704	1.80513030075656\\
1.705	1.81322169309668\\
1.706	1.82113433090734\\
1.707	1.82885622456074\\
1.708	1.83637557729756\\
1.709	1.84368083261112\\
1.71	1.85076072225347\\
1.711	1.85760431452081\\
1.712	1.86420106245543\\
1.713	1.87054085158463\\
1.714	1.87661404680531\\
1.715	1.88241153801582\\
1.716	1.88792478409524\\
1.717	1.89314585483435\\
1.718	1.8980674704325\\
1.719	1.90268303819077\\
1.72	1.90698668605361\\
1.721	1.91097329267855\\
1.722	1.91463851374647\\
1.723	1.91797880426287\\
1.724	1.92099143664205\\
1.725	1.92367451441196\\
1.726	1.9260269814256\\
1.727	1.92804862651483\\
1.728	1.92974008357382\\
1.729	1.93110282711002\\
1.73	1.93213916335126\\
1.731	1.93285221704555\\
1.732	1.93324591413611\\
1.733	1.93332496053635\\
1.734	1.93309481726798\\
1.735	1.93256167225843\\
1.736	1.93173240912267\\
1.737	1.93061457327705\\
1.738	1.92921633575038\\
1.739	1.92754645506843\\
1.74	1.92561423759489\\
1.741	1.92342949671125\\
1.742	1.9210025112141\\
1.743	1.91834398329848\\
1.744	1.91546499648233\\
1.745	1.91237697380896\\
1.746	1.90909163664429\\
1.747	1.90562096436117\\
1.748	1.90197715517807\\
1.749	1.89817258839169\\
1.75	1.8942197882153\\
1.751	1.89013138940545\\
1.752	1.88592010483177\\
1.753	1.88159869511593\\
1.754	1.87717994043903\\
1.755	1.87267661459049\\
1.756	1.86810146130724\\
1.757	1.86346717292915\\
1.758	1.85878637137572\\
1.759	1.85407159143035\\
1.76	1.84933526630147\\
1.761	1.84458971541531\\
1.762	1.83984713438234\\
1.763	1.83511958706864\\
1.764	1.83041899969511\\
1.765	1.8257571568802\\
1.766	1.82114569953715\\
1.767	1.816596124533\\
1.768	1.8121197860147\\
1.769	1.80772789830704\\
1.77	1.8034315402877\\
1.771	1.7992416611463\\
1.772	1.79516908743687\\
1.773	1.79122453133655\\
1.774	1.78741860002733\\
1.775	1.78376180612233\\
1.776	1.78026457906311\\
1.777	1.77693727741997\\
1.778	1.7737902020329\\
1.779	1.77083360993693\\
1.78	1.76807772902155\\
1.781	1.76553277338026\\
1.782	1.76320895931236\\
1.783	1.7611165219456\\
1.784	1.7592657324544\\
1.785	1.75766691585469\\
1.786	1.75633046936248\\
1.787	1.75526688130948\\
1.788	1.75448675061528\\
1.789	1.75400080682112\\
1.79	1.75381993069682\\
1.791	1.75395517543785\\
1.792	1.7544177884754\\
1.793	1.75521923392838\\
1.794	1.75637121573153\\
1.795	1.75788570147992\\
1.796	1.75977494703566\\
1.797	1.76205152194822\\
1.798	1.7647283357457\\
1.799	1.76781866515961\\
1.8	1.77133618235199\\
1.801	1.77529498421864\\
1.802	1.77970962284822\\
1.803	1.78459513722259\\
1.804	1.78996708624863\\
1.805	1.79584158321742\\
1.806	1.80223533179158\\
1.807	1.80916566362591\\
1.808	1.81665057773088\\
1.809	1.8247087816919\\
1.81	1.83335973485989\\
1.811	1.84262369363058\\
1.812	1.8525217589298\\
1.813	1.86307592602094\\
1.814	1.87430913674675\\
1.815	1.88624533431151\\
1.816	1.89890952069955\\
1.817	1.91232781681224\\
1.818	1.92652752538621\\
1.819	1.94153719672982\\
1.82	1.95738669728144\\
1.821	1.97410728094971\\
1.822	1.99173166314098\\
1.823	2.01029409730938\\
1.824	2.02983045377848\\
1.825	2.05037830047437\\
1.826	2.07197698507648\\
1.827	2.09466771792605\\
1.828	2.11849365482914\\
1.829	2.14349997864094\\
1.83	2.16973397821351\\
1.831	2.19724512291666\\
1.832	2.22608513049012\\
1.833	2.25630802543591\\
1.834	2.28797018449582\\
1.835	2.32113036495695\\
1.836	2.35584971056159\\
1.837	2.39219172863682\\
1.838	2.43022223066823\\
1.839	2.47000922688166\\
1.84	2.51162276342151\\
1.841	2.55513468837581\\
1.842	2.60061833014518\\
1.843	2.64814806843049\\
1.844	2.69779877437592\\
1.845	2.74964509210551\\
1.846	2.80376052901468\\
1.847	2.86021631672728\\
1.848	2.9190799986688\\
1.849	2.98041369387271\\
1.85	3.04427198018584\\
1.851	3.11069933388574\\
1.852	3.17972705751824\\
1.853	3.25136962445659\\
1.854	3.32562036863083\\
1.855	3.4024464529299\\
1.856	3.48178306239923\\
1.857	3.56352679166808\\
1.858	3.6475282338541\\
1.859	3.73358383486127\\
1.86	3.82142715708579\\
1.861	3.91071980416663\\
1.862	4.00104239607513\\
1.863	4.09188615072456\\
1.864	4.18264581801706\\
1.865	4.27261491012418\\
1.866	4.36098435214975\\
1.867	4.4468458018061\\
1.868	4.52920090508238\\
1.869	4.60697760980819\\
1.87	4.67905429687891\\
1.871	4.74429187647904\\
1.872	4.80157314193912\\
1.873	4.84984764549073\\
1.874	4.8881792964711\\
1.875	4.91579298091613\\
1.876	4.93211598256777\\
1.877	4.93681003514935\\
1.878	4.92979054196596\\
1.879	4.91123080481185\\
1.88	4.88155080380523\\
1.881	4.84139185245314\\
1.882	4.7915799850595\\
1.883	4.73308195195353\\
1.884	4.66695807095585\\
1.885	4.59431593226266\\
1.886	4.51626822334952\\
1.887	4.43389694082998\\
1.888	4.34822520032104\\
1.889	4.26019691160102\\
1.89	4.17066385623674\\
1.891	4.08037922383401\\
1.892	3.9899964159177\\
1.893	3.90007186801792\\
1.894	3.81107071466519\\
1.895	3.72337427496183\\
1.896	3.63728852442027\\
1.897	3.55305291047883\\
1.898	3.47084904493766\\
1.899	3.39080895639975\\
1.9	3.31302270633523\\
1.901	3.2375452645913\\
1.902	3.1644026073671\\
1.903	3.0935970471544\\
1.904	3.02511183429859\\
1.905	2.95891508765885\\
1.906	2.89496312073198\\
1.907	2.83320323227409\\
1.908	2.77357602901602\\
1.909	2.71601734408425\\
1.91	2.6604598093391\\
1.911	2.60683413380456\\
1.912	2.55507013421743\\
1.913	2.50509755779184\\
1.914	2.45684673177988\\
1.915	2.41024906940492\\
1.916	2.36523745729196\\
1.917	2.32174654561283\\
1.918	2.27971295877479\\
1.919	2.23907544156822\\
1.92	2.19977495320246\\
1.921	2.16175471954948\\
1.922	2.1249602521347\\
1.923	2.08933934091701\\
1.924	2.05484202664756\\
1.925	2.02142055754914\\
1.926	1.98902933418766\\
1.927	1.95762484568265\\
1.928	1.92716559980515\\
1.929	1.89761204901445\\
1.93	1.86892651407757\\
1.931	1.84107310657754\\
1.932	1.81401765134113\\
1.933	1.78772760958961\\
1.934	1.76217200343133\\
1.935	1.73732134216427\\
1.936	1.71314755073396\\
1.937	1.68962390059366\\
1.938	1.66672494313348\\
1.939	1.64442644578178\\
1.94	1.62270533083098\\
1.941	1.60153961699994\\
1.942	1.58090836371411\\
1.943	1.56079161805975\\
1.944	1.54117036435091\\
1.945	1.52202647623361\\
1.946	1.50334267124247\\
1.947	1.48510246771768\\
1.948	1.46729014398661\\
1.949	1.4498906997115\\
1.95	1.43288981930453\\
1.951	1.4162738373115\\
1.952	1.40002970566722\\
1.953	1.38414496272779\\
1.954	1.36860770398743\\
1.955	1.35340655439097\\
1.956	1.338530642156\\
1.957	1.32396957402269\\
1.958	1.30971341185271\\
1.959	1.29575265050188\\
1.96	1.28207819689588\\
1.961	1.26868135024067\\
1.962	1.25555378330388\\
1.963	1.24268752470604\\
1.964	1.23007494216425\\
1.965	1.21770872663399\\
1.966	1.20558187729766\\
1.967	1.1936876873515\\
1.968	1.18201973054517\\
1.969	1.17057184843114\\
1.97	1.15933813828305\\
1.971	1.14831294164521\\
1.972	1.13749083347706\\
1.973	1.12686661185884\\
1.974	1.11643528822659\\
1.975	1.1061920781065\\
1.976	1.09613239232048\\
1.977	1.08625182863617\\
1.978	1.07654616383663\\
1.979	1.06701134618596\\
1.98	1.05764348826885\\
1.981	1.04843886018306\\
1.982	1.03939388306525\\
1.983	1.03050512293149\\
1.984	1.02176928481524\\
1.985	1.01318320718605\\
1.986	1.00474385663368\\
1.987	0.996448322802812\\
1.988	0.988293813564743\\
1.989	0.980277650412799\\
1.99	0.972397264069293\\
1.991	0.964650190292325\\
1.992	0.957034065871427\\
1.993	0.949546624801668\\
1.994	0.942185694626371\\
1.995	0.934949192939056\\
1.996	0.927835124035925\\
1.997	0.920841575710364\\
1.998	0.913966716181675\\
1.999	0.907208791150441\\
2	0.900566120973406\\
2.01	0.840157162851584\\
2.02	0.789887776369744\\
2.03	0.748963508552097\\
2.04	0.716913708522247\\
2.05	0.6934548272235\\
2.06	0.678365088891151\\
2.07	0.67136537668326\\
2.08	0.672009929165506\\
2.09	0.679595435882099\\
2.1	0.693098027794073\\
2.11	0.71114712519958\\
2.12	0.732046825334846\\
2.13	0.75385916127307\\
2.14	0.774561875287404\\
2.15	0.792276474659411\\
2.16	0.805529073619393\\
2.17	0.813473537464203\\
2.18	0.816001556217366\\
2.19	0.813701492703163\\
2.2	0.807688013809309\\
2.21	0.799368759667986\\
2.22	0.790218940358654\\
2.23	0.781607863860811\\
2.24	0.774687663791792\\
2.25	0.770332284898344\\
2.26	0.769108065489959\\
2.27	0.771261007533701\\
2.28	0.776713609862965\\
2.29	0.785071774542073\\
2.3	0.795647960145525\\
2.31	0.807509653049223\\
2.32	0.819561347646737\\
2.33	0.830662188431221\\
2.34	0.839769919835046\\
2.35	0.846087846544034\\
2.36	0.849182118555438\\
2.37	0.849039273270602\\
2.38	0.846050241071685\\
2.39	0.84092967412922\\
2.4	0.834596750359231\\
2.41	0.828047927006577\\
2.42	0.822244556648425\\
2.43	0.818025805361511\\
2.44	0.816046841776096\\
2.45	0.816737058780729\\
2.46	0.820272882843242\\
2.47	0.826562612342181\\
2.48	0.835244727662761\\
2.49	0.845704718041213\\
2.5	0.857117396068286\\
2.51	0.868520537999611\\
2.52	0.878920242606715\\
2.53	0.887418677400776\\
2.54	0.893343675341057\\
2.55	0.896352563421919\\
2.56	0.896485203702018\\
2.57	0.89415448371529\\
2.58	0.890080738486781\\
2.59	0.885190826227326\\
2.6	0.880506746256605\\
2.61	0.877043173898918\\
2.62	0.87572322338073\\
2.63	0.87731269812078\\
2.64	0.882368100670966\\
2.65	0.89119305541168\\
2.66	0.903800405724804\\
2.67	0.919881788671608\\
2.68	0.938791997940355\\
2.69	0.959560883677985\\
2.7	0.98094889202364\\
2.71	1.00156010831521\\
2.72	1.02001507705681\\
2.73	1.03516448196342\\
2.74	1.04630143954375\\
2.75	1.05331902414126\\
2.76	1.05677246355343\\
2.77	1.05783950210559\\
2.78	1.05820942144629\\
2.79	1.05995099649456\\
2.8	1.06540552517071\\
2.801	1.06625189549468\\
2.802	1.06716347756003\\
2.803	1.06814296445664\\
2.804	1.06919307113717\\
2.805	1.07031653485269\\
2.806	1.07151611563466\\
2.807	1.07279459682188\\
2.808	1.07415478563103\\
2.809	1.07559951376901\\
2.81	1.07713163808588\\
2.811	1.07875404126659\\
2.812	1.08046963256006\\
2.813	1.08228134854396\\
2.814	1.08419215392369\\
2.815	1.08620504236378\\
2.816	1.0883230373501\\
2.817	1.09054919308116\\
2.818	1.0928865953868\\
2.819	1.09533836267225\\
2.82	1.09790764688586\\
2.821	1.1005976345083\\
2.822	1.1034115475613\\
2.823	1.1063526446335\\
2.824	1.10942422192114\\
2.825	1.11262961428093\\
2.826	1.11597219629231\\
2.827	1.11945538332611\\
2.828	1.12308263261633\\
2.829	1.12685744433121\\
2.83	1.13078336263997\\
2.831	1.1348639767705\\
2.832	1.13910292205342\\
2.833	1.143503880947\\
2.834	1.14807058403712\\
2.835	1.15280681100577\\
2.836	1.15771639156074\\
2.837	1.16280320631848\\
2.838	1.16807118763132\\
2.839	1.17352432034904\\
2.84	1.17916664250389\\
2.841	1.18500224590702\\
2.842	1.19103527664267\\
2.843	1.19726993544558\\
2.844	1.20371047794482\\
2.845	1.21036121475626\\
2.846	1.21722651140338\\
2.847	1.22431078804441\\
2.848	1.23161851898149\\
2.849	1.23915423192499\\
2.85	1.24692250698354\\
2.851	1.25492797534728\\
2.852	1.26317531762894\\
2.853	1.27166926182357\\
2.854	1.28041458084425\\
2.855	1.28941608958707\\
2.856	1.29867864147429\\
2.857	1.30820712441968\\
2.858	1.31800645615549\\
2.859	1.3280815788545\\
2.86	1.33843745297529\\
2.861	1.34907905025206\\
2.862	1.36001134574451\\
2.863	1.37123930885535\\
2.864	1.38276789321625\\
2.865	1.39460202533463\\
2.866	1.40674659188577\\
2.867	1.41920642552582\\
2.868	1.43198628909226\\
2.869	1.44509085804929\\
2.87	1.4585247010255\\
2.871	1.47229225828228\\
2.872	1.48639781794068\\
2.873	1.50084548978578\\
2.874	1.51563917645735\\
2.875	1.53078254182718\\
2.876	1.54627897635532\\
2.877	1.5621315592098\\
2.878	1.5783430169295\\
2.879	1.59491567840495\\
2.88	1.61185142595146\\
2.881	1.62915164224923\\
2.882	1.64681715293111\\
2.883	1.66484816460734\\
2.884	1.68324419813187\\
2.885	1.70200401693553\\
2.886	1.72112555027974\\
2.887	1.74060581132144\\
2.888	1.76044080992688\\
2.889	1.78062546022982\\
2.89	1.8011534830011\\
2.891	1.82201730298158\\
2.892	1.8432079414321\\
2.893	1.86471490427264\\
2.894	1.88652606632036\\
2.895	1.90862755229415\\
2.896	1.93100361543152\\
2.897	1.95363651476335\\
2.898	1.97650639231355\\
2.899	1.99959115173141\\
2.9	2.02286634012447\\
2.901	2.04630503513441\\
2.902	2.0698777395846\\
2.903	2.09355228631819\\
2.904	2.11729375613345\\
2.905	2.14106441199716\\
2.906	2.16482365296689\\
2.907	2.18852799146291\\
2.908	2.21213105768692\\
2.909	2.2355836350668\\
2.91	2.2588337305985\\
2.911	2.28182668383579\\
2.912	2.30450531802841\\
2.913	2.32681013651038\\
2.914	2.3486795668787\\
2.915	2.37005025476763\\
2.916	2.39085740811091\\
2.917	2.41103519169703\\
2.918	2.43051717057427\\
2.919	2.44923679947557\\
2.92	2.46712795394355\\
2.921	2.48412549728927\\
2.922	2.50016587597183\\
2.923	2.51518773450509\\
2.924	2.52913253965581\\
2.925	2.54194520256815\\
2.926	2.55357468660639\\
2.927	2.56397458821679\\
2.928	2.57310367802402\\
2.929	2.58092638973444\\
2.93	2.58741324523328\\
2.931	2.59254120552691\\
2.932	2.59629393885988\\
2.933	2.59866199937287\\
2.934	2.59964291197976\\
2.935	2.59924116163342\\
2.936	2.59746808771192\\
2.937	2.59434168677543\\
2.938	2.58988632931144\\
2.939	2.58413239820038\\
2.94	2.57711585841488\\
2.941	2.56887776884861\\
2.942	2.5594637481208\\
2.943	2.54892340670256\\
2.944	2.53730975777605\\
2.945	2.52467861889516\\
2.946	2.51108801581912\\
2.947	2.49659759889746\\
2.948	2.48126808116652\\
2.949	2.46516070594635\\
2.95	2.44833675027097\\
2.951	2.43085706901072\\
2.952	2.41278168310855\\
2.953	2.39416941399913\\
2.954	2.37507756504641\\
2.955	2.35556164974736\\
2.956	2.33567516552028\\
2.957	2.31546941113304\\
2.958	2.29499334522638\\
2.959	2.27429348294303\\
2.96	2.25341382737101\\
2.961	2.232395832336\\
2.962	2.21127839301235\\
2.963	2.1900978608507\\
2.964	2.16888807942207\\
2.965	2.14768043793889\\
2.966	2.12650393941592\\
2.967	2.10538528066661\\
2.968	2.08434894157953\\
2.969	2.06341728137758\\
2.97	2.04261063981988\\
2.971	2.02194744155681\\
2.972	2.00144430208932\\
2.973	1.98111613400863\\
2.974	1.9609762524013\\
2.975	1.94103647849526\\
2.976	1.92130724079475\\
2.977	1.90179767310539\\
2.978	1.88251570898658\\
2.979	1.86346817228664\\
2.98	1.84466086351859\\
2.981	1.82609864192212\\
2.982	1.80778550313143\\
2.983	1.7897246524304\\
2.984	1.77191857362754\\
2.985	1.75436909362483\\
2.986	1.73707744278719\\
2.987	1.72004431124541\\
2.988	1.70326990128418\\
2.989	1.68675397598166\\
2.99	1.67049590427561\\
2.991	1.65449470263747\\
2.992	1.63874907353809\\
2.993	1.62325744088843\\
2.994	1.60801798263699\\
2.995	1.59302866070159\\
2.996	1.57828724840795\\
2.997	1.56379135560188\\
2.998	1.54953845159475\\
2.999	1.53552588609501\\
3	1.52175090827045\\
3.01	1.39642166398613\\
3.02	1.29157618098151\\
3.03	1.2044225468698\\
3.04	1.13263046262707\\
3.05	1.07434890479999\\
3.06	1.02811081049783\\
3.07	0.992701715591511\\
3.08	0.967023500651359\\
3.09	0.949968940198934\\
3.1	0.940319522651145\\
3.11	0.936679410348593\\
3.12	0.937458218991577\\
3.13	0.940912218804453\\
3.14	0.945245933861424\\
3.15	0.948763075594921\\
3.16	0.950039237274634\\
3.17	0.948075458021466\\
3.18	0.942390903386004\\
3.19	0.933029305039583\\
3.2	0.920481623296519\\
3.21	0.905552593542334\\
3.22	0.889209361530596\\
3.23	0.87244450892555\\
3.24	0.856170819801309\\
3.25	0.841150503301252\\
3.26	0.827952773779832\\
3.27	0.816931367305133\\
3.28	0.808215641379339\\
3.29	0.801712720507553\\
3.3	0.797121651441277\\
3.31	0.793962435350536\\
3.32	0.791622463570741\\
3.33	0.789420203176809\\
3.34	0.786681507829658\\
3.35	0.782819013725887\\
3.36	0.777401728905502\\
3.37	0.770202074879072\\
3.38	0.761211993767716\\
3.39	0.750626982492999\\
3.4	0.738804205204771\\
3.41	0.72620536770966\\
3.42	0.713335623799006\\
3.43	0.700687213854371\\
3.44	0.68869271571753\\
3.45	0.677689507074308\\
3.46	0.66789522567355\\
3.47	0.659393671944717\\
3.48	0.652131146835346\\
3.49	0.645923890439766\\
3.5	0.640477424685995\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.261\figureheight,
at={(0.346\figurewidth,0.739\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0,
ymax=10,
ytick={0,5,10},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0157101255228227\\
0.02	0.0314305407247596\\
0.03	0.0471679178257768\\
0.04	0.0629273142743489\\
0.05	0.0787127782497324\\
0.06	0.0945276084988158\\
0.07	0.110374500717396\\
0.08	0.126255640655068\\
0.09	0.142172767713007\\
0.1	0.15812722046171\\
0.11	0.174119970291193\\
0.12	0.190151646875294\\
0.13	0.206222557777812\\
0.14	0.222332703749141\\
0.15	0.238481790787704\\
0.16	0.254669239738199\\
0.17	0.270894193998722\\
0.18	0.287155525772395\\
0.19	0.303451841203559\\
0.2	0.319781484670013\\
0.21	0.336142542452695\\
0.22	0.352532845966792\\
0.23	0.368949974709937\\
0.24	0.3853912590613\\
0.25	0.401853783048185\\
0.26	0.418334387183036\\
0.27	0.434829671462497\\
0.28	0.451335998610813\\
0.29	0.467849497641783\\
0.3	0.4843660678064\\
0.31	0.500881382986852\\
0.32	0.517390896591578\\
0.33	0.533889847000339\\
0.34	0.550373263602609\\
0.35	0.566835973467075\\
0.36	0.583272608674311\\
0.37	0.599677614339003\\
0.38	0.616045257342137\\
0.39	0.632369635787531\\
0.4	0.648644689190771\\
0.41	0.664864209402232\\
0.42	0.68102185225919\\
0.43	0.697111149955359\\
0.44	0.713125524109283\\
0.45	0.72905829950619\\
0.46	0.744902718480945\\
0.47	0.760651955902996\\
0.48	0.776299134717426\\
0.49	0.791837341989792\\
0.5	0.807259645396138\\
0.51	0.822559110093739\\
0.52	0.837728815902652\\
0.53	0.852761874723201\\
0.54	0.867651448110126\\
0.55	0.882390764920418\\
0.56	0.896973138948778\\
0.57	0.911391986462382\\
0.58	0.925640843545153\\
0.59	0.939713383161089\\
0.6	0.95360343184642\\
0.61	0.967304985941498\\
0.62	0.980812227275246\\
0.63	0.994119538217919\\
0.64	1.00722151602154\\
0.65	1.02011298637194\\
0.66	1.03278901608156\\
0.67	1.04524492485806\\
0.68	1.05747629609051\\
0.69	1.0694789866019\\
0.7	1.08124913532434\\
0.701	1.08241322035369\\
0.702	1.08357494059681\\
0.703	1.08473429267338\\
0.704	1.08589127323287\\
0.705	1.08704587895451\\
0.706	1.08819810654741\\
0.707	1.08934795275056\\
0.708	1.09049541433294\\
0.709	1.09164048809351\\
0.71	1.09278317086131\\
0.711	1.09392345949547\\
0.712	1.09506135088529\\
0.713	1.09619684195026\\
0.714	1.09732992964013\\
0.715	1.09846061093493\\
0.716	1.09958888284501\\
0.717	1.10071474241113\\
0.718	1.10183818670442\\
0.719	1.10295921282649\\
0.72	1.10407781790946\\
0.721	1.10519399911593\\
0.722	1.1063077536391\\
0.723	1.10741907870275\\
0.724	1.10852797156132\\
0.725	1.10963442949988\\
0.726	1.11073844983422\\
0.727	1.11184002991083\\
0.728	1.11293916710698\\
0.729	1.11403585883071\\
0.73	1.11513010252085\\
0.731	1.11622189564709\\
0.732	1.11731123570995\\
0.733	1.11839812024086\\
0.734	1.11948254680213\\
0.735	1.12056451298698\\
0.736	1.12164401641959\\
0.737	1.12272105475509\\
0.738	1.12379562567959\\
0.739	1.12486772691019\\
0.74	1.12593735619497\\
0.741	1.12700451131308\\
0.742	1.12806919007465\\
0.743	1.12913139032089\\
0.744	1.13019110992403\\
0.745	1.13124834678738\\
0.746	1.13230309884533\\
0.747	1.13335536406332\\
0.748	1.13440514043788\\
0.749	1.13545242599663\\
0.75	1.13649721879827\\
0.751	1.1375395169326\\
0.752	1.1385793185205\\
0.753	1.13961662171394\\
0.754	1.140651424696\\
0.755	1.14168372568082\\
0.756	1.14271352291363\\
0.757	1.14374081467075\\
0.758	1.14476559925956\\
0.759	1.1457878750185\\
0.76	1.14680764031709\\
0.761	1.14782489355587\\
0.762	1.14883963316643\\
0.763	1.14985185761139\\
0.764	1.15086156538439\\
0.765	1.15186875501004\\
0.766	1.15287342504396\\
0.767	1.15387557407273\\
0.768	1.15487520071388\\
0.769	1.15587230361589\\
0.77	1.15686688145813\\
0.771	1.15785893295089\\
0.772	1.15884845683531\\
0.773	1.15983545188339\\
0.774	1.16081991689796\\
0.775	1.16180185071266\\
0.776	1.1627812521919\\
0.777	1.16375812023083\\
0.778	1.16473245375534\\
0.779	1.16570425172202\\
0.78	1.1666735131181\\
0.781	1.16764023696147\\
0.782	1.16860442230061\\
0.783	1.16956606821458\\
0.784	1.17052517381295\\
0.785	1.17148173823583\\
0.786	1.17243576065377\\
0.787	1.17338724026775\\
0.788	1.17433617630915\\
0.789	1.17528256803971\\
0.79	1.17622641475145\\
0.791	1.1771677157667\\
0.792	1.17810647043799\\
0.793	1.17904267814806\\
0.794	1.17997633830978\\
0.795	1.18090745036612\\
0.796	1.18183601379011\\
0.797	1.18276202808478\\
0.798	1.18368549278311\\
0.799	1.18460640744801\\
0.8	1.18552477167225\\
0.801	1.18644058507838\\
0.802	1.18735384731875\\
0.803	1.18826455807539\\
0.804	1.18917271705999\\
0.805	1.19007832401385\\
0.806	1.1909813787078\\
0.807	1.19188188094217\\
0.808	1.19277983054672\\
0.809	1.19367522738057\\
0.81	1.19456807133217\\
0.811	1.19545836231924\\
0.812	1.19634610028867\\
0.813	1.19723128521649\\
0.814	1.19811391710781\\
0.815	1.19899399599676\\
0.816	1.19987152194639\\
0.817	1.20074649504866\\
0.818	1.20161891542433\\
0.819	1.2024887832229\\
0.82	1.20335609862258\\
0.821	1.20422086183018\\
0.822	1.20508307308106\\
0.823	1.20594273263905\\
0.824	1.20679984079639\\
0.825	1.20765439787366\\
0.826	1.2085064042197\\
0.827	1.20935586021154\\
0.828	1.21020276625433\\
0.829	1.21104712278127\\
0.83	1.21188893025352\\
0.831	1.21272818916013\\
0.832	1.21356490001797\\
0.833	1.21439906337166\\
0.834	1.21523067979345\\
0.835	1.21605974988322\\
0.836	1.2168862742683\\
0.837	1.21771025360349\\
0.838	1.2185316885709\\
0.839	1.21935057987992\\
0.84	1.22016692826711\\
0.841	1.22098073449613\\
0.842	1.22179199935763\\
0.843	1.22260072366923\\
0.844	1.22340690827536\\
0.845	1.22421055404721\\
0.846	1.22501166188266\\
0.847	1.22581023270616\\
0.848	1.22660626746865\\
0.849	1.22739976714749\\
0.85	1.22819073274636\\
0.851	1.22897916529517\\
0.852	1.22976506584997\\
0.853	1.23054843549284\\
0.854	1.23132927533186\\
0.855	1.23210758650094\\
0.856	1.23288337015978\\
0.857	1.23365662749376\\
0.858	1.23442735971384\\
0.859	1.23519556805648\\
0.86	1.23596125378355\\
0.861	1.2367244181822\\
0.862	1.23748506256482\\
0.863	1.23824318826887\\
0.864	1.23899879665686\\
0.865	1.23975188911621\\
0.866	1.24050246705915\\
0.867	1.24125053192263\\
0.868	1.24199608516824\\
0.869	1.24273912828208\\
0.87	1.24347966277467\\
0.871	1.24421769018087\\
0.872	1.24495321205974\\
0.873	1.24568622999447\\
0.874	1.24641674559228\\
0.875	1.2471447604843\\
0.876	1.24787027632545\\
0.877	1.24859329479441\\
0.878	1.24931381759343\\
0.879	1.25003184644828\\
0.88	1.25074738310811\\
0.881	1.25146042934539\\
0.882	1.25217098695577\\
0.883	1.25287905775797\\
0.884	1.25358464359371\\
0.885	1.25428774632758\\
0.886	1.25498836784691\\
0.887	1.25568651006171\\
0.888	1.25638217490453\\
0.889	1.25707536433038\\
0.89	1.25776608031659\\
0.891	1.25845432486271\\
0.892	1.25914009999042\\
0.893	1.25982340774339\\
0.894	1.26050425018722\\
0.895	1.26118262940926\\
0.896	1.26185854751858\\
0.897	1.26253200664578\\
0.898	1.26320300894294\\
0.899	1.26387155658347\\
0.9	1.26453765176204\\
0.901	1.26520129669441\\
0.902	1.26586249361739\\
0.903	1.26652124478865\\
0.904	1.26717755248668\\
0.905	1.26783141901063\\
0.906	1.26848284668021\\
0.907	1.26913183783558\\
0.908	1.26977839483724\\
0.909	1.27042252006591\\
0.91	1.27106421592241\\
0.911	1.27170348482758\\
0.912	1.2723403292221\\
0.913	1.27297475156644\\
0.914	1.27360675434074\\
0.915	1.27423634004463\\
0.916	1.2748635111972\\
0.917	1.27548827033682\\
0.918	1.27611062002108\\
0.919	1.27673056282663\\
0.92	1.27734810134907\\
0.921	1.27796323820286\\
0.922	1.27857597602118\\
0.923	1.27918631745583\\
0.924	1.2797942651771\\
0.925	1.28039982187367\\
0.926	1.28100299025247\\
0.927	1.2816037730386\\
0.928	1.28220217297516\\
0.929	1.28279819282319\\
0.93	1.28339183536152\\
0.931	1.28398310338665\\
0.932	1.28457199971267\\
0.933	1.2851585271711\\
0.934	1.28574268861077\\
0.935	1.28632448689777\\
0.936	1.28690392491525\\
0.937	1.28748100556334\\
0.938	1.28805573175906\\
0.939	1.28862810643614\\
0.94	1.28919813254495\\
0.941	1.28976581305238\\
0.942	1.2903311509417\\
0.943	1.29089414921246\\
0.944	1.29145481088035\\
0.945	1.29201313897713\\
0.946	1.29256913655046\\
0.947	1.29312280666381\\
0.948	1.29367415239635\\
0.949	1.29422317684279\\
0.95	1.29476988311334\\
0.951	1.2953142743335\\
0.952	1.29585635364401\\
0.953	1.29639612420071\\
0.954	1.29693358917442\\
0.955	1.29746875175083\\
0.956	1.29800161513039\\
0.957	1.29853218252815\\
0.958	1.29906045717371\\
0.959	1.29958644231105\\
0.96	1.30011014119844\\
0.961	1.30063155710831\\
0.962	1.30115069332715\\
0.963	1.30166755315536\\
0.964	1.30218213990718\\
0.965	1.30269445691054\\
0.966	1.30320450750693\\
0.967	1.30371229505135\\
0.968	1.30421782291211\\
0.969	1.30472109447078\\
0.97	1.30522211312205\\
0.971	1.30572088227359\\
0.972	1.30621740534597\\
0.973	1.30671168577254\\
0.974	1.3072037269993\\
0.975	1.30769353248478\\
0.976	1.30818110569997\\
0.977	1.30866645012814\\
0.978	1.30914956926476\\
0.979	1.30963046661739\\
0.98	1.31010914570557\\
0.981	1.31058561006067\\
0.982	1.31105986322582\\
0.983	1.31153190875576\\
0.984	1.31200175021675\\
0.985	1.31246939118646\\
0.986	1.31293483525383\\
0.987	1.31339808601898\\
0.988	1.31385914709308\\
0.989	1.31431802209827\\
0.99	1.31477471466749\\
0.991	1.31522922844444\\
0.992	1.3156815670834\\
0.993	1.31613173424917\\
0.994	1.31657973361692\\
0.995	1.31702556887212\\
0.996	1.31746924371037\\
0.997	1.31791076183735\\
0.998	1.31835012696867\\
0.999	1.31878734282979\\
1	1.31922241315587\\
1.01	1.32345594045894\\
1.02	1.32747909093352\\
1.03	1.33129574318655\\
1.04	1.33490984954179\\
1.05	1.33832542581952\\
1.06	1.34154654145363\\
1.07	1.34457730996665\\
1.08	1.34742187982009\\
1.09	1.35008442565391\\
1.1	1.35256913992585\\
1.11	1.35488022495842\\
1.12	1.35702188539865\\
1.13	1.35899832109278\\
1.14	1.36081372037624\\
1.15	1.36247225377652\\
1.16	1.36397806812504\\
1.17	1.36533528107199\\
1.18	1.3665479759968\\
1.19	1.36762019730539\\
1.2	1.36855594610408\\
1.21	1.36935917623921\\
1.22	1.37003379069047\\
1.23	1.37058363830522\\
1.24	1.37101251086077\\
1.25	1.37132414044074\\
1.26	1.37152219711163\\
1.27	1.37161028688554\\
1.28	1.37159194995449\\
1.29	1.37147065918235\\
1.3	1.37124981884004\\
1.31	1.37093276356993\\
1.32	1.37052275756572\\
1.33	1.37002299395409\\
1.34	1.36943659436507\\
1.35	1.36876660867799\\
1.36	1.36801601493081\\
1.37	1.36718771938057\\
1.38	1.36628455670333\\
1.39	1.36530929032261\\
1.4	1.36426461285544\\
1.41	1.36315314666598\\
1.42	1.36197744451682\\
1.43	1.36073999030886\\
1.44	1.35944319990092\\
1.45	1.35808942200086\\
1.46	1.3566809391203\\
1.47	1.35521996858567\\
1.48	1.35370866359864\\
1.49	1.35214911433943\\
1.5	1.35054334910695\\
1.51	1.34889333549019\\
1.52	1.3472009815655\\
1.53	1.34546813711487\\
1.54	1.34369659486081\\
1.55	1.3418880917135\\
1.56	1.34004431002646\\
1.57	1.33816687885709\\
1.58	1.33625737522895\\
1.59	1.33431732539269\\
1.6	1.33234820608302\\
1.61	1.33035144576918\\
1.62	1.32832842589672\\
1.63	1.32628048211855\\
1.64	1.32420890551353\\
1.65	1.32211494379091\\
1.66	1.31999980247918\\
1.67	1.31786464609814\\
1.68	1.31571059931301\\
1.69	1.3135387480697\\
1.7	1.31135014071025\\
1.701	1.31113039765396\\
1.702	1.31091049817614\\
1.703	1.31069044326536\\
1.704	1.31047023390664\\
1.705	1.31024987108149\\
1.706	1.31002935576793\\
1.707	1.30980868894049\\
1.708	1.3095878715702\\
1.709	1.30936690462465\\
1.71	1.30914578906795\\
1.711	1.30892452586077\\
1.712	1.30870311596034\\
1.713	1.30848156032046\\
1.714	1.30825985989152\\
1.715	1.3080380156205\\
1.716	1.30781602845098\\
1.717	1.30759389932317\\
1.718	1.30737162917387\\
1.719	1.30714921893655\\
1.72	1.3069266695413\\
1.721	1.30670398191489\\
1.722	1.30648115698073\\
1.723	1.30625819565892\\
1.724	1.30603509886624\\
1.725	1.30581186751616\\
1.726	1.30558850251888\\
1.727	1.30536500478129\\
1.728	1.30514137520701\\
1.729	1.30491761469641\\
1.73	1.3046937241466\\
1.731	1.30446970445143\\
1.732	1.30424555650153\\
1.733	1.30402128118432\\
1.734	1.30379687938398\\
1.735	1.3035723519815\\
1.736	1.30334769985467\\
1.737	1.3031229238781\\
1.738	1.30289802492323\\
1.739	1.30267300385832\\
1.74	1.30244786154848\\
1.741	1.3022225988557\\
1.742	1.3019972166388\\
1.743	1.30177171575348\\
1.744	1.30154609705235\\
1.745	1.30132036138489\\
1.746	1.30109450959748\\
1.747	1.30086854253344\\
1.748	1.30064246103298\\
1.749	1.30041626593326\\
1.75	1.30018995806838\\
1.751	1.2999635382694\\
1.752	1.29973700736433\\
1.753	1.29951036617815\\
1.754	1.29928361553281\\
1.755	1.29905675624728\\
1.756	1.29882978913751\\
1.757	1.29860271501644\\
1.758	1.29837553469407\\
1.759	1.29814824897739\\
1.76	1.29792085867045\\
1.761	1.29769336457432\\
1.762	1.29746576748716\\
1.763	1.29723806820417\\
1.764	1.29701026751762\\
1.765	1.29678236621689\\
1.766	1.29655436508841\\
1.767	1.29632626491575\\
1.768	1.29609806647958\\
1.769	1.29586977055768\\
1.77	1.29564137792496\\
1.771	1.29541288935347\\
1.772	1.29518430561242\\
1.773	1.29495562746815\\
1.774	1.2947268556842\\
1.775	1.29449799102124\\
1.776	1.29426903423716\\
1.777	1.29403998608703\\
1.778	1.29381084732311\\
1.779	1.29358161869489\\
1.78	1.29335230094906\\
1.781	1.29312289482954\\
1.782	1.29289340107751\\
1.783	1.29266382043136\\
1.784	1.29243415362676\\
1.785	1.29220440139662\\
1.786	1.29197456447116\\
1.787	1.29174464357783\\
1.788	1.29151463944141\\
1.789	1.29128455278396\\
1.79	1.29105438432485\\
1.791	1.29082413478076\\
1.792	1.2905938048657\\
1.793	1.29036339529101\\
1.794	1.29013290676537\\
1.795	1.28990233999481\\
1.796	1.28967169568272\\
1.797	1.28944097452985\\
1.798	1.28921017723434\\
1.799	1.2889793044917\\
1.8	1.28874835699482\\
1.801	1.28851733543403\\
1.802	1.28828624049703\\
1.803	1.28805507286895\\
1.804	1.28782383323235\\
1.805	1.28759252226723\\
1.806	1.28736114065101\\
1.807	1.28712968905857\\
1.808	1.28689816816227\\
1.809	1.28666657863191\\
1.81	1.28643492113477\\
1.811	1.28620319633562\\
1.812	1.28597140489672\\
1.813	1.28573954747783\\
1.814	1.28550762473621\\
1.815	1.28527563732665\\
1.816	1.28504358590146\\
1.817	1.28481147111048\\
1.818	1.28457929360107\\
1.819	1.28434705401818\\
1.82	1.28411475300428\\
1.821	1.28388239119943\\
1.822	1.28364996924124\\
1.823	1.28341748776491\\
1.824	1.28318494740323\\
1.825	1.28295234878659\\
1.826	1.28271969254297\\
1.827	1.28248697929798\\
1.828	1.28225420967483\\
1.829	1.28202138429437\\
1.83	1.28178850377508\\
1.831	1.28155556873308\\
1.832	1.28132257978216\\
1.833	1.28108953753375\\
1.834	1.28085644259694\\
1.835	1.28062329557851\\
1.836	1.28039009708291\\
1.837	1.28015684771229\\
1.838	1.27992354806649\\
1.839	1.27969019874305\\
1.84	1.27945680033723\\
1.841	1.27922335344201\\
1.842	1.27898985864809\\
1.843	1.2787563165439\\
1.844	1.27852272771564\\
1.845	1.27828909274722\\
1.846	1.27805541222033\\
1.847	1.27782168671442\\
1.848	1.27758791680672\\
1.849	1.27735410307222\\
1.85	1.27712024608372\\
1.851	1.27688634641179\\
1.852	1.27665240462481\\
1.853	1.27641842128898\\
1.854	1.2761843969683\\
1.855	1.27595033222461\\
1.856	1.27571622761756\\
1.857	1.27548208370464\\
1.858	1.27524790104121\\
1.859	1.27501368018045\\
1.86	1.27477942167342\\
1.861	1.27454512606904\\
1.862	1.27431079391409\\
1.863	1.27407642575325\\
1.864	1.27384202212907\\
1.865	1.27360758358203\\
1.866	1.27337311065045\\
1.867	1.27313860387062\\
1.868	1.27290406377671\\
1.869	1.27266949090082\\
1.87	1.27243488577299\\
1.871	1.27220024892117\\
1.872	1.27196558087129\\
1.873	1.2717308821472\\
1.874	1.27149615327072\\
1.875	1.27126139476163\\
1.876	1.27102660713769\\
1.877	1.27079179091462\\
1.878	1.27055694660613\\
1.879	1.27032207472395\\
1.88	1.27008717577776\\
1.881	1.26985225027527\\
1.882	1.26961729872221\\
1.883	1.26938232162231\\
1.884	1.26914731947733\\
1.885	1.26891229278707\\
1.886	1.26867724204935\\
1.887	1.26844216776005\\
1.888	1.2682070704131\\
1.889	1.26797195050049\\
1.89	1.26773680851225\\
1.891	1.26750164493651\\
1.892	1.26726646025947\\
1.893	1.2670312549654\\
1.894	1.26679602953668\\
1.895	1.26656078445377\\
1.896	1.26632552019525\\
1.897	1.2660902372378\\
1.898	1.2658549360562\\
1.899	1.26561961712338\\
1.9	1.26538428091039\\
1.901	1.26514892788641\\
1.902	1.26491355851876\\
1.903	1.26467817327292\\
1.904	1.2644427726125\\
1.905	1.2642073569993\\
1.906	1.26397192689327\\
1.907	1.26373648275253\\
1.908	1.26350102503339\\
1.909	1.26326555419033\\
1.91	1.26303007067604\\
1.911	1.26279457494139\\
1.912	1.26255906743546\\
1.913	1.26232354860555\\
1.914	1.26208801889717\\
1.915	1.26185247875404\\
1.916	1.26161692861812\\
1.917	1.26138136892959\\
1.918	1.2611458001269\\
1.919	1.26091022264672\\
1.92	1.26067463692397\\
1.921	1.26043904339184\\
1.922	1.2602034424818\\
1.923	1.25996783462354\\
1.924	1.25973222024508\\
1.925	1.25949659977269\\
1.926	1.25926097363093\\
1.927	1.25902534224268\\
1.928	1.25878970602907\\
1.929	1.25855406540958\\
1.93	1.25831842080198\\
1.931	1.25808277262237\\
1.932	1.25784712128515\\
1.933	1.25761146720307\\
1.934	1.25737581078721\\
1.935	1.25714015244697\\
1.936	1.25690449259013\\
1.937	1.25666883162279\\
1.938	1.25643316994941\\
1.939	1.25619750797284\\
1.94	1.25596184609427\\
1.941	1.25572618471328\\
1.942	1.25549052422781\\
1.943	1.25525486503419\\
1.944	1.25501920752717\\
1.945	1.25478355209986\\
1.946	1.25454789914378\\
1.947	1.25431224904886\\
1.948	1.25407660220345\\
1.949	1.25384095899432\\
1.95	1.25360531980663\\
1.951	1.25336968502402\\
1.952	1.25313405502852\\
1.953	1.25289843020062\\
1.954	1.25266281091925\\
1.955	1.2524271975618\\
1.956	1.2521915905041\\
1.957	1.25195599012045\\
1.958	1.25172039678362\\
1.959	1.25148481086485\\
1.96	1.25124923273384\\
1.961	1.2510136627588\\
1.962	1.25077810130641\\
1.963	1.25054254874184\\
1.964	1.25030700542877\\
1.965	1.25007147172938\\
1.966	1.24983594800435\\
1.967	1.24960043461288\\
1.968	1.24936493191269\\
1.969	1.24912944026002\\
1.97	1.24889396000965\\
1.971	1.24865849151486\\
1.972	1.24842303512752\\
1.973	1.24818759119801\\
1.974	1.24795216007526\\
1.975	1.24771674210677\\
1.976	1.24748133763858\\
1.977	1.24724594701532\\
1.978	1.24701057058016\\
1.979	1.24677520867487\\
1.98	1.24653986163978\\
1.981	1.24630452981382\\
1.982	1.24606921353449\\
1.983	1.2458339131379\\
1.984	1.24559862895876\\
1.985	1.24536336133038\\
1.986	1.24512811058466\\
1.987	1.24489287705214\\
1.988	1.24465766106198\\
1.989	1.24442246294193\\
1.99	1.24418728301841\\
1.991	1.24395212161644\\
1.992	1.2437169790597\\
1.993	1.24348185567049\\
1.994	1.24324675176978\\
1.995	1.24301166767717\\
1.996	1.24277660371095\\
1.997	1.24254156018803\\
1.998	1.24230653742401\\
1.999	1.24207153573315\\
2	1.24183655542841\\
2.01	1.23948799652591\\
2.02	1.23714191080952\\
2.03	1.23479859007462\\
2.04	1.23245831385312\\
2.05	1.23012134983906\\
2.06	1.22778795430056\\
2.07	1.22545837247833\\
2.08	1.22313283897126\\
2.09	1.22081157810938\\
2.1	1.21849480431465\\
2.11	1.21618272244978\\
2.12	1.21387552815562\\
2.13	1.21157340817735\\
2.14	1.20927654067981\\
2.15	1.20698509555236\\
2.16	1.20469923470356\\
2.17	1.20241911234593\\
2.18	1.20014487527121\\
2.19	1.19787666311633\\
2.2	1.19561460862045\\
2.21	1.19335883787323\\
2.22	1.19110947055479\\
2.23	1.1888666201675\\
2.24	1.18663039425982\\
2.25	1.18440089464269\\
2.26	1.18217821759834\\
2.27	1.17996245408213\\
2.28	1.17775368991742\\
2.29	1.17555200598375\\
2.3	1.17335747839863\\
2.31	1.17117017869302\\
2.32	1.16899017398083\\
2.33	1.16681752712256\\
2.34	1.16465229688331\\
2.35	1.16249453808536\\
2.36	1.16034430175542\\
2.37	1.15820163526687\\
2.38	1.15606658247703\\
2.39	1.1539391838597\\
2.4	1.15181947663307\\
2.41	1.14970749488325\\
2.42	1.14760326968348\\
2.43	1.14550682920917\\
2.44	1.14341819884901\\
2.45	1.14133740131214\\
2.46	1.13926445673167\\
2.47	1.13719938276447\\
2.48	1.13514219468764\\
2.49	1.13309290549145\\
2.5	1.13105152596916\\
2.51	1.12901806480365\\
2.52	1.12699252865098\\
2.53	1.12497492222112\\
2.54	1.12296524835577\\
2.55	1.12096350810347\\
2.56	1.1189697007921\\
2.57	1.11698382409885\\
2.58	1.11500587411765\\
2.59	1.11303584542431\\
2.6	1.11107373113932\\
2.61	1.1091195229885\\
2.62	1.10717321136142\\
2.63	1.10523478536785\\
2.64	1.10330423289215\\
2.65	1.10138154064576\\
2.66	1.09946669421787\\
2.67	1.09755967812423\\
2.68	1.0956604758543\\
2.69	1.09376906991665\\
2.7	1.09188544188281\\
2.71	1.09000957242957\\
2.72	1.08814144137968\\
2.73	1.08628102774122\\
2.74	1.0844283097455\\
2.75	1.0825832648836\\
2.76	1.08074586994163\\
2.77	1.07891610103472\\
2.78	1.07709393363981\\
2.79	1.07527934262718\\
2.8	1.07347230229097\\
2.81	1.0716727863785\\
2.82	1.06988076811862\\
2.83	1.06809622024889\\
2.84	1.06631911504198\\
2.85	1.06454942433094\\
2.86	1.06278711953361\\
2.87	1.06103217167618\\
2.88	1.05928455141585\\
2.89	1.05754422906265\\
2.9	1.05581117460048\\
2.91	1.0540853577074\\
2.92	1.05236674777512\\
2.93	1.05065531392782\\
2.94	1.04895102504025\\
2.95	1.04725384975515\\
2.96	1.04556375650003\\
2.97	1.04388071350335\\
2.98	1.04220468881006\\
2.99	1.04053565029656\\
3	1.03887356568512\\
3.01	1.03721840255772\\
3.02	1.03557012836941\\
3.03	1.03392871046112\\
3.04	1.032294116072\\
3.05	1.03066631235129\\
3.06	1.02904526636972\\
3.07	1.02743094513048\\
3.08	1.02582331557976\\
3.09	1.02422234461688\\
3.1	1.02262799910403\\
3.11	1.02104024587561\\
3.12	1.01945905174719\\
3.13	1.01788438352418\\
3.14	1.01631620801007\\
3.15	1.01475449201437\\
3.16	1.01319920236027\\
3.17	1.01165030589191\\
3.18	1.01010776948142\\
3.19	1.00857156003561\\
3.2	1.00704164450248\\
3.21	1.00551798987732\\
3.22	1.00400056320865\\
3.23	1.00248933160392\\
3.24	1.00098426223487\\
3.25	0.999485322342764\\
3.26	0.997992479243322\\
3.27	0.996505700331479\\
3.28	0.99502495308591\\
3.29	0.993550205073362\\
3.3	0.992081423952786\\
3.31	0.990618577479282\\
3.32	0.98916163350786\\
3.33	0.987710559997027\\
3.34	0.986265325012203\\
3.35	0.98482589672897\\
3.36	0.983392243436173\\
3.37	0.981964333538851\\
3.38	0.980542135561042\\
3.39	0.979125618148426\\
3.4	0.977714750070845\\
3.41	0.976309500224689\\
3.42	0.974909837635145\\
3.43	0.973515731458336\\
3.44	0.972127150983331\\
3.45	0.97074406563405\\
3.46	0.969366444971052\\
3.47	0.967994258693219\\
3.48	0.966627476639339\\
3.49	0.965266068789589\\
3.5	0.963910005266922\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0132801518714328\\
0.02	0.0265867117554383\\
0.03	0.0399114620393429\\
0.04	0.0532308433064379\\
0.05	0.0665195452841927\\
0.06	0.0797632623063054\\
0.07	0.0929692459772797\\
0.08	0.106172442231648\\
0.09	0.119435835573588\\
0.1	0.132844867471346\\
0.11	0.146496843310257\\
0.12	0.16048681833288\\
0.13	0.174891627163614\\
0.14	0.189753770694234\\
0.15	0.205067083746693\\
0.16	0.220766595159813\\
0.17	0.236725589005595\\
0.18	0.25276307674728\\
0.19	0.268663972036571\\
0.2	0.284211675871391\\
0.21	0.299228780242004\\
0.22	0.313617633972082\\
0.23	0.327390772160218\\
0.24	0.340683179775367\\
0.25	0.353743467906034\\
0.26	0.366906775634672\\
0.27	0.380555848586656\\
0.28	0.395077147663651\\
0.29	0.41081681777626\\
0.3	0.428038677656387\\
0.31	0.446884687726005\\
0.32	0.467338557179459\\
0.33	0.489195577051215\\
0.34	0.512046077125985\\
0.35	0.53528465711796\\
0.36	0.558159361596728\\
0.37	0.579869740283141\\
0.38	0.599707332867104\\
0.39	0.617210188916385\\
0.4	0.632286912540655\\
0.41	0.645269390200283\\
0.42	0.656878992600049\\
0.43	0.668123688145259\\
0.44	0.680162953165197\\
0.45	0.694175154267991\\
0.46	0.711245359213397\\
0.47	0.732273100223881\\
0.48	0.757887804066514\\
0.49	0.788356502594698\\
0.5	0.82347386876137\\
0.51	0.862440002411995\\
0.52	0.903759509566228\\
0.53	0.945233757468077\\
0.54	0.984146201201728\\
0.55	1.01771357195944\\
0.56	1.04375445871394\\
0.57	1.06135212593107\\
0.58	1.07120937557431\\
0.59	1.07553181705595\\
0.6	1.07754412747831\\
0.61	1.08091073337169\\
0.62	1.08928945574082\\
0.63	1.10609138469073\\
0.64	1.13439159271077\\
0.65	1.17687931609111\\
0.66	1.2357206728762\\
0.67	1.31218865356511\\
0.68	1.40588695294444\\
0.69	1.51343056817486\\
0.7	1.62676806108485\\
0.701	1.63793979248958\\
0.702	1.64901965144741\\
0.703	1.65999050987988\\
0.704	1.67083488812349\\
0.705	1.68153501155528\\
0.706	1.69207287315137\\
0.707	1.70243030184287\\
0.708	1.71258903644176\\
0.709	1.72253080481257\\
0.71	1.73223740786511\\
0.711	1.74169080784107\\
0.712	1.75087322026576\\
0.713	1.75976720883736\\
0.714	1.76835578243287\\
0.715	1.77662249332501\\
0.716	1.78455153563094\\
0.717	1.79212784295327\\
0.718	1.79933718413061\\
0.719	1.80616625598947\\
0.72	1.81260277198455\\
0.721	1.81863554563107\\
0.722	1.82425456767175\\
0.723	1.82945107598238\\
0.724	1.83421761730279\\
0.725	1.83854809998371\\
0.726	1.84243783706161\\
0.727	1.84588357911143\\
0.728	1.84888353647756\\
0.729	1.85143739064262\\
0.73	1.85354629465836\\
0.731	1.85521286272859\\
0.732	1.85644114919676\\
0.733	1.85723661734646\\
0.734	1.85760609856807\\
0.735	1.85755774257606\\
0.736	1.85710095947547\\
0.737	1.85624635457186\\
0.738	1.85500565689383\\
0.739	1.85339164245092\\
0.74	1.851418053282\\
0.741	1.84909951336033\\
0.742	1.84645144241263\\
0.743	1.84348996868203\\
0.744	1.84023184162089\\
0.745	1.83669434544083\\
0.746	1.83289521437726\\
0.747	1.82885255044596\\
0.748	1.82458474438252\\
0.749	1.82011040036506\\
0.75	1.81544826502759\\
0.751	1.81061716117897\\
0.752	1.80563592655204\\
0.753	1.80052335782083\\
0.754	1.79529816004229\\
0.755	1.7899789016038\\
0.756	1.78458397468934\\
0.757	1.77913156121652\\
0.758	1.77363960414369\\
0.759	1.76812578400148\\
0.76	1.76260750046549\\
0.761	1.75710185875722\\
0.762	1.75162566063769\\
0.763	1.74619539974168\\
0.764	1.74082726099071\\
0.765	1.73553712381811\\
0.766	1.73034056893951\\
0.767	1.72525288840666\\
0.768	1.72028909869032\\
0.769	1.71546395654899\\
0.77	1.71079197745388\\
0.771	1.70628745635603\\
0.772	1.70196449059866\\
0.773	1.6978370047964\\
0.774	1.69391877752211\\
0.775	1.6902234696621\\
0.776	1.68676465432065\\
0.777	1.68355584817554\\
0.778	1.68061054420622\\
0.779	1.67794224573743\\
0.78	1.6755645017608\\
0.781	1.67349094351768\\
0.782	1.67173532234616\\
0.783	1.6703115488155\\
0.784	1.66923373319101\\
0.785	1.66851622729255\\
0.786	1.6681736678298\\
0.787	1.66822102131802\\
0.788	1.66867363069887\\
0.789	1.66954726381212\\
0.79	1.67085816388648\\
0.791	1.67262310224053\\
0.792	1.67485943340928\\
0.793	1.6775851529372\\
0.794	1.68081895810587\\
0.795	1.68458031189316\\
0.796	1.68888951049213\\
0.797	1.69376775475096\\
0.798	1.69923722593149\\
0.799	1.70532116622261\\
0.8	1.71204396448709\\
0.801	1.719431247766\\
0.802	1.72750997911431\\
0.803	1.73630856239475\\
0.804	1.74585695471505\\
0.805	1.75618678725581\\
0.806	1.76733149530352\\
0.807	1.77932645837485\\
0.808	1.79220915139487\\
0.809	1.80601930797209\\
0.81	1.82079909689784\\
0.811	1.83659331308389\\
0.812	1.85344958424042\\
0.813	1.87141859468294\\
0.814	1.89055432773873\\
0.815	1.91091432829673\\
0.816	1.93255998710248\\
0.817	1.95555684843314\\
0.818	1.97997494278626\\
0.819	2.0058891461625\\
0.82	2.03337956739682\\
0.821	2.06253196476728\\
0.822	2.09343819274613\\
0.823	2.12619667920739\\
0.824	2.16091293260054\\
0.825	2.19770007745655\\
0.826	2.23667941499425\\
0.827	2.2779810033929\\
0.828	2.32174424929173\\
0.829	2.36811849801212\\
0.83	2.4172636045321\\
0.831	2.4693504599396\\
0.832	2.52456143837769\\
0.833	2.58309071664124\\
0.834	2.64514440165505\\
0.835	2.71094037887943\\
0.836	2.78070776578726\\
0.837	2.85468581715737\\
0.838	2.93312208093884\\
0.839	3.01626954251299\\
0.84	3.1043824188965\\
0.841	3.19771017069676\\
0.842	3.29648918742384\\
0.843	3.40093147246292\\
0.844	3.51120951360037\\
0.845	3.62743638758003\\
0.846	3.74964004018999\\
0.847	3.87773065493016\\
0.848	4.01146015121043\\
0.849	4.1503732542432\\
0.85	4.29375041473707\\
0.851	4.44054432531453\\
0.852	4.5893140805626\\
0.853	4.73816426983894\\
0.854	4.88470034074319\\
0.855	5.02601581371526\\
0.856	5.15873003677169\\
0.857	5.2790950294121\\
0.858	5.38318405675293\\
0.859	5.46716107923627\\
0.86	5.52760976418333\\
0.861	5.56187794651483\\
0.862	5.56837674177799\\
0.863	5.54677211817161\\
0.864	5.4980252171862\\
0.865	5.42427192534531\\
0.866	5.32856998008338\\
0.867	5.2145691667775\\
0.868	5.0861684032211\\
0.869	4.94721332044433\\
0.87	4.8012669574068\\
0.871	4.65146376295217\\
0.872	4.50043991818609\\
0.873	4.35032350355868\\
0.874	4.2027653778177\\
0.875	4.05899345113334\\
0.876	3.9198769262931\\
0.877	3.78599132949287\\
0.878	3.65767882021933\\
0.879	3.53510102118337\\
0.88	3.41828345900825\\
0.881	3.30715182430828\\
0.882	3.20156085057257\\
0.883	3.10131685601717\\
0.884	3.00619502947091\\
0.885	2.91595246607508\\
0.886	2.83033783239549\\
0.887	2.74909839990345\\
0.888	2.67198505051944\\
0.889	2.5987557374511\\
0.89	2.52917778219912\\
0.891	2.46302930430548\\
0.892	2.40010001250343\\
0.893	2.34019153208608\\
0.894	2.28311740113888\\
0.895	2.22870283556066\\
0.896	2.17678433760012\\
0.897	2.12720920335053\\
0.898	2.07983496996693\\
0.899	2.03452883225147\\
0.9	1.99116704987087\\
0.901	1.94963436018205\\
0.902	1.90982340695063\\
0.903	1.87163419176698\\
0.904	1.83497355240389\\
0.905	1.79975467049092\\
0.906	1.76589660953371\\
0.907	1.73332388335032\\
0.908	1.70196605433223\\
0.909	1.67175736048981\\
0.91	1.64263636995419\\
0.911	1.61454566143692\\
0.912	1.58743152906262\\
0.913	1.56124370996494\\
0.914	1.53593513305307\\
0.915	1.51146168740308\\
0.916	1.48778200879336\\
0.917	1.46485728298156\\
0.918	1.44265106440375\\
0.919	1.42112910906345\\
0.92	1.40025922046462\\
0.921	1.38001110752719\\
0.922	1.36035625350493\\
0.923	1.34126779500295\\
0.924	1.32272041026478\\
0.925	1.30469021596709\\
0.926	1.28715467182342\\
0.927	1.27009249235702\\
0.928	1.25348356525689\\
0.929	1.23730887578102\\
0.93	1.22155043671641\\
0.931	1.20619122344746\\
0.932	1.19121511372253\\
0.933	1.17660683174372\\
0.934	1.16235189623647\\
0.935	1.14843657218543\\
0.936	1.13484782594905\\
0.937	1.12157328349001\\
0.938	1.10860119148072\\
0.939	1.09592038106311\\
0.94	1.08352023406063\\
0.941	1.07139065145682\\
0.942	1.05952202397058\\
0.943	1.04790520457166\\
0.944	1.03653148279317\\
0.945	1.02539256070921\\
0.946	1.01448053045638\\
0.947	1.0037878531878\\
0.948	0.993307339356952\\
0.949	0.983032130236783\\
0.95	0.97295568058704\\
0.951	0.963071742389477\\
0.952	0.953374349576787\\
0.953	0.943857803686924\\
0.954	0.934516660379504\\
0.955	0.925345716755938\\
0.956	0.916339999429224\\
0.957	0.907494753293388\\
0.958	0.89880543094631\\
0.959	0.890267682722955\\
0.96	0.88187734729932\\
0.961	0.873630442830095\\
0.962	0.865523158585908\\
0.963	0.857551847058217\\
0.964	0.84971301650238\\
0.965	0.842003323891369\\
0.966	0.834419568254547\\
0.967	0.826958684377729\\
0.968	0.81961773684229\\
0.969	0.812393914382711\\
0.97	0.805284524543189\\
0.971	0.798286988615424\\
0.972	0.791398836840651\\
0.973	0.784617703860323\\
0.974	0.777941324400673\\
0.975	0.771367529177476\\
0.976	0.764894241008117\\
0.977	0.758519471118908\\
0.978	0.752241315636392\\
0.979	0.746057952251979\\
0.98	0.739967637050037\\
0.981	0.733968701490013\\
0.982	0.728059549533859\\
0.983	0.722238654910453\\
0.984	0.71650455850926\\
0.985	0.710855865895879\\
0.986	0.705291244942556\\
0.987	0.699809423567157\\
0.988	0.69440918757439\\
0.989	0.689089378593513\\
0.99	0.683848892106913\\
0.991	0.678686675564435\\
0.992	0.673601726578412\\
0.993	0.668593091194763\\
0.994	0.663659862235663\\
0.995	0.658801177709519\\
0.996	0.65401621928427\\
0.997	0.649304210820093\\
0.998	0.644664416957912\\
0.999	0.64009614176015\\
1	0.635598727400427\\
1.01	0.594402044344601\\
1.02	0.559806700281895\\
1.03	0.531614972360718\\
1.04	0.509793374037468\\
1.05	0.494385588118915\\
1.06	0.485421709079672\\
1.07	0.482825687843942\\
1.08	0.486329952510744\\
1.09	0.495408405373594\\
1.1	0.509235855258584\\
1.11	0.526677993761243\\
1.12	0.546317167899477\\
1.13	0.566525441385726\\
1.14	0.585598973452169\\
1.15	0.601954793611024\\
1.16	0.614359918377807\\
1.17	0.622129446825006\\
1.18	0.625223192054786\\
1.19	0.624204796565819\\
1.2	0.620084534036839\\
1.21	0.614108309131883\\
1.22	0.607557908917234\\
1.23	0.601600740442268\\
1.24	0.597195851066091\\
1.25	0.595043911127498\\
1.26	0.595564413353605\\
1.27	0.598887885218694\\
1.28	0.604858167851949\\
1.29	0.613046184055588\\
1.3	0.622780821454869\\
1.31	0.633204092760439\\
1.32	0.643355694319771\\
1.33	0.652285343966711\\
1.34	0.659180272897723\\
1.35	0.663483928009433\\
1.36	0.664977217801157\\
1.37	0.663800857755604\\
1.38	0.660414962078454\\
1.39	0.65551112820283\\
1.4	0.649903042413726\\
1.41	0.644420451655987\\
1.42	0.639822011312062\\
1.43	0.636731831582054\\
1.44	0.635597361159978\\
1.45	0.636663802469708\\
1.46	0.639961314527825\\
1.47	0.645303918893871\\
1.48	0.652301747721981\\
1.49	0.660390048645114\\
1.5	0.668878400613832\\
1.51	0.677021173138109\\
1.52	0.684105105919002\\
1.53	0.689543017351195\\
1.54	0.692956865575265\\
1.55	0.694232315704206\\
1.56	0.693532657798763\\
1.57	0.691270715075091\\
1.58	0.688048389562231\\
1.59	0.684579750938076\\
1.6	0.681613236926623\\
1.61	0.679863428694969\\
1.62	0.679956508744428\\
1.63	0.682388732954543\\
1.64	0.687495140493413\\
1.65	0.69542595547742\\
1.66	0.706129811056802\\
1.67	0.719345242161604\\
1.68	0.734604286676784\\
1.69	0.751253952642415\\
1.7	0.768501849380239\\
1.701	0.770226580175557\\
1.702	0.771947821517791\\
1.703	0.773664711382523\\
1.704	0.775376393286845\\
1.705	0.777082017469884\\
1.706	0.778780742086746\\
1.707	0.780471734413917\\
1.708	0.782154172064135\\
1.709	0.78382724420853\\
1.71	0.785490152803908\\
1.711	0.787142113822834\\
1.712	0.788782358484176\\
1.713	0.790410134481725\\
1.714	0.792024707208386\\
1.715	0.79362536097347\\
1.716	0.795211400210534\\
1.717	0.796782150673196\\
1.718	0.798336960616372\\
1.719	0.799875201960353\\
1.72	0.801396271435156\\
1.721	0.802899591702588\\
1.722	0.804384612453562\\
1.723	0.805850811478135\\
1.724	0.807297695705915\\
1.725	0.808724802214463\\
1.726	0.810131699203444\\
1.727	0.811517986932344\\
1.728	0.812883298619711\\
1.729	0.814227301301933\\
1.73	0.815549696649735\\
1.731	0.816850221740712\\
1.732	0.818128649786296\\
1.733	0.819384790811801\\
1.734	0.820618492288241\\
1.735	0.821829639714869\\
1.736	0.823018157151489\\
1.737	0.824184007699819\\
1.738	0.82532719393332\\
1.739	0.826447758275103\\
1.74	0.827545783323702\\
1.741	0.82862139212672\\
1.742	0.829674748402472\\
1.743	0.830706056709981\\
1.744	0.831715562567863\\
1.745	0.832703552522783\\
1.746	0.833670354168361\\
1.747	0.834616336115558\\
1.748	0.835541907915773\\
1.749	0.836447519937965\\
1.75	0.837333663201336\\
1.751	0.838200869165215\\
1.752	0.839049709477878\\
1.753	0.839880795686288\\
1.754	0.840694778908645\\
1.755	0.841492349471965\\
1.756	0.842274236516794\\
1.757	0.843041207571412\\
1.758	0.843794068097822\\
1.759	0.844533661011949\\
1.76	0.845260866180505\\
1.761	0.845976599896996\\
1.762	0.846681814339387\\
1.763	0.847377497011964\\
1.764	0.848064670173893\\
1.765	0.848744390257033\\
1.766	0.849417747275477\\
1.767	0.850085864229342\\
1.768	0.850749896505219\\
1.769	0.851411031275684\\
1.77	0.852070486900278\\
1.771	0.852729512330183\\
1.772	0.853389386518882\\
1.773	0.854051417840921\\
1.774	0.854716943520908\\
1.775	0.855387329074707\\
1.776	0.856063967764812\\
1.777	0.856748280071664\\
1.778	0.857441713182736\\
1.779	0.858145740500983\\
1.78	0.858861861174262\\
1.781	0.859591599647163\\
1.782	0.860336505236662\\
1.783	0.861098151732824\\
1.784	0.861878137025799\\
1.785	0.862678082760208\\
1.786	0.863499634017882\\
1.787	0.864344459029906\\
1.788	0.86521424891882\\
1.789	0.866110717471702\\
1.79	0.867035600944836\\
1.791	0.867990657900533\\
1.792	0.868977669076666\\
1.793	0.869998437289365\\
1.794	0.871054787369309\\
1.795	0.872148566131884\\
1.796	0.873281642381551\\
1.797	0.874455906950677\\
1.798	0.875673272772959\\
1.799	0.876935674991646\\
1.8	0.878245071102673\\
1.801	0.879603441132755\\
1.802	0.881012787852529\\
1.803	0.882475137024813\\
1.804	0.883992537687943\\
1.805	0.885567062474167\\
1.806	0.887200807963215\\
1.807	0.888895895070895\\
1.808	0.890654469472773\\
1.809	0.892478702062866\\
1.81	0.894370789447382\\
1.811	0.896332954473423\\
1.812	0.898367446792727\\
1.813	0.900476543460339\\
1.814	0.902662549568265\\
1.815	0.904927798914139\\
1.816	0.907274654704844\\
1.817	0.909705510295167\\
1.818	0.912222789961485\\
1.819	0.914828949710458\\
1.82	0.917526478122836\\
1.821	0.920317897232323\\
1.822	0.923205763439542\\
1.823	0.926192668460977\\
1.824	0.929281240313066\\
1.825	0.932474144331105\\
1.826	0.935774084223109\\
1.827	0.939183803158214\\
1.828	0.942706084889598\\
1.829	0.946343754911453\\
1.83	0.950099681649769\\
1.831	0.953976777686212\\
1.832	0.957978001014631\\
1.833	0.962106356329331\\
1.834	0.96636489634412\\
1.835	0.970756723141031\\
1.836	0.975284989547269\\
1.837	0.979952900538747\\
1.838	0.98476371466827\\
1.839	0.989720745516114\\
1.84	0.99482736316029\\
1.841	1.0000869956634\\
1.842	1.00550313057268\\
1.843	1.01107931642893\\
1.844	1.0168191642799\\
1.845	1.02272634919259\\
1.846	1.02880461175858\\
1.847	1.03505775958539\\
1.848	1.04148966876625\\
1.849	1.04810428531932\\
1.85	1.05490562658668\\
1.851	1.06189778258186\\
1.852	1.06908491727355\\
1.853	1.07647126979154\\
1.854	1.08406115553928\\
1.855	1.09185896719574\\
1.856	1.09986917558721\\
1.857	1.10809633040745\\
1.858	1.11654506076228\\
1.859	1.12522007551198\\
1.86	1.13412616338215\\
1.861	1.14326819281018\\
1.862	1.15265111149147\\
1.863	1.16227994558529\\
1.864	1.17215979853637\\
1.865	1.18229584946363\\
1.866	1.19269335106247\\
1.867	1.20335762696188\\
1.868	1.21429406847159\\
1.869	1.22550813064821\\
1.87	1.23700532760245\\
1.871	1.24879122696211\\
1.872	1.26087144339737\\
1.873	1.27325163110632\\
1.874	1.2859374751495\\
1.875	1.29893468151198\\
1.876	1.31224896576099\\
1.877	1.32588604015576\\
1.878	1.33985159905415\\
1.879	1.35415130244797\\
1.88	1.36879075744525\\
1.881	1.38377549750421\\
1.882	1.39911095920882\\
1.883	1.414802456361\\
1.884	1.43085515114962\\
1.885	1.4472740221408\\
1.886	1.46406382881937\\
1.887	1.48122907239648\\
1.888	1.49877395258479\\
1.889	1.51670232003007\\
1.89	1.53501762407776\\
1.891	1.55372285554478\\
1.892	1.57282048416235\\
1.893	1.59231239035535\\
1.894	1.61219979102844\\
1.895	1.63248315904136\\
1.896	1.65316213607508\\
1.897	1.67423543862067\\
1.898	1.69570075686357\\
1.899	1.71755464629119\\
1.9	1.73979241192273\\
1.901	1.76240798514956\\
1.902	1.78539379328479\\
1.903	1.80874062205535\\
1.904	1.83243747142986\\
1.905	1.85647140536611\\
1.906	1.8808273962822\\
1.907	1.90548816531084\\
1.908	1.93043401968481\\
1.909	1.95564268892705\\
1.91	1.98108916187714\\
1.911	2.0067455269781\\
1.912	2.03258081866638\\
1.913	2.05856087314911\\
1.914	2.08464819730542\\
1.915	2.11080185490132\\
1.916	2.13697737474311\\
1.917	2.16312668579358\\
1.918	2.18919808461417\\
1.919	2.21513624074707\\
1.92	2.24088224578397\\
1.921	2.26637371184953\\
1.922	2.29154492502293\\
1.923	2.31632705879884\\
1.924	2.34064845201629\\
1.925	2.36443495473955\\
1.926	2.38761034434034\\
1.927	2.4100968125038\\
1.928	2.43181552207311\\
1.929	2.45268723058895\\
1.93	2.47263297512072\\
1.931	2.49157481059805\\
1.932	2.50943659142435\\
1.933	2.5261447838006\\
1.934	2.54162929402674\\
1.935	2.5558242962142\\
1.936	2.56866904145924\\
1.937	2.58010862971328\\
1.938	2.59009472543647\\
1.939	2.59858619869958\\
1.94	2.6055496747317\\
1.941	2.61095997697888\\
1.942	2.61480045147648\\
1.943	2.6170631636354\\
1.944	2.61774896225328\\
1.945	2.61686740950801\\
1.946	2.61443657968082\\
1.947	2.61048273319426\\
1.948	2.60503987605336\\
1.949	2.5981492177869\\
1.95	2.58985854337782\\
1.951	2.58022151636473\\
1.952	2.56929693125488\\
1.953	2.55714793362104\\
1.954	2.5438412258088\\
1.955	2.52944627513834\\
1.956	2.51403453995073\\
1.957	2.49767872694381\\
1.958	2.48045209109037\\
1.959	2.46242778715292\\
1.96	2.4436782795164\\
1.961	2.4242748148454\\
1.962	2.40428696001423\\
1.963	2.38378220591193\\
1.964	2.36282563612692\\
1.965	2.34147965818697\\
1.966	2.3198037939728\\
1.967	2.29785452512825\\
1.968	2.2756851887394\\
1.969	2.25334591822208\\
1.97	2.23088362421415\\
1.971	2.20834201028429\\
1.972	2.18576161841191\\
1.973	2.16317989943423\\
1.974	2.14063130397011\\
1.975	2.11814738969213\\
1.976	2.09575694120807\\
1.977	2.0734860992147\\
1.978	2.0513584959866\\
1.979	2.02939539465001\\
1.98	2.00761583005951\\
1.981	1.98603674943792\\
1.982	1.96467315125387\\
1.983	1.94353822109574\\
1.984	1.92264346355402\\
1.985	1.90199882934747\\
1.986	1.88161283712344\\
1.987	1.86149268953007\\
1.988	1.84164438330085\\
1.989	1.82207281321188\\
1.99	1.80278186987182\\
1.991	1.78377453138555\\
1.992	1.76505294899808\\
1.993	1.74661852687688\\
1.994	1.72847199622989\\
1.995	1.71061348398602\\
1.996	1.69304257628577\\
1.997	1.67575837704252\\
1.998	1.65875956184312\\
1.999	1.64204442745847\\
2	1.6256109372338\\
2.01	1.4761531765392\\
2.02	1.35135700986997\\
2.03	1.24768616887589\\
2.04	1.16202825190195\\
2.05	1.09189677251675\\
2.06	1.03537104730191\\
2.07	0.990949668109902\\
2.08	0.957382897952825\\
2.09	0.933509775461935\\
2.1	0.918115297682501\\
2.11	0.909822876401412\\
2.12	0.90703836489151\\
2.13	0.907959967835669\\
2.14	0.910661124962948\\
2.15	0.913239953510305\\
2.16	0.914010063909518\\
2.17	0.911689231213628\\
2.18	0.905535011931668\\
2.19	0.895388764315292\\
2.2	0.881619466611577\\
2.21	0.864991430903431\\
2.22	0.846498533060449\\
2.23	0.827205522832914\\
2.24	0.808120975943552\\
2.25	0.790108300932775\\
2.26	0.773829246981652\\
2.27	0.759710635466061\\
2.28	0.747927367626297\\
2.29	0.738399654554722\\
2.3	0.7308068301919\\
2.31	0.724622011065401\\
2.32	0.71917033489198\\
2.33	0.713708779555211\\
2.34	0.707519062921483\\
2.35	0.699999294739816\\
2.36	0.690737657427992\\
2.37	0.679554223124548\\
2.38	0.666504592512588\\
2.39	0.651848460756795\\
2.4	0.635993656415619\\
2.41	0.619429149405001\\
2.42	0.602659003528108\\
2.43	0.586145249876868\\
2.44	0.570263571623545\\
2.45	0.555273011111312\\
2.46	0.541299850267554\\
2.47	0.528335679850621\\
2.48	0.516249505888802\\
2.49	0.504812888459475\\
2.5	0.493735507084769\\
2.51	0.482706692989768\\
2.52	0.471437113131227\\
2.53	0.459694557921189\\
2.54	0.447328889285219\\
2.55	0.43428338398859\\
2.56	0.4205923442096\\
2.57	0.406367226978643\\
2.58	0.391775110464337\\
2.59	0.377013840353637\\
2.6	0.36228779753066\\
2.61	0.347787233524367\\
2.62	0.333672916925442\\
2.63	0.320066722637232\\
2.64	0.307047940252824\\
2.65	0.294654521230386\\
2.66	0.282888196466364\\
2.67	0.271722316499929\\
2.68	0.261111332646359\\
2.69	0.251000991421482\\
2.7	0.241338506409578\\
2.71	0.232082158875096\\
2.72	0.223209928952143\\
2.73	0.214726853998202\\
2.74	0.206670843022027\\
2.75	0.19911664863783\\
2.76	0.192177620207015\\
2.77	0.186004755275514\\
2.78	0.180782484357608\\
2.79	0.17672068066079\\
2.8	0.174042762916976\\
2.81	0.172970624186275\\
2.82	0.173708416173215\\
2.83	0.17642843654738\\
2.84	0.181262618323426\\
2.85	0.188301759691109\\
2.86	0.197602004183408\\
2.87	0.209195494375099\\
2.88	0.223100844267518\\
2.89	0.23932935949785\\
2.9	0.257884064418696\\
2.91	0.278749679457947\\
2.92	0.301872318093561\\
2.93	0.32712804721342\\
2.94	0.354280266804295\\
2.95	0.382928132709492\\
2.96	0.412453082824421\\
2.97	0.441978445469455\\
2.98	0.470366453067109\\
2.99	0.496281889494933\\
3	0.518342050466874\\
3.01	0.535341119697188\\
3.02	0.5464914713782\\
3.03	0.551594508416723\\
3.04	0.551071066646396\\
3.05	0.545843926691582\\
3.06	0.537129748861859\\
3.07	0.526221485037572\\
3.08	0.514320540556354\\
3.09	0.502438513639627\\
3.1	0.491358567581314\\
3.11	0.48163515454161\\
3.12	0.47361272300225\\
3.13	0.467451012624385\\
3.14	0.463151221109928\\
3.15	0.460581733121849\\
3.16	0.459504205624424\\
3.17	0.459601271602336\\
3.18	0.460506634682161\\
3.19	0.461837348638899\\
3.2	0.463226896546709\\
3.21	0.464356555624087\\
3.22	0.464981776579675\\
3.23	0.464950272361525\\
3.24	0.464209401306943\\
3.25	0.46280210527636\\
3.26	0.46085262933969\\
3.27	0.458544866307938\\
3.28	0.456096966691353\\
3.29	0.453735736144384\\
3.3	0.451673562695236\\
3.31	0.450089586666259\\
3.32	0.449115902691858\\
3.33	0.44882894912557\\
3.34	0.449245907495441\\
3.35	0.450325811509643\\
3.36	0.451975029161281\\
3.37	0.454056727613534\\
3.38	0.456403790128559\\
3.39	0.458834401130422\\
3.4	0.461169171285824\\
3.41	0.463248313939382\\
3.42	0.464947127276695\\
3.43	0.46618801516764\\
3.44	0.46694758185665\\
3.45	0.467257951946644\\
3.46	0.467202273382608\\
3.47	0.466905158024205\\
3.48	0.466519407199695\\
3.49	0.466210645755543\\
3.5	0.466141450779293\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.261\figureheight,
at={(0.693\figurewidth,0.739\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0,
ymax=10,
ytick={0,5,10},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0219966348481742\\
0.02	0.0440188259131048\\
0.03	0.0660822064588375\\
0.04	0.0881979676710579\\
0.05	0.110374500717396\\
0.06	0.13261808949223\\
0.07	0.15493329216778\\
0.08	0.177323177095187\\
0.09	0.199789478531421\\
0.1	0.22233270374914\\
0.11	0.244952208766521\\
0.12	0.267646252995101\\
0.13	0.290412039401324\\
0.14	0.313245744655128\\
0.15	0.336142542452695\\
0.16	0.35909662238473\\
0.17	0.382101206184109\\
0.18	0.405148562819721\\
0.19	0.428230023643944\\
0.2	0.451335998610813\\
0.21	0.474455994436109\\
0.22	0.497578635453277\\
0.23	0.520691687819429\\
0.24	0.54378208763635\\
0.25	0.566835973467075\\
0.26	0.5898387236458\\
0.27	0.612774998695052\\
0.28	0.635628789077643\\
0.29	0.658383468421157\\
0.3	0.68102185225919\\
0.31	0.703526262236699\\
0.32	0.725878595627139\\
0.33	0.748060399907864\\
0.34	0.770052952038822\\
0.35	0.791837341989792\\
0.36	0.813394559965099\\
0.37	0.834705586684091\\
0.38	0.855751485992897\\
0.39	0.876513499010169\\
0.4	0.896973138948778\\
0.41	0.917112285708727\\
0.42	0.936913279305346\\
0.43	0.95635901118252\\
0.44	0.97543301246408\\
0.45	0.994119538217919\\
0.46	1.01240364684681\\
0.47	1.0302712737766\\
0.48	1.04770929868539\\
0.49	1.0647056056048\\
0.5	1.08124913532434\\
0.51	1.09732992964013\\
0.52	1.11293916710698\\
0.53	1.12806919007465\\
0.54	1.14271352291363\\
0.55	1.15686688145813\\
0.56	1.17052517381295\\
0.57	1.18368549278311\\
0.58	1.19634610028867\\
0.59	1.2085064042197\\
0.6	1.22016692826711\\
0.61	1.23132927533186\\
0.62	1.24199608516824\\
0.63	1.25217098695577\\
0.64	1.26185854751858\\
0.65	1.27106421592241\\
0.66	1.2797942651771\\
0.67	1.28805573175906\\
0.68	1.29585635364401\\
0.69	1.30320450750693\\
0.7	1.31010914570557\\
0.701	1.31077557647071\\
0.702	1.31143767608957\\
0.703	1.31209545433531\\
0.704	1.31274892102501\\
0.705	1.31339808601898\\
0.706	1.31404295922022\\
0.707	1.31468355057378\\
0.708	1.31531987006615\\
0.709	1.31595192772467\\
0.71	1.31657973361692\\
0.711	1.31720329785016\\
0.712	1.31782263057065\\
0.713	1.31843774196313\\
0.714	1.31904864225019\\
0.715	1.31965534169169\\
0.716	1.32025785058415\\
0.717	1.3208561792602\\
0.718	1.32145033808795\\
0.719	1.32204033747042\\
0.72	1.32262618784497\\
0.721	1.32320789968271\\
0.722	1.32378548348791\\
0.723	1.32435894979746\\
0.724	1.32492830918023\\
0.725	1.32549357223657\\
0.726	1.3260547495977\\
0.727	1.32661185192513\\
0.728	1.32716488991014\\
0.729	1.32771387427317\\
0.73	1.3282588157633\\
0.731	1.32879972515764\\
0.732	1.32933661326083\\
0.733	1.32986949090446\\
0.734	1.33039836894649\\
0.735	1.33092325827077\\
0.736	1.33144416978641\\
0.737	1.33196111442731\\
0.738	1.33247410315158\\
0.739	1.33298314694101\\
0.74	1.33348825680051\\
0.741	1.33398944375763\\
0.742	1.33448671886197\\
0.743	1.33498009318471\\
0.744	1.33546957781801\\
0.745	1.33595518387456\\
0.746	1.33643692248702\\
0.747	1.33691480480752\\
0.748	1.33738884200711\\
0.749	1.33785904527531\\
0.75	1.33832542581952\\
0.751	1.3387879948646\\
0.752	1.3392467636523\\
0.753	1.33970174344079\\
0.754	1.34015294550415\\
0.755	1.34060038113187\\
0.756	1.3410440616284\\
0.757	1.34148399831259\\
0.758	1.34192020251725\\
0.759	1.34235268558868\\
0.76	1.34278145888612\\
0.761	1.34320653378137\\
0.762	1.34362792165823\\
0.763	1.34404563391206\\
0.764	1.34445968194933\\
0.765	1.34487007718712\\
0.766	1.3452768310527\\
0.767	1.345679954983\\
0.768	1.34607946042423\\
0.769	1.34647535883139\\
0.77	1.3468676616678\\
0.771	1.34725638040471\\
0.772	1.34764152652078\\
0.773	1.3480231115017\\
0.774	1.34840114683973\\
0.775	1.34877564403325\\
0.776	1.34914661458635\\
0.777	1.3495140700084\\
0.778	1.34987802181361\\
0.779	1.35023848152059\\
0.78	1.35059546065198\\
0.781	1.35094897073401\\
0.782	1.35129902329605\\
0.783	1.35164562987025\\
0.784	1.35198880199113\\
0.785	1.35232855119513\\
0.786	1.35266488902024\\
0.787	1.35299782700563\\
0.788	1.35332737669118\\
0.789	1.35365354961718\\
0.79	1.35397635732384\\
0.791	1.35429581135101\\
0.792	1.35461192323772\\
0.793	1.35492470452182\\
0.794	1.35523416673962\\
0.795	1.3555403214255\\
0.796	1.35584318011156\\
0.797	1.35614275432723\\
0.798	1.3564390555989\\
0.799	1.35673209544962\\
0.8	1.35702188539865\\
0.801	1.35730843696117\\
0.802	1.35759176164793\\
0.803	1.35787187096486\\
0.804	1.35814877641275\\
0.805	1.35842248948693\\
0.806	1.35869302167688\\
0.807	1.35896038446594\\
0.808	1.35922458933096\\
0.809	1.35948564774195\\
0.81	1.3597435711618\\
0.811	1.35999837104592\\
0.812	1.36025005884191\\
0.813	1.3604986459893\\
0.814	1.36074414391917\\
0.815	1.36098656405388\\
0.816	1.36122591780674\\
0.817	1.36146221658172\\
0.818	1.36169547177314\\
0.819	1.36192569476539\\
0.82	1.36215289693257\\
0.821	1.3623770896383\\
0.822	1.36259828423534\\
0.823	1.36281649206535\\
0.824	1.36303172445858\\
0.825	1.36324399273362\\
0.826	1.36345330819709\\
0.827	1.36365968214339\\
0.828	1.3638631258544\\
0.829	1.36406365059924\\
0.83	1.36426126763399\\
0.831	1.36445598820142\\
0.832	1.36464782353076\\
0.833	1.36483678483739\\
0.834	1.36502288332263\\
0.835	1.36520613017347\\
0.836	1.36538653656233\\
0.837	1.3655641136468\\
0.838	1.36573887256942\\
0.839	1.3659108244574\\
0.84	1.36607998042243\\
0.841	1.36624635156041\\
0.842	1.36640994895123\\
0.843	1.36657078365855\\
0.844	1.36672886672957\\
0.845	1.36688420919477\\
0.846	1.36703682206776\\
0.847	1.36718671634499\\
0.848	1.36733390300559\\
0.849	1.36747839301112\\
0.85	1.36762019730539\\
0.851	1.36775932681422\\
0.852	1.36789579244525\\
0.853	1.36802960508777\\
0.854	1.36816077561245\\
0.855	1.36828931487121\\
0.856	1.36841523369701\\
0.857	1.36853854290362\\
0.858	1.36865925328548\\
0.859	1.36877737561748\\
0.86	1.36889292065481\\
0.861	1.36900589913275\\
0.862	1.3691163217665\\
0.863	1.36922419925099\\
0.864	1.36932954226075\\
0.865	1.36943236144969\\
0.866	1.36953266745095\\
0.867	1.36963047087676\\
0.868	1.36972578231822\\
0.869	1.36981861234519\\
0.87	1.36990897150611\\
0.871	1.36999687032784\\
0.872	1.37008231931552\\
0.873	1.3701653289524\\
0.874	1.37024590969971\\
0.875	1.3703240719965\\
0.876	1.3703998262595\\
0.877	1.37047318288299\\
0.878	1.37054415223863\\
0.879	1.37061274467536\\
0.88	1.37067897051921\\
0.881	1.37074284007325\\
0.882	1.37080436361737\\
0.883	1.37086355140823\\
0.884	1.37092041367907\\
0.885	1.37097496063962\\
0.886	1.37102720247598\\
0.887	1.37107714935048\\
0.888	1.37112481140158\\
0.889	1.37117019874375\\
0.89	1.37121332146735\\
0.891	1.37125418963854\\
0.892	1.37129281329913\\
0.893	1.37132920246652\\
0.894	1.37136336713357\\
0.895	1.37139531726849\\
0.896	1.37142506281476\\
0.897	1.37145261369104\\
0.898	1.37147797979101\\
0.899	1.37150117098335\\
0.9	1.37152219711163\\
0.901	1.37154106799419\\
0.902	1.37155779342405\\
0.903	1.37157238316888\\
0.904	1.37158484697085\\
0.905	1.37159519454658\\
0.906	1.37160343558707\\
0.907	1.37160957975757\\
0.908	1.37161363669756\\
0.909	1.37161561602065\\
0.91	1.37161552731449\\
0.911	1.37161338014074\\
0.912	1.37160918403495\\
0.913	1.37160294850653\\
0.914	1.37159468303868\\
0.915	1.37158439708829\\
0.916	1.37157210008593\\
0.917	1.37155780143574\\
0.918	1.3715415105154\\
0.919	1.37152323667607\\
0.92	1.37150298924232\\
0.921	1.37148077751208\\
0.922	1.3714566107566\\
0.923	1.37143049822038\\
0.924	1.37140244912115\\
0.925	1.37137247264977\\
0.926	1.37134057797025\\
0.927	1.37130677421963\\
0.928	1.37127107050803\\
0.929	1.3712334759185\\
0.93	1.37119399950709\\
0.931	1.37115265030271\\
0.932	1.37110943730717\\
0.933	1.3710643694951\\
0.934	1.37101745581395\\
0.935	1.37096870518391\\
0.936	1.37091812649793\\
0.937	1.37086572862167\\
0.938	1.37081152039343\\
0.939	1.37075551062422\\
0.94	1.37069770809763\\
0.941	1.37063812156989\\
0.942	1.37057675976976\\
0.943	1.37051363139862\\
0.944	1.37044874513034\\
0.945	1.37038210961134\\
0.946	1.37031373346052\\
0.947	1.37024362526929\\
0.948	1.37017179360151\\
0.949	1.37009824699352\\
0.95	1.37002299395409\\
0.951	1.36994604296444\\
0.952	1.36986740247819\\
0.953	1.36978708092142\\
0.954	1.36970508669257\\
0.955	1.36962142816253\\
0.956	1.36953611367456\\
0.957	1.36944915154432\\
0.958	1.36936055005989\\
0.959	1.3692703174817\\
0.96	1.3691784620426\\
0.961	1.36908499194783\\
0.962	1.36898991537501\\
0.963	1.36889324047418\\
0.964	1.36879497536776\\
0.965	1.36869512815059\\
0.966	1.36859370688993\\
0.967	1.36849071962545\\
0.968	1.36838617436924\\
0.969	1.36828007910586\\
0.97	1.36817244179229\\
0.971	1.36806327035799\\
0.972	1.36795257270488\\
0.973	1.36784035670738\\
0.974	1.36772663021241\\
0.975	1.36761140103939\\
0.976	1.3674946769803\\
0.977	1.36737646579965\\
0.978	1.36725677523453\\
0.979	1.36713561299461\\
0.98	1.36701298676218\\
0.981	1.36688890419216\\
0.982	1.3667633729121\\
0.983	1.36663640052224\\
0.984	1.36650799459553\\
0.985	1.36637816267761\\
0.986	1.36624691228689\\
0.987	1.36611425091454\\
0.988	1.36598018602456\\
0.989	1.36584472505373\\
0.99	1.36570787541173\\
0.991	1.36556964448109\\
0.992	1.36543003961729\\
0.993	1.36528906814872\\
0.994	1.36514673737679\\
0.995	1.36500305457587\\
0.996	1.36485802699341\\
0.997	1.36471166184994\\
0.998	1.36456396633907\\
0.999	1.36441494762759\\
1	1.36426461285544\\
1.01	1.36269043348899\\
1.02	1.36099230438111\\
1.03	1.35917692933293\\
1.04	1.35725075351328\\
1.05	1.35521996858567\\
1.06	1.3530905182492\\
1.07	1.35086810412239\\
1.08	1.34855819190521\\
1.09	1.34616601776034\\
1.1	1.34369659486081\\
1.11	1.34115472005598\\
1.12	1.33854498061331\\
1.13	1.33587176099775\\
1.14	1.33313924965503\\
1.15	1.33035144576918\\
1.16	1.32751216596828\\
1.17	1.32462505095575\\
1.18	1.32169357204791\\
1.19	1.31872103760087\\
1.2	1.31571059931301\\
1.21	1.31266525839104\\
1.22	1.3095878715702\\
1.23	1.30648115698073\\
1.24	1.30334769985467\\
1.25	1.30018995806838\\
1.26	1.29701026751762\\
1.27	1.29381084732311\\
1.28	1.2905938048657\\
1.29	1.28736114065101\\
1.3	1.28411475300428\\
1.31	1.28085644259694\\
1.32	1.27758791680672\\
1.33	1.27431079391409\\
1.34	1.27102660713768\\
1.35	1.26773680851225\\
1.36	1.2644427726125\\
1.37	1.2611458001269\\
1.38	1.25784712128515\\
1.39	1.25454789914378\\
1.4	1.25124923273384\\
1.41	1.24795216007526\\
1.42	1.24465766106198\\
1.43	1.2413666602224\\
1.44	1.23808002935947\\
1.45	1.23479859007462\\
1.46	1.23152311617999\\
1.47	1.22825433600301\\
1.48	1.22499293458759\\
1.49	1.22173955579588\\
1.5	1.21849480431465\\
1.51	1.21525924757008\\
1.52	1.21203341755475\\
1.53	1.20881781257055\\
1.54	1.2056128988909\\
1.55	1.20241911234593\\
1.56	1.19923685983368\\
1.57	1.19606652076081\\
1.58	1.19290844841565\\
1.59	1.18976297127676\\
1.6	1.18663039425982\\
1.61	1.18351099990552\\
1.62	1.18040504951124\\
1.63	1.177312784209\\
1.64	1.17423442599214\\
1.65	1.17117017869302\\
1.66	1.16812022891413\\
1.67	1.1650847469146\\
1.68	1.16206388745426\\
1.69	1.15905779059726\\
1.7	1.15606658247703\\
1.71	1.15309037602448\\
1.72	1.15012927166111\\
1.73	1.1471833579587\\
1.74	1.14425271226719\\
1.75	1.14133740131214\\
1.76	1.13843748176338\\
1.77	1.13555300077604\\
1.78	1.13268399650537\\
1.79	1.1298304985966\\
1.8	1.12699252865098\\
1.81	1.12417010066915\\
1.82	1.12136322147294\\
1.83	1.11857189110662\\
1.84	1.11579610321857\\
1.85	1.11303584542431\\
1.86	1.11029109965176\\
1.87	1.10756184246968\\
1.88	1.10484804539995\\
1.89	1.10214967521453\\
1.9	1.09946669421787\\
1.91	1.09679906051544\\
1.92	1.09414672826901\\
1.93	1.09150964793934\\
1.94	1.08888776651691\\
1.95	1.08628102774122\\
1.96	1.08368937230924\\
1.97	1.08111273807351\\
1.98	1.07855106023039\\
1.99	1.07600427149897\\
2	1.07347230229097\\
2.01	1.07095508087222\\
2.02	1.06845253351605\\
2.03	1.06596458464891\\
2.04	1.06349115698871\\
2.05	1.06103217167618\\
2.06	1.05858754839953\\
2.07	1.05615720551284\\
2.08	1.05374106014837\\
2.09	1.05133902832318\\
2.1	1.04895102504025\\
2.11	1.04657696438442\\
2.12	1.04421675961333\\
2.13	1.04187032324373\\
2.14	1.03953756713322\\
2.15	1.03721840255772\\
2.16	1.03491274028495\\
2.17	1.03262049064393\\
2.18	1.03034156359084\\
2.19	1.02807586877138\\
2.2	1.02582331557976\\
2.21	1.02358381321449\\
2.22	1.02135727073119\\
2.23	1.01914359709247\\
2.24	1.01694270121506\\
2.25	1.01475449201437\\
2.26	1.0125788784465\\
2.27	1.01041576954791\\
2.28	1.00826507447284\\
2.29	1.00612670252858\\
2.3	1.00400056320865\\
2.31	1.00188656622412\\
2.32	0.999784621532987\\
2.33	0.997694639367862\\
2.34	0.995616530261935\\
2.35	0.993550205073362\\
2.36	0.991495575008133\\
2.37	0.989452551641488\\
2.38	0.987421046937969\\
2.39	0.985400973270158\\
2.4	0.983392243436173\\
2.41	0.981394770675981\\
2.42	0.979408468686589\\
2.43	0.977433251636163\\
2.44	0.975469034177134\\
2.45	0.973515731458336\\
2.46	0.97157325913622\\
2.47	0.969641533385207\\
2.48	0.967720470907206\\
2.49	0.965809988940338\\
2.5	0.963910005266922\\
2.51	0.962020438220747\\
2.52	0.960141206693666\\
2.53	0.958272230141556\\
2.54	0.956413428589661\\
2.55	0.954564722637371\\
2.56	0.952726033462441\\
2.57	0.950897282824702\\
2.58	0.949078393069271\\
2.59	0.947269287129306\\
2.6	0.945469888528304\\
2.61	0.943680121382001\\
2.62	0.941899910399853\\
2.63	0.940129180886165\\
2.64	0.938367858740843\\
2.65	0.936615870459832\\
2.66	0.934873143135221\\
2.67	0.933139604455057\\
2.68	0.931415182702871\\
2.69	0.929699806756943\\
2.7	0.92799340608931\\
2.71	0.926295910764537\\
2.72	0.924607251438269\\
2.73	0.922927359355568\\
2.74	0.921256166349051\\
2.75	0.919593604836848\\
2.76	0.917939607820379\\
2.77	0.916294108881965\\
2.78	0.914657042182298\\
2.79	0.913028342457753\\
2.8	0.911407945017568\\
2.81	0.909795785740906\\
2.82	0.908191801073792\\
2.83	0.906595928025939\\
2.84	0.905008104167484\\
2.85	0.903428267625615\\
2.86	0.901856357081119\\
2.87	0.900292311764846\\
2.88	0.898736071454105\\
2.89	0.897187576468976\\
2.9	0.895646767668576\\
2.91	0.894113586447259\\
2.92	0.892587974730761\\
2.93	0.891069874972303\\
2.94	0.889559230148648\\
2.95	0.88805598375612\\
2.96	0.886560079806588\\
2.97	0.885071462823421\\
2.98	0.883590077837411\\
2.99	0.882115870382681\\
3	0.880648786492568\\
3.01	0.879188772695488\\
3.02	0.877735776010789\\
3.03	0.876289743944599\\
3.04	0.874850624485654\\
3.05	0.87341836610113\\
3.06	0.871992917732472\\
3.07	0.870574228791214\\
3.08	0.869162249154809\\
3.09	0.867756929162459\\
3.1	0.866358219610955\\
3.11	0.86496607175051\\
3.12	0.863580437280622\\
3.13	0.862201268345933\\
3.14	0.860828517532101\\
3.15	0.859462137861695\\
3.16	0.858102082790095\\
3.17	0.856748306201412\\
3.18	0.85540076240443\\
3.19	0.854059406128559\\
3.2	0.85272419251981\\
3.21	0.851395077136795\\
3.22	0.850072015946746\\
3.23	0.848754965321551\\
3.24	0.847443882033825\\
3.25	0.846138723252993\\
3.26	0.844839446541405\\
3.27	0.843546009850476\\
3.28	0.842258371516847\\
3.29	0.840976490258577\\
3.3	0.839700325171364\\
3.31	0.838429835724784\\
3.32	0.837164981758572\\
3.33	0.835905723478915\\
3.34	0.83465202145479\\
3.35	0.833403836614316\\
3.36	0.832161130241149\\
3.37	0.830923863970894\\
3.38	0.829691999787555\\
3.39	0.828465500020014\\
3.4	0.827244327338532\\
3.41	0.826028444751296\\
3.42	0.824817815600977\\
3.43	0.823612403561336\\
3.44	0.822412172633849\\
3.45	0.821217087144366\\
3.46	0.820027111739803\\
3.47	0.81884221138486\\
3.48	0.817662351358775\\
3.49	0.816487497252102\\
3.5	0.815317614963526\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0162066533201567\\
0.02	0.0324598549961952\\
0.03	0.0487317969885396\\
0.04	0.0649621188455249\\
0.05	0.08108913959326\\
0.06	0.0970793841306309\\
0.07	0.112950848471893\\
0.08	0.128784515373215\\
0.09	0.144721856427082\\
0.1	0.160949698334295\\
0.11	0.177675938902611\\
0.12	0.195099769524123\\
0.13	0.213379138948219\\
0.14	0.232597452842861\\
0.15	0.252731985836008\\
0.16	0.273628652690585\\
0.17	0.29499119716108\\
0.18	0.316395670846923\\
0.19	0.337339954383782\\
0.2	0.357329693522478\\
0.21	0.375986705121634\\
0.22	0.393150763416455\\
0.23	0.408941886552459\\
0.24	0.423763469467808\\
0.25	0.438249718055225\\
0.26	0.453179008393798\\
0.27	0.469378470957075\\
0.28	0.487636328887345\\
0.29	0.508625858227057\\
0.3	0.532835385374679\\
0.31	0.560495289253461\\
0.32	0.591496057146034\\
0.33	0.625301941929346\\
0.34	0.660883863032186\\
0.35	0.696719998582514\\
0.36	0.730928561447961\\
0.37	0.761576456762687\\
0.38	0.787128578603175\\
0.39	0.806893946735902\\
0.4	0.821276725126745\\
0.41	0.831722946285003\\
0.42	0.840416733906173\\
0.43	0.84988860659978\\
0.44	0.86268359413447\\
0.45	0.881147481590885\\
0.46	0.907307626695419\\
0.47	0.942785488061461\\
0.48	0.988670381096691\\
0.49	1.04528897168019\\
0.5	1.11182257983856\\
0.51	1.18578473993371\\
0.52	1.26252788656414\\
0.53	1.33521163754866\\
0.54	1.39584154083727\\
0.55	1.43760316307735\\
0.56	1.45758199664596\\
0.57	1.45810711770267\\
0.58	1.44580229987292\\
0.59	1.42928607045948\\
0.6	1.41716528761735\\
0.61	1.41713727870779\\
0.62	1.43603004169356\\
0.63	1.48027367405743\\
0.64	1.55638482797722\\
0.65	1.6711280375627\\
0.66	1.83082207553332\\
0.67	2.0386056713639\\
0.68	2.2875207906778\\
0.69	2.54827553539528\\
0.7	2.76068766286639\\
0.701	2.77639534480104\\
0.702	2.79082794607437\\
0.703	2.80393366703281\\
0.704	2.81566750032148\\
0.705	2.82599181042707\\
0.706	2.8348768165837\\
0.707	2.84230096645484\\
0.708	2.84825119093574\\
0.709	2.8527230337814\\
0.71	2.85572065340102\\
0.711	2.85725669789605\\
0.712	2.85735205807941\\
0.713	2.85603550662173\\
0.714	2.85334323447754\\
0.715	2.84931829821998\\
0.716	2.84400999377385\\
0.717	2.8374731732292\\
0.718	2.82976752193778\\
0.719	2.82095681296916\\
0.72	2.81110815529527\\
0.721	2.80029125086856\\
0.722	2.78857767416269\\
0.723	2.77604018586774\\
0.724	2.76275209038599\\
0.725	2.74878664466238\\
0.726	2.73421652380214\\
0.727	2.71911334695065\\
0.728	2.70354726509975\\
0.729	2.6875866108828\\
0.73	2.67129760905283\\
0.731	2.65474414521595\\
0.732	2.63798758951349\\
0.733	2.62108667130027\\
0.734	2.60409740043146\\
0.735	2.58707303052704\\
0.736	2.5700640594992\\
0.737	2.55311826267957\\
0.738	2.53628075404426\\
0.739	2.51959407127561\\
0.74	2.5030982807015\\
0.741	2.48683109849624\\
0.742	2.4708280248892\\
0.743	2.45512248850315\\
0.744	2.43974599831324\\
0.745	2.42472830107934\\
0.746	2.41009754244683\\
0.747	2.39588043023368\\
0.748	2.38210239872001\\
0.749	2.36878777303014\\
0.75	2.35595993294647\\
0.751	2.34364147571891\\
0.752	2.33185437763743\\
0.753	2.32062015431574\\
0.754	2.30996001979949\\
0.755	2.29989504475906\\
0.756	2.29044631416261\\
0.757	2.28163508494871\\
0.758	2.27348294433446\\
0.759	2.26601196950658\\
0.76	2.25924488955136\\
0.761	2.25320525058956\\
0.762	2.2479175851945\\
0.763	2.24340758729159\\
0.764	2.23970229386481\\
0.765	2.23683027493836\\
0.766	2.23482183345799\\
0.767	2.23370921687496\\
0.768	2.23352684243757\\
0.769	2.23431153842749\\
0.77	2.23610280384547\\
0.771	2.23894308935985\\
0.772	2.24287810269128\\
0.773	2.24795714202397\\
0.774	2.25423346152167\\
0.775	2.26176467359524\\
0.776	2.27061319323559\\
0.777	2.28084673050716\\
0.778	2.29253883821403\\
0.779	2.30576952283219\\
0.78	2.32062592807249\\
0.781	2.33720310194341\\
0.782	2.35560485995764\\
0.783	2.37594475923425\\
0.784	2.39834720074329\\
0.785	2.42294867990953\\
0.786	2.4498992093229\\
0.787	2.47936394150906\\
0.788	2.51152502473023\\
0.789	2.54658373076693\\
0.79	2.58476290076704\\
0.791	2.62630976374864\\
0.792	2.671499192457\\
0.793	2.72063747326461\\
0.794	2.77406668094599\\
0.795	2.832169765707\\
0.796	2.89537647897734\\
0.797	2.96417028617542\\
0.798	3.03909643854949\\
0.799	3.12077140122138\\
0.8	3.20989385840437\\
0.801	3.30725753496073\\
0.802	3.41376607776484\\
0.803	3.53045021607816\\
0.804	3.65848734167643\\
0.805	3.79922347260041\\
0.806	3.95419721359234\\
0.807	4.12516467348583\\
0.808	4.31412312962323\\
0.809	4.52332918318023\\
0.81	4.75530363929108\\
0.811	5.01280943317333\\
0.812	5.29877917409726\\
0.813	5.61615328212933\\
0.814	5.96756592209631\\
0.815	6.35478273149302\\
0.816	6.77775579087234\\
0.817	7.23313748529402\\
0.818	7.71214276523592\\
0.819	8.19788863508343\\
0.82	8.66294046031586\\
0.821	9.06879740399435\\
0.822	9.36988172083983\\
0.823	9.52367274674288\\
0.824	9.50456509432606\\
0.825	9.31407414357488\\
0.826	8.98030352487499\\
0.827	8.54703502361063\\
0.828	8.05987548481621\\
0.829	7.55658396532313\\
0.83	7.06357874540457\\
0.831	6.59676792733252\\
0.832	6.16413492534923\\
0.833	5.76841924250577\\
0.834	5.40922712285777\\
0.835	5.08447920464947\\
0.836	4.79132063425117\\
0.837	4.5266561133376\\
0.838	4.28744416578233\\
0.839	4.07084508521307\\
0.84	3.87428376068672\\
0.841	3.69546511728356\\
0.842	3.53236465877535\\
0.843	3.38320713516638\\
0.844	3.24644065412143\\
0.845	3.12071019062666\\
0.846	3.00483250156184\\
0.847	2.8977733477014\\
0.848	2.79862731695944\\
0.849	2.70660022136897\\
0.85	2.62099388321306\\
0.851	2.54119306063784\\
0.852	2.46665424792117\\
0.853	2.39689609611999\\
0.854	2.33149122233406\\
0.855	2.27005920268531\\
0.856	2.21226057125704\\
0.857	2.15779167263712\\
0.858	2.1063802384877\\
0.859	2.05778157847041\\
0.86	2.01177529296905\\
0.861	1.96816242960908\\
0.862	1.92676301786928\\
0.863	1.8874139264228\\
0.864	1.84996699651875\\
0.865	1.81428741198166\\
0.866	1.78025227249032\\
0.867	1.74774934189178\\
0.868	1.71667594757743\\
0.869	1.68693801053075\\
0.87	1.6584491886671\\
0.871	1.63113011862045\\
0.872	1.60490774326808\\
0.873	1.5797147140901\\
0.874	1.55548885898788\\
0.875	1.53217270748229\\
0.876	1.50971306631417\\
0.877	1.48806063940774\\
0.878	1.46716968695944\\
0.879	1.44699771909933\\
0.88	1.4275052201604\\
0.881	1.40865540009539\\
0.882	1.39041397001572\\
0.883	1.37274893920135\\
0.884	1.35563043125516\\
0.885	1.3390305173552\\
0.886	1.32292306480248\\
0.887	1.30728359927288\\
0.888	1.29208917936696\\
0.889	1.27731828221162\\
0.89	1.26295069900892\\
0.891	1.24896743955022\\
0.892	1.23535064482191\\
0.893	1.22208350692418\\
0.894	1.20915019560791\\
0.895	1.19653579080819\\
0.896	1.18422622061865\\
0.897	1.17220820420779\\
0.898	1.16046919922998\\
0.899	1.14899735332885\\
0.9	1.13778145937102\\
0.901	1.12681091408397\\
0.902	1.11607567980376\\
0.903	1.10556624906648\\
0.904	1.09527361180332\\
0.905	1.08518922492104\\
0.906	1.0753049840708\\
0.907	1.06561319742605\\
0.908	1.05610656130674\\
0.909	1.04677813750185\\
0.91	1.03762133215552\\
0.911	1.028629876094\\
0.912	1.01979780648127\\
0.913	1.01111944970134\\
0.914	1.00258940537338\\
0.915	0.994202531414559\\
0.916	0.985953930072012\\
0.917	0.977838934852331\\
0.918	0.969853098282741\\
0.919	0.961992180443548\\
0.92	0.954252138216385\\
0.921	0.946629115197148\\
0.922	0.939119432226799\\
0.923	0.931719578496602\\
0.924	0.924426203188137\\
0.925	0.917236107611144\\
0.926	0.910146237805402\\
0.927	0.903153677575209\\
0.928	0.896255641927537\\
0.929	0.889449470887069\\
0.93	0.882732623663272\\
0.931	0.876102673146576\\
0.932	0.869557300712328\\
0.933	0.863094291312837\\
0.934	0.856711528839076\\
0.935	0.850406991735135\\
0.936	0.844178748849547\\
0.937	0.838024955508775\\
0.938	0.831943849799256\\
0.939	0.825933749045152\\
0.94	0.819993046470069\\
0.941	0.814120208031598\\
0.942	0.808313769418426\\
0.943	0.802572333200338\\
0.944	0.796894566122221\\
0.945	0.791279196533566\\
0.946	0.785725011945716\\
0.947	0.780230856709465\\
0.948	0.77479562980618\\
0.949	0.769418282745981\\
0.95	0.764097817566969\\
0.951	0.758833284929859\\
0.952	0.753623782302673\\
0.953	0.74846845223059\\
0.954	0.743366480686158\\
0.955	0.738317095495595\\
0.956	0.733319564836934\\
0.957	0.728373195806168\\
0.958	0.723477333047697\\
0.959	0.718631357445612\\
0.96	0.713834684872553\\
0.961	0.709086764993006\\
0.962	0.704387080118169\\
0.963	0.699735144109576\\
0.964	0.695130501328835\\
0.965	0.690572725631053\\
0.966	0.686061419399491\\
0.967	0.681596212619266\\
0.968	0.677176761987918\\
0.969	0.672802750060813\\
0.97	0.668473884429395\\
0.971	0.664189896930486\\
0.972	0.659950542884755\\
0.973	0.655755600362738\\
0.974	0.651604869476676\\
0.975	0.647498171696657\\
0.976	0.6434353491895\\
0.977	0.639416264178913\\
0.978	0.63544079832555\\
0.979	0.631508852125512\\
0.98	0.627620344326074\\
0.981	0.623775211357235\\
0.982	0.619973406777943\\
0.983	0.616214900735707\\
0.984	0.612499679438458\\
0.985	0.608827744637486\\
0.986	0.605199113120337\\
0.987	0.601613816212584\\
0.988	0.598071899287372\\
0.989	0.594573421281746\\
0.99	0.591118454218686\\
0.991	0.587707082733895\\
0.992	0.584339403606321\\
0.993	0.581015525291524\\
0.994	0.577735567456902\\
0.995	0.574499660517889\\
0.996	0.571307945174262\\
0.997	0.568160571945658\\
0.998	0.565057700705515\\
0.999	0.561999500212574\\
1	0.558986147639216\\
1.01	0.531363282638386\\
1.02	0.508463449538889\\
1.03	0.490521269097393\\
1.04	0.477730965178719\\
1.05	0.470177473457204\\
1.06	0.467767750355998\\
1.07	0.470174515783601\\
1.08	0.476804609801828\\
1.09	0.486799660699509\\
1.1	0.499071509006513\\
1.11	0.512372125489351\\
1.12	0.525396468573283\\
1.13	0.536912164433526\\
1.14	0.545899470122484\\
1.15	0.551673018502264\\
1.16	0.553953077542733\\
1.17	0.552865468607787\\
1.18	0.548872292029712\\
1.19	0.542657437746722\\
1.2	0.53499990171965\\
1.21	0.526662382651178\\
1.22	0.518309486408602\\
1.23	0.51045758203734\\
1.24	0.503451366880184\\
1.25	0.497460433749269\\
1.26	0.492490337713719\\
1.27	0.488404583960208\\
1.28	0.484955280545219\\
1.29	0.48182051293402\\
1.3	0.478645957644718\\
1.31	0.475087280067691\\
1.32	0.47084898275708\\
1.33	0.465715119215137\\
1.34	0.459568053630084\\
1.35	0.452393269326942\\
1.36	0.444270688434527\\
1.37	0.43535531562053\\
1.38	0.42585153424628\\
1.39	0.415985707726279\\
1.4	0.40598100485285\\
1.41	0.396037043036977\\
1.42	0.386315550237282\\
1.43	0.376932142878127\\
1.44	0.367953628982094\\
1.45	0.359399921595572\\
1.46	0.351249558599176\\
1.47	0.343447846517433\\
1.48	0.335916697021054\\
1.49	0.328565272387721\\
1.5	0.321300601213584\\
1.51	0.314037385859814\\
1.52	0.306706319266518\\
1.53	0.299260375441996\\
1.54	0.291678737166356\\
1.55	0.28396826214753\\
1.56	0.276162635555291\\
1.57	0.268319574056219\\
1.58	0.260516597685633\\
1.59	0.252845948172353\\
1.6	0.245409203508002\\
1.61	0.238312037136075\\
1.62	0.231659428503701\\
1.63	0.225551485991163\\
1.64	0.220079923914906\\
1.65	0.215325161318303\\
1.66	0.211353987008609\\
1.67	0.208217755859781\\
1.68	0.205951129989062\\
1.69	0.204571435182116\\
1.7	0.204078749406458\\
1.71	0.204456863884862\\
1.72	0.205675253182669\\
1.73	0.207692159824398\\
1.74	0.210458842603234\\
1.75	0.213924954756718\\
1.76	0.218044906221327\\
1.77	0.222784926988873\\
1.78	0.228130404130158\\
1.79	0.234092947363379\\
1.8	0.240716588076728\\
1.81	0.248082564456819\\
1.82	0.256312292549664\\
1.83	0.265568336890912\\
1.84	0.27605341612968\\
1.85	0.288007641557889\\
1.86	0.301704227394238\\
1.87	0.317443774888446\\
1.88	0.335546856437851\\
1.89	0.3563439290941\\
1.9	0.380160479096347\\
1.91	0.407293618198877\\
1.92	0.437974059834967\\
1.93	0.472304727841438\\
1.94	0.510165258071807\\
1.95	0.551073328603781\\
1.96	0.594005461833085\\
1.97	0.637211416608697\\
1.98	0.678113406950597\\
1.99	0.713443707777043\\
2	0.739766874848737\\
2.01	0.754356079112494\\
2.02	0.756078721942098\\
2.03	0.745783498182391\\
2.04	0.725946397443643\\
2.05	0.699831080061483\\
2.06	0.670653757076981\\
2.07	0.641070625898785\\
2.08	0.613013897818934\\
2.09	0.587746080281666\\
2.1	0.565996738702511\\
2.11	0.548100391610288\\
2.12	0.534104288991151\\
2.13	0.523843206196905\\
2.14	0.516989603123537\\
2.15	0.513089533931154\\
2.16	0.51159303673843\\
2.17	0.511885152327785\\
2.18	0.513321193275112\\
2.19	0.51526742052071\\
2.2	0.517145623284207\\
2.21	0.518477314826551\\
2.22	0.518921062049954\\
2.23	0.518295956867617\\
2.24	0.516586141766412\\
2.25	0.513925259947995\\
2.26	0.510564219049395\\
2.27	0.50682891920273\\
2.28	0.503075518635389\\
2.29	0.499649539617366\\
2.3	0.496852687809702\\
2.31	0.494918836557865\\
2.32	0.493998946866355\\
2.33	0.494153921319939\\
2.34	0.495354313981736\\
2.35	0.497486098528827\\
2.36	0.500362028299505\\
2.37	0.503738284217573\\
2.38	0.507335959266501\\
2.39	0.510866413495454\\
2.4	0.514058712170821\\
2.41	0.516686451474818\\
2.42	0.518590642277139\\
2.43	0.519695343189681\\
2.44	0.520013610647399\\
2.45	0.519642930079334\\
2.46	0.51875114468208\\
2.47	0.51755542085233\\
2.48	0.516297555081632\\
2.49	0.515218847089324\\
2.5	0.514537067576099\\
2.51	0.514427115428033\\
2.52	0.515006128979379\\
2.53	0.516323282571066\\
2.54	0.518354299886717\\
2.55	0.521000776055444\\
2.56	0.524094589320676\\
2.57	0.527407839951319\\
2.58	0.53066870589498\\
2.59	0.533583191752771\\
2.6	0.535861884036689\\
2.61	0.537249588228386\\
2.62	0.537554419201378\\
2.63	0.53667204862603\\
2.64	0.534600888902806\\
2.65	0.5314452377819\\
2.66	0.527405553656324\\
2.67	0.522757372735257\\
2.68	0.517822105438968\\
2.69	0.512933554994689\\
2.7	0.508403503895953\\
2.71	0.504488570529285\\
2.72	0.50135937473675\\
2.73	0.499072411415851\\
2.74	0.497545270410261\\
2.75	0.496537132101599\\
2.76	0.49563878379791\\
2.77	0.49427930833889\\
2.78	0.491758820485097\\
2.79	0.48731571118394\\
2.8	0.480229765550363\\
2.81	0.469948143489405\\
2.82	0.45620411902525\\
2.83	0.439089724787335\\
2.84	0.419053727770394\\
2.85	0.396824504081773\\
2.86	0.373287249588279\\
2.87	0.349358020975189\\
2.88	0.325888295725728\\
2.89	0.303613226730088\\
2.9	0.283138250553572\\
2.91	0.264949163647417\\
2.92	0.249429598699716\\
2.93	0.236873458773564\\
2.94	0.227485607419047\\
2.95	0.221370774877899\\
2.96	0.218516986250648\\
2.97	0.218783268394924\\
2.98	0.221899364542898\\
2.99	0.227478469671971\\
3	0.235037558486866\\
3.01	0.244018585352564\\
3.02	0.25380798671702\\
3.03	0.263757757816635\\
3.04	0.273214743145823\\
3.05	0.281563395769272\\
3.06	0.28828111597643\\
3.07	0.2929967545701\\
3.08	0.295536509259781\\
3.09	0.295941899985414\\
3.1	0.294452884758\\
3.11	0.29146122104349\\
3.12	0.287448079575586\\
3.13	0.282921520302802\\
3.14	0.278364745923814\\
3.15	0.274199215593999\\
3.16	0.270761458557713\\
3.17	0.26829020432456\\
3.18	0.266920712581866\\
3.19	0.266684645775277\\
3.2	0.267515327244512\\
3.21	0.269259109356893\\
3.22	0.271693636313892\\
3.23	0.27455307838982\\
3.24	0.277559086687457\\
3.25	0.280454522013854\\
3.26	0.283035430661665\\
3.27	0.285175990805695\\
3.28	0.286841871626485\\
3.29	0.288089693491997\\
3.3	0.289053314254328\\
3.31	0.289920316989024\\
3.32	0.290903431663555\\
3.33	0.292211533364701\\
3.34	0.294023833492713\\
3.35	0.296469618117105\\
3.36	0.299614851317193\\
3.37	0.303456249462185\\
3.38	0.307922911838304\\
3.39	0.312885093506002\\
3.4	0.318169136804163\\
3.41	0.323576946491319\\
3.42	0.328907785408128\\
3.43	0.333979725494269\\
3.44	0.33864798584048\\
3.45	0.342817764756679\\
3.46	0.346450043111343\\
3.47	0.349560038929832\\
3.48	0.352209223449473\\
3.49	0.354492743431085\\
3.5	0.356524530419045\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.261\figureheight,
at={(0\figurewidth,0.37\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0,
ymax=16,
ytick={ 0,  5, 10},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.00942529843944591\\
0.02	0.0188531397718999\\
0.03	0.0282852849197682\\
0.04	0.0377231459596041\\
0.05	0.0471679178257768\\
0.06	0.0566206354544875\\
0.07	0.0660822064588375\\
0.08	0.0755534323047161\\
0.09	0.0850350231061648\\
0.1	0.0945276084988158\\
0.11	0.104031745926446\\
0.12	0.113547927130395\\
0.13	0.123076583339757\\
0.14	0.13261808949223\\
0.15	0.142172767713007\\
0.16	0.151740890213708\\
0.17	0.161322681729938\\
0.18	0.170918321586345\\
0.19	0.180527945457182\\
0.2	0.190151646875294\\
0.21	0.199789478531421\\
0.22	0.209441453397414\\
0.23	0.21910754570068\\
0.24	0.228787691772329\\
0.25	0.238481790787704\\
0.26	0.248189705414992\\
0.27	0.25791126238523\\
0.28	0.267646252995101\\
0.29	0.277394433552351\\
0.3	0.287155525772395\\
0.31	0.296929217133617\\
0.32	0.306715161197985\\
0.33	0.316512977902906\\
0.34	0.32632225382959\\
0.35	0.336142542452695\\
0.36	0.345973364375585\\
0.37	0.355814207555136\\
0.38	0.365664527519711\\
0.39	0.375523747583643\\
0.4	0.3853912590613\\
0.41	0.395266421483612\\
0.42	0.405148562819721\\
0.43	0.415036979706271\\
0.44	0.424930937686663\\
0.45	0.434829671462497\\
0.46	0.44473238515926\\
0.47	0.454638252608221\\
0.48	0.464546417646367\\
0.49	0.474455994436109\\
0.5	0.4843660678064\\
0.51	0.494275693616771\\
0.52	0.50418389914574\\
0.53	0.514089683504925\\
0.54	0.523992018080097\\
0.55	0.533889847000339\\
0.56	0.54378208763635\\
0.57	0.553667631128878\\
0.58	0.563545342948125\\
0.59	0.57341406348492\\
0.6	0.583272608674311\\
0.61	0.593119770652162\\
0.62	0.602954318445226\\
0.63	0.612774998695052\\
0.64	0.622580536416003\\
0.65	0.632369635787531\\
0.66	0.642140980980757\\
0.67	0.651893237019297\\
0.68	0.661625050674157\\
0.69	0.671335051392398\\
0.7	0.68102185225919\\
0.701	0.681989202493844\\
0.702	0.682956305308572\\
0.703	0.683923159291522\\
0.704	0.68488976302943\\
0.705	0.685856115107629\\
0.706	0.686822214110057\\
0.707	0.687788058619273\\
0.708	0.688753647216462\\
0.709	0.68971897848145\\
0.71	0.690684050992713\\
0.711	0.691648863327387\\
0.712	0.692613414061279\\
0.713	0.693577701768879\\
0.714	0.69454172502337\\
0.715	0.695505482396637\\
0.716	0.696468972459283\\
0.717	0.697432193780632\\
0.718	0.698395144928748\\
0.719	0.699357824470441\\
0.72	0.700320230971279\\
0.721	0.7012823629956\\
0.722	0.702244219106521\\
0.723	0.703205797865951\\
0.724	0.704167097834603\\
0.725	0.705128117572002\\
0.726	0.706088855636497\\
0.727	0.707049310585275\\
0.728	0.708009480974368\\
0.729	0.708969365358667\\
0.73	0.709928962291934\\
0.731	0.710888270326811\\
0.732	0.71184728801483\\
0.733	0.71280601390643\\
0.734	0.713764446550963\\
0.735	0.714722584496709\\
0.736	0.715680426290883\\
0.737	0.71663797047965\\
0.738	0.717595215608139\\
0.739	0.718552160220448\\
0.74	0.719508802859658\\
0.741	0.720465142067848\\
0.742	0.721421176386103\\
0.743	0.722376904354527\\
0.744	0.723332324512252\\
0.745	0.724287435397454\\
0.746	0.725242235547364\\
0.747	0.726196723498275\\
0.748	0.727150897785559\\
0.749	0.728104756943677\\
0.75	0.72905829950619\\
0.751	0.730011524005772\\
0.752	0.730964428974222\\
0.753	0.731917012942474\\
0.754	0.732869274440613\\
0.755	0.733821211997879\\
0.756	0.73477282414269\\
0.757	0.735724109402644\\
0.758	0.736675066304538\\
0.759	0.737625693374376\\
0.76	0.738575989137381\\
0.761	0.739525952118012\\
0.762	0.740475580839968\\
0.763	0.74142487382621\\
0.764	0.742373829598961\\
0.765	0.743322446679732\\
0.766	0.744270723589323\\
0.767	0.745218658847841\\
0.768	0.746166250974711\\
0.769	0.747113498488686\\
0.77	0.748060399907864\\
0.771	0.749006953749697\\
0.772	0.749953158531003\\
0.773	0.75089901276798\\
0.774	0.75184451497622\\
0.775	0.752789663670716\\
0.776	0.753734457365879\\
0.777	0.754678894575549\\
0.778	0.75562297381301\\
0.779	0.756566693590997\\
0.78	0.757510052421713\\
0.781	0.758453048816842\\
0.782	0.759395681287557\\
0.783	0.760337948344537\\
0.784	0.76127984849798\\
0.785	0.76222138025761\\
0.786	0.763162542132697\\
0.787	0.764103332632063\\
0.788	0.765043750264102\\
0.789	0.765983793536784\\
0.79	0.766923460957676\\
0.791	0.767862751033949\\
0.792	0.768801662272394\\
0.793	0.769740193179432\\
0.794	0.770678342261133\\
0.795	0.771616108023218\\
0.796	0.772553488971084\\
0.797	0.773490483609808\\
0.798	0.774427090444164\\
0.799	0.775363307978635\\
0.8	0.776299134717426\\
0.801	0.777234569164477\\
0.802	0.778169609823475\\
0.803	0.779104255197868\\
0.804	0.780038503790881\\
0.805	0.780972354105521\\
0.806	0.781905804644598\\
0.807	0.782838853910735\\
0.808	0.783771500406381\\
0.809	0.784703742633822\\
0.81	0.785635579095201\\
0.811	0.78656700829252\\
0.812	0.787498028727666\\
0.813	0.788428638902415\\
0.814	0.789358837318447\\
0.815	0.790288622477361\\
0.816	0.791217992880688\\
0.817	0.792146947029904\\
0.818	0.793075483426442\\
0.819	0.794003600571704\\
0.82	0.794931296967082\\
0.821	0.795858571113959\\
0.822	0.796785421513734\\
0.823	0.797711846667829\\
0.824	0.798637845077701\\
0.825	0.799563415244861\\
0.826	0.800488555670884\\
0.827	0.80141326485742\\
0.828	0.802337541306214\\
0.829	0.803261383519113\\
0.83	0.804184789998082\\
0.831	0.805107759245216\\
0.832	0.806030289762758\\
0.833	0.806952380053107\\
0.834	0.807874028618834\\
0.835	0.808795233962693\\
0.836	0.809715994587641\\
0.837	0.810636308996843\\
0.838	0.81155617569369\\
0.839	0.812475593181815\\
0.84	0.813394559965099\\
0.841	0.814313074547694\\
0.842	0.815231135434026\\
0.843	0.81614874112882\\
0.844	0.817065890137102\\
0.845	0.817982580964222\\
0.846	0.818898812115864\\
0.847	0.819814582098057\\
0.848	0.820729889417191\\
0.849	0.821644732580034\\
0.85	0.822559110093739\\
0.851	0.823473020465861\\
0.852	0.824386462204372\\
0.853	0.825299433817672\\
0.854	0.826211933814603\\
0.855	0.827123960704465\\
0.856	0.828035512997028\\
0.857	0.828946589202543\\
0.858	0.829857187831762\\
0.859	0.830767307395944\\
0.86	0.831676946406876\\
0.861	0.832586103376882\\
0.862	0.833494776818838\\
0.863	0.834402965246185\\
0.864	0.835310667172945\\
0.865	0.836217881113733\\
0.866	0.837124605583768\\
0.867	0.838030839098893\\
0.868	0.838936580175583\\
0.869	0.839841827330963\\
0.87	0.840746579082817\\
0.871	0.841650833949605\\
0.872	0.84255459045048\\
0.873	0.843457847105291\\
0.874	0.844360602434609\\
0.875	0.845262854959734\\
0.876	0.846164603202709\\
0.877	0.847065845686335\\
0.878	0.847966580934184\\
0.879	0.848866807470616\\
0.88	0.849766523820787\\
0.881	0.850665728510666\\
0.882	0.851564420067051\\
0.883	0.852462597017576\\
0.884	0.853360257890733\\
0.885	0.85425740121588\\
0.886	0.855154025523256\\
0.887	0.856050129343995\\
0.888	0.856945711210142\\
0.889	0.857840769654661\\
0.89	0.858735303211456\\
0.891	0.85962931041538\\
0.892	0.860522789802249\\
0.893	0.861415739908856\\
0.894	0.862308159272987\\
0.895	0.863200046433434\\
0.896	0.864091399930003\\
0.897	0.864982218303538\\
0.898	0.865872500095926\\
0.899	0.866762243850115\\
0.9	0.867651448110126\\
0.901	0.868540111421067\\
0.902	0.869428232329148\\
0.903	0.870315809381694\\
0.904	0.871202841127157\\
0.905	0.872089326115132\\
0.906	0.872975262896369\\
0.907	0.873860650022788\\
0.908	0.874745486047493\\
0.909	0.875629769524783\\
0.91	0.876513499010169\\
0.911	0.877396673060384\\
0.912	0.878279290233402\\
0.913	0.879161349088444\\
0.914	0.880042848186\\
0.915	0.880923786087836\\
0.916	0.881804161357011\\
0.917	0.882683972557891\\
0.918	0.883563218256159\\
0.919	0.884441897018833\\
0.92	0.885320007414277\\
0.921	0.886197548012215\\
0.922	0.887074517383744\\
0.923	0.887950914101348\\
0.924	0.888826736738915\\
0.925	0.889701983871743\\
0.926	0.890576654076561\\
0.927	0.891450745931538\\
0.928	0.892324258016297\\
0.929	0.89319718891193\\
0.93	0.894069537201012\\
0.931	0.894941301467612\\
0.932	0.895812480297308\\
0.933	0.896683072277199\\
0.934	0.897553075995922\\
0.935	0.89842249004366\\
0.936	0.899291313012161\\
0.937	0.900159543494748\\
0.938	0.901027180086332\\
0.939	0.901894221383428\\
0.94	0.902760665984164\\
0.941	0.903626512488302\\
0.942	0.904491759497242\\
0.943	0.905356405614042\\
0.944	0.906220449443428\\
0.945	0.907083889591809\\
0.946	0.907946724667289\\
0.947	0.908808953279683\\
0.948	0.909670574040524\\
0.949	0.910531585563085\\
0.95	0.911391986462382\\
0.951	0.912251775355197\\
0.952	0.913110950860087\\
0.953	0.913969511597392\\
0.954	0.914827456189258\\
0.955	0.915684783259644\\
0.956	0.916541491434334\\
0.957	0.917397579340955\\
0.958	0.918253045608985\\
0.959	0.919107888869771\\
0.96	0.919962107756537\\
0.961	0.920815700904401\\
0.962	0.921668666950385\\
0.963	0.92252100453343\\
0.964	0.923372712294408\\
0.965	0.924223788876136\\
0.966	0.925074232923386\\
0.967	0.925924043082902\\
0.968	0.92677321800341\\
0.969	0.92762175633563\\
0.97	0.928469656732294\\
0.971	0.929316917848151\\
0.972	0.930163538339987\\
0.973	0.931009516866632\\
0.974	0.931854852088979\\
0.975	0.932699542669991\\
0.976	0.933543587274713\\
0.977	0.934386984570292\\
0.978	0.935229733225983\\
0.979	0.936071831913163\\
0.98	0.936913279305346\\
0.981	0.937754074078191\\
0.982	0.93859421490952\\
0.983	0.939433700479326\\
0.984	0.940272529469789\\
0.985	0.941110700565284\\
0.986	0.941948212452398\\
0.987	0.942785063819941\\
0.988	0.943621253358957\\
0.989	0.944456779762736\\
0.99	0.94529164172683\\
0.991	0.946125837949062\\
0.992	0.946959367129539\\
0.993	0.947792227970663\\
0.994	0.948624419177147\\
0.995	0.949455939456024\\
0.996	0.950286787516659\\
0.997	0.951116962070762\\
0.998	0.951946461832402\\
0.999	0.952775285518015\\
1	0.95360343184642\\
1.01	0.961847360350665\\
1.02	0.970022161974174\\
1.03	0.978126596681299\\
1.04	0.986159450816034\\
1.05	0.994119538217919\\
1.06	1.00200570130181\\
1.07	1.00981681209949\\
1.08	1.01755177326108\\
1.09	1.02520951901458\\
1.1	1.03278901608156\\
1.11	1.04028926454752\\
1.12	1.04770929868539\\
1.13	1.05504818773069\\
1.14	1.0623050366072\\
1.15	1.0694789866019\\
1.16	1.07656921598822\\
1.17	1.08357494059681\\
1.18	1.09049541433294\\
1.19	1.09732992964013\\
1.2	1.10407781790946\\
1.21	1.11073844983422\\
1.22	1.11731123570995\\
1.23	1.12379562567959\\
1.24	1.13019110992403\\
1.25	1.13649721879827\\
1.26	1.14271352291363\\
1.27	1.14883963316643\\
1.28	1.15487520071388\\
1.29	1.16081991689796\\
1.3	1.1666735131181\\
1.31	1.17243576065377\\
1.32	1.17810647043799\\
1.33	1.18368549278311\\
1.34	1.18917271705999\\
1.35	1.19456807133217\\
1.36	1.19987152194639\\
1.37	1.20508307308106\\
1.38	1.21020276625433\\
1.39	1.21523067979345\\
1.4	1.22016692826711\\
1.41	1.22501166188266\\
1.42	1.22976506584997\\
1.43	1.23442735971384\\
1.44	1.23899879665686\\
1.45	1.24347966277467\\
1.46	1.24787027632545\\
1.47	1.25217098695577\\
1.48	1.25638217490453\\
1.49	1.26050425018722\\
1.5	1.26453765176204\\
1.51	1.26848284668021\\
1.52	1.2723403292221\\
1.53	1.27611062002108\\
1.54	1.2797942651771\\
1.55	1.28339183536152\\
1.56	1.28690392491525\\
1.57	1.2903311509417\\
1.58	1.29367415239635\\
1.59	1.29693358917442\\
1.6	1.30011014119844\\
1.61	1.30320450750693\\
1.62	1.30621740534597\\
1.63	1.30914956926476\\
1.64	1.31200175021675\\
1.65	1.31477471466749\\
1.66	1.31746924371037\\
1.661	1.31773441315433\\
1.662	1.31799880698419\\
1.663	1.31826242600338\\
1.664	1.31852527101659\\
1.665	1.31878734282979\\
1.666	1.31904864225019\\
1.667	1.31930917008625\\
1.668	1.31956892714767\\
1.669	1.31982791424539\\
1.67	1.32008613219153\\
1.671	1.32034358179948\\
1.672	1.32060026388378\\
1.673	1.3208561792602\\
1.674	1.32111132874568\\
1.675	1.32136571315834\\
1.676	1.32161933331747\\
1.677	1.32187219004352\\
1.678	1.3221242841581\\
1.679	1.32237561648396\\
1.68	1.32262618784497\\
1.681	1.32287599906616\\
1.682	1.32312505097364\\
1.683	1.32337334439467\\
1.684	1.32362088015759\\
1.685	1.32386765909183\\
1.686	1.32411368202792\\
1.687	1.32435894979746\\
1.688	1.32460346323311\\
1.689	1.32484722316862\\
1.69	1.32509023043876\\
1.691	1.32533248587936\\
1.692	1.32557399032728\\
1.693	1.32581474462043\\
1.694	1.3260547495977\\
1.695	1.32629400609902\\
1.696	1.32653251496532\\
1.697	1.32677027703853\\
1.698	1.32700729316154\\
1.699	1.32724356417825\\
1.7	1.32747909093352\\
1.701	1.32771387427317\\
1.702	1.32794791504398\\
1.703	1.32818121409366\\
1.704	1.32841377227089\\
1.705	1.32864559042525\\
1.706	1.32887666940725\\
1.707	1.32910701006834\\
1.708	1.32933661326083\\
1.709	1.32956547983798\\
1.71	1.32979361065389\\
1.711	1.33002100656359\\
1.712	1.33024766842295\\
1.713	1.33047359708872\\
1.714	1.3306987934185\\
1.715	1.33092325827077\\
1.716	1.33114699250481\\
1.717	1.33136999698077\\
1.718	1.33159227255961\\
1.719	1.33181382010311\\
1.72	1.33203464047387\\
1.721	1.3322547345353\\
1.722	1.33247410315158\\
1.723	1.3326927471877\\
1.724	1.33291066750943\\
1.725	1.33312786498331\\
1.726	1.33334434047663\\
1.727	1.33356009485746\\
1.728	1.33377512899461\\
1.729	1.33398944375763\\
1.73	1.33420304001681\\
1.731	1.33441591864317\\
1.732	1.33462808050843\\
1.733	1.33483952648505\\
1.734	1.33505025744617\\
1.735	1.33526027426565\\
1.736	1.33546957781801\\
1.737	1.33567816897847\\
1.738	1.33588604862293\\
1.739	1.33609321762793\\
1.74	1.3362996768707\\
1.741	1.33650542722911\\
1.742	1.33671046958167\\
1.743	1.33691480480752\\
1.744	1.33711843378644\\
1.745	1.33732135739884\\
1.746	1.33752357652573\\
1.747	1.33772509204872\\
1.748	1.33792590485004\\
1.749	1.33812601581251\\
1.75	1.33832542581952\\
1.751	1.33852413575505\\
1.752	1.33872214650364\\
1.753	1.33891945895042\\
1.754	1.33911607398103\\
1.755	1.3393119924817\\
1.756	1.33950721533919\\
1.757	1.33970174344079\\
1.758	1.33989557767431\\
1.759	1.3400887189281\\
1.76	1.340281168091\\
1.761	1.34047292605239\\
1.762	1.3406639937021\\
1.763	1.34085437193049\\
1.764	1.3410440616284\\
1.765	1.34123306368713\\
1.766	1.34142137899847\\
1.767	1.34160900845466\\
1.768	1.34179595294841\\
1.769	1.34198221337285\\
1.77	1.3421677906216\\
1.771	1.34235268558868\\
1.772	1.34253689916854\\
1.773	1.34272043225607\\
1.774	1.34290328574656\\
1.775	1.34308546053572\\
1.776	1.34326695751965\\
1.777	1.34344777759486\\
1.778	1.34362792165823\\
1.779	1.34380739060702\\
1.78	1.34398618533889\\
1.781	1.34416430675183\\
1.782	1.34434175574423\\
1.783	1.34451853321481\\
1.784	1.34469464006264\\
1.785	1.34487007718712\\
1.786	1.34504484548802\\
1.787	1.3452189458654\\
1.788	1.34539237921966\\
1.789	1.34556514645151\\
1.79	1.34573724846196\\
1.791	1.34590868615233\\
1.792	1.34607946042423\\
1.793	1.34624957217957\\
1.794	1.34641902232052\\
1.795	1.34658781174954\\
1.796	1.34675594136935\\
1.797	1.34692341208295\\
1.798	1.34709022479357\\
1.799	1.34725638040471\\
1.8	1.34742187982009\\
1.801	1.3475867239437\\
1.802	1.34775091367972\\
1.803	1.34791444993259\\
1.804	1.34807733360694\\
1.805	1.34823956560764\\
1.806	1.34840114683973\\
1.807	1.34856207820847\\
1.808	1.34872236061931\\
1.809	1.34888199497789\\
1.81	1.34904098219001\\
1.811	1.34919932316168\\
1.812	1.34935701879903\\
1.813	1.3495140700084\\
1.814	1.34967047769625\\
1.815	1.34982624276921\\
1.816	1.34998136613403\\
1.817	1.35013584869763\\
1.818	1.35028969136703\\
1.819	1.35044289504939\\
1.82	1.35059546065198\\
1.821	1.35074738908221\\
1.822	1.35089868124755\\
1.823	1.35104933805562\\
1.824	1.3511993604141\\
1.825	1.35134874923078\\
1.826	1.35149750541351\\
1.827	1.35164562987025\\
1.828	1.35179312350901\\
1.829	1.35193998723786\\
1.83	1.35208622196495\\
1.831	1.35223182859847\\
1.832	1.35237680804666\\
1.833	1.35252116121781\\
1.834	1.35266488902024\\
1.835	1.3528079923623\\
1.836	1.35295047215237\\
1.837	1.35309232929885\\
1.838	1.35323356471015\\
1.839	1.35337417929469\\
1.84	1.35351417396089\\
1.841	1.35365354961718\\
1.842	1.35379230717196\\
1.843	1.35393044753364\\
1.844	1.35406797161059\\
1.845	1.35420488031117\\
1.846	1.3543411745437\\
1.847	1.35447685521647\\
1.848	1.35461192323772\\
1.849	1.35474637951566\\
1.85	1.35488022495842\\
1.851	1.35501346047411\\
1.852	1.35514608697074\\
1.853	1.35527810535627\\
1.854	1.35540951653859\\
1.855	1.3555403214255\\
1.856	1.35567052092472\\
1.857	1.35580011594388\\
1.858	1.35592910739052\\
1.859	1.35605749617206\\
1.86	1.35618528319585\\
1.861	1.3563124693691\\
1.862	1.3564390555989\\
1.863	1.35656504279226\\
1.864	1.356690431856\\
1.865	1.35681522369687\\
1.866	1.35693941922145\\
1.867	1.35706301933619\\
1.868	1.35718602494738\\
1.869	1.35730843696117\\
1.87	1.35743025628356\\
1.871	1.35755148382036\\
1.872	1.35767212047725\\
1.873	1.35779216715971\\
1.874	1.35791162477306\\
1.875	1.35803049422242\\
1.876	1.35814877641275\\
1.877	1.3582664722488\\
1.878	1.35838358263511\\
1.879	1.35850010847606\\
1.88	1.35861605067579\\
1.881	1.35873141013823\\
1.882	1.35884618776712\\
1.883	1.35896038446594\\
1.884	1.35907400113799\\
1.885	1.3591870386863\\
1.886	1.35929949801369\\
1.887	1.35941138002274\\
1.888	1.35952268561576\\
1.889	1.35963341569484\\
1.89	1.3597435711618\\
1.891	1.35985315291822\\
1.892	1.35996216186539\\
1.893	1.36007059890436\\
1.894	1.36017846493589\\
1.895	1.36028576086046\\
1.896	1.36039248757829\\
1.897	1.3604986459893\\
1.898	1.36060423699312\\
1.899	1.36070926148909\\
1.9	1.36081372037624\\
1.901	1.36091761455331\\
1.902	1.36102094491872\\
1.903	1.3611237123706\\
1.904	1.36122591780674\\
1.905	1.36132756212461\\
1.906	1.36142864622137\\
1.907	1.36152917099383\\
1.908	1.36162913733849\\
1.909	1.36172854615149\\
1.91	1.36182739832863\\
1.911	1.36192569476538\\
1.912	1.36202343635685\\
1.913	1.36212062399778\\
1.914	1.36221725858257\\
1.915	1.36231334100525\\
1.916	1.36240887215948\\
1.917	1.36250385293854\\
1.918	1.36259828423534\\
1.919	1.36269216694243\\
1.92	1.36278550195194\\
1.921	1.36287829015564\\
1.922	1.36297053244489\\
1.923	1.36306222971066\\
1.924	1.36315338284351\\
1.925	1.36324399273362\\
1.926	1.36333406027074\\
1.927	1.36342358634421\\
1.928	1.36351257184295\\
1.929	1.36360101765547\\
1.93	1.36368892466986\\
1.931	1.36377629377376\\
1.932	1.3638631258544\\
1.933	1.36394942179855\\
1.934	1.36403518249257\\
1.935	1.36412040882236\\
1.936	1.36420510167336\\
1.937	1.36428926193059\\
1.938	1.36437289047858\\
1.939	1.36445598820142\\
1.94	1.36453855598275\\
1.941	1.36462059470572\\
1.942	1.36470210525301\\
1.943	1.36478308850685\\
1.944	1.36486354534898\\
1.945	1.36494347666065\\
1.946	1.36502288332263\\
1.947	1.36510176621521\\
1.948	1.36518012621818\\
1.949	1.36525796421084\\
1.95	1.36533528107199\\
1.951	1.36541207767992\\
1.952	1.36548835491243\\
1.953	1.3655641136468\\
1.954	1.3656393547598\\
1.955	1.36571407912767\\
1.956	1.36578828762615\\
1.957	1.36586198113045\\
1.958	1.36593516051525\\
1.959	1.3660078266547\\
1.96	1.36607998042243\\
1.961	1.36615162269151\\
1.962	1.36622275433448\\
1.963	1.36629337622336\\
1.964	1.36636348922957\\
1.965	1.36643309422404\\
1.966	1.3665021920771\\
1.967	1.36657078365855\\
1.968	1.36663886983763\\
1.969	1.36670645148299\\
1.97	1.36677352946274\\
1.971	1.36684010464443\\
1.972	1.36690617789499\\
1.973	1.36697175008084\\
1.974	1.36703682206776\\
1.975	1.36710139472098\\
1.976	1.36716546890514\\
1.977	1.3672290454843\\
1.978	1.36729212532191\\
1.979	1.36735470928084\\
1.98	1.36741679822336\\
1.981	1.36747839301112\\
1.982	1.36753949450521\\
1.983	1.36760010356608\\
1.984	1.36766022105356\\
1.985	1.36771984782692\\
1.986	1.36777898474475\\
1.987	1.36783763266507\\
1.988	1.36789579244525\\
1.989	1.36795346494207\\
1.99	1.36801065101164\\
1.991	1.36806735150947\\
1.992	1.36812356729043\\
1.993	1.36817929920875\\
1.994	1.36823454811802\\
1.995	1.36828931487121\\
1.996	1.36834360032063\\
1.997	1.36839740531794\\
1.998	1.36845073071415\\
1.999	1.36850357735963\\
2	1.36855594610408\\
2.01	1.36905353545508\\
2.02	1.36950426442199\\
2.03	1.36990897150611\\
2.04	1.37026848810921\\
2.05	1.37058363830522\\
2.06	1.37085523862674\\
2.07	1.3710840978659\\
2.08	1.3712710168893\\
2.09	1.37141678846647\\
2.1	1.37152219711163\\
2.11	1.37158801893823\\
2.12	1.37161502152585\\
2.13	1.37160396379921\\
2.14	1.37155559591874\\
2.15	1.37147065918235\\
2.16	1.37134988593807\\
2.17	1.37119399950709\\
2.18	1.37100371411686\\
2.19	1.37077973484387\\
2.2	1.37052275756572\\
2.21	1.37023346892204\\
2.22	1.36991254628409\\
2.23	1.36956065773245\\
2.24	1.3691784620426\\
2.25	1.36876660867799\\
2.26	1.36832573779026\\
2.27	1.36785648022633\\
2.28	1.36735945754193\\
2.29	1.36683528202141\\
2.3	1.36628455670333\\
2.31	1.36570787541173\\
2.32	1.36510582279264\\
2.33	1.36447897435565\\
2.34	1.36382789652012\\
2.35	1.36315314666598\\
2.36	1.36245527318869\\
2.37	1.36173481555809\\
2.38	1.36099230438111\\
2.39	1.36022826146784\\
2.4	1.35944319990092\\
2.41	1.35863762410793\\
2.42	1.35781202993666\\
2.43	1.35696690473293\\
2.44	1.35610272742093\\
2.45	1.35521996858567\\
2.46	1.35431909055765\\
2.47	1.35340054749926\\
2.48	1.35246478549297\\
2.49	1.3515122426311\\
2.5	1.35054334910695\\
2.51	1.34955852730714\\
2.52	1.34855819190521\\
2.53	1.34754274995601\\
2.54	1.34651260099113\\
2.55	1.34546813711487\\
2.56	1.34440974310099\\
2.57	1.34333779648986\\
2.58	1.342252667686\\
2.59	1.34115472005598\\
2.6	1.34004431002646\\
2.61	1.33892178718235\\
2.62	1.33778749436499\\
2.63	1.33664176777027\\
2.64	1.3354849370466\\
2.65	1.33431732539269\\
2.66	1.33313924965503\\
2.67	1.33195102042502\\
2.68	1.33075294213572\\
2.69	1.32954531315808\\
2.7	1.32832842589672\\
2.701	1.32820623904686\\
2.702	1.32808396276761\\
2.703	1.3279615973417\\
2.704	1.32783914305133\\
2.705	1.3277166001781\\
2.706	1.32759396900303\\
2.707	1.3274712498066\\
2.708	1.32734844286868\\
2.709	1.3272255484686\\
2.71	1.32710256688509\\
2.711	1.32697949839634\\
2.712	1.32685634327994\\
2.713	1.32673310181296\\
2.714	1.32660977427185\\
2.715	1.32648636093252\\
2.716	1.32636286207033\\
2.717	1.32623927796005\\
2.718	1.3261156088759\\
2.719	1.32599185509153\\
2.72	1.32586801688005\\
2.721	1.32574409451399\\
2.722	1.32562008826532\\
2.723	1.32549599840547\\
2.724	1.3253718252053\\
2.725	1.3252475689351\\
2.726	1.32512322986464\\
2.727	1.32499880826311\\
2.728	1.32487430439915\\
2.729	1.32474971854085\\
2.73	1.32462505095575\\
2.731	1.32450030191084\\
2.732	1.32437547167256\\
2.733	1.3242505605068\\
2.734	1.32412556867889\\
2.735	1.32400049645364\\
2.736	1.32387534409529\\
2.737	1.32375011186754\\
2.738	1.32362480003357\\
2.739	1.32349940885597\\
2.74	1.32337393859684\\
2.741	1.32324838951769\\
2.742	1.32312276187952\\
2.743	1.32299705594279\\
2.744	1.3228712719674\\
2.745	1.32274541021274\\
2.746	1.32261947093764\\
2.747	1.32249345440041\\
2.748	1.32236736085881\\
2.749	1.32224119057008\\
2.75	1.32211494379091\\
2.751	1.32198862077749\\
2.752	1.32186222178544\\
2.753	1.32173574706986\\
2.754	1.32160919688535\\
2.755	1.32148257148594\\
2.756	1.32135587112515\\
2.757	1.32122909605598\\
2.758	1.3211022465309\\
2.759	1.32097532280185\\
2.76	1.32084832512024\\
2.761	1.32072125373697\\
2.762	1.32059410890241\\
2.763	1.32046689086642\\
2.764	1.32033959987832\\
2.765	1.32021223618692\\
2.766	1.32008480004052\\
2.767	1.31995729168689\\
2.768	1.31982971137328\\
2.769	1.31970205934643\\
2.77	1.31957433585257\\
2.771	1.31944654113742\\
2.772	1.31931867544616\\
2.773	1.31919073902348\\
2.774	1.31906273211356\\
2.775	1.31893465496005\\
2.776	1.31880650780611\\
2.777	1.31867829089438\\
2.778	1.318550004467\\
2.779	1.31842164876559\\
2.78	1.31829322403127\\
2.781	1.31816473050465\\
2.782	1.31803616842586\\
2.783	1.31790753803449\\
2.784	1.31777883956965\\
2.785	1.31765007326994\\
2.786	1.31752123937346\\
2.787	1.31739233811782\\
2.788	1.3172633697401\\
2.789	1.31713433447692\\
2.79	1.31700523256438\\
2.791	1.31687606423808\\
2.792	1.31674682973315\\
2.793	1.31661752928419\\
2.794	1.31648816312532\\
2.795	1.31635873149019\\
2.796	1.31622923461192\\
2.797	1.31609967272315\\
2.798	1.31597004605605\\
2.799	1.31584035484228\\
2.8	1.31571059931301\\
2.801	1.31558077969893\\
2.802	1.31545089623024\\
2.803	1.31532094913665\\
2.804	1.3151909386474\\
2.805	1.31506086499122\\
2.806	1.31493072839638\\
2.807	1.31480052909064\\
2.808	1.31467026730131\\
2.809	1.3145399432552\\
2.81	1.31440955717864\\
2.811	1.31427910929748\\
2.812	1.3141485998371\\
2.813	1.31401802902239\\
2.814	1.31388739707777\\
2.815	1.31375670422719\\
2.816	1.31362595069411\\
2.817	1.31349513670153\\
2.818	1.31336426247196\\
2.819	1.31323332822745\\
2.82	1.31310233418958\\
2.821	1.31297128057944\\
2.822	1.31284016761768\\
2.823	1.31270899552446\\
2.824	1.31257776451946\\
2.825	1.31244647482193\\
2.826	1.31231512665061\\
2.827	1.31218372022381\\
2.828	1.31205225575934\\
2.829	1.31192073347458\\
2.83	1.31178915358643\\
2.831	1.31165751631133\\
2.832	1.31152582186524\\
2.833	1.31139407046369\\
2.834	1.31126226232173\\
2.835	1.31113039765396\\
2.836	1.3109984766745\\
2.837	1.31086649959705\\
2.838	1.31073446663482\\
2.839	1.31060237800058\\
2.84	1.31047023390664\\
2.841	1.31033803456485\\
2.842	1.31020578018662\\
2.843	1.31007347098289\\
2.844	1.30994110716416\\
2.845	1.30980868894049\\
2.846	1.30967621652145\\
2.847	1.30954369011621\\
2.848	1.30941110993345\\
2.849	1.30927847618143\\
2.85	1.30914578906795\\
2.851	1.30901304880036\\
2.852	1.30888025558557\\
2.853	1.30874740963005\\
2.854	1.30861451113982\\
2.855	1.30848156032046\\
2.856	1.3083485573771\\
2.857	1.30821550251444\\
2.858	1.30808239593673\\
2.859	1.30794923784779\\
2.86	1.30781602845098\\
2.861	1.30768276794926\\
2.862	1.30754945654511\\
2.863	1.30741609444059\\
2.864	1.30728268183734\\
2.865	1.30714921893655\\
2.866	1.30701570593896\\
2.867	1.30688214304492\\
2.868	1.30674853045429\\
2.869	1.30661486836655\\
2.87	1.30648115698073\\
2.871	1.30634739649541\\
2.872	1.30621358710877\\
2.873	1.30607972901855\\
2.874	1.30594582242205\\
2.875	1.30581186751616\\
2.876	1.30567786449734\\
2.877	1.30554381356162\\
2.878	1.30540971490461\\
2.879	1.30527556872149\\
2.88	1.30514137520701\\
2.881	1.30500713455552\\
2.882	1.30487284696094\\
2.883	1.30473851261675\\
2.884	1.30460413171602\\
2.885	1.30446970445143\\
2.886	1.30433523101519\\
2.887	1.30420071159913\\
2.888	1.30406614639466\\
2.889	1.30393153559275\\
2.89	1.30379687938398\\
2.891	1.3036621779585\\
2.892	1.30352743150605\\
2.893	1.30339264021595\\
2.894	1.30325780427714\\
2.895	1.3031229238781\\
2.896	1.30298799920693\\
2.897	1.30285303045132\\
2.898	1.30271801779853\\
2.899	1.30258296143543\\
2.9	1.30244786154848\\
2.901	1.30231271832373\\
2.902	1.30217753194682\\
2.903	1.30204230260299\\
2.904	1.30190703047707\\
2.905	1.30177171575348\\
2.906	1.30163635861627\\
2.907	1.30150095924904\\
2.908	1.30136551783502\\
2.909	1.30123003455702\\
2.91	1.30109450959748\\
2.911	1.30095894313841\\
2.912	1.30082333536142\\
2.913	1.30068768644775\\
2.914	1.30055199657822\\
2.915	1.30041626593326\\
2.916	1.3002804946929\\
2.917	1.30014468303678\\
2.918	1.30000883114414\\
2.919	1.29987293919384\\
2.92	1.29973700736433\\
2.921	1.29960103583368\\
2.922	1.29946502477956\\
2.923	1.29932897437926\\
2.924	1.29919288480966\\
2.925	1.29905675624728\\
2.926	1.29892058886823\\
2.927	1.29878438284823\\
2.928	1.29864813836264\\
2.929	1.29851185558639\\
2.93	1.29837553469407\\
2.931	1.29823917585985\\
2.932	1.29810277925755\\
2.933	1.29796634506056\\
2.934	1.29782987344194\\
2.935	1.29769336457432\\
2.936	1.29755681862999\\
2.937	1.29742023578084\\
2.938	1.29728361619836\\
2.939	1.29714696005371\\
2.94	1.29701026751762\\
2.941	1.29687353876049\\
2.942	1.29673677395229\\
2.943	1.29659997326267\\
2.944	1.29646313686087\\
2.945	1.29632626491575\\
2.946	1.29618935759583\\
2.947	1.29605241506922\\
2.948	1.29591543750368\\
2.949	1.29577842506659\\
2.95	1.29564137792496\\
2.951	1.29550429624542\\
2.952	1.29536718019426\\
2.953	1.29523002993737\\
2.954	1.29509284564028\\
2.955	1.29495562746815\\
2.956	1.29481837558579\\
2.957	1.29468109015763\\
2.958	1.29454377134773\\
2.959	1.2944064193198\\
2.96	1.29426903423716\\
2.961	1.2941316162628\\
2.962	1.29399416555933\\
2.963	1.29385668228898\\
2.964	1.29371916661366\\
2.965	1.29358161869489\\
2.966	1.29344403869383\\
2.967	1.29330642677129\\
2.968	1.29316878308773\\
2.969	1.29303110780322\\
2.97	1.29289340107751\\
2.971	1.29275566306997\\
2.972	1.29261789393962\\
2.973	1.29248009384513\\
2.974	1.29234226294482\\
2.975	1.29220440139662\\
2.976	1.29206650935816\\
2.977	1.29192858698669\\
2.978	1.2917906344391\\
2.979	1.29165265187194\\
2.98	1.29151463944141\\
2.981	1.29137659730337\\
2.982	1.2912385256133\\
2.983	1.29110042452637\\
2.984	1.29096229419737\\
2.985	1.29082413478076\\
2.986	1.29068594643066\\
2.987	1.29054772930082\\
2.988	1.29040948354466\\
2.989	1.29027120931527\\
2.99	1.29013290676537\\
2.991	1.28999457604735\\
2.992	1.28985621731325\\
2.993	1.28971783071479\\
2.994	1.28957941640331\\
2.995	1.28944097452985\\
2.996	1.28930250524509\\
2.997	1.28916400869937\\
2.998	1.2890254850427\\
2.999	1.28888693442474\\
3	1.28874835699482\\
3.01	1.28736114065101\\
3.02	1.28597140489672\\
3.03	1.28457929360107\\
3.04	1.28318494740323\\
3.05	1.28178850377508\\
3.06	1.28039009708291\\
3.07	1.27898985864809\\
3.08	1.27758791680672\\
3.09	1.2761843969683\\
3.1	1.27477942167342\\
3.11	1.27337311065045\\
3.12	1.27196558087129\\
3.13	1.27055694660613\\
3.14	1.26914731947733\\
3.15	1.26773680851225\\
3.16	1.26632552019525\\
3.17	1.26491355851876\\
3.18	1.26350102503339\\
3.19	1.26208801889717\\
3.2	1.26067463692397\\
3.21	1.25926097363093\\
3.22	1.25784712128515\\
3.23	1.25643316994941\\
3.24	1.25501920752717\\
3.25	1.25360531980663\\
3.26	1.2521915905041\\
3.27	1.25077810130641\\
3.28	1.24936493191269\\
3.29	1.24795216007526\\
3.3	1.24653986163978\\
3.31	1.24512811058466\\
3.32	1.2437169790597\\
3.33	1.24230653742401\\
3.34	1.24089685428321\\
3.35	1.23948799652591\\
3.36	1.23808002935947\\
3.37	1.23667301634514\\
3.38	1.23526701943243\\
3.39	1.23386209899287\\
3.4	1.23245831385312\\
3.41	1.23105572132739\\
3.42	1.2296543772493\\
3.43	1.22825433600301\\
3.44	1.22685565055387\\
3.45	1.22545837247833\\
3.46	1.22406255199338\\
3.47	1.22266823798533\\
3.48	1.22127547803806\\
3.49	1.21988431846068\\
3.5	1.21849480431465\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.00881310322740418\\
0.02	0.0176321150391878\\
0.03	0.0264480688784904\\
0.04	0.0352582182834223\\
0.05	0.0440809748101597\\
0.06	0.0529557760233494\\
0.07	0.0619255372862981\\
0.08	0.0710097415800638\\
0.09	0.0801832317607196\\
0.1	0.0893759453425338\\
0.11	0.0985006919482538\\
0.12	0.107500492518753\\
0.13	0.116391413249157\\
0.14	0.125273786194735\\
0.15	0.134299654624975\\
0.16	0.143607386516766\\
0.17	0.153250839920132\\
0.18	0.163154897304304\\
0.19	0.173123890512471\\
0.2	0.182913286118891\\
0.21	0.192344740815321\\
0.22	0.201411047284783\\
0.23	0.210309455284144\\
0.24	0.219376260034892\\
0.25	0.228948755346592\\
0.26	0.239213179940502\\
0.27	0.250099013671857\\
0.28	0.261267490412293\\
0.29	0.272221358318063\\
0.3	0.282518176164411\\
0.31	0.292000595366261\\
0.32	0.300915844154124\\
0.33	0.309843475629681\\
0.34	0.319461000149445\\
0.35	0.330255927519615\\
0.36	0.342296200458731\\
0.37	0.355141564581939\\
0.38	0.367954904093904\\
0.39	0.379826906922974\\
0.4	0.390214708554812\\
0.41	0.399268394583093\\
0.42	0.407832537496435\\
0.43	0.417106547031911\\
0.44	0.428143842710832\\
0.45	0.441401253089671\\
0.46	0.456478805161034\\
0.47	0.472150171438421\\
0.48	0.486768077527848\\
0.49	0.498999555693025\\
0.5	0.508566547765561\\
0.51	0.516514459532469\\
0.52	0.524803121507897\\
0.53	0.535477425787903\\
0.54	0.549833601280746\\
0.55	0.567835691540452\\
0.56	0.587913164402715\\
0.57	0.607323921906195\\
0.58	0.623237446725716\\
0.59	0.634233883711406\\
0.6	0.641288847042208\\
0.61	0.647465110699554\\
0.62	0.656556328722139\\
0.63	0.671554961446617\\
0.64	0.693488319878848\\
0.65	0.720722396827674\\
0.66	0.748953687862813\\
0.67	0.772505077437104\\
0.68	0.787147711334342\\
0.69	0.792941685428575\\
0.7	0.794659634409582\\
0.701	0.794879698913438\\
0.702	0.795138831017768\\
0.703	0.795444422516164\\
0.704	0.795803732691309\\
0.705	0.79622386420944\\
0.706	0.796711740305889\\
0.707	0.797274083199691\\
0.708	0.797917393659998\\
0.709	0.798647931634388\\
0.71	0.799471697839676\\
0.711	0.800394416208815\\
0.712	0.801421517083257\\
0.713	0.802558121038401\\
0.714	0.803809023230254\\
0.715	0.805178678154347\\
0.716	0.806671184712779\\
0.717	0.808290271492216\\
0.718	0.810039282164465\\
0.719	0.811921160931897\\
0.72	0.813938437952423\\
0.721	0.816093214692912\\
0.722	0.818387149175899\\
0.723	0.820821441102117\\
0.724	0.823396816850904\\
0.725	0.826113514381754\\
0.726	0.828971268083465\\
0.727	0.83196929364217\\
0.728	0.835106273026324\\
0.729	0.838380339715145\\
0.73	0.841789064327126\\
0.731	0.845329440836798\\
0.732	0.848997873600735\\
0.733	0.852790165447408\\
0.734	0.856701507119644\\
0.735	0.860726468392267\\
0.736	0.864858991220669\\
0.737	0.869092385307202\\
0.738	0.873419326500958\\
0.739	0.877831858470991\\
0.74	0.882321398112517\\
0.741	0.886878745158189\\
0.742	0.891494096471142\\
0.743	0.89615706549104\\
0.744	0.90085670728762\\
0.745	0.90558154964646\\
0.746	0.910319630567491\\
0.747	0.915058542496997\\
0.748	0.919785483537597\\
0.749	0.924487315787561\\
0.75	0.929150630850776\\
0.751	0.933761822432803\\
0.752	0.938307165797667\\
0.753	0.942772903707274\\
0.754	0.947145338303084\\
0.755	0.951410928222255\\
0.756	0.955556390072399\\
0.757	0.959568803225681\\
0.758	0.963435716740261\\
0.759	0.967145257080903\\
0.76	0.970686235197355\\
0.761	0.974048251434464\\
0.762	0.977221796697326\\
0.763	0.980198348282387\\
0.764	0.982970458814224\\
0.765	0.98553183679954\\
0.766	0.987877417424402\\
0.767	0.990003422376152\\
0.768	0.991907407663883\\
0.769	0.99358829863567\\
0.77	0.995046411639747\\
0.771	0.996283462042701\\
0.772	0.997302558591476\\
0.773	0.99810818437838\\
0.774	0.998706164930269\\
0.775	0.999103624186035\\
0.776	0.99930892934294\\
0.777	0.999331625735764\\
0.778	0.999182363058667\\
0.779	0.998872814344863\\
0.78	0.998415589182662\\
0.781	0.997824142668343\\
0.782	0.997112681578988\\
0.783	0.996296069195027\\
0.784	0.995389730117243\\
0.785	0.994409556311733\\
0.786	0.993371815484258\\
0.787	0.992293062738586\\
0.788	0.991190056317287\\
0.789	0.990079678063511\\
0.79	0.988978859083371\\
0.791	0.987904510934623\\
0.792	0.986873462522121\\
0.793	0.985902402746348\\
0.794	0.985007828830354\\
0.795	0.9842060001436\\
0.796	0.983512897249199\\
0.797	0.982944185823816\\
0.798	0.982515185036336\\
0.799	0.982240839921779\\
0.8	0.982135697249338\\
0.801	0.982213884356807\\
0.802	0.982489090406387\\
0.803	0.982974549507569\\
0.804	0.983683025150031\\
0.805	0.984626795391856\\
0.806	0.98581763825469\\
0.807	0.98726681678661\\
0.808	0.988985063264504\\
0.809	0.990982562020018\\
0.81	0.993268930386144\\
0.811	0.995853197274766\\
0.812	0.998743778909323\\
0.813	1.00194845125085\\
0.814	1.00547431867109\\
0.815	1.00932777844309\\
0.816	1.01351448063955\\
0.817	1.01803928305275\\
0.818	1.02290620077898\\
0.819	1.02811835014733\\
0.82	1.033677886719\\
0.821	1.03958593714212\\
0.822	1.04584252472087\\
0.823	1.05244648865024\\
0.824	1.0593953969813\\
0.825	1.06668545352165\\
0.826	1.07431139904342\\
0.827	1.08226640737182\\
0.828	1.09054197716326\\
0.829	1.09912782045574\\
0.83	1.10801174938785\\
0.831	1.11717956283535\\
0.832	1.12661493510576\\
0.833	1.13629930925498\\
0.834	1.14621179804128\\
0.835	1.15632909599678\\
0.836	1.16662540656213\\
0.837	1.17707238867337\\
0.838	1.18763912758764\\
0.839	1.19829213505354\\
0.84	1.20899538413806\\
0.841	1.21971038407491\\
0.842	1.23039630035632\\
0.843	1.24101012491091\\
0.844	1.25150690055451\\
0.845	1.2618400029389\\
0.846	1.27196148193427\\
0.847	1.28182246276454\\
0.848	1.29137360528843\\
0.849	1.30056561762825\\
0.85	1.30934981796764\\
0.851	1.31767873586826\\
0.852	1.32550674202409\\
0.853	1.33279069312685\\
0.854	1.33949057661762\\
0.855	1.34557013870591\\
0.856	1.3509974782914\\
0.857	1.3557455894379\\
0.858	1.35979283589256\\
0.859	1.36312334282848\\
0.86	1.36572729346741\\
0.861	1.36760112140046\\
0.862	1.36874759310135\\
0.863	1.36917577911111\\
0.864	1.36890091642735\\
0.865	1.36794416851832\\
0.866	1.36633229287479\\
0.867	1.36409722892502\\
0.868	1.36127562132933\\
0.869	1.35790829506061\\
0.87	1.35403969924803\\
0.871	1.34971733654999\\
0.872	1.34499119391747\\
0.873	1.33991318913312\\
0.874	1.33453664560983\\
0.875	1.32891580575823\\
0.876	1.32310539093289\\
0.877	1.31716021367572\\
0.878	1.31113484580177\\
0.879	1.30508334390296\\
0.88	1.29905903213776\\
0.881	1.29311434076113\\
0.882	1.28730069774113\\
0.883	1.28166846999852\\
0.884	1.27626695027179\\
0.885	1.27114438532394\\
0.886	1.266348041131\\
0.887	1.26192430079128\\
0.888	1.25791879112966\\
0.889	1.25437653431036\\
0.89	1.25134212118399\\
0.891	1.24885990355419\\
0.892	1.24697420303429\\
0.893	1.24572953465939\\
0.894	1.24517084390897\\
0.895	1.24534375627153\\
0.896	1.246294838937\\
0.897	1.24807187463031\\
0.898	1.25072414799419\\
0.899	1.25430274528729\\
0.9	1.25886086847824\\
0.901	1.26445416507857\\
0.902	1.2711410752563\\
0.903	1.27898319788879\\
0.904	1.28804567722429\\
0.905	1.29839761169091\\
0.906	1.31011248607041\\
0.907	1.32326862767528\\
0.908	1.33794968623815\\
0.909	1.35424513581704\\
0.91	1.37225079496697\\
0.911	1.39206935849699\\
0.912	1.41381093001091\\
0.913	1.43759353870067\\
0.914	1.46354361596665\\
0.915	1.49179639663449\\
0.916	1.52249619484632\\
0.917	1.55579648484336\\
0.918	1.59185969017938\\
0.919	1.63085654932455\\
0.92	1.67296487857479\\
0.921	1.71836749165697\\
0.922	1.76724895611179\\
0.923	1.81979076630224\\
0.924	1.87616438970387\\
0.925	1.93652149789508\\
0.926	2.00098053348007\\
0.927	2.0696086077465\\
0.928	2.14239760993703\\
0.929	2.21923340843891\\
0.93	2.29985725495606\\
0.931	2.38381914413583\\
0.932	2.4704241766357\\
0.933	2.55867520035316\\
0.934	2.64721837335358\\
0.935	2.73430273482557\\
0.936	2.8177696980346\\
0.937	2.89509189622272\\
0.938	2.96348018152177\\
0.939	3.02006945754799\\
0.94	3.06217645641656\\
0.941	3.08759777103269\\
0.942	3.09489268468495\\
0.943	3.08358495117344\\
0.944	3.05423028022619\\
0.945	3.00833080579941\\
0.946	2.94812056566364\\
0.947	2.87627818999589\\
0.948	2.79563234344633\\
0.949	2.70891265845361\\
0.95	2.61857439851587\\
0.951	2.52670097706397\\
0.952	2.43497217051056\\
0.953	2.34467890857153\\
0.954	2.25676561424485\\
0.955	2.17188486228465\\
0.956	2.0904539410951\\
0.957	2.0127072004298\\
0.958	1.93874126364242\\
0.959	1.86855226301303\\
0.96	1.80206544659425\\
0.961	1.73915807940683\\
0.962	1.67967675477055\\
0.963	1.62345021268399\\
0.964	1.57029864173145\\
0.965	1.52004028449181\\
0.966	1.47249600923685\\
0.967	1.42749236958496\\
0.968	1.3848635547827\\
0.969	1.34445253684428\\
0.97	1.30611164468091\\
0.971	1.269702736439\\
0.972	1.23509709629067\\
0.973	1.20217514795239\\
0.974	1.17082605176716\\
0.975	1.1409472332672\\
0.976	1.11244387715089\\
0.977	1.08522841033249\\
0.978	1.05921999021698\\
0.979	1.03434400890356\\
0.98	1.01053162009559\\
0.981	0.987719292691019\\
0.982	0.965848393048701\\
0.983	0.94486479654952\\
0.984	0.924718528134397\\
0.985	0.905363430881752\\
0.986	0.886756861296224\\
0.987	0.868859409752672\\
0.988	0.851634644426148\\
0.989	0.835048877005352\\
0.99	0.819070948507266\\
0.991	0.803672033567165\\
0.992	0.788825461656199\\
0.993	0.774506553770132\\
0.994	0.7606924732298\\
0.995	0.747362089332572\\
0.996	0.734495852691126\\
0.997	0.722075681188922\\
0.998	0.710084855570267\\
0.999	0.698507923765138\\
1	0.687330613125712\\
1.01	0.595096028523653\\
1.02	0.533429653170608\\
1.03	0.498960460842104\\
1.04	0.490618791093375\\
1.05	0.507017002109949\\
1.06	0.544183521212502\\
1.07	0.593820607297465\\
1.08	0.642862622710295\\
1.09	0.676883794521623\\
1.1	0.688060516431259\\
1.11	0.680374920992155\\
1.12	0.665560000702041\\
1.13	0.655459508164354\\
1.14	0.657897332602387\\
1.15	0.675795956844648\\
1.16	0.707046422714051\\
1.17	0.744508432550321\\
1.18	0.777474104094906\\
1.19	0.796208334477824\\
1.2	0.797794977634819\\
1.21	0.787836062211263\\
1.22	0.776386449989692\\
1.23	0.77273482763921\\
1.24	0.782506514724416\\
1.25	0.806607632001334\\
1.26	0.840804825600605\\
1.27	0.876208737087611\\
1.28	0.902176046105636\\
1.29	0.911853182826242\\
1.3	0.906545498268572\\
1.31	0.894615702965645\\
1.32	0.886467413320274\\
1.33	0.890203962298103\\
1.34	0.909490487621405\\
1.35	0.94258996859283\\
1.36	0.982090712602659\\
1.37	1.01654950647275\\
1.38	1.0355244038376\\
1.39	1.03594865673097\\
1.4	1.02414055469884\\
1.41	1.01162250070548\\
1.42	1.00936431280401\\
1.43	1.02422730809788\\
1.44	1.0572806041172\\
1.45	1.10278324138245\\
1.46	1.14851803903996\\
1.47	1.17995822076726\\
1.48	1.18850357346135\\
1.49	1.17749852602172\\
1.5	1.15979472351978\\
1.51	1.15027074793406\\
1.52	1.16012962610033\\
1.53	1.19419611692296\\
1.54	1.24908180538841\\
1.55	1.31182551474785\\
1.56	1.36236638652874\\
1.57	1.38368408711625\\
1.58	1.37411389288466\\
1.59	1.3485957029638\\
1.6	1.32844095024301\\
1.61	1.3317316816169\\
1.62	1.36912810227863\\
1.63	1.44121525977882\\
1.64	1.53441980271483\\
1.65	1.61937906507745\\
1.66	1.66292754205087\\
1.661	1.66425857855134\\
1.662	1.66503737199537\\
1.663	1.66527575670298\\
1.664	1.66498913808707\\
1.665	1.66419629274292\\
1.666	1.66291913569182\\
1.667	1.66118246074956\\
1.668	1.65901366030575\\
1.669	1.65644243088967\\
1.67	1.6535004707794\\
1.671	1.65022117560249\\
1.672	1.64663933741207\\
1.673	1.6427908521321\\
1.674	1.63871243958818\\
1.675	1.63444137960946\\
1.676	1.63001526693586\\
1.677	1.62547178692373\\
1.678	1.62084851333383\\
1.679	1.61618272883176\\
1.68	1.6115112682416\\
1.681	1.60687038408288\\
1.682	1.6022956334882\\
1.683	1.59782178524905\\
1.684	1.59348274546363\\
1.685	1.58931150006048\\
1.686	1.58534007233677\\
1.687	1.58159949357212\\
1.688	1.57811978475064\\
1.689	1.57492994743377\\
1.69	1.57205796187042\\
1.691	1.56953079049628\\
1.692	1.56737438505824\\
1.693	1.56561369569355\\
1.694	1.56427268039306\\
1.695	1.56337431337875\\
1.696	1.56294059102436\\
1.697	1.56299253404222\\
1.698	1.56355018474663\\
1.699	1.56463259828438\\
1.7	1.56625782679529\\
1.701	1.56844289553\\
1.702	1.57120377000981\\
1.703	1.57455531336576\\
1.704	1.57851123304265\\
1.705	1.58308401610147\\
1.706	1.58828485240368\\
1.707	1.59412354501666\\
1.708	1.60060840724614\\
1.709	1.60774614578426\\
1.71	1.61554172956551\\
1.711	1.62399824405668\\
1.712	1.6331167308755\\
1.713	1.64289601284764\\
1.714	1.65333250487847\\
1.715	1.66442001134708\\
1.716	1.6761495111313\\
1.717	1.68850893185559\\
1.718	1.70148291552325\\
1.719	1.71505257835784\\
1.72	1.72919526843628\\
1.721	1.7438843255468\\
1.722	1.75908884863881\\
1.723	1.77477347723413\\
1.724	1.79089819421227\\
1.725	1.80741815843119\\
1.726	1.82428357664945\\
1.727	1.84143962511162\\
1.728	1.85882643187195\\
1.729	1.87637913137068\\
1.73	1.89402800284567\\
1.731	1.91169870375598\\
1.732	1.92931260841163\\
1.733	1.94678726035583\\
1.734	1.96403694466404\\
1.735	1.980973383177\\
1.736	1.99750655178589\\
1.737	2.01354561431493\\
1.738	2.02899996244084\\
1.739	2.04378034566803\\
1.74	2.05780006992747\\
1.741	2.07097623822528\\
1.742	2.08323100231399\\
1.743	2.0944927909737\\
1.744	2.10469747852693\\
1.745	2.1137894569466\\
1.746	2.12172257653246\\
1.747	2.12846092366119\\
1.748	2.13397940945077\\
1.749	2.13826415005535\\
1.75	2.14131262731876\\
1.751	2.14313362716668\\
1.752	2.14374696184555\\
1.753	2.14318299036667\\
1.754	2.14148195877308\\
1.755	2.13869318770727\\
1.756	2.13487413893319\\
1.757	2.13008939482393\\
1.758	2.12440958537737\\
1.759	2.11791029620537\\
1.76	2.11067098840753\\
1.761	2.10277395759806\\
1.762	2.09430335495644\\
1.763	2.08534428836241\\
1.764	2.07598201677693\\
1.765	2.06630124631027\\
1.766	2.05638553209021\\
1.767	2.04631678625373\\
1.768	2.03617488921879\\
1.769	2.02603739888374\\
1.77	2.01597935053349\\
1.771	2.00607313896017\\
1.772	1.99638847356203\\
1.773	1.98699239688511\\
1.774	1.97794935713333\\
1.775	1.96932132550831\\
1.776	1.96116794977325\\
1.777	1.95354673609537\\
1.778	1.94651325195089\\
1.779	1.94012134362619\\
1.78	1.93442336258029\\
1.781	1.92947039561858\\
1.782	1.92531249444346\\
1.783	1.92199890067965\\
1.784	1.91957826291015\\
1.785	1.91809884259571\\
1.786	1.91760870598254\\
1.787	1.91815589922637\\
1.788	1.91978860397361\\
1.789	1.92255527053717\\
1.79	1.9265047255848\\
1.791	1.93168625091239\\
1.792	1.93814962939951\\
1.793	1.94594515362957\\
1.794	1.95512359189253\\
1.795	1.96573610536394\\
1.796	1.97783410915955\\
1.797	1.99146906869011\\
1.798	2.00669222128181\\
1.799	2.02355421138537\\
1.8	2.04210462588269\\
1.801	2.06239141404497\\
1.802	2.08446017465221\\
1.803	2.10835329073989\\
1.804	2.13410889052882\\
1.805	2.16175961151419\\
1.806	2.19133114371897\\
1.807	2.22284052812936\\
1.808	2.25629418782873\\
1.809	2.29168567296926\\
1.81	2.32899310726285\\
1.811	2.36817633407887\\
1.812	2.40917377557407\\
1.813	2.45189903967379\\
1.814	2.49623733822048\\
1.815	2.54204181597645\\
1.816	2.5891299345905\\
1.817	2.63728010729309\\
1.818	2.68622883664518\\
1.819	2.73566866475937\\
1.82	2.78524729615396\\
1.821	2.83456828818787\\
1.822	2.8831937108368\\
1.823	2.9306491430648\\
1.824	2.97643128466459\\
1.825	3.02001831156763\\
1.826	3.06088288847204\\
1.827	3.09850748604482\\
1.828	3.13240135583269\\
1.829	3.16211823294147\\
1.83	3.1872736123189\\
1.831	3.20756032750428\\
1.832	3.22276118855255\\
1.833	3.23275762396378\\
1.834	3.23753360585799\\
1.835	3.23717457467315\\
1.836	3.23186155392629\\
1.837	3.22186108419484\\
1.838	3.20751194448811\\
1.839	3.18920982700095\\
1.84	3.16739117540008\\
1.841	3.14251730272707\\
1.842	3.11505970840476\\
1.843	3.08548725982604\\
1.844	3.05425563662521\\
1.845	3.02179919031415\\
1.846	2.98852517140816\\
1.847	2.9548101307943\\
1.848	2.92099821191652\\
1.849	2.88740100844775\\
1.85	2.85429865800965\\
1.851	2.82194186487519\\
1.852	2.79055458312709\\
1.853	2.76033713807785\\
1.854	2.73146961176591\\
1.855	2.70411536402462\\
1.856	2.6784246017341\\
1.857	2.65453794450323\\
1.858	2.63258996521235\\
1.859	2.61271270919921\\
1.86	2.59503921736316\\
1.861	2.57970709726007\\
1.862	2.56686220362129\\
1.863	2.55666250697956\\
1.864	2.54928224762472\\
1.865	2.54491649347639\\
1.866	2.54378624640329\\
1.867	2.54614427414248\\
1.868	2.55228188690825\\
1.869	2.56253693241494\\
1.87	2.57730335484163\\
1.871	2.5970427581954\\
1.872	2.62229854059064\\
1.873	2.65371333389617\\
1.874	2.69205070731163\\
1.875	2.73822239240206\\
1.876	2.79332268443017\\
1.877	2.85867219774491\\
1.878	2.93587382751329\\
1.879	3.02688460572071\\
1.88	3.13410808922787\\
1.881	3.26051277996148\\
1.882	3.40978225859681\\
1.883	3.58650066660586\\
1.884	3.79636907457118\\
1.885	4.04642494583621\\
1.886	4.34517679190894\\
1.887	4.70242030479448\\
1.888	5.12816744642837\\
1.889	5.62941570163021\\
1.89	6.2022763256186\\
1.891	6.81606638546328\\
1.892	7.39006916985735\\
1.893	7.78350331540401\\
1.894	7.84636513432904\\
1.895	7.53213495455566\\
1.896	6.94470138818798\\
1.897	6.24826114537997\\
1.898	5.56569137385595\\
1.899	4.955333113212\\
1.9	4.43244247391288\\
1.901	3.99229834941193\\
1.902	3.62350197701457\\
1.903	3.31387038565197\\
1.904	3.05255456543419\\
1.905	2.83054374910374\\
1.906	2.64056965470713\\
1.907	2.47683429431281\\
1.908	2.33472228747749\\
1.909	2.21055023959567\\
1.91	2.10136387255128\\
1.911	2.00477901322682\\
1.912	1.91885866000792\\
1.913	1.84201835529589\\
1.914	1.7729532923972\\
1.915	1.71058196213086\\
1.916	1.65400235900066\\
1.917	1.60245774089008\\
1.918	1.55530968448694\\
1.919	1.51201674154545\\
1.92	1.47211742056663\\
1.921	1.43521653010224\\
1.922	1.40097415154034\\
1.923	1.36909668194322\\
1.924	1.33932951683802\\
1.925	1.31145104020995\\
1.926	1.28526766264585\\
1.927	1.26060970470229\\
1.928	1.23732796557877\\
1.929	1.21529085033005\\
1.93	1.19438195456488\\
1.931	1.17449802563721\\
1.932	1.15554723507603\\
1.933	1.13744770941717\\
1.934	1.12012627645105\\
1.935	1.10351739175475\\
1.936	1.0875622166694\\
1.937	1.07220782395167\\
1.938	1.05740651142614\\
1.939	1.04311520729473\\
1.94	1.02929495347593\\
1.941	1.01591045557072\\
1.942	1.00292968988248\\
1.943	0.990323559427366\\
1.944	0.978065592123005\\
1.945	0.966131675382538\\
1.946	0.954499822208276\\
1.947	0.943149964604351\\
1.948	0.932063770736588\\
1.949	0.921224482779764\\
1.95	0.910616772825156\\
1.951	0.90022661458701\\
1.952	0.890041168957167\\
1.953	0.880048681721567\\
1.954	0.870238391977351\\
1.955	0.860600449982492\\
1.956	0.851125843334596\\
1.957	0.841806330517835\\
1.958	0.832634380978835\\
1.959	0.823603120997639\\
1.96	0.814706284711395\\
1.961	0.805938169726638\\
1.962	0.797293596825074\\
1.963	0.788767873326856\\
1.964	0.780356759727251\\
1.965	0.772056439267735\\
1.966	0.763863490142022\\
1.967	0.755774860071774\\
1.968	0.747787843017088\\
1.969	0.739900057813126\\
1.97	0.732109428547322\\
1.971	0.724414166512081\\
1.972	0.716812753585289\\
1.973	0.709303926906879\\
1.974	0.701886664732992\\
1.975	0.694560173361442\\
1.976	0.687323875032452\\
1.977	0.680177396717533\\
1.978	0.673120559717682\\
1.979	0.666153369998251\\
1.98	0.659276009194193\\
1.981	0.652488826224072\\
1.982	0.645792329455449\\
1.983	0.639187179367906\\
1.984	0.632674181662777\\
1.985	0.626254280770953\\
1.986	0.619928553712071\\
1.987	0.613698204259768\\
1.988	0.607564557368602\\
1.989	0.60152905381913\\
1.99	0.595593245037722\\
1.991	0.589758788048103\\
1.992	0.584027440511306\\
1.993	0.578401055810732\\
1.994	0.57288157813857\\
1.995	0.567471037539362\\
1.996	0.562171544866601\\
1.997	0.556985286607379\\
1.998	0.551914519530531\\
1.999	0.546961565113441\\
2	0.542128803703139\\
2.01	0.50096407385121\\
2.02	0.474580640164958\\
2.03	0.464919705706847\\
2.04	0.472062203329589\\
2.05	0.493068378408655\\
2.06	0.521777999747535\\
2.07	0.550062036346611\\
2.08	0.570521953673749\\
2.09	0.579556280645177\\
2.1	0.578619290751266\\
2.11	0.57270593662982\\
2.12	0.567584034729274\\
2.13	0.567621540928374\\
2.14	0.574676111054743\\
2.15	0.587783691916091\\
2.16	0.603568213709085\\
2.17	0.617501881235013\\
2.18	0.625832419889018\\
2.19	0.627295871859531\\
2.2	0.62353982596822\\
2.21	0.618083137794717\\
2.22	0.614664594241601\\
2.23	0.615864343105338\\
2.24	0.622324140988226\\
2.25	0.632593803690978\\
2.26	0.643654296689396\\
2.27	0.652110886729671\\
2.28	0.655684309228041\\
2.29	0.654230812962671\\
2.3	0.649685350781839\\
2.31	0.645061511884394\\
2.32	0.643170892554091\\
2.33	0.645614644313001\\
2.34	0.652265252912711\\
2.35	0.661313303203548\\
2.36	0.669930412999271\\
2.37	0.675433205551827\\
2.38	0.676482822644284\\
2.39	0.673667198514819\\
2.4	0.669148872997878\\
2.41	0.665666305001002\\
2.42	0.665445300580124\\
2.43	0.669409323601187\\
2.44	0.676852340548022\\
2.45	0.685661367217056\\
2.46	0.693111691560617\\
2.47	0.697024235214576\\
2.48	0.696757414692255\\
2.49	0.693477967557021\\
2.5	0.689592093396765\\
2.51	0.687719159273093\\
2.52	0.689698974769176\\
2.53	0.695930388850184\\
2.54	0.705183069323077\\
2.55	0.71498313596863\\
2.56	0.722566428385379\\
2.57	0.726092806599316\\
2.58	0.725515935354982\\
2.59	0.722609490839107\\
2.6	0.720185210429406\\
2.61	0.720972921068499\\
2.62	0.726623073302587\\
2.63	0.737079208689044\\
2.64	0.750472583823679\\
2.65	0.763688601908425\\
2.66	0.77359441558324\\
2.67	0.778489905982368\\
2.68	0.778995564950667\\
2.69	0.777848876390224\\
2.7	0.778805302506734\\
2.701	0.779157439484299\\
2.702	0.77956868227526\\
2.703	0.780041652987552\\
2.704	0.780578792236249\\
2.705	0.781182349740583\\
2.706	0.781854375328436\\
2.707	0.782596710361304\\
2.708	0.78341097959553\\
2.709	0.784298583498083\\
2.71	0.785260691038026\\
2.711	0.786298232977948\\
2.712	0.787411895692935\\
2.713	0.788602115547454\\
2.714	0.789869073864241\\
2.715	0.791212692521956\\
2.716	0.792632630221845\\
2.717	0.794128279466184\\
2.718	0.795698764293996\\
2.719	0.797342938821864\\
2.72	0.799059386639396\\
2.721	0.80084642111077\\
2.722	0.802702086633962\\
2.723	0.804624160910408\\
2.724	0.806610158276702\\
2.725	0.808657334149369\\
2.726	0.810762690631291\\
2.727	0.812922983325713\\
2.728	0.815134729399803\\
2.729	0.817394216934542\\
2.73	0.819697515592265\\
2.731	0.82204048862529\\
2.732	0.824418806241245\\
2.733	0.826827960331143\\
2.734	0.829263280555655\\
2.735	0.831719951773275\\
2.736	0.834193032781726\\
2.737	0.836677476330094\\
2.738	0.83916815034492\\
2.739	0.841659860299047\\
2.74	0.844147372635969\\
2.741	0.846625439147571\\
2.742	0.849088822187646\\
2.743	0.851532320588294\\
2.744	0.853950796132476\\
2.745	0.856339200421994\\
2.746	0.858692601968644\\
2.747	0.861006213325172\\
2.748	0.863275418064816\\
2.749	0.865495797410724\\
2.75	0.867663156313468\\
2.751	0.869773548772502\\
2.752	0.871823302199492\\
2.753	0.87380904062506\\
2.754	0.875727706557639\\
2.755	0.877576581313424\\
2.756	0.879353303648431\\
2.757	0.881055886539997\\
2.758	0.882682731981673\\
2.759	0.884232643676187\\
2.76	0.885704837532173\\
2.761	0.887098949893652\\
2.762	0.88841504345487\\
2.763	0.889653610837409\\
2.764	0.890815575831206\\
2.765	0.891902292324328\\
2.766	0.892915540970324\\
2.767	0.89385752366258\\
2.768	0.894730855905894\\
2.769	0.895538557193057\\
2.77	0.89628403951011\\
2.771	0.896971094106642\\
2.772	0.897603876678459\\
2.773	0.898186891117234\\
2.774	0.898724971986566\\
2.775	0.899223265886614\\
2.776	0.89968721186804\\
2.777	0.900122521053742\\
2.778	0.900535155621265\\
2.779	0.900931307291416\\
2.78	0.90131737545954\\
2.781	0.901699945095305\\
2.782	0.902085764524756\\
2.783	0.902481723195937\\
2.784	0.902894829515873\\
2.785	0.903332188832711\\
2.786	0.90380098162341\\
2.787	0.904308441933507\\
2.788	0.904861836102288\\
2.789	0.905468441794172\\
2.79	0.906135527345071\\
2.791	0.906870331421844\\
2.792	0.907680042982709\\
2.793	0.90857178151817\\
2.794	0.909552577543965\\
2.795	0.910629353311573\\
2.796	0.911808903696623\\
2.797	0.913097877221827\\
2.798	0.914502757168526\\
2.799	0.916029842729817\\
2.8	0.91768523015808\\
2.801	0.919474793861286\\
2.802	0.921404167404643\\
2.803	0.923478724377924\\
2.804	0.925703559093568\\
2.805	0.928083467086656\\
2.806	0.930622925394775\\
2.807	0.933326072604157\\
2.808	0.936196688657604\\
2.809	0.939238174430239\\
2.81	0.942453531090832\\
2.811	0.94584533927905\\
2.812	0.949415738143121\\
2.813	0.953166404297566\\
2.814	0.957098530777204\\
2.815	0.96121280608136\\
2.816	0.965509393421176\\
2.817	0.96998791030345\\
2.818	0.974647408605361\\
2.819	0.979486355317701\\
2.82	0.984502614156978\\
2.821	0.98969342827152\\
2.822	0.995055404291024\\
2.823	1.0005844979941\\
2.824	1.00627600189243\\
2.825	1.01212453505424\\
2.826	1.0181240355114\\
2.827	1.02426775561495\\
2.828	1.03054826072008\\
2.829	1.03695743159524\\
2.83	1.04348647095735\\
2.831	1.05012591453771\\
2.832	1.05686564707761\\
2.833	1.0636949236399\\
2.834	1.07060239659988\\
2.835	1.07757614864683\\
2.836	1.08460373208356\\
2.837	1.0916722146566\\
2.838	1.0987682320827\\
2.839	1.10587804735862\\
2.84	1.11298761685078\\
2.841	1.12008266306081\\
2.842	1.12714875385281\\
2.843	1.13417138781027\\
2.844	1.14113608526849\\
2.845	1.1480284844425\\
2.846	1.15483444194721\\
2.847	1.16154013688651\\
2.848	1.16813217757743\\
2.849	1.1745977098766\\
2.85	1.18092452599477\\
2.851	1.18710117262297\\
2.852	1.19311705715565\\
2.853	1.19896255078477\\
2.854	1.20462908725465\\
2.855	1.21010925611398\\
2.856	1.21539688937722\\
2.857	1.22048714061166\\
2.858	1.22537655559824\\
2.859	1.23006313386954\\
2.86	1.23454638060303\\
2.861	1.23882734853834\\
2.862	1.24290866978768\\
2.863	1.24679457761301\\
2.864	1.25049091844682\\
2.865	1.25400515463006\\
2.866	1.25734635852439\\
2.867	1.26052519882393\\
2.868	1.26355392003795\\
2.869	1.26644631623977\\
2.87	1.2692177002747\\
2.871	1.27188486969156\\
2.872	1.27446607070743\\
2.873	1.27698096153512\\
2.874	1.27945057639973\\
2.875	1.28189729154522\\
2.876	1.28434479449026\\
2.877	1.28681805773476\\
2.878	1.28934331805088\\
2.879	1.29194806241641\\
2.88	1.29466102156965\\
2.881	1.29751217208537\\
2.882	1.30053274779462\\
2.883	1.303755261301\\
2.884	1.30721353628203\\
2.885	1.31094275121257\\
2.886	1.31497949510535\\
2.887	1.31936183583557\\
2.888	1.32412940160142\\
2.889	1.32932347607087\\
2.89	1.3349871077776\\
2.891	1.34116523435289\\
2.892	1.34790482221774\\
2.893	1.35525502240345\\
2.894	1.36326734322265\\
2.895	1.37199584056609\\
2.896	1.38149732665344\\
2.897	1.39183159810733\\
2.898	1.40306168424179\\
2.899	1.41525411644459\\
2.9	1.42847921946986\\
2.901	1.44281142531936\\
2.902	1.45832961014587\\
2.903	1.47511745421789\\
2.904	1.49326382438461\\
2.905	1.51286317759971\\
2.906	1.53401598280241\\
2.907	1.55682915668373\\
2.908	1.58141650641411\\
2.909	1.6078991690468\\
2.91	1.6364060327475\\
2.911	1.66707411884585\\
2.912	1.70004889546184\\
2.913	1.73548448248651\\
2.914	1.77354369317579\\
2.915	1.81439783852274\\
2.916	1.85822619564444\\
2.917	1.90521500914297\\
2.918	1.9555558530379\\
2.919	2.00944312856072\\
2.92	2.06707040809605\\
2.921	2.12862525668867\\
2.922	2.19428207008212\\
2.923	2.26419236540709\\
2.924	2.3384718558754\\
2.925	2.41718355154861\\
2.926	2.50031608590912\\
2.927	2.58775652476196\\
2.928	2.67925715010782\\
2.929	2.77439624017537\\
2.93	2.87253383050778\\
2.931	2.97276498928448\\
2.932	3.07387537056264\\
2.933	3.17430665680681\\
2.934	3.27214257364728\\
2.935	3.36512855432339\\
2.936	3.45073836799707\\
2.937	3.52629728822927\\
2.938	3.58916227913394\\
2.939	3.63694551385117\\
2.94	3.66775145218746\\
2.941	3.6803856256331\\
2.942	3.674491763356\\
2.943	3.65058632423051\\
2.944	3.60998306919051\\
2.945	3.55462650120626\\
2.946	3.48687193960667\\
2.947	3.40925573290991\\
2.948	3.32429212766986\\
2.949	3.23431894423476\\
2.95	3.14139894791942\\
2.951	3.04727219525131\\
2.952	2.95334828871325\\
2.953	2.86072574708354\\
2.954	2.77022696032931\\
2.955	2.6824398228295\\
2.956	2.59775997623114\\
2.957	2.51643002792956\\
2.958	2.43857392831641\\
2.959	2.3642259064229\\
2.96	2.29335409612256\\
2.961	2.22587937091744\\
2.962	2.161690064655\\
2.963	2.10065327932549\\
2.964	2.04262343201487\\
2.965	1.98744861110869\\
2.966	1.93497522060838\\
2.967	1.88505130377544\\
2.968	1.83752885931844\\
2.969	1.79226539709341\\
2.97	1.74912492574422\\
2.971	1.70797852076776\\
2.972	1.66870458664865\\
2.973	1.63118889940967\\
2.974	1.59532449473294\\
2.975	1.56101145047606\\
2.976	1.52815659989879\\
2.977	1.4966732023833\\
2.978	1.4664805912011\\
2.979	1.43750381242078\\
2.98	1.4096732649472\\
2.981	1.38292434861452\\
2.982	1.35719712497295\\
2.983	1.33243599372355\\
2.984	1.3085893865204\\
2.985	1.28560947896449\\
2.986	1.26345192097361\\
2.987	1.2420755852638\\
2.988	1.22144233337063\\
2.989	1.2015167984381\\
2.99	1.18226618387784\\
2.991	1.16366007693441\\
2.992	1.14567027616542\\
2.993	1.1282706318462\\
2.994	1.11143689833145\\
2.995	1.09514659744044\\
2.996	1.07937889197608\\
2.997	1.064114468537\\
2.998	1.04933542883231\\
2.999	1.03502518876072\\
3	1.02116838456644\\
3.01	0.90487267270264\\
3.02	0.823312335411887\\
3.03	0.771333853740137\\
3.04	0.744699912823475\\
3.05	0.737552047862113\\
3.06	0.741682123249531\\
3.07	0.74792197656883\\
3.08	0.748868329421411\\
3.09	0.741166016219632\\
3.1	0.725832480557587\\
3.11	0.706685316662008\\
3.12	0.688188402157503\\
3.13	0.673805387808074\\
3.14	0.665116584813069\\
3.15	0.661590499582951\\
3.16	0.660966033932607\\
3.17	0.660203599705909\\
3.18	0.656720891530827\\
3.19	0.649375173231675\\
3.2	0.638731064222163\\
3.21	0.626580876376181\\
3.22	0.615079369134489\\
3.23	0.605912644176097\\
3.24	0.599753487729439\\
3.25	0.596107031399444\\
3.26	0.593570032893437\\
3.27	0.590425011618992\\
3.28	0.585344436633468\\
3.29	0.577895936791954\\
3.3	0.56863010640011\\
3.31	0.558759004348858\\
3.32	0.549621796850459\\
3.33	0.54217189432863\\
3.34	0.536653394672157\\
3.35	0.532552722605884\\
3.36	0.528833794592931\\
3.37	0.524371848088198\\
3.38	0.518410583967289\\
3.39	0.510844202045764\\
3.4	0.502210602267909\\
3.41	0.493427048872957\\
3.42	0.485406455564698\\
3.43	0.478711511494705\\
3.44	0.473362672344385\\
3.45	0.468856447379017\\
3.46	0.464383427746231\\
3.47	0.459162582436164\\
3.48	0.452754356547053\\
3.49	0.44521953197038\\
3.5	0.437064510865342\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.261\figureheight,
at={(0.346\figurewidth,0.37\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0,
ymax=16,
ytick={0,5,10},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0157101255228227\\
0.02	0.0314305407247596\\
0.03	0.0471679178257768\\
0.04	0.0629273142743489\\
0.05	0.0787127782497324\\
0.06	0.0945276084988158\\
0.07	0.110374500717396\\
0.08	0.126255640655068\\
0.09	0.142172767713007\\
0.1	0.15812722046171\\
0.11	0.174119970291193\\
0.12	0.190151646875294\\
0.13	0.206222557777812\\
0.14	0.222332703749141\\
0.15	0.238481790787704\\
0.16	0.254669239738199\\
0.17	0.270894193998722\\
0.18	0.287155525772395\\
0.19	0.303451841203559\\
0.2	0.319781484670013\\
0.21	0.336142542452695\\
0.22	0.352532845966792\\
0.23	0.368949974709937\\
0.24	0.3853912590613\\
0.25	0.401853783048185\\
0.26	0.418334387183036\\
0.27	0.434829671462497\\
0.28	0.451335998610813\\
0.29	0.467849497641783\\
0.3	0.4843660678064\\
0.31	0.500881382986852\\
0.32	0.517390896591578\\
0.33	0.533889847000339\\
0.34	0.550373263602609\\
0.35	0.566835973467075\\
0.36	0.583272608674311\\
0.37	0.599677614339003\\
0.38	0.616045257342137\\
0.39	0.632369635787531\\
0.4	0.648644689190771\\
0.41	0.664864209402232\\
0.42	0.68102185225919\\
0.43	0.697111149955359\\
0.44	0.713125524109283\\
0.45	0.72905829950619\\
0.46	0.744902718480945\\
0.47	0.760651955902996\\
0.48	0.776299134717426\\
0.49	0.791837341989792\\
0.5	0.807259645396138\\
0.51	0.822559110093739\\
0.52	0.837728815902652\\
0.53	0.852761874723201\\
0.54	0.867651448110126\\
0.55	0.882390764920418\\
0.56	0.896973138948778\\
0.57	0.911391986462382\\
0.58	0.925640843545153\\
0.59	0.939713383161089\\
0.6	0.95360343184642\\
0.61	0.967304985941498\\
0.62	0.980812227275246\\
0.63	0.994119538217919\\
0.64	1.00722151602154\\
0.65	1.02011298637194\\
0.66	1.03278901608156\\
0.67	1.04524492485806\\
0.68	1.05747629609051\\
0.69	1.0694789866019\\
0.7	1.08124913532434\\
0.701	1.08241322035369\\
0.702	1.08357494059681\\
0.703	1.08473429267338\\
0.704	1.08589127323287\\
0.705	1.08704587895451\\
0.706	1.08819810654741\\
0.707	1.08934795275056\\
0.708	1.09049541433294\\
0.709	1.09164048809351\\
0.71	1.09278317086131\\
0.711	1.09392345949547\\
0.712	1.09506135088529\\
0.713	1.09619684195026\\
0.714	1.09732992964013\\
0.715	1.09846061093493\\
0.716	1.09958888284501\\
0.717	1.10071474241113\\
0.718	1.10183818670442\\
0.719	1.10295921282649\\
0.72	1.10407781790946\\
0.721	1.10519399911593\\
0.722	1.1063077536391\\
0.723	1.10741907870275\\
0.724	1.10852797156132\\
0.725	1.10963442949988\\
0.726	1.11073844983422\\
0.727	1.11184002991083\\
0.728	1.11293916710698\\
0.729	1.11403585883071\\
0.73	1.11513010252085\\
0.731	1.11622189564709\\
0.732	1.11731123570995\\
0.733	1.11839812024086\\
0.734	1.11948254680213\\
0.735	1.12056451298698\\
0.736	1.12164401641959\\
0.737	1.12272105475509\\
0.738	1.12379562567959\\
0.739	1.12486772691019\\
0.74	1.12593735619497\\
0.741	1.12700451131308\\
0.742	1.12806919007465\\
0.743	1.12913139032089\\
0.744	1.13019110992403\\
0.745	1.13124834678738\\
0.746	1.13230309884533\\
0.747	1.13335536406332\\
0.748	1.13440514043788\\
0.749	1.13545242599663\\
0.75	1.13649721879827\\
0.751	1.1375395169326\\
0.752	1.1385793185205\\
0.753	1.13961662171394\\
0.754	1.140651424696\\
0.755	1.14168372568082\\
0.756	1.14271352291363\\
0.757	1.14374081467075\\
0.758	1.14476559925956\\
0.759	1.1457878750185\\
0.76	1.14680764031709\\
0.761	1.14782489355587\\
0.762	1.14883963316643\\
0.763	1.14985185761139\\
0.764	1.15086156538439\\
0.765	1.15186875501004\\
0.766	1.15287342504396\\
0.767	1.15387557407273\\
0.768	1.15487520071388\\
0.769	1.15587230361589\\
0.77	1.15686688145813\\
0.771	1.15785893295089\\
0.772	1.15884845683531\\
0.773	1.15983545188339\\
0.774	1.16081991689796\\
0.775	1.16180185071266\\
0.776	1.1627812521919\\
0.777	1.16375812023083\\
0.778	1.16473245375534\\
0.779	1.16570425172202\\
0.78	1.1666735131181\\
0.781	1.16764023696147\\
0.782	1.16860442230061\\
0.783	1.16956606821458\\
0.784	1.17052517381295\\
0.785	1.17148173823583\\
0.786	1.17243576065377\\
0.787	1.17338724026775\\
0.788	1.17433617630915\\
0.789	1.17528256803971\\
0.79	1.17622641475145\\
0.791	1.1771677157667\\
0.792	1.17810647043799\\
0.793	1.17904267814806\\
0.794	1.17997633830978\\
0.795	1.18090745036612\\
0.796	1.18183601379011\\
0.797	1.18276202808478\\
0.798	1.18368549278311\\
0.799	1.18460640744801\\
0.8	1.18552477167225\\
0.801	1.18644058507838\\
0.802	1.18735384731875\\
0.803	1.18826455807539\\
0.804	1.18917271705999\\
0.805	1.19007832401385\\
0.806	1.1909813787078\\
0.807	1.19188188094217\\
0.808	1.19277983054672\\
0.809	1.19367522738057\\
0.81	1.19456807133217\\
0.811	1.19545836231924\\
0.812	1.19634610028867\\
0.813	1.19723128521649\\
0.814	1.19811391710781\\
0.815	1.19899399599676\\
0.816	1.19987152194639\\
0.817	1.20074649504866\\
0.818	1.20161891542433\\
0.819	1.2024887832229\\
0.82	1.20335609862258\\
0.821	1.20422086183018\\
0.822	1.20508307308106\\
0.823	1.20594273263905\\
0.824	1.20679984079639\\
0.825	1.20765439787366\\
0.826	1.2085064042197\\
0.827	1.20935586021154\\
0.828	1.21020276625433\\
0.829	1.21104712278127\\
0.83	1.21188893025352\\
0.831	1.21272818916013\\
0.832	1.21356490001797\\
0.833	1.21439906337166\\
0.834	1.21523067979345\\
0.835	1.21605974988322\\
0.836	1.2168862742683\\
0.837	1.21771025360349\\
0.838	1.2185316885709\\
0.839	1.21935057987992\\
0.84	1.22016692826711\\
0.841	1.22098073449613\\
0.842	1.22179199935763\\
0.843	1.22260072366923\\
0.844	1.22340690827536\\
0.845	1.22421055404721\\
0.846	1.22501166188266\\
0.847	1.22581023270616\\
0.848	1.22660626746865\\
0.849	1.22739976714749\\
0.85	1.22819073274636\\
0.851	1.22897916529517\\
0.852	1.22976506584997\\
0.853	1.23054843549284\\
0.854	1.23132927533186\\
0.855	1.23210758650094\\
0.856	1.23288337015978\\
0.857	1.23365662749376\\
0.858	1.23442735971384\\
0.859	1.23519556805648\\
0.86	1.23596125378355\\
0.861	1.2367244181822\\
0.862	1.23748506256482\\
0.863	1.23824318826887\\
0.864	1.23899879665686\\
0.865	1.23975188911621\\
0.866	1.24050246705915\\
0.867	1.24125053192263\\
0.868	1.24199608516824\\
0.869	1.24273912828208\\
0.87	1.24347966277467\\
0.871	1.24421769018087\\
0.872	1.24495321205974\\
0.873	1.24568622999447\\
0.874	1.24641674559228\\
0.875	1.2471447604843\\
0.876	1.24787027632545\\
0.877	1.24859329479441\\
0.878	1.24931381759343\\
0.879	1.25003184644828\\
0.88	1.25074738310811\\
0.881	1.25146042934539\\
0.882	1.25217098695577\\
0.883	1.25287905775797\\
0.884	1.25358464359371\\
0.885	1.25428774632758\\
0.886	1.25498836784691\\
0.887	1.25568651006171\\
0.888	1.25638217490453\\
0.889	1.25707536433038\\
0.89	1.25776608031659\\
0.891	1.25845432486271\\
0.892	1.25914009999042\\
0.893	1.25982340774339\\
0.894	1.26050425018722\\
0.895	1.26118262940926\\
0.896	1.26185854751858\\
0.897	1.26253200664578\\
0.898	1.26320300894294\\
0.899	1.26387155658347\\
0.9	1.26453765176204\\
0.901	1.26520129669441\\
0.902	1.26586249361739\\
0.903	1.26652124478865\\
0.904	1.26717755248668\\
0.905	1.26783141901063\\
0.906	1.26848284668021\\
0.907	1.26913183783558\\
0.908	1.26977839483724\\
0.909	1.27042252006591\\
0.91	1.27106421592241\\
0.911	1.27170348482758\\
0.912	1.2723403292221\\
0.913	1.27297475156644\\
0.914	1.27360675434074\\
0.915	1.27423634004463\\
0.916	1.2748635111972\\
0.917	1.27548827033682\\
0.918	1.27611062002108\\
0.919	1.27673056282663\\
0.92	1.27734810134907\\
0.921	1.27796323820286\\
0.922	1.27857597602118\\
0.923	1.27918631745583\\
0.924	1.2797942651771\\
0.925	1.28039982187367\\
0.926	1.28100299025247\\
0.927	1.2816037730386\\
0.928	1.28220217297516\\
0.929	1.28279819282319\\
0.93	1.28339183536152\\
0.931	1.28398310338665\\
0.932	1.28457199971267\\
0.933	1.2851585271711\\
0.934	1.28574268861077\\
0.935	1.28632448689777\\
0.936	1.28690392491525\\
0.937	1.28748100556334\\
0.938	1.28805573175906\\
0.939	1.28862810643614\\
0.94	1.28919813254495\\
0.941	1.28976581305238\\
0.942	1.2903311509417\\
0.943	1.29089414921246\\
0.944	1.29145481088035\\
0.945	1.29201313897713\\
0.946	1.29256913655046\\
0.947	1.29312280666381\\
0.948	1.29367415239635\\
0.949	1.29422317684279\\
0.95	1.29476988311334\\
0.951	1.2953142743335\\
0.952	1.29585635364401\\
0.953	1.29639612420071\\
0.954	1.29693358917442\\
0.955	1.29746875175083\\
0.956	1.29800161513039\\
0.957	1.29853218252815\\
0.958	1.29906045717371\\
0.959	1.29958644231105\\
0.96	1.30011014119844\\
0.961	1.30063155710831\\
0.962	1.30115069332715\\
0.963	1.30166755315536\\
0.964	1.30218213990718\\
0.965	1.30269445691054\\
0.966	1.30320450750693\\
0.967	1.30371229505135\\
0.968	1.30421782291211\\
0.969	1.30472109447078\\
0.97	1.30522211312205\\
0.971	1.30572088227359\\
0.972	1.30621740534597\\
0.973	1.30671168577254\\
0.974	1.3072037269993\\
0.975	1.30769353248478\\
0.976	1.30818110569997\\
0.977	1.30866645012814\\
0.978	1.30914956926476\\
0.979	1.30963046661739\\
0.98	1.31010914570557\\
0.981	1.31058561006067\\
0.982	1.31105986322582\\
0.983	1.31153190875576\\
0.984	1.31200175021675\\
0.985	1.31246939118646\\
0.986	1.31293483525383\\
0.987	1.31339808601898\\
0.988	1.31385914709308\\
0.989	1.31431802209827\\
0.99	1.31477471466749\\
0.991	1.31522922844444\\
0.992	1.3156815670834\\
0.993	1.31613173424917\\
0.994	1.31657973361692\\
0.995	1.31702556887212\\
0.996	1.31746924371037\\
0.997	1.31791076183735\\
0.998	1.31835012696867\\
0.999	1.31878734282979\\
1	1.31922241315587\\
1.01	1.32345594045894\\
1.02	1.32747909093352\\
1.03	1.33129574318655\\
1.04	1.33490984954179\\
1.05	1.33832542581952\\
1.06	1.34154654145363\\
1.07	1.34457730996665\\
1.08	1.34742187982009\\
1.09	1.35008442565391\\
1.1	1.35256913992585\\
1.11	1.35488022495842\\
1.12	1.35702188539865\\
1.13	1.35899832109278\\
1.14	1.36081372037624\\
1.15	1.36247225377652\\
1.16	1.36397806812504\\
1.17	1.36533528107199\\
1.18	1.3665479759968\\
1.19	1.36762019730539\\
1.2	1.36855594610408\\
1.21	1.36935917623921\\
1.22	1.37003379069047\\
1.23	1.37058363830522\\
1.24	1.37101251086077\\
1.25	1.37132414044074\\
1.26	1.37152219711163\\
1.27	1.37161028688554\\
1.28	1.37159194995449\\
1.29	1.37147065918235\\
1.3	1.37124981884004\\
1.31	1.37093276356993\\
1.32	1.37052275756572\\
1.33	1.37002299395409\\
1.34	1.36943659436507\\
1.35	1.36876660867799\\
1.36	1.36801601493081\\
1.37	1.36718771938057\\
1.38	1.36628455670333\\
1.39	1.36530929032261\\
1.4	1.36426461285544\\
1.41	1.36315314666598\\
1.42	1.36197744451682\\
1.43	1.36073999030886\\
1.44	1.35944319990092\\
1.45	1.35808942200086\\
1.46	1.3566809391203\\
1.47	1.35521996858567\\
1.48	1.35370866359864\\
1.49	1.35214911433943\\
1.5	1.35054334910695\\
1.51	1.34889333549019\\
1.52	1.3472009815655\\
1.53	1.34546813711487\\
1.54	1.34369659486081\\
1.55	1.3418880917135\\
1.56	1.34004431002646\\
1.57	1.33816687885709\\
1.58	1.33625737522895\\
1.59	1.33431732539269\\
1.6	1.33234820608302\\
1.61	1.33035144576918\\
1.62	1.32832842589672\\
1.63	1.32628048211855\\
1.64	1.32420890551353\\
1.65	1.32211494379091\\
1.66	1.31999980247918\\
1.67	1.31786464609814\\
1.68	1.31571059931301\\
1.69	1.3135387480697\\
1.7	1.31135014071025\\
1.701	1.31113039765396\\
1.702	1.31091049817614\\
1.703	1.31069044326536\\
1.704	1.31047023390664\\
1.705	1.31024987108149\\
1.706	1.31002935576793\\
1.707	1.30980868894049\\
1.708	1.3095878715702\\
1.709	1.30936690462465\\
1.71	1.30914578906795\\
1.711	1.30892452586077\\
1.712	1.30870311596034\\
1.713	1.30848156032046\\
1.714	1.30825985989152\\
1.715	1.3080380156205\\
1.716	1.30781602845098\\
1.717	1.30759389932317\\
1.718	1.30737162917387\\
1.719	1.30714921893655\\
1.72	1.3069266695413\\
1.721	1.30670398191489\\
1.722	1.30648115698073\\
1.723	1.30625819565892\\
1.724	1.30603509886624\\
1.725	1.30581186751616\\
1.726	1.30558850251888\\
1.727	1.30536500478129\\
1.728	1.30514137520701\\
1.729	1.30491761469641\\
1.73	1.3046937241466\\
1.731	1.30446970445143\\
1.732	1.30424555650153\\
1.733	1.30402128118432\\
1.734	1.30379687938398\\
1.735	1.3035723519815\\
1.736	1.30334769985467\\
1.737	1.3031229238781\\
1.738	1.30289802492323\\
1.739	1.30267300385832\\
1.74	1.30244786154848\\
1.741	1.3022225988557\\
1.742	1.3019972166388\\
1.743	1.30177171575348\\
1.744	1.30154609705235\\
1.745	1.30132036138489\\
1.746	1.30109450959748\\
1.747	1.30086854253344\\
1.748	1.30064246103298\\
1.749	1.30041626593326\\
1.75	1.30018995806838\\
1.751	1.2999635382694\\
1.752	1.29973700736433\\
1.753	1.29951036617815\\
1.754	1.29928361553281\\
1.755	1.29905675624728\\
1.756	1.29882978913751\\
1.757	1.29860271501644\\
1.758	1.29837553469407\\
1.759	1.29814824897739\\
1.76	1.29792085867045\\
1.761	1.29769336457432\\
1.762	1.29746576748716\\
1.763	1.29723806820417\\
1.764	1.29701026751762\\
1.765	1.29678236621689\\
1.766	1.29655436508841\\
1.767	1.29632626491575\\
1.768	1.29609806647958\\
1.769	1.29586977055768\\
1.77	1.29564137792496\\
1.771	1.29541288935347\\
1.772	1.29518430561242\\
1.773	1.29495562746815\\
1.774	1.2947268556842\\
1.775	1.29449799102124\\
1.776	1.29426903423716\\
1.777	1.29403998608703\\
1.778	1.29381084732311\\
1.779	1.29358161869489\\
1.78	1.29335230094906\\
1.781	1.29312289482954\\
1.782	1.29289340107751\\
1.783	1.29266382043136\\
1.784	1.29243415362676\\
1.785	1.29220440139662\\
1.786	1.29197456447116\\
1.787	1.29174464357783\\
1.788	1.29151463944141\\
1.789	1.29128455278396\\
1.79	1.29105438432485\\
1.791	1.29082413478076\\
1.792	1.2905938048657\\
1.793	1.29036339529101\\
1.794	1.29013290676537\\
1.795	1.28990233999481\\
1.796	1.28967169568272\\
1.797	1.28944097452985\\
1.798	1.28921017723434\\
1.799	1.2889793044917\\
1.8	1.28874835699482\\
1.801	1.28851733543403\\
1.802	1.28828624049703\\
1.803	1.28805507286895\\
1.804	1.28782383323235\\
1.805	1.28759252226723\\
1.806	1.28736114065101\\
1.807	1.28712968905857\\
1.808	1.28689816816227\\
1.809	1.28666657863191\\
1.81	1.28643492113477\\
1.811	1.28620319633562\\
1.812	1.28597140489672\\
1.813	1.28573954747783\\
1.814	1.28550762473621\\
1.815	1.28527563732665\\
1.816	1.28504358590146\\
1.817	1.28481147111048\\
1.818	1.28457929360107\\
1.819	1.28434705401818\\
1.82	1.28411475300428\\
1.821	1.28388239119943\\
1.822	1.28364996924124\\
1.823	1.28341748776491\\
1.824	1.28318494740323\\
1.825	1.28295234878659\\
1.826	1.28271969254297\\
1.827	1.28248697929798\\
1.828	1.28225420967483\\
1.829	1.28202138429437\\
1.83	1.28178850377508\\
1.831	1.28155556873308\\
1.832	1.28132257978216\\
1.833	1.28108953753375\\
1.834	1.28085644259694\\
1.835	1.28062329557851\\
1.836	1.28039009708291\\
1.837	1.28015684771229\\
1.838	1.27992354806649\\
1.839	1.27969019874305\\
1.84	1.27945680033723\\
1.841	1.27922335344201\\
1.842	1.27898985864809\\
1.843	1.2787563165439\\
1.844	1.27852272771564\\
1.845	1.27828909274722\\
1.846	1.27805541222033\\
1.847	1.27782168671442\\
1.848	1.27758791680672\\
1.849	1.27735410307222\\
1.85	1.27712024608372\\
1.851	1.27688634641179\\
1.852	1.27665240462481\\
1.853	1.27641842128898\\
1.854	1.2761843969683\\
1.855	1.27595033222461\\
1.856	1.27571622761756\\
1.857	1.27548208370464\\
1.858	1.27524790104121\\
1.859	1.27501368018045\\
1.86	1.27477942167342\\
1.861	1.27454512606904\\
1.862	1.27431079391409\\
1.863	1.27407642575325\\
1.864	1.27384202212907\\
1.865	1.27360758358203\\
1.866	1.27337311065045\\
1.867	1.27313860387062\\
1.868	1.27290406377671\\
1.869	1.27266949090082\\
1.87	1.27243488577299\\
1.871	1.27220024892117\\
1.872	1.27196558087129\\
1.873	1.2717308821472\\
1.874	1.27149615327072\\
1.875	1.27126139476163\\
1.876	1.27102660713769\\
1.877	1.27079179091462\\
1.878	1.27055694660613\\
1.879	1.27032207472395\\
1.88	1.27008717577776\\
1.881	1.26985225027527\\
1.882	1.26961729872221\\
1.883	1.26938232162231\\
1.884	1.26914731947733\\
1.885	1.26891229278707\\
1.886	1.26867724204935\\
1.887	1.26844216776005\\
1.888	1.2682070704131\\
1.889	1.26797195050049\\
1.89	1.26773680851225\\
1.891	1.26750164493651\\
1.892	1.26726646025947\\
1.893	1.2670312549654\\
1.894	1.26679602953668\\
1.895	1.26656078445377\\
1.896	1.26632552019525\\
1.897	1.2660902372378\\
1.898	1.2658549360562\\
1.899	1.26561961712338\\
1.9	1.26538428091039\\
1.901	1.26514892788641\\
1.902	1.26491355851876\\
1.903	1.26467817327292\\
1.904	1.2644427726125\\
1.905	1.2642073569993\\
1.906	1.26397192689327\\
1.907	1.26373648275253\\
1.908	1.26350102503339\\
1.909	1.26326555419033\\
1.91	1.26303007067604\\
1.911	1.26279457494139\\
1.912	1.26255906743546\\
1.913	1.26232354860555\\
1.914	1.26208801889717\\
1.915	1.26185247875404\\
1.916	1.26161692861812\\
1.917	1.26138136892959\\
1.918	1.2611458001269\\
1.919	1.26091022264672\\
1.92	1.26067463692397\\
1.921	1.26043904339184\\
1.922	1.2602034424818\\
1.923	1.25996783462354\\
1.924	1.25973222024508\\
1.925	1.25949659977269\\
1.926	1.25926097363093\\
1.927	1.25902534224268\\
1.928	1.25878970602907\\
1.929	1.25855406540958\\
1.93	1.25831842080198\\
1.931	1.25808277262237\\
1.932	1.25784712128515\\
1.933	1.25761146720307\\
1.934	1.25737581078721\\
1.935	1.25714015244697\\
1.936	1.25690449259013\\
1.937	1.25666883162279\\
1.938	1.25643316994941\\
1.939	1.25619750797284\\
1.94	1.25596184609427\\
1.941	1.25572618471328\\
1.942	1.25549052422781\\
1.943	1.25525486503419\\
1.944	1.25501920752717\\
1.945	1.25478355209986\\
1.946	1.25454789914378\\
1.947	1.25431224904886\\
1.948	1.25407660220345\\
1.949	1.25384095899432\\
1.95	1.25360531980663\\
1.951	1.25336968502402\\
1.952	1.25313405502852\\
1.953	1.25289843020062\\
1.954	1.25266281091925\\
1.955	1.2524271975618\\
1.956	1.2521915905041\\
1.957	1.25195599012045\\
1.958	1.25172039678362\\
1.959	1.25148481086485\\
1.96	1.25124923273384\\
1.961	1.2510136627588\\
1.962	1.25077810130641\\
1.963	1.25054254874184\\
1.964	1.25030700542877\\
1.965	1.25007147172938\\
1.966	1.24983594800435\\
1.967	1.24960043461288\\
1.968	1.24936493191269\\
1.969	1.24912944026002\\
1.97	1.24889396000965\\
1.971	1.24865849151486\\
1.972	1.24842303512752\\
1.973	1.24818759119801\\
1.974	1.24795216007526\\
1.975	1.24771674210677\\
1.976	1.24748133763858\\
1.977	1.24724594701532\\
1.978	1.24701057058016\\
1.979	1.24677520867487\\
1.98	1.24653986163978\\
1.981	1.24630452981382\\
1.982	1.24606921353449\\
1.983	1.2458339131379\\
1.984	1.24559862895876\\
1.985	1.24536336133038\\
1.986	1.24512811058466\\
1.987	1.24489287705214\\
1.988	1.24465766106198\\
1.989	1.24442246294193\\
1.99	1.24418728301841\\
1.991	1.24395212161644\\
1.992	1.2437169790597\\
1.993	1.24348185567049\\
1.994	1.24324675176978\\
1.995	1.24301166767717\\
1.996	1.24277660371095\\
1.997	1.24254156018803\\
1.998	1.24230653742401\\
1.999	1.24207153573315\\
2	1.24183655542841\\
2.01	1.23948799652591\\
2.02	1.23714191080952\\
2.03	1.23479859007462\\
2.04	1.23245831385312\\
2.05	1.23012134983906\\
2.06	1.22778795430056\\
2.07	1.22545837247833\\
2.08	1.22313283897126\\
2.09	1.22081157810938\\
2.1	1.21849480431465\\
2.11	1.21618272244978\\
2.12	1.21387552815562\\
2.13	1.21157340817735\\
2.14	1.20927654067981\\
2.15	1.20698509555236\\
2.16	1.20469923470356\\
2.17	1.20241911234593\\
2.18	1.20014487527121\\
2.19	1.19787666311633\\
2.2	1.19561460862045\\
2.21	1.19335883787323\\
2.22	1.19110947055479\\
2.23	1.1888666201675\\
2.24	1.18663039425982\\
2.25	1.18440089464269\\
2.26	1.18217821759834\\
2.27	1.17996245408213\\
2.28	1.17775368991742\\
2.29	1.17555200598375\\
2.3	1.17335747839863\\
2.31	1.17117017869302\\
2.32	1.16899017398083\\
2.33	1.16681752712256\\
2.34	1.16465229688331\\
2.35	1.16249453808536\\
2.36	1.16034430175542\\
2.37	1.15820163526687\\
2.38	1.15606658247703\\
2.39	1.1539391838597\\
2.4	1.15181947663307\\
2.41	1.14970749488325\\
2.42	1.14760326968348\\
2.43	1.14550682920917\\
2.44	1.14341819884901\\
2.45	1.14133740131214\\
2.46	1.13926445673167\\
2.47	1.13719938276447\\
2.48	1.13514219468764\\
2.49	1.13309290549145\\
2.5	1.13105152596916\\
2.51	1.12901806480365\\
2.52	1.12699252865098\\
2.53	1.12497492222112\\
2.54	1.12296524835577\\
2.55	1.12096350810347\\
2.56	1.1189697007921\\
2.57	1.11698382409885\\
2.58	1.11500587411765\\
2.59	1.11303584542431\\
2.6	1.11107373113932\\
2.61	1.1091195229885\\
2.62	1.10717321136142\\
2.63	1.10523478536785\\
2.64	1.10330423289215\\
2.65	1.10138154064576\\
2.66	1.09946669421787\\
2.67	1.09755967812423\\
2.68	1.0956604758543\\
2.69	1.09376906991665\\
2.7	1.09188544188281\\
2.71	1.09000957242957\\
2.72	1.08814144137968\\
2.73	1.08628102774122\\
2.74	1.0844283097455\\
2.75	1.0825832648836\\
2.76	1.08074586994163\\
2.77	1.07891610103472\\
2.78	1.07709393363981\\
2.79	1.07527934262718\\
2.8	1.07347230229097\\
2.81	1.0716727863785\\
2.82	1.06988076811862\\
2.83	1.06809622024889\\
2.84	1.06631911504198\\
2.85	1.06454942433094\\
2.86	1.06278711953361\\
2.87	1.06103217167618\\
2.88	1.05928455141585\\
2.89	1.05754422906265\\
2.9	1.05581117460048\\
2.91	1.0540853577074\\
2.92	1.05236674777512\\
2.93	1.05065531392782\\
2.94	1.04895102504025\\
2.95	1.04725384975515\\
2.96	1.04556375650003\\
2.97	1.04388071350335\\
2.98	1.04220468881006\\
2.99	1.04053565029656\\
3	1.03887356568512\\
3.01	1.03721840255772\\
3.02	1.03557012836941\\
3.03	1.03392871046112\\
3.04	1.032294116072\\
3.05	1.03066631235129\\
3.06	1.02904526636972\\
3.07	1.02743094513048\\
3.08	1.02582331557976\\
3.09	1.02422234461688\\
3.1	1.02262799910403\\
3.11	1.02104024587561\\
3.12	1.01945905174719\\
3.13	1.01788438352418\\
3.14	1.01631620801007\\
3.15	1.01475449201437\\
3.16	1.01319920236027\\
3.17	1.01165030589191\\
3.18	1.01010776948142\\
3.19	1.00857156003561\\
3.2	1.00704164450248\\
3.21	1.00551798987732\\
3.22	1.00400056320865\\
3.23	1.00248933160392\\
3.24	1.00098426223487\\
3.25	0.999485322342764\\
3.26	0.997992479243322\\
3.27	0.996505700331479\\
3.28	0.99502495308591\\
3.29	0.993550205073362\\
3.3	0.992081423952786\\
3.31	0.990618577479282\\
3.32	0.98916163350786\\
3.33	0.987710559997027\\
3.34	0.986265325012203\\
3.35	0.98482589672897\\
3.36	0.983392243436173\\
3.37	0.981964333538851\\
3.38	0.980542135561042\\
3.39	0.979125618148426\\
3.4	0.977714750070845\\
3.41	0.976309500224689\\
3.42	0.974909837635145\\
3.43	0.973515731458336\\
3.44	0.972127150983331\\
3.45	0.97074406563405\\
3.46	0.969366444971052\\
3.47	0.967994258693219\\
3.48	0.966627476639339\\
3.49	0.965266068789589\\
3.5	0.963910005266922\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0131685761494902\\
0.02	0.0263527953302963\\
0.03	0.0395127553507801\\
0.04	0.0526355213974435\\
0.05	0.065792842769728\\
0.06	0.0791377530938896\\
0.07	0.0928346198027183\\
0.08	0.106955374466381\\
0.09	0.121396106542434\\
0.1	0.135872907785572\\
0.11	0.15003455689441\\
0.12	0.163663370364898\\
0.13	0.176851847141277\\
0.14	0.190029491588117\\
0.15	0.203806447548458\\
0.16	0.218708076591046\\
0.17	0.234909424601919\\
0.18	0.252067098155343\\
0.19	0.26934660500426\\
0.2	0.285725010936091\\
0.21	0.300513375282251\\
0.22	0.313818697573803\\
0.23	0.326613038633437\\
0.24	0.340345150642659\\
0.25	0.356328575585441\\
0.26	0.375172000091272\\
0.27	0.396403405625268\\
0.28	0.418424743236107\\
0.29	0.438996594460912\\
0.3	0.456292657091123\\
0.31	0.470029649038622\\
0.32	0.481835838373999\\
0.33	0.494553175166875\\
0.34	0.511002711470292\\
0.35	0.532857666457392\\
0.36	0.55986353696754\\
0.37	0.589510273951607\\
0.38	0.617548300378619\\
0.39	0.63979394342422\\
0.4	0.654650237719338\\
0.41	0.664435560926578\\
0.42	0.674316473264085\\
0.43	0.689888299509205\\
0.44	0.715020289834739\\
0.45	0.750393658694227\\
0.46	0.792537083408721\\
0.47	0.833914100035909\\
0.48	0.865602965833367\\
0.49	0.882662852390938\\
0.5	0.88811161562411\\
0.51	0.891401925986772\\
0.52	0.903410362483674\\
0.53	0.93230399226704\\
0.54	0.981100849999496\\
0.55	1.04548297031551\\
0.56	1.11212803592326\\
0.57	1.16188858650169\\
0.58	1.18163850828464\\
0.59	1.1758486017824\\
0.6	1.16371379278599\\
0.61	1.16703139662877\\
0.62	1.20232020844519\\
0.63	1.27781941990681\\
0.64	1.38889784721765\\
0.65	1.5096548332494\\
0.66	1.59364493097144\\
0.67	1.60661421007081\\
0.68	1.56383770818282\\
0.69	1.51400721127232\\
0.7	1.50262610722385\\
0.701	1.50494346572355\\
0.702	1.50800381801862\\
0.703	1.51183314049587\\
0.704	1.51645664254327\\
0.705	1.52189874713622\\
0.706	1.52818304959733\\
0.707	1.53533225220653\\
0.708	1.54336807214149\\
0.709	1.55231112000395\\
0.71	1.56218074594516\\
0.711	1.57299485015447\\
0.712	1.58476965423568\\
0.713	1.59751942978659\\
0.714	1.61125618034462\\
0.715	1.62598927280059\\
0.716	1.64172501445529\\
0.717	1.65846617215361\\
0.718	1.67621143044121\\
0.719	1.69495478652642\\
0.72	1.71468488108103\\
0.721	1.73538426567748\\
0.722	1.75702861004009\\
0.723	1.779585855392\\
0.724	1.80301532410536\\
0.725	1.82726680068702\\
0.726	1.8522796048935\\
0.727	1.87798168443825\\
0.728	1.90428876221237\\
0.729	1.93110358093507\\
0.73	1.95831529627364\\
0.731	1.98579907711851\\
0.732	2.01341597805176\\
0.733	2.04101315308383\\
0.734	2.06842448025692\\
0.735	2.09547166244551\\
0.736	2.12196585939455\\
0.737	2.14770988874364\\
0.738	2.17250100900229\\
0.739	2.19613426542419\\
0.74	2.21840634171923\\
0.741	2.23911981890271\\
0.742	2.25808770078191\\
0.743	2.27513802797255\\
0.744	2.29011837369688\\
0.745	2.30289999947186\\
0.746	2.31338145067568\\
0.747	2.32149139265524\\
0.748	2.32719052700445\\
0.749	2.33047248195468\\
0.75	2.3313636353511\\
0.751	2.32992189683829\\
0.752	2.3262345405596\\
0.753	2.32041523439514\\
0.754	2.31260045158588\\
0.755	2.30294547274775\\
0.756	2.29162019037814\\
0.757	2.27880491575684\\
0.758	2.26468636300972\\
0.759	2.24945395130282\\
0.76	2.23329652810674\\
0.761	2.21639957823639\\
0.762	2.19894294812523\\
0.763	2.18109908472072\\
0.764	2.16303176465803\\
0.765	2.14489527227806\\
0.766	2.12683397422549\\
0.767	2.10898223297836\\
0.768	2.09146460067831\\
0.769	2.07439623694829\\
0.77	2.05788349896549\\
0.771	2.04202465799927\\
0.772	2.02691070320125\\
0.773	2.01262620009363\\
0.774	1.99925017755737\\
0.775	1.98685702292358\\
0.776	1.97551736988294\\
0.777	1.96529896829421\\
0.778	1.95626752859748\\
0.779	1.94848753646085\\
0.78	1.94202303557166\\
0.781	1.93693837819457\\
0.782	1.93329894432497\\
0.783	1.93117183102859\\
0.784	1.9306265139223\\
0.785	1.93173548275011\\
0.786	1.9345748526523\\
0.787	1.9392249520087\\
0.788	1.94577088662231\\
0.789	1.95430307843762\\
0.79	1.96491777486203\\
0.791	1.9777175219442\\
0.792	1.99281159097722\\
0.793	2.01031634329681\\
0.794	2.03035551182618\\
0.795	2.05306036988875\\
0.796	2.0785697474821\\
0.797	2.10702984198878\\
0.798	2.13859375348945\\
0.799	2.17342065363319\\
0.8	2.21167447053136\\
0.801	2.25352193950052\\
0.802	2.29912982996815\\
0.803	2.34866111217573\\
0.804	2.40226977404388\\
0.805	2.46009394087545\\
0.806	2.5222468933291\\
0.807	2.58880553145069\\
0.808	2.6597958101002\\
0.809	2.73517469858336\\
0.81	2.81480833134601\\
0.811	2.89844626777982\\
0.812	2.98569223106636\\
0.813	3.07597241775605\\
0.814	3.16850351743834\\
0.815	3.26226396197805\\
0.816	3.35597353688484\\
0.817	3.44808805723648\\
0.818	3.53681682603064\\
0.819	3.6201703161764\\
0.82	3.69604313478673\\
0.821	3.76233229770901\\
0.822	3.81708339169348\\
0.823	3.85864875618534\\
0.824	3.8858349722179\\
0.825	3.89801468606949\\
0.826	3.89518207773268\\
0.827	3.87794171946115\\
0.828	3.84743415418476\\
0.829	3.80521384344024\\
0.83	3.7531024186374\\
0.831	3.69304092129594\\
0.832	3.62695999661708\\
0.833	3.5566794319167\\
0.834	3.48384075979915\\
0.835	3.40987073700615\\
0.836	3.33597004685267\\
0.837	3.26312033142073\\
0.838	3.19210297243902\\
0.839	3.12352418633107\\
0.84	3.05784241579998\\
0.841	2.99539533847844\\
0.842	2.93642490746231\\
0.843	2.88109964755591\\
0.844	2.82953398078364\\
0.845	2.78180469844482\\
0.846	2.73796489175694\\
0.847	2.69805574861395\\
0.848	2.66211665891168\\
0.849	2.63019407344834\\
0.85	2.60234955127281\\
0.851	2.57866742111919\\
0.852	2.55926248401695\\
0.853	2.54428820425223\\
0.854	2.53394588245048\\
0.855	2.52849538715788\\
0.856	2.52826815300268\\
0.857	2.53368335355133\\
0.858	2.54526845448575\\
0.859	2.56368579265647\\
0.86	2.58976747917202\\
0.861	2.62456190132449\\
0.862	2.66939657796111\\
0.863	2.72596439852211\\
0.864	2.79644383289885\\
0.865	2.8836693547418\\
0.866	2.99137746585038\\
0.867	3.12456872039044\\
0.868	3.29005103340062\\
0.869	3.49727072065483\\
0.87	3.75960361558248\\
0.871	4.09637182613557\\
0.872	4.53592264028507\\
0.873	5.11982673202289\\
0.874	5.90597268222797\\
0.875	6.9566841468422\\
0.876	8.25211160424444\\
0.877	9.39602448334656\\
0.878	9.45006541192571\\
0.879	8.19422458715196\\
0.88	6.59927173679659\\
0.881	5.28000418325944\\
0.882	4.30472408941193\\
0.883	3.59338239828895\\
0.884	3.06653402437944\\
0.885	2.6677464411898\\
0.886	2.35938114919731\\
0.887	2.11634075718785\\
0.888	1.92157918484237\\
0.889	1.76324429706418\\
0.89	1.63289852847065\\
0.891	1.52440154486688\\
0.892	1.43319529513818\\
0.893	1.35583625840101\\
0.894	1.28968237479281\\
0.895	1.23267883623062\\
0.896	1.18320844084275\\
0.897	1.13998501518612\\
0.898	1.10197615405464\\
0.899	1.06834630431874\\
0.9	1.03841422182607\\
0.901	1.01162075367737\\
0.902	0.987504152897488\\
0.903	0.965680965701018\\
0.904	0.94583109436562\\
0.905	0.927686025209281\\
0.906	0.91101948076547\\
0.907	0.895639946133702\\
0.908	0.881384656539594\\
0.909	0.868114732839406\\
0.91	0.85571122511132\\
0.911	0.84407187912673\\
0.912	0.83310848159604\\
0.913	0.822744671281627\\
0.914	0.812914126951342\\
0.915	0.803559061566099\\
0.916	0.794628966402315\\
0.917	0.786079559994317\\
0.918	0.777871905575612\\
0.919	0.769971667650013\\
0.92	0.762348483847271\\
0.921	0.754975432626814\\
0.922	0.747828580928374\\
0.923	0.740886598713947\\
0.924	0.734130429645818\\
0.925	0.727543009010863\\
0.926	0.721109021520636\\
0.927	0.714814692857191\\
0.928	0.708647609851539\\
0.929	0.702596565017532\\
0.93	0.696651421853189\\
0.931	0.690802997891591\\
0.932	0.685042962956123\\
0.933	0.679363750468248\\
0.934	0.673758479983556\\
0.935	0.668220889406332\\
0.936	0.662745275562416\\
0.937	0.657326442003385\\
0.938	0.651959653077789\\
0.939	0.646640593442461\\
0.94	0.641365332303406\\
0.941	0.636130291774278\\
0.942	0.630932218824575\\
0.943	0.625768160361078\\
0.944	0.620635441047375\\
0.945	0.615531643518539\\
0.946	0.610454590693024\\
0.947	0.605402329922625\\
0.948	0.600373118754501\\
0.949	0.595365412108286\\
0.95	0.590377850696137\\
0.951	0.585409250535333\\
0.952	0.58045859342186\\
0.953	0.575525018249894\\
0.954	0.570607813076407\\
0.955	0.565706407842774\\
0.956	0.560820367676272\\
0.957	0.555949386703978\\
0.958	0.551093282320286\\
0.959	0.546251989856556\\
0.96	0.541425557608229\\
0.961	0.536614142180452\\
0.962	0.531818004118556\\
0.963	0.527037503794083\\
0.964	0.52227309752131\\
0.965	0.517525333882546\\
0.966	0.512794850243634\\
0.967	0.508082369443882\\
0.968	0.503388696646767\\
0.969	0.498714716340049\\
0.97	0.494061389475367\\
0.971	0.489429750739112\\
0.972	0.484820905947264\\
0.973	0.480236029558121\\
0.974	0.475676362297316\\
0.975	0.471143208890247\\
0.976	0.466637935897214\\
0.977	0.462161969646777\\
0.978	0.457716794262789\\
0.979	0.453303949780303\\
0.98	0.448925030345314\\
0.981	0.444581682492591\\
0.982	0.440275603495372\\
0.983	0.436008539779773\\
0.984	0.431782285395934\\
0.985	0.427598680536821\\
0.986	0.423459610094459\\
0.987	0.419367002242183\\
0.988	0.415322827030083\\
0.989	0.411329094979507\\
0.99	0.407387855660912\\
0.991	0.403501196237973\\
0.992	0.399671239959245\\
0.993	0.395900144577227\\
0.994	0.392190100673157\\
0.995	0.388543329864421\\
0.996	0.384962082870186\\
0.997	0.381448637409583\\
0.998	0.378005295905822\\
0.999	0.374634382968662\\
1	0.371338242627237\\
1.01	0.343011795830415\\
1.02	0.324720638623519\\
1.03	0.318283263290732\\
1.04	0.324136987529429\\
1.05	0.340534179448843\\
1.06	0.363368424087707\\
1.07	0.386901093159402\\
1.08	0.405470309547847\\
1.09	0.415760668456756\\
1.1	0.418182444022521\\
1.11	0.416182568537527\\
1.12	0.414200579486521\\
1.13	0.415802432278461\\
1.14	0.422642947592106\\
1.15	0.434144867490647\\
1.16	0.447783372352517\\
1.17	0.46003313650262\\
1.18	0.46786706517036\\
1.19	0.47016886714553\\
1.2	0.468171120501756\\
1.21	0.464673575073394\\
1.22	0.462690362122329\\
1.23	0.464294581516469\\
1.24	0.469977499012629\\
1.25	0.478548057920441\\
1.26	0.487583994290999\\
1.27	0.494401796886708\\
1.28	0.497242293690605\\
1.29	0.496064982480297\\
1.3	0.492472966957196\\
1.31	0.488882770506709\\
1.32	0.487484308572929\\
1.33	0.48944860149651\\
1.34	0.494561236160412\\
1.35	0.501324180849175\\
1.36	0.50752972117168\\
1.37	0.511178599944854\\
1.38	0.511368774696598\\
1.39	0.508675685588985\\
1.4	0.504821512082804\\
1.41	0.501880797077392\\
1.42	0.501454431319415\\
1.43	0.504108145288426\\
1.44	0.509192827981415\\
1.45	0.515085191227522\\
1.46	0.519819639903148\\
1.47	0.52192001884298\\
1.48	0.521054380568305\\
1.49	0.51815874114809\\
1.5	0.514986392447332\\
1.51	0.513365159521639\\
1.52	0.514508329812267\\
1.53	0.51859152662529\\
1.54	0.524687119262854\\
1.55	0.531090419078692\\
1.56	0.535984547225489\\
1.57	0.538218112324432\\
1.58	0.537826365044476\\
1.59	0.536015543093214\\
1.6	0.534644532776813\\
1.61	0.535494074587947\\
1.62	0.539623146215073\\
1.63	0.546988639231366\\
1.64	0.556419383344545\\
1.65	0.565995880794827\\
1.66	0.573788321551399\\
1.67	0.578702734319348\\
1.68	0.581024456875078\\
1.69	0.582360406771412\\
1.7	0.585035333065428\\
1.701	0.58546696489288\\
1.702	0.585936730298177\\
1.703	0.586446424040485\\
1.704	0.586997736721295\\
1.705	0.587592248774184\\
1.706	0.588231424740775\\
1.707	0.588916607841339\\
1.708	0.589649014849418\\
1.709	0.590429731279653\\
1.71	0.591259706899215\\
1.711	0.592139751573571\\
1.712	0.593070531458086\\
1.713	0.594052565548181\\
1.714	0.595086222601103\\
1.715	0.596171718443843\\
1.716	0.597309113682114\\
1.717	0.598498311826679\\
1.718	0.599739057853665\\
1.719	0.601030937216682\\
1.72	0.602373375328981\\
1.721	0.603765637534349\\
1.722	0.605206829586085\\
1.723	0.606695898653307\\
1.724	0.608231634874027\\
1.725	0.609812673473925\\
1.726	0.611437497469588\\
1.727	0.613104440973672\\
1.728	0.614811693118771\\
1.729	0.616557302614958\\
1.73	0.618339182954103\\
1.731	0.62015511827208\\
1.732	0.622002769876863\\
1.733	0.623879683447894\\
1.734	0.625783296908093\\
1.735	0.627710948966439\\
1.736	0.629659888324165\\
1.737	0.631627283533336\\
1.738	0.633610233491123\\
1.739	0.635605778547664\\
1.74	0.637610912199793\\
1.741	0.639622593336747\\
1.742	0.641637758997942\\
1.743	0.643653337596462\\
1.744	0.64566626255595\\
1.745	0.647673486302053\\
1.746	0.649671994543975\\
1.747	0.651658820775757\\
1.748	0.653631060921656\\
1.749	0.655585888045509\\
1.75	0.657520567039408\\
1.751	0.659432469204142\\
1.752	0.661319086630769\\
1.753	0.663178046291588\\
1.754	0.665007123747553\\
1.755	0.666804256380167\\
1.756	0.668567556056848\\
1.757	0.670295321141617\\
1.758	0.671986047766687\\
1.759	0.673638440285068\\
1.76	0.675251420830413\\
1.761	0.676824137916714\\
1.762	0.678355974018564\\
1.763	0.679846552080599\\
1.764	0.681295740914219\\
1.765	0.68270365944895\\
1.766	0.684070679815685\\
1.767	0.68539742924932\\
1.768	0.686684790808067\\
1.769	0.687933902916926\\
1.77	0.689146157752164\\
1.771	0.690323198493059\\
1.772	0.691466915475442\\
1.773	0.692579441289715\\
1.774	0.693663144872756\\
1.775	0.69472062464929\\
1.776	0.695754700783605\\
1.777	0.696768406606153\\
1.778	0.697764979283028\\
1.779	0.698747849797908\\
1.78	0.699720632317318\\
1.781	0.700687113009603\\
1.782	0.701651238387428\\
1.783	0.70261710324139\\
1.784	0.703588938229808\\
1.785	0.704571097186484\\
1.786	0.705568044204066\\
1.787	0.706584340546385\\
1.788	0.707624631438251\\
1.789	0.708693632776151\\
1.79	0.709796117797852\\
1.791	0.710936903743922\\
1.792	0.712120838538466\\
1.793	0.713352787511453\\
1.794	0.714637620179985\\
1.795	0.715980197100818\\
1.796	0.717385356802382\\
1.797	0.718857902800164\\
1.798	0.72040259069579\\
1.799	0.722024115356821\\
1.8	0.723727098171596\\
1.801	0.72551607437103\\
1.802	0.727395480407592\\
1.803	0.729369641380408\\
1.804	0.731442758494504\\
1.805	0.733618896542034\\
1.806	0.735901971393675\\
1.807	0.738295737488876\\
1.808	0.740803775315097\\
1.809	0.743429478867882\\
1.81	0.746176043085871\\
1.811	0.749046451257704\\
1.812	0.752043462401162\\
1.813	0.755169598618632\\
1.814	0.758427132437592\\
1.815	0.761818074149853\\
1.816	0.7653441591688\\
1.817	0.769006835430349\\
1.818	0.772807250870092\\
1.819	0.776746241016774\\
1.82	0.780824316750491\\
1.821	0.785041652282994\\
1.822	0.789398073426949\\
1.823	0.793893046231415\\
1.824	0.798525666071745\\
1.825	0.803294647293264\\
1.826	0.80819831352043\\
1.827	0.813234588755003\\
1.828	0.818400989399611\\
1.829	0.823694617355379\\
1.83	0.829112154354795\\
1.831	0.83464985770267\\
1.832	0.84030355760937\\
1.833	0.846068656310467\\
1.834	0.851940129175423\\
1.835	0.857912528014752\\
1.836	0.863979986799308\\
1.837	0.870136230006855\\
1.838	0.876374583809334\\
1.839	0.882687990308714\\
1.84	0.889069025019415\\
1.841	0.895509917780931\\
1.842	0.902002577264932\\
1.843	0.908538619216131\\
1.844	0.915109398536293\\
1.845	0.921706045284834\\
1.846	0.928319504628402\\
1.847	0.934940580725558\\
1.848	0.941559984481749\\
1.849	0.94816838505478\\
1.85	0.954756464932975\\
1.851	0.961314978348106\\
1.852	0.967834812724236\\
1.853	0.974307052803571\\
1.854	0.980723047032362\\
1.855	0.987074475736094\\
1.856	0.993353420564808\\
1.857	0.999552434648805\\
1.858	1.00566461287311\\
1.859	1.011683661658\\
1.86	1.01760396762365\\
1.861	1.02342066452064\\
1.862	1.0291296978252\\
1.863	1.03472788642907\\
1.864	1.04021298089896\\
1.865	1.04558371783813\\
1.866	1.05083986995314\\
1.867	1.05598229150977\\
1.868	1.06101295895249\\
1.869	1.06593500655859\\
1.87	1.07075275710106\\
1.871	1.07547174759854\\
1.872	1.08009875033523\\
1.873	1.08464178943707\\
1.874	1.08911015338752\\
1.875	1.09351440395917\\
1.876	1.09786638211989\\
1.877	1.10217921154755\\
1.878	1.10646730045059\\
1.879	1.11074634244518\\
1.88	1.11503331728231\\
1.881	1.11934649224941\\
1.882	1.12370542509428\\
1.883	1.12813096933138\\
1.884	1.13264528279807\\
1.885	1.13727184032808\\
1.886	1.1420354514071\\
1.887	1.14696228367027\\
1.888	1.1520798930966\\
1.889	1.15741726175386\\
1.89	1.16300484394901\\
1.891	1.16887462164904\\
1.892	1.17506017005437\\
1.893	1.18159673423537\\
1.894	1.18852131778338\\
1.895	1.19587278448301\\
1.896	1.20369197408318\\
1.897	1.21202183333309\\
1.898	1.22090756355683\\
1.899	1.23039678616661\\
1.9	1.24053972766307\\
1.901	1.2513894258385\\
1.902	1.26300195908773\\
1.903	1.27543670093823\\
1.904	1.2887566021347\\
1.905	1.30302850284744\\
1.906	1.31832347781254\\
1.907	1.33471721744328\\
1.908	1.35229044815986\\
1.909	1.37112939534589\\
1.91	1.39132629242068\\
1.911	1.41297993946969\\
1.912	1.43619631463512\\
1.913	1.46108924094289\\
1.914	1.48778111030151\\
1.915	1.51640366487735\\
1.916	1.54709883368213\\
1.917	1.58001961866498\\
1.918	1.61533101941987\\
1.919	1.65321097816043\\
1.92	1.6938513160114\\
1.921	1.73745861673518\\
1.922	1.7842549931555\\
1.923	1.83447864261464\\
1.924	1.88838405795751\\
1.925	1.94624170605849\\
1.926	2.00833691202949\\
1.927	2.07496758807373\\
1.928	2.14644031452509\\
1.929	2.22306410944704\\
1.93	2.30514100554853\\
1.931	2.39295228606789\\
1.932	2.48673892081658\\
1.933	2.5866744149735\\
1.934	2.6928279970995\\
1.935	2.80511595024947\\
1.936	2.92323914622788\\
1.937	3.04660582401218\\
1.938	3.17424085489965\\
1.939	3.30468675803173\\
1.94	3.4359080756572\\
1.941	3.56521933943582\\
1.942	3.68926637629117\\
1.943	3.8040974982061\\
1.944	3.90535904936076\\
1.945	3.98863181541689\\
1.946	4.04988768487968\\
1.947	4.0859966791188\\
1.948	4.0951732022606\\
1.949	4.07724308579793\\
1.95	4.03365391251452\\
1.951	3.96722757276693\\
1.952	3.88173043447964\\
1.953	3.78137755346019\\
1.954	3.67038078959374\\
1.955	3.55261069241468\\
1.956	3.43139403759181\\
1.957	3.30943255144868\\
1.958	3.18881045578021\\
1.959	3.07105593558583\\
1.96	2.9572277707131\\
1.961	2.84800729066682\\
1.962	2.74378401365689\\
1.963	2.64472944558318\\
1.964	2.55085744959177\\
1.965	2.46207180172612\\
1.966	2.37820257670024\\
1.967	2.29903332588005\\
1.968	2.22432094686286\\
1.969	2.15380990863327\\
1.97	2.08724220733514\\
1.971	2.02436414662813\\
1.972	1.96493079038339\\
1.973	1.90870873221144\\
1.974	1.85547766469224\\
1.975	1.80503110588774\\
1.976	1.7571765453217\\
1.977	1.71173519993191\\
1.978	1.66854151717973\\
1.979	1.62744252315264\\
1.98	1.58829708465408\\
1.981	1.5509751332591\\
1.982	1.51535688409316\\
1.983	1.48133207113303\\
1.984	1.44879921299529\\
1.985	1.41766491762451\\
1.986	1.38784323039899\\
1.987	1.35925502747714\\
1.988	1.33182745438043\\
1.989	1.30549340860182\\
1.99	1.28019106426425\\
1.991	1.25586343640288\\
1.992	1.23245798221188\\
1.993	1.20992623651437\\
1.994	1.18822347873369\\
1.995	1.16730842872958\\
1.996	1.14714296899037\\
1.997	1.12769189082296\\
1.998	1.10892266234508\\
1.999	1.09080521624972\\
2	1.07331175547508\\
2.01	0.927887029585619\\
2.02	0.825764772368829\\
2.03	0.758054433821944\\
2.04	0.718907950923474\\
2.05	0.701981135513474\\
2.06	0.699068261524865\\
2.07	0.700961397772458\\
2.08	0.699784099849225\\
2.09	0.691232537934867\\
2.1	0.675260432039322\\
2.11	0.654934654990687\\
2.12	0.634442061355483\\
2.13	0.617353711090819\\
2.14	0.605584514648907\\
2.15	0.599030510153064\\
2.16	0.595828396078723\\
2.17	0.593178157799489\\
2.18	0.588483999773992\\
2.19	0.580348447813639\\
2.2	0.568970961892025\\
2.21	0.555830588350588\\
2.22	0.542915927098088\\
2.23	0.531903025366553\\
2.24	0.52357507992343\\
2.25	0.517623460972354\\
2.26	0.512856789776926\\
2.27	0.507732568148683\\
2.28	0.501000757018302\\
2.29	0.492183475331711\\
2.3	0.481688465448073\\
2.31	0.47054375675956\\
2.32	0.459918296213048\\
2.33	0.450651433454259\\
2.34	0.442963503994562\\
2.35	0.436428934273423\\
2.36	0.430199712188821\\
2.37	0.423379851261234\\
2.38	0.41539247026466\\
2.39	0.40618517885822\\
2.4	0.396198276858644\\
2.41	0.386134698909126\\
2.42	0.376652928851216\\
2.43	0.368115821632258\\
2.44	0.360483483862343\\
2.45	0.353372353955576\\
2.46	0.346240779482278\\
2.47	0.338618503001007\\
2.48	0.330285656938435\\
2.49	0.321333065948628\\
2.5	0.312091344938883\\
2.51	0.302974049951859\\
2.52	0.294309746223993\\
2.53	0.286229301984775\\
2.54	0.278641572123298\\
2.55	0.271293336578269\\
2.56	0.263881214832373\\
2.57	0.256169539031723\\
2.58	0.248070493707513\\
2.59	0.239660524322561\\
2.6	0.231134089585004\\
2.61	0.222720284067536\\
2.62	0.214598350125275\\
2.63	0.206842232612996\\
2.64	0.199408799920787\\
2.65	0.192167821505143\\
2.66	0.184959344487218\\
2.67	0.177657347990221\\
2.68	0.170218093244594\\
2.69	0.162697903102684\\
2.7	0.15523687497606\\
2.71	0.148017756274247\\
2.72	0.141217149623486\\
2.73	0.134966467721257\\
2.74	0.129334254687332\\
2.75	0.124333448649865\\
2.76	0.119949732671531\\
2.77	0.116181393201131\\
2.78	0.113077584760328\\
2.79	0.110761562367169\\
2.8	0.109429297666444\\
2.81	0.109321510162308\\
2.82	0.11067596708754\\
2.83	0.113673435682074\\
2.84	0.118392396291575\\
2.85	0.124784551693748\\
2.86	0.132678476887718\\
2.87	0.141816245925413\\
2.88	0.151926390615238\\
2.89	0.162829138563364\\
2.9	0.174552911232612\\
2.91	0.18742374705345\\
2.92	0.202087811979098\\
2.93	0.21944523445918\\
2.94	0.240494437235091\\
2.95	0.266088004091042\\
2.96	0.296577024666406\\
2.97	0.331296590204504\\
2.98	0.367912642434088\\
2.99	0.401974997308883\\
3	0.427564923414632\\
3.01	0.439756809881017\\
3.02	0.437599695738783\\
3.03	0.42468948815078\\
3.04	0.406786481781623\\
3.05	0.38905249447527\\
3.06	0.374747445749611\\
3.07	0.365156978648251\\
3.08	0.359997389736295\\
3.09	0.357940168850188\\
3.1	0.357194180840817\\
3.11	0.35610979504561\\
3.12	0.353679569391708\\
3.13	0.349763385176965\\
3.14	0.34495908369182\\
3.15	0.340219568905987\\
3.16	0.336422417954909\\
3.17	0.334060453102188\\
3.18	0.333121923130122\\
3.19	0.333154421006217\\
3.2	0.333468010949261\\
3.21	0.333404980952046\\
3.22	0.332580234155668\\
3.23	0.331000179005734\\
3.24	0.329018210270529\\
3.25	0.327160584710332\\
3.26	0.325908253954905\\
3.27	0.325521519302018\\
3.28	0.325961376722886\\
3.29	0.326922349943998\\
3.3	0.327958485594485\\
3.31	0.32865650502578\\
3.32	0.328791561104914\\
3.33	0.328404220277408\\
3.34	0.327769616620089\\
3.35	0.327277499455366\\
3.36	0.327277277845564\\
3.37	0.32794845506963\\
3.38	0.329239582020834\\
3.39	0.330892528200618\\
3.4	0.332541982463321\\
3.41	0.333855310915518\\
3.42	0.334660609910689\\
3.43	0.335011579484585\\
3.44	0.335162639465124\\
3.45	0.335466412286805\\
3.46	0.336236817068834\\
3.47	0.337630056417862\\
3.48	0.339584707663828\\
3.49	0.341840941331912\\
3.5	0.344034178233731\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.261\figureheight,
at={(0.693\figurewidth,0.37\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0,
ymax=16,
ytick={0,5,10},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0219966348481742\\
0.02	0.0440188259131048\\
0.03	0.0660822064588375\\
0.04	0.0881979676710579\\
0.05	0.110374500717396\\
0.06	0.13261808949223\\
0.07	0.15493329216778\\
0.08	0.177323177095187\\
0.09	0.199789478531421\\
0.1	0.22233270374914\\
0.11	0.244952208766521\\
0.12	0.267646252995101\\
0.13	0.290412039401324\\
0.14	0.313245744655128\\
0.15	0.336142542452695\\
0.16	0.35909662238473\\
0.17	0.382101206184109\\
0.18	0.405148562819721\\
0.19	0.428230023643944\\
0.2	0.451335998610813\\
0.21	0.474455994436109\\
0.22	0.497578635453277\\
0.23	0.520691687819429\\
0.24	0.54378208763635\\
0.25	0.566835973467075\\
0.26	0.5898387236458\\
0.27	0.612774998695052\\
0.28	0.635628789077643\\
0.29	0.658383468421157\\
0.3	0.68102185225919\\
0.31	0.703526262236699\\
0.32	0.725878595627139\\
0.33	0.748060399907864\\
0.34	0.770052952038822\\
0.35	0.791837341989792\\
0.36	0.813394559965099\\
0.37	0.834705586684091\\
0.38	0.855751485992897\\
0.39	0.876513499010169\\
0.4	0.896973138948778\\
0.41	0.917112285708727\\
0.42	0.936913279305346\\
0.43	0.95635901118252\\
0.44	0.97543301246408\\
0.45	0.994119538217919\\
0.46	1.01240364684681\\
0.47	1.0302712737766\\
0.48	1.04770929868539\\
0.49	1.0647056056048\\
0.5	1.08124913532434\\
0.51	1.09732992964013\\
0.52	1.11293916710698\\
0.53	1.12806919007465\\
0.54	1.14271352291363\\
0.55	1.15686688145813\\
0.56	1.17052517381295\\
0.57	1.18368549278311\\
0.58	1.19634610028867\\
0.59	1.2085064042197\\
0.6	1.22016692826711\\
0.61	1.23132927533186\\
0.62	1.24199608516824\\
0.63	1.25217098695577\\
0.64	1.26185854751858\\
0.65	1.27106421592241\\
0.66	1.2797942651771\\
0.67	1.28805573175906\\
0.68	1.29585635364401\\
0.69	1.30320450750693\\
0.7	1.31010914570557\\
0.701	1.31077557647071\\
0.702	1.31143767608957\\
0.703	1.31209545433531\\
0.704	1.31274892102501\\
0.705	1.31339808601898\\
0.706	1.31404295922022\\
0.707	1.31468355057378\\
0.708	1.31531987006615\\
0.709	1.31595192772467\\
0.71	1.31657973361692\\
0.711	1.31720329785016\\
0.712	1.31782263057065\\
0.713	1.31843774196313\\
0.714	1.31904864225019\\
0.715	1.31965534169169\\
0.716	1.32025785058415\\
0.717	1.3208561792602\\
0.718	1.32145033808795\\
0.719	1.32204033747042\\
0.72	1.32262618784497\\
0.721	1.32320789968271\\
0.722	1.32378548348791\\
0.723	1.32435894979746\\
0.724	1.32492830918023\\
0.725	1.32549357223657\\
0.726	1.3260547495977\\
0.727	1.32661185192513\\
0.728	1.32716488991014\\
0.729	1.32771387427317\\
0.73	1.3282588157633\\
0.731	1.32879972515764\\
0.732	1.32933661326083\\
0.733	1.32986949090446\\
0.734	1.33039836894649\\
0.735	1.33092325827077\\
0.736	1.33144416978641\\
0.737	1.33196111442731\\
0.738	1.33247410315158\\
0.739	1.33298314694101\\
0.74	1.33348825680051\\
0.741	1.33398944375763\\
0.742	1.33448671886197\\
0.743	1.33498009318471\\
0.744	1.33546957781801\\
0.745	1.33595518387456\\
0.746	1.33643692248702\\
0.747	1.33691480480752\\
0.748	1.33738884200711\\
0.749	1.33785904527531\\
0.75	1.33832542581952\\
0.751	1.3387879948646\\
0.752	1.3392467636523\\
0.753	1.33970174344079\\
0.754	1.34015294550415\\
0.755	1.34060038113187\\
0.756	1.3410440616284\\
0.757	1.34148399831259\\
0.758	1.34192020251725\\
0.759	1.34235268558868\\
0.76	1.34278145888612\\
0.761	1.34320653378137\\
0.762	1.34362792165823\\
0.763	1.34404563391206\\
0.764	1.34445968194933\\
0.765	1.34487007718712\\
0.766	1.3452768310527\\
0.767	1.345679954983\\
0.768	1.34607946042423\\
0.769	1.34647535883139\\
0.77	1.3468676616678\\
0.771	1.34725638040471\\
0.772	1.34764152652078\\
0.773	1.3480231115017\\
0.774	1.34840114683973\\
0.775	1.34877564403325\\
0.776	1.34914661458635\\
0.777	1.3495140700084\\
0.778	1.34987802181361\\
0.779	1.35023848152059\\
0.78	1.35059546065198\\
0.781	1.35094897073401\\
0.782	1.35129902329605\\
0.783	1.35164562987025\\
0.784	1.35198880199113\\
0.785	1.35232855119513\\
0.786	1.35266488902024\\
0.787	1.35299782700563\\
0.788	1.35332737669118\\
0.789	1.35365354961718\\
0.79	1.35397635732384\\
0.791	1.35429581135101\\
0.792	1.35461192323772\\
0.793	1.35492470452182\\
0.794	1.35523416673962\\
0.795	1.3555403214255\\
0.796	1.35584318011156\\
0.797	1.35614275432723\\
0.798	1.3564390555989\\
0.799	1.35673209544962\\
0.8	1.35702188539865\\
0.801	1.35730843696117\\
0.802	1.35759176164793\\
0.803	1.35787187096486\\
0.804	1.35814877641275\\
0.805	1.35842248948693\\
0.806	1.35869302167688\\
0.807	1.35896038446594\\
0.808	1.35922458933096\\
0.809	1.35948564774195\\
0.81	1.3597435711618\\
0.811	1.35999837104592\\
0.812	1.36025005884191\\
0.813	1.3604986459893\\
0.814	1.36074414391917\\
0.815	1.36098656405388\\
0.816	1.36122591780674\\
0.817	1.36146221658172\\
0.818	1.36169547177314\\
0.819	1.36192569476539\\
0.82	1.36215289693257\\
0.821	1.3623770896383\\
0.822	1.36259828423534\\
0.823	1.36281649206535\\
0.824	1.36303172445858\\
0.825	1.36324399273362\\
0.826	1.36345330819709\\
0.827	1.36365968214339\\
0.828	1.3638631258544\\
0.829	1.36406365059924\\
0.83	1.36426126763399\\
0.831	1.36445598820142\\
0.832	1.36464782353076\\
0.833	1.36483678483739\\
0.834	1.36502288332263\\
0.835	1.36520613017347\\
0.836	1.36538653656233\\
0.837	1.3655641136468\\
0.838	1.36573887256942\\
0.839	1.3659108244574\\
0.84	1.36607998042243\\
0.841	1.36624635156041\\
0.842	1.36640994895123\\
0.843	1.36657078365855\\
0.844	1.36672886672957\\
0.845	1.36688420919477\\
0.846	1.36703682206776\\
0.847	1.36718671634499\\
0.848	1.36733390300559\\
0.849	1.36747839301112\\
0.85	1.36762019730539\\
0.851	1.36775932681422\\
0.852	1.36789579244525\\
0.853	1.36802960508777\\
0.854	1.36816077561245\\
0.855	1.36828931487121\\
0.856	1.36841523369701\\
0.857	1.36853854290362\\
0.858	1.36865925328548\\
0.859	1.36877737561748\\
0.86	1.36889292065481\\
0.861	1.36900589913275\\
0.862	1.3691163217665\\
0.863	1.36922419925099\\
0.864	1.36932954226075\\
0.865	1.36943236144969\\
0.866	1.36953266745095\\
0.867	1.36963047087676\\
0.868	1.36972578231822\\
0.869	1.36981861234519\\
0.87	1.36990897150611\\
0.871	1.36999687032784\\
0.872	1.37008231931552\\
0.873	1.3701653289524\\
0.874	1.37024590969971\\
0.875	1.3703240719965\\
0.876	1.3703998262595\\
0.877	1.37047318288299\\
0.878	1.37054415223863\\
0.879	1.37061274467536\\
0.88	1.37067897051921\\
0.881	1.37074284007325\\
0.882	1.37080436361737\\
0.883	1.37086355140823\\
0.884	1.37092041367907\\
0.885	1.37097496063962\\
0.886	1.37102720247598\\
0.887	1.37107714935048\\
0.888	1.37112481140158\\
0.889	1.37117019874375\\
0.89	1.37121332146735\\
0.891	1.37125418963854\\
0.892	1.37129281329913\\
0.893	1.37132920246652\\
0.894	1.37136336713357\\
0.895	1.37139531726849\\
0.896	1.37142506281476\\
0.897	1.37145261369104\\
0.898	1.37147797979101\\
0.899	1.37150117098335\\
0.9	1.37152219711163\\
0.901	1.37154106799419\\
0.902	1.37155779342405\\
0.903	1.37157238316888\\
0.904	1.37158484697085\\
0.905	1.37159519454658\\
0.906	1.37160343558707\\
0.907	1.37160957975757\\
0.908	1.37161363669756\\
0.909	1.37161561602065\\
0.91	1.37161552731449\\
0.911	1.37161338014074\\
0.912	1.37160918403495\\
0.913	1.37160294850653\\
0.914	1.37159468303868\\
0.915	1.37158439708829\\
0.916	1.37157210008593\\
0.917	1.37155780143574\\
0.918	1.3715415105154\\
0.919	1.37152323667607\\
0.92	1.37150298924232\\
0.921	1.37148077751208\\
0.922	1.3714566107566\\
0.923	1.37143049822038\\
0.924	1.37140244912115\\
0.925	1.37137247264977\\
0.926	1.37134057797025\\
0.927	1.37130677421963\\
0.928	1.37127107050803\\
0.929	1.3712334759185\\
0.93	1.37119399950709\\
0.931	1.37115265030271\\
0.932	1.37110943730717\\
0.933	1.3710643694951\\
0.934	1.37101745581395\\
0.935	1.37096870518391\\
0.936	1.37091812649793\\
0.937	1.37086572862167\\
0.938	1.37081152039343\\
0.939	1.37075551062422\\
0.94	1.37069770809763\\
0.941	1.37063812156989\\
0.942	1.37057675976976\\
0.943	1.37051363139862\\
0.944	1.37044874513034\\
0.945	1.37038210961134\\
0.946	1.37031373346052\\
0.947	1.37024362526929\\
0.948	1.37017179360151\\
0.949	1.37009824699352\\
0.95	1.37002299395409\\
0.951	1.36994604296444\\
0.952	1.36986740247819\\
0.953	1.36978708092142\\
0.954	1.36970508669257\\
0.955	1.36962142816253\\
0.956	1.36953611367456\\
0.957	1.36944915154432\\
0.958	1.36936055005989\\
0.959	1.3692703174817\\
0.96	1.3691784620426\\
0.961	1.36908499194783\\
0.962	1.36898991537501\\
0.963	1.36889324047418\\
0.964	1.36879497536776\\
0.965	1.36869512815059\\
0.966	1.36859370688993\\
0.967	1.36849071962545\\
0.968	1.36838617436924\\
0.969	1.36828007910586\\
0.97	1.36817244179229\\
0.971	1.36806327035799\\
0.972	1.36795257270488\\
0.973	1.36784035670738\\
0.974	1.36772663021241\\
0.975	1.36761140103939\\
0.976	1.3674946769803\\
0.977	1.36737646579965\\
0.978	1.36725677523453\\
0.979	1.36713561299461\\
0.98	1.36701298676218\\
0.981	1.36688890419216\\
0.982	1.3667633729121\\
0.983	1.36663640052224\\
0.984	1.36650799459553\\
0.985	1.36637816267761\\
0.986	1.36624691228689\\
0.987	1.36611425091454\\
0.988	1.36598018602456\\
0.989	1.36584472505373\\
0.99	1.36570787541173\\
0.991	1.36556964448109\\
0.992	1.36543003961729\\
0.993	1.36528906814872\\
0.994	1.36514673737679\\
0.995	1.36500305457587\\
0.996	1.36485802699341\\
0.997	1.36471166184994\\
0.998	1.36456396633907\\
0.999	1.36441494762759\\
1	1.36426461285544\\
1.01	1.36269043348899\\
1.02	1.36099230438111\\
1.03	1.35917692933293\\
1.04	1.35725075351328\\
1.05	1.35521996858567\\
1.06	1.3530905182492\\
1.07	1.35086810412239\\
1.08	1.34855819190521\\
1.09	1.34616601776034\\
1.1	1.34369659486081\\
1.11	1.34115472005598\\
1.12	1.33854498061331\\
1.13	1.33587176099775\\
1.14	1.33313924965503\\
1.15	1.33035144576918\\
1.16	1.32751216596828\\
1.17	1.32462505095575\\
1.18	1.32169357204791\\
1.19	1.31872103760087\\
1.2	1.31571059931301\\
1.21	1.31266525839104\\
1.22	1.3095878715702\\
1.23	1.30648115698073\\
1.24	1.30334769985467\\
1.25	1.30018995806838\\
1.26	1.29701026751762\\
1.27	1.29381084732311\\
1.28	1.2905938048657\\
1.29	1.28736114065101\\
1.3	1.28411475300428\\
1.31	1.28085644259694\\
1.32	1.27758791680672\\
1.33	1.27431079391409\\
1.34	1.27102660713768\\
1.35	1.26773680851225\\
1.36	1.2644427726125\\
1.37	1.2611458001269\\
1.38	1.25784712128515\\
1.39	1.25454789914378\\
1.4	1.25124923273384\\
1.41	1.24795216007526\\
1.42	1.24465766106198\\
1.43	1.2413666602224\\
1.44	1.23808002935947\\
1.45	1.23479859007462\\
1.46	1.23152311617999\\
1.47	1.22825433600301\\
1.48	1.22499293458759\\
1.49	1.22173955579588\\
1.5	1.21849480431465\\
1.51	1.21525924757008\\
1.52	1.21203341755475\\
1.53	1.20881781257055\\
1.54	1.2056128988909\\
1.55	1.20241911234593\\
1.56	1.19923685983368\\
1.57	1.19606652076081\\
1.58	1.19290844841565\\
1.59	1.18976297127676\\
1.6	1.18663039425982\\
1.61	1.18351099990552\\
1.62	1.18040504951124\\
1.63	1.177312784209\\
1.64	1.17423442599214\\
1.65	1.17117017869302\\
1.66	1.16812022891413\\
1.67	1.1650847469146\\
1.68	1.16206388745426\\
1.69	1.15905779059726\\
1.7	1.15606658247703\\
1.71	1.15309037602448\\
1.72	1.15012927166111\\
1.73	1.1471833579587\\
1.74	1.14425271226719\\
1.75	1.14133740131214\\
1.76	1.13843748176338\\
1.77	1.13555300077604\\
1.78	1.13268399650537\\
1.79	1.1298304985966\\
1.8	1.12699252865098\\
1.81	1.12417010066915\\
1.82	1.12136322147294\\
1.83	1.11857189110662\\
1.84	1.11579610321857\\
1.85	1.11303584542431\\
1.86	1.11029109965176\\
1.87	1.10756184246968\\
1.88	1.10484804539995\\
1.89	1.10214967521453\\
1.9	1.09946669421787\\
1.91	1.09679906051544\\
1.92	1.09414672826901\\
1.93	1.09150964793934\\
1.94	1.08888776651691\\
1.95	1.08628102774122\\
1.96	1.08368937230924\\
1.97	1.08111273807351\\
1.98	1.07855106023039\\
1.99	1.07600427149897\\
2	1.07347230229097\\
2.01	1.07095508087222\\
2.02	1.06845253351605\\
2.03	1.06596458464891\\
2.04	1.06349115698871\\
2.05	1.06103217167618\\
2.06	1.05858754839953\\
2.07	1.05615720551284\\
2.08	1.05374106014837\\
2.09	1.05133902832318\\
2.1	1.04895102504025\\
2.11	1.04657696438442\\
2.12	1.04421675961333\\
2.13	1.04187032324373\\
2.14	1.03953756713322\\
2.15	1.03721840255772\\
2.16	1.03491274028495\\
2.17	1.03262049064393\\
2.18	1.03034156359084\\
2.19	1.02807586877138\\
2.2	1.02582331557976\\
2.21	1.02358381321449\\
2.22	1.02135727073119\\
2.23	1.01914359709247\\
2.24	1.01694270121506\\
2.25	1.01475449201437\\
2.26	1.0125788784465\\
2.27	1.01041576954791\\
2.28	1.00826507447284\\
2.29	1.00612670252858\\
2.3	1.00400056320865\\
2.31	1.00188656622412\\
2.32	0.999784621532987\\
2.33	0.997694639367862\\
2.34	0.995616530261935\\
2.35	0.993550205073362\\
2.36	0.991495575008133\\
2.37	0.989452551641488\\
2.38	0.987421046937969\\
2.39	0.985400973270158\\
2.4	0.983392243436173\\
2.41	0.981394770675981\\
2.42	0.979408468686589\\
2.43	0.977433251636163\\
2.44	0.975469034177134\\
2.45	0.973515731458336\\
2.46	0.97157325913622\\
2.47	0.969641533385207\\
2.48	0.967720470907206\\
2.49	0.965809988940338\\
2.5	0.963910005266922\\
2.51	0.962020438220747\\
2.52	0.960141206693666\\
2.53	0.958272230141556\\
2.54	0.956413428589661\\
2.55	0.954564722637371\\
2.56	0.952726033462441\\
2.57	0.950897282824702\\
2.58	0.949078393069271\\
2.59	0.947269287129306\\
2.6	0.945469888528304\\
2.61	0.943680121382001\\
2.62	0.941899910399853\\
2.63	0.940129180886165\\
2.64	0.938367858740843\\
2.65	0.936615870459832\\
2.66	0.934873143135221\\
2.67	0.933139604455057\\
2.68	0.931415182702871\\
2.69	0.929699806756943\\
2.7	0.92799340608931\\
2.71	0.926295910764537\\
2.72	0.924607251438269\\
2.73	0.922927359355568\\
2.74	0.921256166349051\\
2.75	0.919593604836848\\
2.76	0.917939607820379\\
2.77	0.916294108881965\\
2.78	0.914657042182298\\
2.79	0.913028342457753\\
2.8	0.911407945017568\\
2.81	0.909795785740906\\
2.82	0.908191801073792\\
2.83	0.906595928025939\\
2.84	0.905008104167484\\
2.85	0.903428267625615\\
2.86	0.901856357081119\\
2.87	0.900292311764846\\
2.88	0.898736071454105\\
2.89	0.897187576468976\\
2.9	0.895646767668576\\
2.91	0.894113586447259\\
2.92	0.892587974730761\\
2.93	0.891069874972303\\
2.94	0.889559230148648\\
2.95	0.88805598375612\\
2.96	0.886560079806588\\
2.97	0.885071462823421\\
2.98	0.883590077837411\\
2.99	0.882115870382681\\
3	0.880648786492568\\
3.01	0.879188772695488\\
3.02	0.877735776010789\\
3.03	0.876289743944599\\
3.04	0.874850624485654\\
3.05	0.87341836610113\\
3.06	0.871992917732472\\
3.07	0.870574228791214\\
3.08	0.869162249154809\\
3.09	0.867756929162459\\
3.1	0.866358219610955\\
3.11	0.86496607175051\\
3.12	0.863580437280622\\
3.13	0.862201268345933\\
3.14	0.860828517532101\\
3.15	0.859462137861695\\
3.16	0.858102082790095\\
3.17	0.856748306201412\\
3.18	0.85540076240443\\
3.19	0.854059406128559\\
3.2	0.85272419251981\\
3.21	0.851395077136795\\
3.22	0.850072015946746\\
3.23	0.848754965321551\\
3.24	0.847443882033825\\
3.25	0.846138723252993\\
3.26	0.844839446541405\\
3.27	0.843546009850476\\
3.28	0.842258371516847\\
3.29	0.840976490258577\\
3.3	0.839700325171364\\
3.31	0.838429835724784\\
3.32	0.837164981758572\\
3.33	0.835905723478915\\
3.34	0.83465202145479\\
3.35	0.833403836614316\\
3.36	0.832161130241149\\
3.37	0.830923863970894\\
3.38	0.829691999787555\\
3.39	0.828465500020014\\
3.4	0.827244327338532\\
3.41	0.826028444751296\\
3.42	0.824817815600977\\
3.43	0.823612403561336\\
3.44	0.822412172633849\\
3.45	0.821217087144366\\
3.46	0.820027111739803\\
3.47	0.81884221138486\\
3.48	0.817662351358775\\
3.49	0.816487497252102\\
3.5	0.815317614963526\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0159831838843359\\
0.02	0.0319806135162349\\
0.03	0.0478916937113259\\
0.04	0.0636828993384765\\
0.05	0.0795116655394307\\
0.06	0.0957094590042298\\
0.07	0.112624893514015\\
0.08	0.130402437300198\\
0.09	0.148801349546469\\
0.1	0.167180297319982\\
0.11	0.184755311498758\\
0.12	0.201077070781725\\
0.13	0.216426265686344\\
0.14	0.231810313471066\\
0.15	0.248553118102688\\
0.16	0.267721574296096\\
0.17	0.28960208794595\\
0.18	0.313354642854533\\
0.19	0.337049402105853\\
0.2	0.358374444343075\\
0.21	0.375942144280362\\
0.22	0.390351864034533\\
0.23	0.404087584768409\\
0.24	0.420372237739739\\
0.25	0.44182710840516\\
0.26	0.469430041123542\\
0.27	0.501800090555631\\
0.28	0.535032286424729\\
0.29	0.563851059561829\\
0.3	0.584452043484063\\
0.31	0.597313018202357\\
0.32	0.607295012679204\\
0.33	0.621076306339392\\
0.34	0.644306673934578\\
0.35	0.679711899355235\\
0.36	0.725732286552839\\
0.37	0.775588065372879\\
0.38	0.81848032747492\\
0.39	0.845118353056186\\
0.4	0.854832428663175\\
0.41	0.856754160271614\\
0.42	0.864099855759466\\
0.43	0.888190706407368\\
0.44	0.935344716698249\\
0.45	1.00461686367602\\
0.46	1.08478556368334\\
0.47	1.15402871418935\\
0.48	1.19053378770805\\
0.49	1.19098021990491\\
0.5	1.17448530758331\\
0.51	1.16781316216909\\
0.52	1.1927112626106\\
0.53	1.26226822125398\\
0.54	1.37781783352027\\
0.55	1.51963206539062\\
0.56	1.63875704562821\\
0.57	1.68183591544767\\
0.58	1.64688784327532\\
0.59	1.58542883971938\\
0.6	1.55340258772936\\
0.61	1.58974481626624\\
0.62	1.72074655702807\\
0.63	1.95518968176307\\
0.64	2.24458284284483\\
0.65	2.43571509377922\\
0.66	2.40051546109622\\
0.67	2.2291258175403\\
0.68	2.07996752540522\\
0.69	2.04467027369612\\
0.7	2.18752417028739\\
0.701	2.21456901689291\\
0.702	2.24430286091253\\
0.703	2.27682181001666\\
0.704	2.31221988502506\\
0.705	2.35058690857311\\
0.706	2.39200582892013\\
0.707	2.43654937002829\\
0.708	2.48427588781212\\
0.709	2.53522430534051\\
0.71	2.58940800022681\\
0.711	2.64680753036579\\
0.712	2.70736211618985\\
0.713	2.77095985717368\\
0.714	2.83742675751656\\
0.715	2.90651478163664\\
0.716	2.97788936408945\\
0.717	3.05111706603394\\
0.718	3.12565439695406\\
0.719	3.20083918479005\\
0.72	3.27588623409489\\
0.721	3.34988928355861\\
0.722	3.4218313532028\\
0.723	3.490605329877\\
0.724	3.55504595834438\\
0.725	3.61397322109148\\
0.726	3.66624545293003\\
0.727	3.71081865532045\\
0.728	3.74680672181296\\
0.729	3.77353612939837\\
0.73	3.79058852161466\\
0.731	3.79782573163285\\
0.732	3.79539405685687\\
0.733	3.78370754435355\\
0.734	3.76341300506282\\
0.735	3.73534177637586\\
0.736	3.70045445258326\\
0.737	3.65978479617959\\
0.738	3.61438804402154\\
0.739	3.56529723677882\\
0.74	3.51348946644508\\
0.741	3.45986240139087\\
0.742	3.40522030875916\\
0.743	3.35026810289973\\
0.744	3.29561165647409\\
0.745	3.24176261663755\\
0.746	3.18914616108755\\
0.747	3.13811041203341\\
0.748	3.08893653062359\\
0.749	3.04184879679343\\
0.75	2.99702421805442\\
0.751	2.95460139862815\\
0.752	2.91468853979245\\
0.753	2.8773705401749\\
0.754	2.84271522937932\\
0.755	2.81077880793229\\
0.756	2.78161058820212\\
0.757	2.75525714040632\\
0.758	2.7317659494855\\
0.759	2.71118868570251\\
0.76	2.6935841866058\\
0.761	2.6790212420273\\
0.762	2.66758126808568\\
0.763	2.65936095137438\\
0.764	2.65447494099404\\
0.765	2.65305866402241\\
0.766	2.65527133942515\\
0.767	2.66129926619371\\
0.768	2.67135946339021\\
0.769	2.68570374229552\\
0.77	2.7046232931779\\
0.771	2.72845386994309\\
0.772	2.75758165284688\\
0.773	2.79244985885562\\
0.774	2.83356614517199\\
0.775	2.88151080429027\\
0.776	2.93694566331388\\
0.777	3.00062345163152\\
0.778	3.07339715058229\\
0.779	3.15622842549023\\
0.78	3.25019356984777\\
0.781	3.35648431938579\\
0.782	3.47639920685975\\
0.783	3.61131852532539\\
0.784	3.76265205883667\\
0.785	3.93174310961437\\
0.786	4.11970478957584\\
0.787	4.32715566157828\\
0.788	4.55381441861614\\
0.789	4.79791498015957\\
0.79	5.05543031319984\\
0.791	5.31917242320324\\
0.792	5.57799658771798\\
0.793	5.81657383939783\\
0.794	6.01638782018791\\
0.795	6.15847288418232\\
0.796	6.2276437266815\\
0.797	6.21676215699854\\
0.798	6.12893091442652\\
0.799	5.97637142438623\\
0.8	5.77667376171733\\
0.801	5.54841887540265\\
0.802	5.30792247317812\\
0.803	5.06770344592492\\
0.804	4.83634419314926\\
0.805	4.61910418652589\\
0.806	4.41876629818408\\
0.807	4.23642651903618\\
0.808	4.07211820972569\\
0.809	3.92526097171364\\
0.81	3.79496396950051\\
0.811	3.68022186633168\\
0.812	3.58003700185202\\
0.813	3.49349352432508\\
0.814	3.41980179968461\\
0.815	3.35832571928805\\
0.816	3.30860156360281\\
0.817	3.27035455446264\\
0.818	3.24351782899677\\
0.819	3.22825807530348\\
0.82	3.22501240108404\\
0.821	3.23454224507993\\
0.822	3.25801259519297\\
0.823	3.29710911034436\\
0.824	3.35421325422584\\
0.825	3.43266876289509\\
0.826	3.53719671678783\\
0.827	3.67456160386457\\
0.828	3.85467974869756\\
0.829	4.09254661265333\\
0.83	4.41176901477664\\
0.831	4.85146012891957\\
0.832	5.48074623524586\\
0.833	6.43200299755988\\
0.834	7.98298025165379\\
0.835	10.742297127442\\
0.836	15.2949873120625\\
0.837	15.3757533936933\\
0.838	9.52570220695908\\
0.839	5.94559893472733\\
0.84	4.03566804417932\\
0.841	2.90702306896519\\
0.842	2.17678318900381\\
0.843	1.67227974709209\\
0.844	1.30707187643157\\
0.845	1.03387963313745\\
0.846	0.825053556338806\\
0.847	0.663665274373916\\
0.848	0.539095900495037\\
0.849	0.444655532632613\\
0.85	0.376083391489623\\
0.851	0.330307461827678\\
0.852	0.304269697219419\\
0.853	0.294184503980173\\
0.854	0.295716449624667\\
0.855	0.304785470914854\\
0.856	0.318191760485088\\
0.857	0.333733599714385\\
0.858	0.350018714885457\\
0.859	0.366215209607533\\
0.86	0.381849983876804\\
0.861	0.396671007161328\\
0.862	0.410559730595241\\
0.863	0.423477023352683\\
0.864	0.435430155393674\\
0.865	0.446452683627644\\
0.866	0.456592203367366\\
0.867	0.465902905413451\\
0.868	0.474441085635943\\
0.869	0.482262479252325\\
0.87	0.48942072785006\\
0.871	0.495966550743777\\
0.872	0.501947353108584\\
0.873	0.507407102543787\\
0.874	0.512386367562234\\
0.875	0.516922450430164\\
0.876	0.521049571503694\\
0.877	0.524799078021528\\
0.878	0.528199660484864\\
0.879	0.531277566319055\\
0.88	0.534056804750865\\
0.881	0.536559339565451\\
0.882	0.538805268153838\\
0.883	0.54081298636406\\
0.884	0.542599339349525\\
0.885	0.54417975901208\\
0.886	0.545568388860872\\
0.887	0.54677819721539\\
0.888	0.547821079713953\\
0.889	0.54870795207567\\
0.89	0.549448834023142\\
0.891	0.550052925216891\\
0.892	0.550528673988885\\
0.893	0.550883839596588\\
0.894	0.551125548654002\\
0.895	0.551260346333835\\
0.896	0.551294242876786\\
0.897	0.551232755889969\\
0.898	0.551080948867253\\
0.899	0.550843466319543\\
0.9	0.55052456586267\\
0.901	0.550128147574047\\
0.902	0.549657780896737\\
0.903	0.549116729340313\\
0.904	0.548507973201719\\
0.905	0.547834230505977\\
0.906	0.547097976345773\\
0.907	0.546301460780169\\
0.908	0.545446725436167\\
0.909	0.544535618941843\\
0.91	0.543569811306387\\
0.911	0.542550807350564\\
0.912	0.541479959280245\\
0.913	0.540358478486102\\
0.914	0.539187446643822\\
0.915	0.537967826181534\\
0.916	0.536700470173844\\
0.917	0.535386131715811\\
0.918	0.53402547282417\\
0.919	0.532619072908016\\
0.92	0.531167436846414\\
0.921	0.529671002705991\\
0.922	0.528130149127739\\
0.923	0.526545202408573\\
0.924	0.524916443300002\\
0.925	0.523244113543182\\
0.926	0.521528422156971\\
0.927	0.519769551493098\\
0.928	0.517967663070201\\
0.929	0.516122903196562\\
0.93	0.51423540838937\\
0.931	0.512305310596704\\
0.932	0.510332742226856\\
0.933	0.508317840988373\\
0.934	0.506260754542749\\
0.935	0.504161644970928\\
0.936	0.502020693053642\\
0.937	0.49983810236494\\
0.938	0.497614103177586\\
0.939	0.495348956178565\\
0.94	0.493042955992453\\
0.941	0.490696434510234\\
0.942	0.488309764021005\\
0.943	0.485883360143942\\
0.944	0.483417684558083\\
0.945	0.480913247527562\\
0.946	0.478370610220313\\
0.947	0.475790386818641\\
0.948	0.473173246420432\\
0.949	0.470519914730478\\
0.95	0.46783117554182\\
0.951	0.465107872007807\\
0.952	0.462350907706241\\
0.953	0.459561247497706\\
0.954	0.456739918180952\\
0.955	0.453888008949003\\
0.956	0.451006671650466\\
0.957	0.448097120861192\\
0.958	0.445160633772338\\
0.959	0.44219854990145\\
0.96	0.439212270633954\\
0.961	0.43620325860302\\
0.962	0.433173036916312\\
0.963	0.430123188238612\\
0.964	0.427055353739634\\
0.965	0.423971231916811\\
0.966	0.420872577302691\\
0.967	0.417761199067074\\
0.968	0.414638959523574\\
0.969	0.411507772550474\\
0.97	0.40836960193518\\
0.971	0.405226459651455\\
0.972	0.402080404077798\\
0.973	0.398933538164957\\
0.974	0.395788007559575\\
0.975	0.392645998690238\\
0.976	0.389509736821119\\
0.977	0.38638148407728\\
0.978	0.383263537444581\\
0.979	0.380158226745736\\
0.98	0.377067912592796\\
0.981	0.37399498431478\\
0.982	0.37094185785776\\
0.983	0.367910973653131\\
0.984	0.364904794448247\\
0.985	0.361925803092062\\
0.986	0.358976500266801\\
0.987	0.356059402155282\\
0.988	0.353177038031986\\
0.989	0.350331947764697\\
0.99	0.34752667921222\\
0.991	0.344763785502692\\
0.992	0.342045822176072\\
0.993	0.339375344173677\\
0.994	0.336754902657338\\
0.995	0.334187041640377\\
0.996	0.33167429441302\\
0.997	0.329219179745207\\
0.998	0.326824197850796\\
0.999	0.324491826098334\\
1	0.322224514455447\\
1.01	0.303638567234688\\
1.02	0.29382873002721\\
1.03	0.293811913713619\\
1.04	0.3029302653591\\
1.05	0.318625241479911\\
1.06	0.336868677472523\\
1.07	0.353235924128494\\
1.08	0.364389071429612\\
1.09	0.369292927792171\\
1.1	0.369322697311556\\
1.11	0.367211703585007\\
1.12	0.365658910503789\\
1.13	0.366342560837954\\
1.14	0.36953835038447\\
1.15	0.374254247074925\\
1.16	0.378761923547063\\
1.17	0.381362382072523\\
1.18	0.381103527752743\\
1.19	0.378118709154479\\
1.2	0.373438987665309\\
1.21	0.368445210177725\\
1.22	0.364282748194101\\
1.23	0.361479454633317\\
1.24	0.359849135730919\\
1.25	0.358657376542691\\
1.26	0.356967360406766\\
1.27	0.354033829953506\\
1.28	0.349587230569131\\
1.29	0.343892611790741\\
1.3	0.337580773765495\\
1.31	0.331358931106144\\
1.32	0.325740239872289\\
1.33	0.320888542795789\\
1.34	0.316609807532803\\
1.35	0.312470493557609\\
1.36	0.307988786366724\\
1.37	0.302824693509779\\
1.38	0.296897089215386\\
1.39	0.290387887337809\\
1.4	0.283644802514268\\
1.41	0.277035656063506\\
1.42	0.270816969535555\\
1.43	0.26506087203509\\
1.44	0.259655335119305\\
1.45	0.254367352622144\\
1.46	0.248941169400998\\
1.47	0.243194973424117\\
1.48	0.237081950341875\\
1.49	0.23069658560798\\
1.5	0.224229681239346\\
1.51	0.217894903173531\\
1.52	0.211856746394063\\
1.53	0.206184006026453\\
1.54	0.200840301852062\\
1.55	0.195710302903695\\
1.56	0.190650189660856\\
1.57	0.18554462497932\\
1.58	0.180351159157474\\
1.59	0.175117712580575\\
1.6	0.169968803490767\\
1.61	0.165067625182171\\
1.62	0.160568793333195\\
1.63	0.156577829716836\\
1.64	0.153129291029091\\
1.65	0.150188839626971\\
1.66	0.147677749193652\\
1.67	0.145512289720117\\
1.68	0.143645832279134\\
1.69	0.14209975947247\\
1.7	0.140971989862024\\
1.71	0.140419152769675\\
1.72	0.14061748712549\\
1.73	0.141714450669119\\
1.74	0.143785518866635\\
1.75	0.146809148758855\\
1.76	0.150668998818485\\
1.77	0.15518700651024\\
1.78	0.160183197586135\\
1.79	0.165547834233265\\
1.8	0.171301882778945\\
1.81	0.177619769043669\\
1.82	0.184798783095074\\
1.83	0.193178319597661\\
1.84	0.203029388486543\\
1.85	0.21444447277027\\
1.86	0.2272623978187\\
1.87	0.24106732401595\\
1.88	0.255301048330433\\
1.89	0.269504620185723\\
1.9	0.283643391910975\\
1.91	0.298396909349796\\
1.92	0.315283142839033\\
1.93	0.336566045422779\\
1.94	0.364993516652468\\
1.95	0.403424484328979\\
1.96	0.454268868877753\\
1.97	0.518339402932956\\
1.98	0.592286320967404\\
1.99	0.664331666448492\\
2	0.712742947552432\\
2.01	0.717651904936004\\
2.02	0.680593435303746\\
2.03	0.622429193861412\\
2.04	0.563730189567571\\
2.05	0.515489353444595\\
2.06	0.481068553678778\\
2.07	0.459715631195574\\
2.08	0.448583208385618\\
2.09	0.443794930517394\\
2.1	0.441316525992708\\
2.11	0.437886322321013\\
2.12	0.431803350046104\\
2.13	0.423165807696751\\
2.14	0.41339647513972\\
2.15	0.404362400735863\\
2.16	0.397568736261055\\
2.17	0.393695729794399\\
2.18	0.392497246280877\\
2.19	0.392985622935555\\
2.2	0.393822634236926\\
2.21	0.393811624800758\\
2.22	0.392326288355895\\
2.23	0.389495508134501\\
2.24	0.38606641458512\\
2.25	0.383037401987456\\
2.26	0.381249224047065\\
2.27	0.381092016747999\\
2.28	0.382400430397785\\
2.29	0.384542297387407\\
2.3	0.386664684629476\\
2.31	0.388019387555334\\
2.32	0.388248032476927\\
2.33	0.387504766919909\\
2.34	0.386363947243796\\
2.35	0.385566632597313\\
2.36	0.385726142686618\\
2.37	0.387105976416178\\
2.38	0.389535280399595\\
2.39	0.392478738397507\\
2.4	0.395237657631771\\
2.41	0.397217573527028\\
2.42	0.398161273631561\\
2.43	0.398246022759102\\
2.44	0.398001201840253\\
2.45	0.398088713135532\\
2.46	0.399044585771485\\
2.47	0.401079470757609\\
2.48	0.404000160025893\\
2.49	0.407274129548182\\
2.5	0.410221040083189\\
2.51	0.412272240830114\\
2.52	0.41319995656496\\
2.53	0.413214117369618\\
2.54	0.412879299396003\\
2.55	0.412889958421878\\
2.56	0.413800687747934\\
2.57	0.415811479143725\\
2.58	0.418676658872731\\
2.59	0.421769529547917\\
2.6	0.424296231563159\\
2.61	0.425599978813783\\
2.62	0.42543963434607\\
2.63	0.424110561376479\\
2.64	0.422339646913245\\
2.65	0.420998384764896\\
2.66	0.420755854799848\\
2.67	0.421798207349043\\
2.68	0.423705791835141\\
2.69	0.425543370601887\\
2.7	0.426174780290229\\
2.71	0.424725252927944\\
2.72	0.420997264009258\\
2.73	0.415607870076146\\
2.74	0.409747864340888\\
2.75	0.404676565643797\\
2.76	0.401175809146701\\
2.77	0.399155081507566\\
2.78	0.39754192595684\\
2.79	0.394568130850771\\
2.8	0.388475459360932\\
2.81	0.378395499960553\\
2.82	0.364869846783017\\
2.83	0.349603451118196\\
2.84	0.334600060677866\\
2.85	0.321194060135323\\
2.86	0.309381547387088\\
2.87	0.297666583190419\\
2.88	0.283626127331146\\
2.89	0.265208629267576\\
2.9	0.242086980034758\\
2.91	0.215955373455902\\
2.92	0.189587718896059\\
2.93	0.165693351648401\\
2.94	0.146396314700932\\
2.95	0.133217991031869\\
2.96	0.127067717953454\\
2.97	0.128043238676946\\
2.98	0.135318734065135\\
2.99	0.147366375911847\\
3	0.16227503488262\\
3.01	0.177905742826079\\
3.02	0.19201568409252\\
3.03	0.202620557690301\\
3.04	0.208589085381211\\
3.05	0.210067301038476\\
3.06	0.208334729661727\\
3.07	0.205181704128985\\
3.08	0.202239396410701\\
3.09	0.200556460469196\\
3.1	0.200450834636571\\
3.11	0.20156989851896\\
3.12	0.203112096591515\\
3.13	0.204168274636026\\
3.14	0.204091499733188\\
3.15	0.202748257010886\\
3.16	0.200531780857253\\
3.17	0.198148251355572\\
3.18	0.196307561736034\\
3.19	0.195462723807749\\
3.2	0.195678156124572\\
3.21	0.196646411961666\\
3.22	0.19783635198957\\
3.23	0.198721993045838\\
3.24	0.199004322845754\\
3.25	0.19872769011216\\
3.26	0.198238952134188\\
3.27	0.198020518500401\\
3.28	0.198485150677696\\
3.29	0.199819150913398\\
3.3	0.201924632519628\\
3.31	0.204472334965151\\
3.32	0.207041862421164\\
3.33	0.209294718114303\\
3.34	0.211107291273884\\
3.35	0.212605086018035\\
3.36	0.214087712315403\\
3.37	0.215887206514278\\
3.38	0.218226225381629\\
3.39	0.221131589422567\\
3.4	0.22442974416597\\
3.41	0.227819829718484\\
3.42	0.230993435700701\\
3.43	0.233752518031706\\
3.44	0.236076894600882\\
3.45	0.238115203357464\\
3.46	0.240108749777165\\
3.47	0.242285842260227\\
3.48	0.244770982694521\\
3.49	0.247540824051287\\
3.5	0.250438060091644\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.261\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0, 1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={$k/\pi$},
ymin=0,
ymax=15,
ytick={ 0,  5, 10},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.00942529843944591\\
0.02	0.0188531397718999\\
0.03	0.0282852849197682\\
0.04	0.0377231459596041\\
0.05	0.0471679178257768\\
0.06	0.0566206354544875\\
0.07	0.0660822064588375\\
0.08	0.0755534323047161\\
0.09	0.0850350231061648\\
0.1	0.0945276084988158\\
0.11	0.104031745926446\\
0.12	0.113547927130395\\
0.13	0.123076583339757\\
0.14	0.13261808949223\\
0.15	0.142172767713007\\
0.16	0.151740890213708\\
0.17	0.161322681729938\\
0.18	0.170918321586345\\
0.19	0.180527945457182\\
0.2	0.190151646875294\\
0.21	0.199789478531421\\
0.22	0.209441453397414\\
0.23	0.21910754570068\\
0.24	0.228787691772329\\
0.25	0.238481790787704\\
0.26	0.248189705414992\\
0.27	0.25791126238523\\
0.28	0.267646252995101\\
0.29	0.277394433552351\\
0.3	0.287155525772395\\
0.31	0.296929217133617\\
0.32	0.306715161197985\\
0.33	0.316512977902906\\
0.34	0.32632225382959\\
0.35	0.336142542452695\\
0.36	0.345973364375585\\
0.37	0.355814207555136\\
0.38	0.365664527519711\\
0.39	0.375523747583643\\
0.4	0.3853912590613\\
0.41	0.395266421483612\\
0.42	0.405148562819721\\
0.43	0.415036979706271\\
0.44	0.424930937686663\\
0.45	0.434829671462497\\
0.46	0.44473238515926\\
0.47	0.454638252608221\\
0.48	0.464546417646367\\
0.49	0.474455994436109\\
0.5	0.4843660678064\\
0.51	0.494275693616771\\
0.52	0.50418389914574\\
0.53	0.514089683504925\\
0.54	0.523992018080097\\
0.55	0.533889847000339\\
0.56	0.54378208763635\\
0.57	0.553667631128878\\
0.58	0.563545342948125\\
0.59	0.57341406348492\\
0.6	0.583272608674311\\
0.61	0.593119770652162\\
0.62	0.602954318445226\\
0.63	0.612774998695052\\
0.64	0.622580536416003\\
0.65	0.632369635787531\\
0.66	0.642140980980757\\
0.67	0.651893237019297\\
0.68	0.661625050674157\\
0.69	0.671335051392398\\
0.7	0.68102185225919\\
0.701	0.681989202493844\\
0.702	0.682956305308572\\
0.703	0.683923159291522\\
0.704	0.68488976302943\\
0.705	0.685856115107629\\
0.706	0.686822214110057\\
0.707	0.687788058619273\\
0.708	0.688753647216462\\
0.709	0.68971897848145\\
0.71	0.690684050992713\\
0.711	0.691648863327387\\
0.712	0.692613414061279\\
0.713	0.693577701768879\\
0.714	0.69454172502337\\
0.715	0.695505482396637\\
0.716	0.696468972459283\\
0.717	0.697432193780632\\
0.718	0.698395144928748\\
0.719	0.699357824470441\\
0.72	0.700320230971279\\
0.721	0.7012823629956\\
0.722	0.702244219106521\\
0.723	0.703205797865951\\
0.724	0.704167097834603\\
0.725	0.705128117572002\\
0.726	0.706088855636497\\
0.727	0.707049310585275\\
0.728	0.708009480974368\\
0.729	0.708969365358667\\
0.73	0.709928962291934\\
0.731	0.710888270326811\\
0.732	0.71184728801483\\
0.733	0.71280601390643\\
0.734	0.713764446550963\\
0.735	0.714722584496709\\
0.736	0.715680426290883\\
0.737	0.71663797047965\\
0.738	0.717595215608139\\
0.739	0.718552160220448\\
0.74	0.719508802859658\\
0.741	0.720465142067848\\
0.742	0.721421176386103\\
0.743	0.722376904354527\\
0.744	0.723332324512252\\
0.745	0.724287435397454\\
0.746	0.725242235547364\\
0.747	0.726196723498275\\
0.748	0.727150897785559\\
0.749	0.728104756943677\\
0.75	0.72905829950619\\
0.751	0.730011524005772\\
0.752	0.730964428974222\\
0.753	0.731917012942474\\
0.754	0.732869274440613\\
0.755	0.733821211997879\\
0.756	0.73477282414269\\
0.757	0.735724109402644\\
0.758	0.736675066304538\\
0.759	0.737625693374376\\
0.76	0.738575989137381\\
0.761	0.739525952118012\\
0.762	0.740475580839968\\
0.763	0.74142487382621\\
0.764	0.742373829598961\\
0.765	0.743322446679732\\
0.766	0.744270723589323\\
0.767	0.745218658847841\\
0.768	0.746166250974711\\
0.769	0.747113498488686\\
0.77	0.748060399907864\\
0.771	0.749006953749697\\
0.772	0.749953158531003\\
0.773	0.75089901276798\\
0.774	0.75184451497622\\
0.775	0.752789663670716\\
0.776	0.753734457365879\\
0.777	0.754678894575549\\
0.778	0.75562297381301\\
0.779	0.756566693590997\\
0.78	0.757510052421713\\
0.781	0.758453048816842\\
0.782	0.759395681287557\\
0.783	0.760337948344537\\
0.784	0.76127984849798\\
0.785	0.76222138025761\\
0.786	0.763162542132697\\
0.787	0.764103332632063\\
0.788	0.765043750264102\\
0.789	0.765983793536784\\
0.79	0.766923460957676\\
0.791	0.767862751033949\\
0.792	0.768801662272394\\
0.793	0.769740193179432\\
0.794	0.770678342261133\\
0.795	0.771616108023218\\
0.796	0.772553488971084\\
0.797	0.773490483609808\\
0.798	0.774427090444164\\
0.799	0.775363307978635\\
0.8	0.776299134717426\\
0.801	0.777234569164477\\
0.802	0.778169609823475\\
0.803	0.779104255197868\\
0.804	0.780038503790881\\
0.805	0.780972354105521\\
0.806	0.781905804644598\\
0.807	0.782838853910735\\
0.808	0.783771500406381\\
0.809	0.784703742633822\\
0.81	0.785635579095201\\
0.811	0.78656700829252\\
0.812	0.787498028727666\\
0.813	0.788428638902415\\
0.814	0.789358837318447\\
0.815	0.790288622477361\\
0.816	0.791217992880688\\
0.817	0.792146947029904\\
0.818	0.793075483426442\\
0.819	0.794003600571704\\
0.82	0.794931296967082\\
0.821	0.795858571113959\\
0.822	0.796785421513734\\
0.823	0.797711846667829\\
0.824	0.798637845077701\\
0.825	0.799563415244861\\
0.826	0.800488555670884\\
0.827	0.80141326485742\\
0.828	0.802337541306214\\
0.829	0.803261383519113\\
0.83	0.804184789998082\\
0.831	0.805107759245216\\
0.832	0.806030289762758\\
0.833	0.806952380053107\\
0.834	0.807874028618834\\
0.835	0.808795233962693\\
0.836	0.809715994587641\\
0.837	0.810636308996843\\
0.838	0.81155617569369\\
0.839	0.812475593181815\\
0.84	0.813394559965099\\
0.841	0.814313074547694\\
0.842	0.815231135434026\\
0.843	0.81614874112882\\
0.844	0.817065890137102\\
0.845	0.817982580964222\\
0.846	0.818898812115864\\
0.847	0.819814582098057\\
0.848	0.820729889417191\\
0.849	0.821644732580034\\
0.85	0.822559110093739\\
0.851	0.823473020465861\\
0.852	0.824386462204372\\
0.853	0.825299433817672\\
0.854	0.826211933814603\\
0.855	0.827123960704465\\
0.856	0.828035512997028\\
0.857	0.828946589202543\\
0.858	0.829857187831762\\
0.859	0.830767307395944\\
0.86	0.831676946406876\\
0.861	0.832586103376882\\
0.862	0.833494776818838\\
0.863	0.834402965246185\\
0.864	0.835310667172945\\
0.865	0.836217881113733\\
0.866	0.837124605583768\\
0.867	0.838030839098893\\
0.868	0.838936580175583\\
0.869	0.839841827330963\\
0.87	0.840746579082817\\
0.871	0.841650833949605\\
0.872	0.84255459045048\\
0.873	0.843457847105291\\
0.874	0.844360602434609\\
0.875	0.845262854959734\\
0.876	0.846164603202709\\
0.877	0.847065845686335\\
0.878	0.847966580934184\\
0.879	0.848866807470616\\
0.88	0.849766523820787\\
0.881	0.850665728510666\\
0.882	0.851564420067051\\
0.883	0.852462597017576\\
0.884	0.853360257890733\\
0.885	0.85425740121588\\
0.886	0.855154025523256\\
0.887	0.856050129343995\\
0.888	0.856945711210142\\
0.889	0.857840769654661\\
0.89	0.858735303211456\\
0.891	0.85962931041538\\
0.892	0.860522789802249\\
0.893	0.861415739908856\\
0.894	0.862308159272987\\
0.895	0.863200046433434\\
0.896	0.864091399930003\\
0.897	0.864982218303538\\
0.898	0.865872500095926\\
0.899	0.866762243850115\\
0.9	0.867651448110126\\
0.901	0.868540111421067\\
0.902	0.869428232329148\\
0.903	0.870315809381694\\
0.904	0.871202841127157\\
0.905	0.872089326115132\\
0.906	0.872975262896369\\
0.907	0.873860650022788\\
0.908	0.874745486047493\\
0.909	0.875629769524783\\
0.91	0.876513499010169\\
0.911	0.877396673060384\\
0.912	0.878279290233402\\
0.913	0.879161349088444\\
0.914	0.880042848186\\
0.915	0.880923786087836\\
0.916	0.881804161357011\\
0.917	0.882683972557891\\
0.918	0.883563218256159\\
0.919	0.884441897018833\\
0.92	0.885320007414277\\
0.921	0.886197548012215\\
0.922	0.887074517383744\\
0.923	0.887950914101348\\
0.924	0.888826736738915\\
0.925	0.889701983871743\\
0.926	0.890576654076561\\
0.927	0.891450745931538\\
0.928	0.892324258016297\\
0.929	0.89319718891193\\
0.93	0.894069537201012\\
0.931	0.894941301467612\\
0.932	0.895812480297308\\
0.933	0.896683072277199\\
0.934	0.897553075995922\\
0.935	0.89842249004366\\
0.936	0.899291313012161\\
0.937	0.900159543494748\\
0.938	0.901027180086332\\
0.939	0.901894221383428\\
0.94	0.902760665984164\\
0.941	0.903626512488302\\
0.942	0.904491759497242\\
0.943	0.905356405614042\\
0.944	0.906220449443428\\
0.945	0.907083889591809\\
0.946	0.907946724667289\\
0.947	0.908808953279683\\
0.948	0.909670574040524\\
0.949	0.910531585563085\\
0.95	0.911391986462382\\
0.951	0.912251775355197\\
0.952	0.913110950860087\\
0.953	0.913969511597392\\
0.954	0.914827456189258\\
0.955	0.915684783259644\\
0.956	0.916541491434334\\
0.957	0.917397579340955\\
0.958	0.918253045608985\\
0.959	0.919107888869771\\
0.96	0.919962107756537\\
0.961	0.920815700904401\\
0.962	0.921668666950385\\
0.963	0.92252100453343\\
0.964	0.923372712294408\\
0.965	0.924223788876136\\
0.966	0.925074232923386\\
0.967	0.925924043082902\\
0.968	0.92677321800341\\
0.969	0.92762175633563\\
0.97	0.928469656732294\\
0.971	0.929316917848151\\
0.972	0.930163538339987\\
0.973	0.931009516866632\\
0.974	0.931854852088979\\
0.975	0.932699542669991\\
0.976	0.933543587274713\\
0.977	0.934386984570292\\
0.978	0.935229733225983\\
0.979	0.936071831913163\\
0.98	0.936913279305346\\
0.981	0.937754074078191\\
0.982	0.93859421490952\\
0.983	0.939433700479326\\
0.984	0.940272529469789\\
0.985	0.941110700565284\\
0.986	0.941948212452398\\
0.987	0.942785063819941\\
0.988	0.943621253358957\\
0.989	0.944456779762736\\
0.99	0.94529164172683\\
0.991	0.946125837949062\\
0.992	0.946959367129539\\
0.993	0.947792227970663\\
0.994	0.948624419177147\\
0.995	0.949455939456024\\
0.996	0.950286787516659\\
0.997	0.951116962070762\\
0.998	0.951946461832402\\
0.999	0.952775285518015\\
1	0.95360343184642\\
1.01	0.961847360350665\\
1.02	0.970022161974174\\
1.03	0.978126596681299\\
1.04	0.986159450816034\\
1.05	0.994119538217919\\
1.06	1.00200570130181\\
1.07	1.00981681209949\\
1.08	1.01755177326108\\
1.09	1.02520951901458\\
1.1	1.03278901608156\\
1.11	1.04028926454752\\
1.12	1.04770929868539\\
1.13	1.05504818773069\\
1.14	1.0623050366072\\
1.15	1.0694789866019\\
1.16	1.07656921598822\\
1.17	1.08357494059681\\
1.18	1.09049541433294\\
1.19	1.09732992964013\\
1.2	1.10407781790946\\
1.21	1.11073844983422\\
1.22	1.11731123570995\\
1.23	1.12379562567959\\
1.24	1.13019110992403\\
1.25	1.13649721879827\\
1.26	1.14271352291363\\
1.27	1.14883963316643\\
1.28	1.15487520071388\\
1.29	1.16081991689796\\
1.3	1.1666735131181\\
1.31	1.17243576065377\\
1.32	1.17810647043799\\
1.33	1.18368549278311\\
1.34	1.18917271705999\\
1.35	1.19456807133217\\
1.36	1.19987152194639\\
1.37	1.20508307308106\\
1.38	1.21020276625433\\
1.39	1.21523067979345\\
1.4	1.22016692826711\\
1.41	1.22501166188266\\
1.42	1.22976506584997\\
1.43	1.23442735971384\\
1.44	1.23899879665686\\
1.45	1.24347966277467\\
1.46	1.24787027632545\\
1.47	1.25217098695577\\
1.48	1.25638217490453\\
1.49	1.26050425018722\\
1.5	1.26453765176204\\
1.51	1.26848284668021\\
1.52	1.2723403292221\\
1.53	1.27611062002108\\
1.54	1.2797942651771\\
1.55	1.28339183536152\\
1.56	1.28690392491525\\
1.57	1.2903311509417\\
1.58	1.29367415239635\\
1.59	1.29693358917442\\
1.6	1.30011014119844\\
1.61	1.30320450750693\\
1.62	1.30621740534597\\
1.63	1.30914956926476\\
1.64	1.31200175021675\\
1.65	1.31477471466749\\
1.66	1.31746924371037\\
1.67	1.32008613219153\\
1.68	1.32262618784497\\
1.69	1.32509023043876\\
1.7	1.32747909093352\\
1.701	1.32771387427317\\
1.702	1.32794791504398\\
1.703	1.32818121409366\\
1.704	1.32841377227089\\
1.705	1.32864559042525\\
1.706	1.32887666940725\\
1.707	1.32910701006834\\
1.708	1.32933661326083\\
1.709	1.32956547983798\\
1.71	1.32979361065389\\
1.711	1.33002100656359\\
1.712	1.33024766842295\\
1.713	1.33047359708872\\
1.714	1.3306987934185\\
1.715	1.33092325827077\\
1.716	1.33114699250481\\
1.717	1.33136999698077\\
1.718	1.33159227255961\\
1.719	1.33181382010311\\
1.72	1.33203464047387\\
1.721	1.3322547345353\\
1.722	1.33247410315158\\
1.723	1.3326927471877\\
1.724	1.33291066750943\\
1.725	1.33312786498331\\
1.726	1.33334434047663\\
1.727	1.33356009485746\\
1.728	1.33377512899461\\
1.729	1.33398944375763\\
1.73	1.33420304001681\\
1.731	1.33441591864317\\
1.732	1.33462808050843\\
1.733	1.33483952648505\\
1.734	1.33505025744617\\
1.735	1.33526027426565\\
1.736	1.33546957781801\\
1.737	1.33567816897847\\
1.738	1.33588604862293\\
1.739	1.33609321762793\\
1.74	1.3362996768707\\
1.741	1.33650542722911\\
1.742	1.33671046958167\\
1.743	1.33691480480752\\
1.744	1.33711843378644\\
1.745	1.33732135739884\\
1.746	1.33752357652573\\
1.747	1.33772509204872\\
1.748	1.33792590485004\\
1.749	1.33812601581251\\
1.75	1.33832542581952\\
1.751	1.33852413575505\\
1.752	1.33872214650364\\
1.753	1.33891945895042\\
1.754	1.33911607398103\\
1.755	1.3393119924817\\
1.756	1.33950721533919\\
1.757	1.33970174344079\\
1.758	1.33989557767431\\
1.759	1.3400887189281\\
1.76	1.340281168091\\
1.761	1.34047292605239\\
1.762	1.3406639937021\\
1.763	1.34085437193049\\
1.764	1.3410440616284\\
1.765	1.34123306368713\\
1.766	1.34142137899847\\
1.767	1.34160900845466\\
1.768	1.34179595294841\\
1.769	1.34198221337285\\
1.77	1.3421677906216\\
1.771	1.34235268558868\\
1.772	1.34253689916854\\
1.773	1.34272043225607\\
1.774	1.34290328574656\\
1.775	1.34308546053572\\
1.776	1.34326695751965\\
1.777	1.34344777759486\\
1.778	1.34362792165823\\
1.779	1.34380739060702\\
1.78	1.34398618533889\\
1.781	1.34416430675183\\
1.782	1.34434175574423\\
1.783	1.34451853321481\\
1.784	1.34469464006264\\
1.785	1.34487007718712\\
1.786	1.34504484548802\\
1.787	1.3452189458654\\
1.788	1.34539237921966\\
1.789	1.34556514645151\\
1.79	1.34573724846196\\
1.791	1.34590868615233\\
1.792	1.34607946042423\\
1.793	1.34624957217957\\
1.794	1.34641902232052\\
1.795	1.34658781174954\\
1.796	1.34675594136935\\
1.797	1.34692341208295\\
1.798	1.34709022479357\\
1.799	1.34725638040471\\
1.8	1.34742187982009\\
1.801	1.3475867239437\\
1.802	1.34775091367972\\
1.803	1.34791444993259\\
1.804	1.34807733360694\\
1.805	1.34823956560764\\
1.806	1.34840114683973\\
1.807	1.34856207820847\\
1.808	1.34872236061931\\
1.809	1.34888199497789\\
1.81	1.34904098219001\\
1.811	1.34919932316168\\
1.812	1.34935701879903\\
1.813	1.3495140700084\\
1.814	1.34967047769625\\
1.815	1.34982624276921\\
1.816	1.34998136613403\\
1.817	1.35013584869763\\
1.818	1.35028969136703\\
1.819	1.35044289504939\\
1.82	1.35059546065198\\
1.821	1.35074738908221\\
1.822	1.35089868124755\\
1.823	1.35104933805562\\
1.824	1.3511993604141\\
1.825	1.35134874923078\\
1.826	1.35149750541351\\
1.827	1.35164562987025\\
1.828	1.35179312350901\\
1.829	1.35193998723786\\
1.83	1.35208622196495\\
1.831	1.35223182859847\\
1.832	1.35237680804666\\
1.833	1.35252116121781\\
1.834	1.35266488902024\\
1.835	1.3528079923623\\
1.836	1.35295047215237\\
1.837	1.35309232929885\\
1.838	1.35323356471015\\
1.839	1.35337417929469\\
1.84	1.35351417396089\\
1.841	1.35365354961718\\
1.842	1.35379230717196\\
1.843	1.35393044753364\\
1.844	1.35406797161059\\
1.845	1.35420488031117\\
1.846	1.3543411745437\\
1.847	1.35447685521647\\
1.848	1.35461192323772\\
1.849	1.35474637951566\\
1.85	1.35488022495842\\
1.851	1.35501346047411\\
1.852	1.35514608697074\\
1.853	1.35527810535627\\
1.854	1.35540951653859\\
1.855	1.3555403214255\\
1.856	1.35567052092472\\
1.857	1.35580011594388\\
1.858	1.35592910739052\\
1.859	1.35605749617206\\
1.86	1.35618528319585\\
1.861	1.3563124693691\\
1.862	1.3564390555989\\
1.863	1.35656504279226\\
1.864	1.356690431856\\
1.865	1.35681522369687\\
1.866	1.35693941922145\\
1.867	1.35706301933619\\
1.868	1.35718602494738\\
1.869	1.35730843696117\\
1.87	1.35743025628356\\
1.871	1.35755148382036\\
1.872	1.35767212047725\\
1.873	1.35779216715971\\
1.874	1.35791162477306\\
1.875	1.35803049422242\\
1.876	1.35814877641275\\
1.877	1.3582664722488\\
1.878	1.35838358263511\\
1.879	1.35850010847606\\
1.88	1.35861605067579\\
1.881	1.35873141013823\\
1.882	1.35884618776712\\
1.883	1.35896038446594\\
1.884	1.35907400113799\\
1.885	1.3591870386863\\
1.886	1.35929949801369\\
1.887	1.35941138002274\\
1.888	1.35952268561576\\
1.889	1.35963341569484\\
1.89	1.3597435711618\\
1.891	1.35985315291822\\
1.892	1.35996216186539\\
1.893	1.36007059890436\\
1.894	1.36017846493589\\
1.895	1.36028576086046\\
1.896	1.36039248757829\\
1.897	1.3604986459893\\
1.898	1.36060423699312\\
1.899	1.36070926148909\\
1.9	1.36081372037624\\
1.901	1.36091761455331\\
1.902	1.36102094491872\\
1.903	1.3611237123706\\
1.904	1.36122591780674\\
1.905	1.36132756212461\\
1.906	1.36142864622137\\
1.907	1.36152917099383\\
1.908	1.36162913733849\\
1.909	1.36172854615149\\
1.91	1.36182739832863\\
1.911	1.36192569476538\\
1.912	1.36202343635685\\
1.913	1.36212062399778\\
1.914	1.36221725858257\\
1.915	1.36231334100525\\
1.916	1.36240887215948\\
1.917	1.36250385293854\\
1.918	1.36259828423534\\
1.919	1.36269216694243\\
1.92	1.36278550195194\\
1.921	1.36287829015564\\
1.922	1.36297053244489\\
1.923	1.36306222971066\\
1.924	1.36315338284351\\
1.925	1.36324399273362\\
1.926	1.36333406027074\\
1.927	1.36342358634421\\
1.928	1.36351257184295\\
1.929	1.36360101765547\\
1.93	1.36368892466986\\
1.931	1.36377629377376\\
1.932	1.3638631258544\\
1.933	1.36394942179855\\
1.934	1.36403518249257\\
1.935	1.36412040882236\\
1.936	1.36420510167336\\
1.937	1.36428926193059\\
1.938	1.36437289047858\\
1.939	1.36445598820142\\
1.94	1.36453855598275\\
1.941	1.36462059470572\\
1.942	1.36470210525301\\
1.943	1.36478308850685\\
1.944	1.36486354534898\\
1.945	1.36494347666065\\
1.946	1.36502288332263\\
1.947	1.36510176621521\\
1.948	1.36518012621818\\
1.949	1.36525796421084\\
1.95	1.36533528107199\\
1.951	1.36541207767992\\
1.952	1.36548835491243\\
1.953	1.3655641136468\\
1.954	1.3656393547598\\
1.955	1.36571407912767\\
1.956	1.36578828762615\\
1.957	1.36586198113045\\
1.958	1.36593516051525\\
1.959	1.3660078266547\\
1.96	1.36607998042243\\
1.961	1.36615162269151\\
1.962	1.36622275433448\\
1.963	1.36629337622336\\
1.964	1.36636348922957\\
1.965	1.36643309422404\\
1.966	1.3665021920771\\
1.967	1.36657078365855\\
1.968	1.36663886983763\\
1.969	1.36670645148299\\
1.97	1.36677352946274\\
1.971	1.36684010464443\\
1.972	1.36690617789499\\
1.973	1.36697175008084\\
1.974	1.36703682206776\\
1.975	1.36710139472098\\
1.976	1.36716546890514\\
1.977	1.3672290454843\\
1.978	1.36729212532191\\
1.979	1.36735470928084\\
1.98	1.36741679822336\\
1.981	1.36747839301112\\
1.982	1.36753949450521\\
1.983	1.36760010356608\\
1.984	1.36766022105356\\
1.985	1.36771984782692\\
1.986	1.36777898474475\\
1.987	1.36783763266507\\
1.988	1.36789579244525\\
1.989	1.36795346494207\\
1.99	1.36801065101164\\
1.991	1.36806735150947\\
1.992	1.36812356729043\\
1.993	1.36817929920875\\
1.994	1.36823454811802\\
1.995	1.36828931487121\\
1.996	1.36834360032063\\
1.997	1.36839740531794\\
1.998	1.36845073071415\\
1.999	1.36850357735963\\
2	1.36855594610408\\
2.01	1.36905353545508\\
2.02	1.36950426442199\\
2.03	1.36990897150611\\
2.04	1.37026848810921\\
2.05	1.37058363830522\\
2.06	1.37085523862674\\
2.07	1.3710840978659\\
2.08	1.3712710168893\\
2.09	1.37141678846647\\
2.1	1.37152219711163\\
2.11	1.37158801893823\\
2.12	1.37161502152585\\
2.13	1.37160396379921\\
2.14	1.37155559591874\\
2.15	1.37147065918235\\
2.16	1.37134988593807\\
2.17	1.37119399950709\\
2.18	1.37100371411686\\
2.19	1.37077973484387\\
2.2	1.37052275756572\\
2.21	1.37023346892204\\
2.22	1.36991254628409\\
2.23	1.36956065773245\\
2.24	1.3691784620426\\
2.25	1.36876660867799\\
2.26	1.36832573779026\\
2.27	1.36785648022633\\
2.28	1.36735945754193\\
2.29	1.36683528202141\\
2.3	1.36628455670333\\
2.31	1.36570787541173\\
2.32	1.36510582279264\\
2.33	1.36447897435565\\
2.34	1.36382789652012\\
2.35	1.36315314666598\\
2.36	1.36245527318869\\
2.37	1.36173481555809\\
2.38	1.36099230438111\\
2.39	1.36022826146784\\
2.4	1.35944319990092\\
2.41	1.35863762410793\\
2.42	1.35781202993666\\
2.43	1.35696690473293\\
2.44	1.35610272742093\\
2.45	1.35521996858567\\
2.46	1.35431909055765\\
2.47	1.35340054749926\\
2.48	1.35246478549297\\
2.49	1.3515122426311\\
2.5	1.35054334910695\\
2.51	1.34955852730714\\
2.52	1.34855819190521\\
2.53	1.34754274995601\\
2.54	1.34651260099113\\
2.55	1.34546813711487\\
2.56	1.34440974310099\\
2.57	1.34333779648986\\
2.58	1.342252667686\\
2.59	1.34115472005598\\
2.6	1.34004431002646\\
2.61	1.33892178718235\\
2.62	1.33778749436499\\
2.63	1.33664176777027\\
2.64	1.3354849370466\\
2.65	1.33431732539269\\
2.66	1.33313924965503\\
2.67	1.33195102042502\\
2.68	1.33075294213572\\
2.69	1.32954531315808\\
2.7	1.32832842589672\\
2.71	1.32710256688509\\
2.72	1.32586801688005\\
2.73	1.32462505095575\\
2.74	1.32337393859684\\
2.75	1.32211494379091\\
2.76	1.32084832512024\\
2.77	1.31957433585257\\
2.78	1.31829322403127\\
2.79	1.31700523256438\\
2.8	1.31571059931301\\
2.801	1.31558077969893\\
2.802	1.31545089623024\\
2.803	1.31532094913665\\
2.804	1.3151909386474\\
2.805	1.31506086499122\\
2.806	1.31493072839638\\
2.807	1.31480052909064\\
2.808	1.31467026730131\\
2.809	1.3145399432552\\
2.81	1.31440955717864\\
2.811	1.31427910929748\\
2.812	1.3141485998371\\
2.813	1.31401802902239\\
2.814	1.31388739707777\\
2.815	1.31375670422719\\
2.816	1.31362595069411\\
2.817	1.31349513670153\\
2.818	1.31336426247196\\
2.819	1.31323332822745\\
2.82	1.31310233418958\\
2.821	1.31297128057944\\
2.822	1.31284016761768\\
2.823	1.31270899552446\\
2.824	1.31257776451946\\
2.825	1.31244647482193\\
2.826	1.31231512665061\\
2.827	1.31218372022381\\
2.828	1.31205225575934\\
2.829	1.31192073347458\\
2.83	1.31178915358643\\
2.831	1.31165751631133\\
2.832	1.31152582186524\\
2.833	1.31139407046369\\
2.834	1.31126226232173\\
2.835	1.31113039765396\\
2.836	1.3109984766745\\
2.837	1.31086649959705\\
2.838	1.31073446663482\\
2.839	1.31060237800058\\
2.84	1.31047023390664\\
2.841	1.31033803456485\\
2.842	1.31020578018662\\
2.843	1.31007347098289\\
2.844	1.30994110716416\\
2.845	1.30980868894049\\
2.846	1.30967621652145\\
2.847	1.30954369011621\\
2.848	1.30941110993345\\
2.849	1.30927847618143\\
2.85	1.30914578906795\\
2.851	1.30901304880036\\
2.852	1.30888025558557\\
2.853	1.30874740963005\\
2.854	1.30861451113982\\
2.855	1.30848156032046\\
2.856	1.3083485573771\\
2.857	1.30821550251444\\
2.858	1.30808239593673\\
2.859	1.30794923784779\\
2.86	1.30781602845098\\
2.861	1.30768276794926\\
2.862	1.30754945654511\\
2.863	1.30741609444059\\
2.864	1.30728268183734\\
2.865	1.30714921893655\\
2.866	1.30701570593896\\
2.867	1.30688214304492\\
2.868	1.30674853045429\\
2.869	1.30661486836655\\
2.87	1.30648115698073\\
2.871	1.30634739649541\\
2.872	1.30621358710877\\
2.873	1.30607972901855\\
2.874	1.30594582242205\\
2.875	1.30581186751616\\
2.876	1.30567786449734\\
2.877	1.30554381356162\\
2.878	1.30540971490461\\
2.879	1.30527556872149\\
2.88	1.30514137520701\\
2.881	1.30500713455552\\
2.882	1.30487284696094\\
2.883	1.30473851261675\\
2.884	1.30460413171602\\
2.885	1.30446970445143\\
2.886	1.30433523101519\\
2.887	1.30420071159913\\
2.888	1.30406614639466\\
2.889	1.30393153559275\\
2.89	1.30379687938398\\
2.891	1.3036621779585\\
2.892	1.30352743150605\\
2.893	1.30339264021595\\
2.894	1.30325780427714\\
2.895	1.3031229238781\\
2.896	1.30298799920693\\
2.897	1.30285303045132\\
2.898	1.30271801779853\\
2.899	1.30258296143543\\
2.9	1.30244786154848\\
2.901	1.30231271832373\\
2.902	1.30217753194682\\
2.903	1.30204230260299\\
2.904	1.30190703047707\\
2.905	1.30177171575348\\
2.906	1.30163635861627\\
2.907	1.30150095924904\\
2.908	1.30136551783502\\
2.909	1.30123003455702\\
2.91	1.30109450959748\\
2.911	1.30095894313841\\
2.912	1.30082333536142\\
2.913	1.30068768644775\\
2.914	1.30055199657822\\
2.915	1.30041626593326\\
2.916	1.3002804946929\\
2.917	1.30014468303678\\
2.918	1.30000883114414\\
2.919	1.29987293919384\\
2.92	1.29973700736433\\
2.921	1.29960103583368\\
2.922	1.29946502477956\\
2.923	1.29932897437926\\
2.924	1.29919288480966\\
2.925	1.29905675624728\\
2.926	1.29892058886823\\
2.927	1.29878438284823\\
2.928	1.29864813836264\\
2.929	1.29851185558639\\
2.93	1.29837553469407\\
2.931	1.29823917585985\\
2.932	1.29810277925755\\
2.933	1.29796634506056\\
2.934	1.29782987344194\\
2.935	1.29769336457432\\
2.936	1.29755681862999\\
2.937	1.29742023578084\\
2.938	1.29728361619836\\
2.939	1.29714696005371\\
2.94	1.29701026751762\\
2.941	1.29687353876049\\
2.942	1.29673677395229\\
2.943	1.29659997326267\\
2.944	1.29646313686087\\
2.945	1.29632626491575\\
2.946	1.29618935759583\\
2.947	1.29605241506922\\
2.948	1.29591543750368\\
2.949	1.29577842506659\\
2.95	1.29564137792496\\
2.951	1.29550429624542\\
2.952	1.29536718019426\\
2.953	1.29523002993737\\
2.954	1.29509284564028\\
2.955	1.29495562746815\\
2.956	1.29481837558579\\
2.957	1.29468109015763\\
2.958	1.29454377134773\\
2.959	1.2944064193198\\
2.96	1.29426903423716\\
2.961	1.2941316162628\\
2.962	1.29399416555933\\
2.963	1.29385668228898\\
2.964	1.29371916661366\\
2.965	1.29358161869489\\
2.966	1.29344403869383\\
2.967	1.29330642677129\\
2.968	1.29316878308773\\
2.969	1.29303110780322\\
2.97	1.29289340107751\\
2.971	1.29275566306997\\
2.972	1.29261789393962\\
2.973	1.29248009384513\\
2.974	1.29234226294482\\
2.975	1.29220440139662\\
2.976	1.29206650935816\\
2.977	1.29192858698669\\
2.978	1.2917906344391\\
2.979	1.29165265187194\\
2.98	1.29151463944141\\
2.981	1.29137659730337\\
2.982	1.2912385256133\\
2.983	1.29110042452637\\
2.984	1.29096229419737\\
2.985	1.29082413478076\\
2.986	1.29068594643066\\
2.987	1.29054772930082\\
2.988	1.29040948354466\\
2.989	1.29027120931527\\
2.99	1.29013290676537\\
2.991	1.28999457604735\\
2.992	1.28985621731325\\
2.993	1.28971783071479\\
2.994	1.28957941640331\\
2.995	1.28944097452985\\
2.996	1.28930250524509\\
2.997	1.28916400869937\\
2.998	1.2890254850427\\
2.999	1.28888693442474\\
3	1.28874835699482\\
3.01	1.28736114065101\\
3.02	1.28597140489672\\
3.03	1.28457929360107\\
3.04	1.28318494740323\\
3.05	1.28178850377508\\
3.06	1.28039009708291\\
3.07	1.27898985864809\\
3.08	1.27758791680672\\
3.09	1.2761843969683\\
3.1	1.27477942167342\\
3.11	1.27337311065045\\
3.12	1.27196558087129\\
3.13	1.27055694660613\\
3.14	1.26914731947733\\
3.15	1.26773680851225\\
3.16	1.26632552019525\\
3.17	1.26491355851876\\
3.18	1.26350102503339\\
3.19	1.26208801889717\\
3.2	1.26067463692397\\
3.21	1.25926097363093\\
3.22	1.25784712128515\\
3.23	1.25643316994941\\
3.24	1.25501920752717\\
3.25	1.25360531980663\\
3.26	1.2521915905041\\
3.27	1.25077810130641\\
3.28	1.24936493191269\\
3.29	1.24795216007526\\
3.3	1.24653986163978\\
3.31	1.24512811058466\\
3.32	1.2437169790597\\
3.33	1.24230653742401\\
3.34	1.24089685428321\\
3.35	1.23948799652591\\
3.36	1.23808002935947\\
3.37	1.23667301634514\\
3.38	1.23526701943243\\
3.39	1.23386209899287\\
3.4	1.23245831385312\\
3.41	1.23105572132739\\
3.42	1.2296543772493\\
3.43	1.22825433600301\\
3.44	1.22685565055387\\
3.45	1.22545837247833\\
3.46	1.22406255199338\\
3.47	1.22266823798533\\
3.48	1.22127547803806\\
3.49	1.21988431846068\\
3.5	1.21849480431465\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.00879611152034343\\
0.02	0.0175907135360336\\
0.03	0.026399685500539\\
0.04	0.0352921142149185\\
0.05	0.0442695237889877\\
0.06	0.0532044945147988\\
0.07	0.0620393395420244\\
0.08	0.0709598391289316\\
0.09	0.0801649365449778\\
0.1	0.089503335339023\\
0.11	0.0986060111822667\\
0.12	0.107473062912234\\
0.13	0.116602369671354\\
0.14	0.126291126223042\\
0.15	0.136082673914505\\
0.16	0.145325720106864\\
0.17	0.154223595631791\\
0.18	0.163698232118645\\
0.19	0.174050001161969\\
0.2	0.184344716212872\\
0.21	0.193661999426911\\
0.22	0.202608108237521\\
0.23	0.2126148900523\\
0.24	0.223821125598171\\
0.25	0.23462372001099\\
0.26	0.24391480379701\\
0.27	0.252961995415607\\
0.28	0.263752407583634\\
0.29	0.27601418916762\\
0.3	0.287271588727327\\
0.31	0.296405402094378\\
0.32	0.305665114562019\\
0.33	0.317573506127017\\
0.34	0.331093334280952\\
0.35	0.342674473637958\\
0.36	0.351496011533194\\
0.37	0.361171777418026\\
0.38	0.374638503933887\\
0.39	0.389603519180289\\
0.4	0.401270081477585\\
0.41	0.409614556693208\\
0.42	0.420051890621122\\
0.43	0.43565278865229\\
0.44	0.452203457211268\\
0.45	0.463568926499711\\
0.46	0.471290685639693\\
0.47	0.483053353927342\\
0.48	0.501536976101548\\
0.49	0.519709965306997\\
0.5	0.530183488491645\\
0.51	0.537213243593806\\
0.52	0.551203469213536\\
0.53	0.573536719671097\\
0.54	0.593160277155144\\
0.55	0.601871882585193\\
0.56	0.608328953445324\\
0.57	0.625984197952832\\
0.58	0.653403274841577\\
0.59	0.673901773570967\\
0.6	0.679609005854812\\
0.61	0.686024426981329\\
0.62	0.709655591401039\\
0.63	0.743705263936544\\
0.64	0.763722050305198\\
0.65	0.764713967407528\\
0.66	0.77249038469078\\
0.67	0.805900729097118\\
0.68	0.848394594274071\\
0.69	0.865032270285081\\
0.7	0.859106922634129\\
0.701	0.858859310026491\\
0.702	0.858860745855329\\
0.703	0.859149740922821\\
0.704	0.859760807047908\\
0.705	0.860724063925432\\
0.706	0.862064889033854\\
0.707	0.863803603104449\\
0.708	0.865955185007747\\
0.709	0.86852901183348\\
0.71	0.871528622340496\\
0.711	0.874951504740671\\
0.712	0.87878891286666\\
0.713	0.883025718057288\\
0.714	0.887640307456345\\
0.715	0.892604542704287\\
0.716	0.897883796003321\\
0.717	0.903437082994505\\
0.718	0.909217313481111\\
0.719	0.915171681398906\\
0.72	0.921242214179097\\
0.721	0.927366498399707\\
0.722	0.933478593078104\\
0.723	0.939510133974473\\
0.724	0.945391621935589\\
0.725	0.951053875995108\\
0.726	0.956429618393837\\
0.727	0.96145514497164\\
0.728	0.96607202187797\\
0.729	0.970228739766751\\
0.73	0.973882251052505\\
0.731	0.976999315592411\\
0.732	0.979557585990408\\
0.733	0.981546375564726\\
0.734	0.982967069077508\\
0.735	0.983833157077841\\
0.736	0.984169897115581\\
0.737	0.984013626871165\\
0.738	0.983410773251317\\
0.739	0.982416615979564\\
0.74	0.981093873069988\\
0.741	0.979511178470127\\
0.742	0.97774151946996\\
0.743	0.975860694150091\\
0.744	0.973945838498438\\
0.745	0.9720740603097\\
0.746	0.970321203972644\\
0.747	0.968760757902217\\
0.748	0.967462905536526\\
0.749	0.966493712015929\\
0.75	0.965914432119321\\
0.751	0.965780920738759\\
0.752	0.966143124952376\\
0.753	0.967044636339248\\
0.754	0.968522283271604\\
0.755	0.970605745240411\\
0.756	0.973317174588818\\
0.757	0.976670815175847\\
0.758	0.980672612364827\\
0.759	0.985319814273454\\
0.76	0.990600570410305\\
0.761	0.996493540628505\\
0.762	1.00296753468105\\
0.763	1.00998121040398\\
0.764	1.01748286638318\\
0.765	1.02541037239074\\
0.766	1.03369128719249\\
0.767	1.04224321758026\\
0.768	1.05097447350695\\
0.769	1.05978507071715\\
0.77	1.06856812302082\\
0.771	1.07721165037781\\
0.772	1.08560080583797\\
0.773	1.09362049459649\\
0.774	1.10115832360796\\
0.775	1.10810778326759\\
0.776	1.11437152769053\\
0.777	1.11986459193154\\
0.778	1.12451736796055\\
0.779	1.12827816034398\\
0.78	1.13111515956951\\
0.781	1.13301770546716\\
0.782	1.13399676213176\\
0.783	1.134084583611\\
0.784	1.13333360932664\\
0.785	1.13181468239758\\
0.786	1.12961472643687\\
0.787	1.12683404279704\\
0.788	1.12358339908485\\
0.789	1.11998107211622\\
0.79	1.11614998746206\\
0.791	1.11221506770898\\
0.792	1.10830086721025\\
0.793	1.1045295366778\\
0.794	1.10101912975708\\
0.795	1.09788223785895\\
0.796	1.09522491998216\\
0.797	1.09314588109363\\
0.798	1.09173584523077\\
0.799	1.09107706686662\\
0.8	1.09124292513031\\
0.801	1.09229754915689\\
0.802	1.09429542829495\\
0.803	1.09728096751454\\
0.804	1.10128795579401\\
0.805	1.10633892344796\\
0.806	1.11244437345436\\
0.807	1.119601882211\\
0.808	1.127795077301\\
0.809	1.13699251433766\\
0.81	1.14714649229572\\
0.811	1.15819186721674\\
0.812	1.17004494768266\\
0.813	1.18260258119368\\
0.814	1.19574156682944\\
0.815	1.20931855337447\\
0.816	1.22317059915783\\
0.817	1.23711657463752\\
0.818	1.25095957490669\\
0.819	1.2644904706507\\
0.82	1.27749265820874\\
0.821	1.28974797152084\\
0.822	1.30104359573244\\
0.823	1.31117968588906\\
0.824	1.31997726312059\\
0.825	1.3272858582521\\
0.826	1.33299032239241\\
0.827	1.33701624363316\\
0.828	1.33933350510171\\
0.829	1.33995768391518\\
0.83	1.33894920010143\\
0.831	1.33641034615933\\
0.832	1.332480525985\\
0.833	1.32733017659241\\
0.834	1.32115391987089\\
0.835	1.31416349191329\\
0.836	1.30658093498219\\
0.837	1.29863243155697\\
0.838	1.29054303382104\\
0.839	1.2825324160948\\
0.84	1.2748116674565\\
0.841	1.26758105592929\\
0.842	1.26102863688193\\
0.843	1.25532954486176\\
0.844	1.25064579537189\\
0.845	1.24712642543828\\
0.846	1.24490781360959\\
0.847	1.24411403654401\\
0.848	1.24485713696555\\
0.849	1.24723719411034\\
0.85	1.25134210151878\\
0.851	1.25724696779302\\
0.852	1.26501306419067\\
0.853	1.27468624989459\\
0.854	1.28629481350486\\
0.855	1.29984668062938\\
0.856	1.31532595626434\\
0.857	1.33268880183408\\
0.858	1.35185869608758\\
0.859	1.37272120274891\\
0.86	1.3951184714981\\
0.861	1.41884383559253\\
0.862	1.44363703678188\\
0.863	1.46918079412926\\
0.864	1.49509961191708\\
0.865	1.52096184958294\\
0.866	1.54628609317081\\
0.867	1.57055270336432\\
0.868	1.59322100883336\\
0.869	1.61375194162957\\
0.87	1.63163501959385\\
0.871	1.64641760682583\\
0.872	1.65773354959486\\
0.873	1.66532784917153\\
0.874	1.66907420067412\\
0.875	1.66898305880891\\
0.876	1.66519925027125\\
0.877	1.65798972854845\\
0.878	1.64772347827769\\
0.879	1.63484650360933\\
0.88	1.61985512376792\\
0.881	1.60327048820063\\
0.882	1.58561649815332\\
0.883	1.56740242344454\\
0.884	1.5491106483835\\
0.885	1.53118930903595\\
0.886	1.51404914982655\\
0.887	1.49806371832161\\
0.888	1.48357198269058\\
0.889	1.47088253503285\\
0.89	1.4602786795629\\
0.891	1.45202385546496\\
0.892	1.44636698288135\\
0.893	1.4435474321443\\
0.894	1.44379939460659\\
0.895	1.44735547661158\\
0.896	1.4544493464023\\
0.897	1.46531723702016\\
0.898	1.48019804502511\\
0.899	1.49933166197884\\
0.9	1.52295502866073\\
0.901	1.55129520713499\\
0.902	1.58455852379164\\
0.903	1.62291456002679\\
0.904	1.66647349388183\\
0.905	1.71525510902134\\
0.906	1.76914784597075\\
0.907	1.82785684529225\\
0.908	1.89084143139278\\
0.909	1.95724542797679\\
0.91	2.025828552733\\
0.911	2.09491392823903\\
0.912	2.16237431903701\\
0.913	2.22568490818031\\
0.914	2.2820678960367\\
0.915	2.32873812052741\\
0.916	2.36322761234639\\
0.917	2.38372872017156\\
0.918	2.38936916767807\\
0.919	2.38033838234589\\
0.92	2.35782762082172\\
0.921	2.32380788193704\\
0.922	2.2807177142899\\
0.923	2.23114622166555\\
0.924	2.17757642144072\\
0.925	2.122218827\\
0.926	2.06693369106716\\
0.927	2.01322224735561\\
0.928	1.96226230813744\\
0.929	1.91496681149782\\
0.93	1.87205031030642\\
0.931	1.83409472937296\\
0.932	1.80161063080423\\
0.933	1.77509354928422\\
0.934	1.75507704861487\\
0.935	1.74218550365482\\
0.936	1.73719069511858\\
0.937	1.74107753652183\\
0.938	1.7551260545255\\
0.939	1.78101963943874\\
0.94	1.82099434138529\\
0.941	1.87805183650266\\
0.942	1.95627159784165\\
0.943	2.0612787420391\\
0.944	2.20095642334093\\
0.945	2.38653472259701\\
0.946	2.63421308855379\\
0.947	2.9673190303541\\
0.948	3.41793399330644\\
0.949	4.02190956366798\\
0.95	4.78271556147777\\
0.951	5.5460001444738\\
0.952	5.86300068906188\\
0.953	5.42576868738309\\
0.954	4.59828717574091\\
0.955	3.80969930570102\\
0.956	3.18839782231124\\
0.957	2.72054687712444\\
0.958	2.36730945310132\\
0.959	2.09594012409931\\
0.96	1.88310367688666\\
0.961	1.71275873887139\\
0.962	1.57385429414835\\
0.963	1.45866369344867\\
0.964	1.36168313988125\\
0.965	1.27891689444409\\
0.966	1.20741099371429\\
0.967	1.14494471335312\\
0.968	1.08982282101265\\
0.969	1.0407331384712\\
0.97	0.996647142086378\\
0.971	0.956749427060477\\
0.972	0.920386865695624\\
0.973	0.887031425918087\\
0.974	0.85625261280533\\
0.975	0.827696787832966\\
0.976	0.801071470365413\\
0.977	0.776133293743802\\
0.978	0.752678673479526\\
0.979	0.730536510046602\\
0.98	0.709562433531283\\
0.981	0.68963422785622\\
0.982	0.670648165504173\\
0.983	0.652516050997088\\
0.984	0.635162820529778\\
0.985	0.618524581372047\\
0.986	0.602547001579726\\
0.987	0.587183980741026\\
0.988	0.572396547729882\\
0.989	0.558151943029044\\
0.99	0.544422852046771\\
0.991	0.531186762656246\\
0.992	0.518425425426746\\
0.993	0.506124399054617\\
0.994	0.494272666608815\\
0.995	0.482862310582804\\
0.996	0.471888236544325\\
0.997	0.461347936513746\\
0.998	0.451241284172732\\
0.999	0.441570354680885\\
1	0.432339262323383\\
1.01	0.366274072206504\\
1.02	0.356832197477037\\
1.03	0.40514610482643\\
1.04	0.473449631245538\\
1.05	0.502614688174453\\
1.06	0.492787509344713\\
1.07	0.493672250049623\\
1.08	0.529308811377071\\
1.09	0.575780734335962\\
1.1	0.590723628084155\\
1.11	0.578903459441034\\
1.12	0.581070880946772\\
1.13	0.614290636758943\\
1.14	0.652693460100598\\
1.15	0.660402937762451\\
1.16	0.647971808266475\\
1.17	0.653169722524364\\
1.18	0.687234734550387\\
1.19	0.720887468643072\\
1.2	0.723165852654448\\
1.21	0.710854859966504\\
1.22	0.720157443604186\\
1.23	0.756403666022459\\
1.24	0.786244995083804\\
1.25	0.783693825030124\\
1.26	0.772198884341624\\
1.27	0.786608465078542\\
1.28	0.825695608269988\\
1.29	0.851699667489731\\
1.3	0.844524983201324\\
1.31	0.834730792588044\\
1.32	0.855389623957159\\
1.33	0.897610955570099\\
1.34	0.919158993501696\\
1.35	0.907461200569756\\
1.36	0.900593550863746\\
1.37	0.928893245153554\\
1.38	0.974208122233436\\
1.39	0.990174121075846\\
1.4	0.974135673226287\\
1.41	0.971946563330579\\
1.42	1.00961483118161\\
1.43	1.05752373596905\\
1.44	1.06625033960712\\
1.45	1.04635409223719\\
1.46	1.05140205223723\\
1.47	1.10057532520222\\
1.48	1.1498127076565\\
1.49	1.14904809608332\\
1.5	1.12643360267668\\
1.51	1.14254051266544\\
1.52	1.20577523521102\\
1.53	1.25370047912583\\
1.54	1.2405829079131\\
1.55	1.21771484161176\\
1.56	1.25073701205506\\
1.57	1.33077879962279\\
1.58	1.37222238422732\\
1.59	1.34353805640529\\
1.6	1.32555294842181\\
1.61	1.38469981547493\\
1.62	1.48340534529118\\
1.63	1.50859294251613\\
1.64	1.46197466291438\\
1.65	1.4595677745915\\
1.66	1.55954598470118\\
1.67	1.67392571225429\\
1.68	1.66538353182393\\
1.69	1.6034475106597\\
1.7	1.63953825650408\\
1.701	1.65138894742875\\
1.702	1.66464971495841\\
1.703	1.67921769590486\\
1.704	1.69495994485925\\
1.705	1.7117123722988\\
1.706	1.72927950598398\\
1.707	1.74743535012423\\
1.708	1.76592561029763\\
1.709	1.78447151327899\\
1.71	1.80277537204777\\
1.711	1.82052792370009\\
1.712	1.83741730518635\\
1.713	1.85313934151566\\
1.714	1.86740862618086\\
1.715	1.87996970504818\\
1.716	1.8906075667716\\
1.717	1.89915662413715\\
1.718	1.90550745769014\\
1.719	1.90961078215026\\
1.72	1.91147836295718\\
1.721	1.91118091341926\\
1.722	1.90884329342508\\
1.723	1.90463756356355\\
1.724	1.89877459283568\\
1.725	1.89149496252589\\
1.726	1.88305986119097\\
1.727	1.87374254852101\\
1.728	1.86382080843375\\
1.729	1.85357064327209\\
1.73	1.84326130480384\\
1.731	1.83315162901518\\
1.732	1.8234875472056\\
1.733	1.81450058558966\\
1.734	1.80640713495573\\
1.735	1.79940826417607\\
1.736	1.79368985936155\\
1.737	1.78942288785029\\
1.738	1.7867636080587\\
1.739	1.78585356914751\\
1.74	1.78681926662737\\
1.741	1.78977134094623\\
1.742	1.79480322637355\\
1.743	1.80198917867502\\
1.744	1.81138163447918\\
1.745	1.82300788586541\\
1.746	1.83686609403301\\
1.747	1.85292071964199\\
1.748	1.87109751795972\\
1.749	1.89127833656826\\
1.75	1.91329606188213\\
1.751	1.93693018363864\\
1.752	1.96190357300209\\
1.753	1.98788118077603\\
1.754	2.0144714289834\\
1.755	2.04123105551789\\
1.756	2.06767403898435\\
1.757	2.09328494817545\\
1.758	2.117536618686\\
1.759	2.13991148565871\\
1.76	2.15992527090783\\
1.761	2.17715115232452\\
1.762	2.19124217301586\\
1.763	2.20194960011349\\
1.764	2.20913528117218\\
1.765	2.2127767397007\\
1.766	2.21296467539629\\
1.767	2.2098935002184\\
1.768	2.20384635205639\\
1.769	2.19517653712838\\
1.77	2.18428750093821\\
1.771	2.17161324678088\\
1.772	2.15760070700877\\
1.773	2.14269504832538\\
1.774	2.12732837070043\\
1.775	2.11191181934028\\
1.776	2.09683080980105\\
1.777	2.08244287276032\\
1.778	2.06907753933406\\
1.779	2.05703768162648\\
1.78	2.04660176654291\\
1.781	2.03802654815159\\
1.782	2.03154979600088\\
1.783	2.02739272144788\\
1.784	2.02576181459419\\
1.785	2.02684983855495\\
1.786	2.0308357463903\\
1.787	2.0378832923619\\
1.788	2.04813810862573\\
1.789	2.06172301872817\\
1.79	2.0787313709407\\
1.791	2.09921821192598\\
1.792	2.12318920340648\\
1.793	2.15058733505273\\
1.794	2.18127773263759\\
1.795	2.21503122727536\\
1.796	2.2515078542384\\
1.797	2.29024207676393\\
1.798	2.33063222092963\\
1.799	2.37193722878654\\
1.8	2.41328416843604\\
1.801	2.45368969101691\\
1.802	2.49209750387355\\
1.803	2.52743177652277\\
1.804	2.55866335265623\\
1.805	2.58488227432251\\
1.806	2.60536738901215\\
1.807	2.6196427714802\\
1.808	2.62751205938419\\
1.809	2.62906550318645\\
1.81	2.62465960725579\\
1.811	2.61487419021511\\
1.812	2.6004551127639\\
1.813	2.58225206655359\\
1.814	2.56115980063931\\
1.815	2.53806873277336\\
1.816	2.51382800882233\\
1.817	2.48922151768979\\
1.818	2.46495556591039\\
1.819	2.44165594515362\\
1.82	2.41987184304855\\
1.821	2.40008422062359\\
1.822	2.38271668452981\\
1.823	2.36814735062163\\
1.824	2.35672062277441\\
1.825	2.34875814461721\\
1.826	2.34456840425395\\
1.827	2.34445458364226\\
1.828	2.34872025265915\\
1.829	2.35767242094259\\
1.83	2.37162128407958\\
1.831	2.39087573939415\\
1.832	2.41573340954188\\
1.833	2.4464635235752\\
1.834	2.4832806234501\\
1.835	2.52630681185989\\
1.836	2.57552036489239\\
1.837	2.63068938689711\\
1.838	2.6912913572181\\
1.839	2.75642360967402\\
1.84	2.82471656008903\\
1.841	2.89427065568498\\
1.842	2.96264756622938\\
1.843	3.02695123578786\\
1.844	3.08402758721656\\
1.845	3.13078608702681\\
1.846	3.16460280324394\\
1.847	3.18371802603874\\
1.848	3.1875187822848\\
1.849	3.176619635461\\
1.85	3.15272042896285\\
1.851	3.11829465263732\\
1.852	3.07620791525229\\
1.853	3.02936525263464\\
1.854	2.98045065701058\\
1.855	2.93177808380026\\
1.856	2.88524038976176\\
1.857	2.84232764713223\\
1.858	2.80418541716597\\
1.859	2.77168999970162\\
1.86	2.74552586621642\\
1.861	2.72625747433161\\
1.862	2.71439252253298\\
1.863	2.71043657655296\\
1.864	2.71494037593249\\
1.865	2.72854146913398\\
1.866	2.75200139143657\\
1.867	2.78623839227484\\
1.868	2.8323534047514\\
1.869	2.8916427204469\\
1.87	2.96558313500278\\
1.871	3.05576146840338\\
1.872	3.16369615443416\\
1.873	3.29045900515527\\
1.874	3.43594922772192\\
1.875	3.59761985594995\\
1.876	3.7684978925432\\
1.877	3.93470961884677\\
1.878	4.07378672085437\\
1.879	4.15667846296834\\
1.88	4.1565193134163\\
1.881	4.06208263625884\\
1.882	3.88587932964345\\
1.883	3.65853445052833\\
1.884	3.41445512936429\\
1.885	3.18057649933367\\
1.886	2.97310917990634\\
1.887	2.79957068865028\\
1.888	2.66219704966897\\
1.889	2.56078406888509\\
1.89	2.49460365272439\\
1.891	2.46366759472292\\
1.892	2.4697353702326\\
1.893	2.51748467260015\\
1.894	2.61640770887105\\
1.895	2.78450828992309\\
1.896	3.05640765511585\\
1.897	3.50330679392142\\
1.898	4.28949021814788\\
1.899	5.85457816897076\\
1.9	9.19010770196176\\
1.901	9.04427245255572\\
1.902	4.60814045268882\\
1.903	2.62421058283359\\
1.904	1.67507000806375\\
1.905	1.1420482673034\\
1.906	0.810988382681006\\
1.907	0.593778757422074\\
1.908	0.449196491909925\\
1.909	0.356219052594431\\
1.91	0.302586761047487\\
1.911	0.278591279730867\\
1.912	0.274688656791383\\
1.913	0.282463117677621\\
1.914	0.295961863301127\\
1.915	0.311647443276136\\
1.916	0.327634373588753\\
1.917	0.342992353490582\\
1.918	0.357304034923331\\
1.919	0.370418354883627\\
1.92	0.382319061040493\\
1.921	0.393055532688777\\
1.922	0.402706487106129\\
1.923	0.411361034365446\\
1.924	0.419108948953333\\
1.925	0.426035872860154\\
1.926	0.432221163603294\\
1.927	0.437737151472814\\
1.928	0.44264913131618\\
1.929	0.447015718430392\\
1.93	0.450889365453537\\
1.931	0.454316930191316\\
1.932	0.457340236423322\\
1.933	0.459996598972755\\
1.934	0.462319300642866\\
1.935	0.464338017590392\\
1.936	0.466079194471426\\
1.937	0.467566373065113\\
1.938	0.46882047909541\\
1.939	0.469860072235727\\
1.94	0.470701564144623\\
1.941	0.471359409045472\\
1.942	0.471846270945064\\
1.943	0.472173171147167\\
1.944	0.472349619294495\\
1.945	0.472383730779672\\
1.946	0.472282333011229\\
1.947	0.472051062704077\\
1.948	0.471694456083415\\
1.949	0.47121603364237\\
1.95	0.470618380872891\\
1.951	0.469903226191968\\
1.952	0.46907151710595\\
1.953	0.468123495492233\\
1.954	0.467058772724435\\
1.955	0.465876405223335\\
1.956	0.464574970877099\\
1.957	0.463152646640323\\
1.958	0.461607287489704\\
1.959	0.459936506784503\\
1.96	0.458137757953227\\
1.961	0.456208417302359\\
1.962	0.454145867622878\\
1.963	0.451947582154551\\
1.964	0.449611208360741\\
1.965	0.447134650869772\\
1.966	0.444516152855593\\
1.967	0.44175437506389\\
1.968	0.438848471642844\\
1.969	0.435798161913682\\
1.97	0.432603797215999\\
1.971	0.429266421990193\\
1.972	0.425787828312451\\
1.973	0.422170603178643\\
1.974	0.418418167938475\\
1.975	0.414534809409125\\
1.976	0.410525702343265\\
1.977	0.406396923084809\\
1.978	0.402155454412005\\
1.979	0.397809181732151\\
1.98	0.393366880951398\\
1.981	0.388838198486374\\
1.982	0.384233624006796\\
1.983	0.379564456592647\\
1.984	0.374842765050439\\
1.985	0.370081343156578\\
1.986	0.365293660579151\\
1.987	0.360493810171957\\
1.988	0.355696452235867\\
1.989	0.350916756207217\\
1.99	0.346170340063104\\
1.991	0.341473207537781\\
1.992	0.336841683029448\\
1.993	0.332292343854216\\
1.994	0.327841949284938\\
1.995	0.323507365611332\\
1.996	0.319305486290687\\
1.997	0.315253146139579\\
1.998	0.311367028467155\\
1.999	0.307663564082995\\
2	0.304158821244669\\
2.01	0.283049050294436\\
2.02	0.291371061939908\\
2.03	0.319504803829346\\
2.04	0.344233503879752\\
2.05	0.352598574047318\\
2.06	0.354230112945483\\
2.07	0.363378070489335\\
2.08	0.380398770186963\\
2.09	0.393695259052192\\
2.1	0.396822496488996\\
2.11	0.397099973520215\\
2.12	0.403974035474701\\
2.13	0.416314351444814\\
2.14	0.424823372251413\\
2.15	0.425563236678649\\
2.16	0.425215215142576\\
2.17	0.430919517458478\\
2.18	0.440603709372211\\
2.19	0.446316156238844\\
2.2	0.445740337087636\\
2.21	0.445201954258631\\
2.22	0.450275847177786\\
2.23	0.458214096088789\\
2.24	0.462066462371203\\
2.25	0.460722416056677\\
2.26	0.460235702530328\\
2.27	0.464974841629481\\
2.28	0.471679344198364\\
2.29	0.474218357415958\\
2.3	0.472438267406948\\
2.31	0.472157313134615\\
2.32	0.47675594850857\\
2.33	0.482567514754479\\
2.34	0.484160625662749\\
2.35	0.482174259678668\\
2.36	0.4822186784107\\
2.37	0.486834949952859\\
2.38	0.492016184722209\\
2.39	0.492939107777286\\
2.4	0.490926531492613\\
2.41	0.491413041120552\\
2.42	0.4962059449222\\
2.43	0.500988903661552\\
2.44	0.501470450933985\\
2.45	0.499593422931183\\
2.46	0.500660897291631\\
2.47	0.505819084593867\\
2.48	0.510437162819124\\
2.49	0.510688295575784\\
2.5	0.509115709060573\\
2.51	0.510953337538847\\
2.52	0.516727647862635\\
2.53	0.521445950605075\\
2.54	0.521685510048036\\
2.55	0.520622606043065\\
2.56	0.523511730700225\\
2.57	0.530264255954974\\
2.58	0.535420321477027\\
2.59	0.535907128415421\\
2.6	0.535640349337432\\
2.61	0.540028788333088\\
2.62	0.548321169746405\\
2.63	0.554394127502432\\
2.64	0.555479578428642\\
2.65	0.556460639264356\\
2.66	0.563112569847243\\
2.67	0.573885605300242\\
2.68	0.581632958998699\\
2.69	0.5838649549538\\
2.7	0.586894211217841\\
2.71	0.59723138530984\\
2.72	0.612216233773363\\
2.73	0.62298068515704\\
2.74	0.627342524977293\\
2.75	0.634035361570865\\
2.76	0.651037069458999\\
2.77	0.673843352411483\\
2.78	0.690342145734042\\
2.79	0.698900109320827\\
2.8	0.71313462831666\\
2.801	0.715444582979157\\
2.802	0.717945120730902\\
2.803	0.720636164195645\\
2.804	0.723515031426696\\
2.805	0.726576398944109\\
2.806	0.729812302517261\\
2.807	0.733212178602903\\
2.808	0.736762949049263\\
2.809	0.740449151210263\\
2.81	0.744253114960643\\
2.811	0.748155187254889\\
2.812	0.752134003828335\\
2.813	0.756166806411694\\
2.814	0.760229802449328\\
2.815	0.764298562818834\\
2.816	0.768348451508207\\
2.817	0.772355079692493\\
2.818	0.776294775250163\\
2.819	0.780145057568349\\
2.82	0.783885106594392\\
2.821	0.787496214585508\\
2.822	0.790962208952172\\
2.823	0.794269835024682\\
2.824	0.797409088500198\\
2.825	0.800373488721015\\
2.826	0.803160285725525\\
2.827	0.80577059610548\\
2.828	0.808209464970019\\
2.829	0.810485853627376\\
2.83	0.81261255480547\\
2.831	0.814606039221737\\
2.832	0.816486238970349\\
2.833	0.818276274451765\\
2.834	0.820002132380414\\
2.835	0.821692302772452\\
2.836	0.823377382764418\\
2.837	0.82508965470359\\
2.838	0.826862645264007\\
2.839	0.828730671466295\\
2.84	0.830728378514991\\
2.841	0.832890273405046\\
2.842	0.835250257376112\\
2.843	0.837841159578307\\
2.844	0.840694273815754\\
2.845	0.843838899991009\\
2.846	0.847301891909402\\
2.847	0.851107213425231\\
2.848	0.855275505514473\\
2.849	0.859823667724894\\
2.85	0.864764458552379\\
2.851	0.870106120582868\\
2.852	0.875852037668062\\
2.853	0.882000432906889\\
2.854	0.88854411769993\\
2.855	0.895470303537934\\
2.856	0.90276048935484\\
2.857	0.910390438089341\\
2.858	0.918330256400058\\
2.859	0.926544591102609\\
2.86	0.934992954676608\\
2.861	0.943630189978812\\
2.862	0.952407080981156\\
2.863	0.961271111890831\\
2.864	0.97016737144468\\
2.865	0.979039592676382\\
2.866	0.987831311324855\\
2.867	0.996487118726104\\
2.868	1.00495397805298\\
2.869	1.01318256676581\\
2.87	1.02112860374044\\
2.871	1.02875411732057\\
2.872	1.03602861091161\\
2.873	1.04293008588869\\
2.874	1.04944588745082\\
2.875	1.0555733472445\\
2.876	1.06132020647682\\
2.877	1.06670481400744\\
2.878	1.07175610463122\\
2.879	1.07651337252219\\
2.88	1.08102586281618\\
2.881	1.08535220997317\\
2.882	1.08955975455122\\
2.883	1.09372377027859\\
2.884	1.09792663100445\\
2.885	1.10225694262021\\
2.886	1.10680865885986\\
2.887	1.1116801925677\\
2.888	1.11697352609985\\
2.889	1.12279331650125\\
2.89	1.12924598337608\\
2.891	1.13643876027534\\
2.892	1.14447868420869\\
2.893	1.15347149273782\\
2.894	1.16352039420869\\
2.895	1.17472467422404\\
2.896	1.18717810072529\\
2.897	1.20096709144479\\
2.898	1.21616861159627\\
2.899	1.23284777732039\\
2.9	1.2510551526899\\
2.901	1.27082374637389\\
2.902	1.29216573992616\\
2.903	1.31506901466907\\
2.904	1.33949358952219\\
2.905	1.36536813820455\\
2.906	1.39258681966507\\
2.907	1.42100672636199\\
2.908	1.45044632348116\\
2.909	1.48068530638498\\
2.91	1.51146632732516\\
2.911	1.54249901676959\\
2.912	1.57346663125259\\
2.913	1.60403548614387\\
2.914	1.6338670785725\\
2.915	1.66263249234231\\
2.916	1.69002834437365\\
2.917	1.71579324104736\\
2.918	1.73972353060145\\
2.919	1.76168712262393\\
2.92	1.78163432746287\\
2.921	1.79960503522801\\
2.922	1.81573205149867\\
2.923	1.83024095070336\\
2.924	1.84344730783562\\
2.925	1.85575255292051\\
2.926	1.86763992545816\\
2.927	1.87967209524685\\
2.928	1.89249200400337\\
2.929	1.90682843157141\\
2.93	1.92350776619462\\
2.931	1.94347351117935\\
2.932	1.96781520979558\\
2.933	1.99780867729348\\
2.934	2.03496953506924\\
2.935	2.08112162528205\\
2.936	2.13847991665742\\
2.937	2.2097415624402\\
2.938	2.29816318438616\\
2.939	2.40756436422653\\
2.94	2.5421087472451\\
2.941	2.70552066519621\\
2.942	2.89902170425595\\
2.943	3.11676180415607\\
2.944	3.33769706229032\\
2.945	3.51682606649913\\
2.946	3.58987642632702\\
2.947	3.50896739226793\\
2.948	3.28600505866013\\
2.949	2.98494686910289\\
2.95	2.67227336239443\\
2.951	2.3871616450113\\
2.952	2.14342074452144\\
2.953	1.94105611754549\\
2.954	1.77477129053435\\
2.955	1.63816276236325\\
2.956	1.52535002398849\\
2.957	1.43143353817109\\
2.958	1.35249707918809\\
2.959	1.28546549912574\\
2.96	1.22793903297943\\
2.961	1.17804529979078\\
2.962	1.13431889748907\\
2.963	1.09560736966855\\
2.964	1.06099912620742\\
2.965	1.02976861801622\\
2.966	1.00133471423404\\
2.967	0.975229058145225\\
2.968	0.951071929781307\\
2.969	0.928553752907653\\
2.97	0.907420854535527\\
2.971	0.887464439307925\\
2.972	0.868512004657722\\
2.973	0.850420617750726\\
2.974	0.833071619532093\\
2.975	0.81636642807381\\
2.976	0.800223192817539\\
2.977	0.784574110517991\\
2.978	0.769363258054297\\
2.979	0.754544830677088\\
2.98	0.740081699536335\\
2.981	0.725944221563778\\
2.982	0.712109249485549\\
2.983	0.698559301033293\\
2.984	0.685281855133546\\
2.985	0.672268749599215\\
2.986	0.659515660079335\\
2.987	0.647021644090318\\
2.988	0.634788737111812\\
2.989	0.622821590183782\\
2.99	0.611127140340961\\
2.991	0.599714306691613\\
2.992	0.588593706084298\\
2.993	0.577777383193865\\
2.994	0.567278550565153\\
2.995	0.557111334739553\\
2.996	0.547290525111516\\
2.997	0.537831322668071\\
2.998	0.52874908629531\\
2.999	0.520059074930441\\
3	0.511776184522494\\
3.01	0.45381350415233\\
3.02	0.440522837337781\\
3.03	0.451558770092027\\
3.04	0.458025271050444\\
3.05	0.449798350952325\\
3.06	0.437645398193679\\
3.07	0.433138832518248\\
3.08	0.435233246932869\\
3.09	0.434940465298257\\
3.1	0.428245714414488\\
3.11	0.420080918950995\\
3.12	0.416232570486821\\
3.13	0.415924342775507\\
3.14	0.413940664652022\\
3.15	0.408076900492875\\
3.16	0.401554782987069\\
3.17	0.397987809894386\\
3.18	0.396631978150278\\
3.19	0.393929411412777\\
3.2	0.388561535262488\\
3.21	0.382929778624108\\
3.22	0.379510912521667\\
3.23	0.377571515765294\\
3.24	0.374484919412956\\
3.25	0.369443914819451\\
3.26	0.364361270188669\\
3.27	0.361023363050383\\
3.28	0.358712431215379\\
3.29	0.355396221473161\\
3.3	0.350588542822564\\
3.31	0.345872915740846\\
3.32	0.342579553880831\\
3.33	0.340013814888801\\
3.34	0.336553305513823\\
3.35	0.331922980335957\\
3.36	0.327466985185846\\
3.37	0.324198343355682\\
3.38	0.321451196022745\\
3.39	0.317899783329994\\
3.4	0.313411202916863\\
3.41	0.309147214406562\\
3.42	0.305893636848936\\
3.43	0.303016780140611\\
3.44	0.299411823507535\\
3.45	0.295042009799656\\
3.46	0.2909265717344\\
3.47	0.287686561853761\\
3.48	0.284721781975759\\
3.49	0.281093975673401\\
3.5	0.27683051451475\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.261\figureheight,
at={(0.346\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0, 1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={$k/\pi$},
ymin=0,
ymax=15,
ytick={0,5,10},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0157101255228227\\
0.02	0.0314305407247596\\
0.03	0.0471679178257768\\
0.04	0.0629273142743489\\
0.05	0.0787127782497324\\
0.06	0.0945276084988158\\
0.07	0.110374500717396\\
0.08	0.126255640655068\\
0.09	0.142172767713007\\
0.1	0.15812722046171\\
0.11	0.174119970291193\\
0.12	0.190151646875294\\
0.13	0.206222557777812\\
0.14	0.222332703749141\\
0.15	0.238481790787704\\
0.16	0.254669239738199\\
0.17	0.270894193998722\\
0.18	0.287155525772395\\
0.19	0.303451841203559\\
0.2	0.319781484670013\\
0.21	0.336142542452695\\
0.22	0.352532845966792\\
0.23	0.368949974709937\\
0.24	0.3853912590613\\
0.25	0.401853783048185\\
0.26	0.418334387183036\\
0.27	0.434829671462497\\
0.28	0.451335998610813\\
0.29	0.467849497641783\\
0.3	0.4843660678064\\
0.31	0.500881382986852\\
0.32	0.517390896591578\\
0.33	0.533889847000339\\
0.34	0.550373263602609\\
0.35	0.566835973467075\\
0.36	0.583272608674311\\
0.37	0.599677614339003\\
0.38	0.616045257342137\\
0.39	0.632369635787531\\
0.4	0.648644689190771\\
0.41	0.664864209402232\\
0.42	0.68102185225919\\
0.43	0.697111149955359\\
0.44	0.713125524109283\\
0.45	0.72905829950619\\
0.46	0.744902718480945\\
0.47	0.760651955902996\\
0.48	0.776299134717426\\
0.49	0.791837341989792\\
0.5	0.807259645396138\\
0.51	0.822559110093739\\
0.52	0.837728815902652\\
0.53	0.852761874723201\\
0.54	0.867651448110126\\
0.55	0.882390764920418\\
0.56	0.896973138948778\\
0.57	0.911391986462382\\
0.58	0.925640843545153\\
0.59	0.939713383161089\\
0.6	0.95360343184642\\
0.601	0.954982167016692\\
0.602	0.95635901118252\\
0.603	0.957733958457172\\
0.604	0.959107002972783\\
0.605	0.960478138880507\\
0.606	0.961847360350665\\
0.607	0.963214661572903\\
0.608	0.964580036756335\\
0.609	0.965943480129698\\
0.61	0.967304985941498\\
0.611	0.96866454846016\\
0.612	0.970022161974174\\
0.613	0.971377820792244\\
0.614	0.972731519243433\\
0.615	0.974083251677306\\
0.616	0.97543301246408\\
0.617	0.976780795994762\\
0.618	0.978126596681299\\
0.619	0.979470408956712\\
0.62	0.980812227275246\\
0.621	0.982152046112506\\
0.622	0.983489859965596\\
0.623	0.984825663353263\\
0.624	0.986159450816034\\
0.625	0.987491216916349\\
0.626	0.988820956238704\\
0.627	0.990148663389785\\
0.628	0.991474332998603\\
0.629	0.992797959716627\\
0.63	0.994119538217919\\
0.631	0.995439063199269\\
0.632	0.996756529380321\\
0.633	0.998071931503712\\
0.634	0.999385264335194\\
0.635	1.00069652266377\\
0.636	1.00200570130181\\
0.637	1.00331279508521\\
0.638	1.00461779887347\\
0.639	1.00592070754986\\
0.64	1.00722151602154\\
0.641	1.00852021921965\\
0.642	1.00981681209949\\
0.643	1.01111128964057\\
0.644	1.01240364684681\\
0.645	1.0136938787466\\
0.646	1.01498198039294\\
0.647	1.01626794686358\\
0.648	1.01755177326108\\
0.649	1.018833454713\\
0.65	1.02011298637194\\
0.651	1.02139036341574\\
0.652	1.0226655810475\\
0.653	1.02393863449576\\
0.654	1.02520951901458\\
0.655	1.02647822988368\\
0.656	1.02774476240852\\
0.657	1.02900911192039\\
0.658	1.0302712737766\\
0.659	1.03153124336048\\
0.66	1.03278901608156\\
0.661	1.03404458737567\\
0.662	1.03529795270499\\
0.663	1.0365491075582\\
0.664	1.03779804745059\\
0.665	1.03904476792412\\
0.666	1.04028926454752\\
0.667	1.04153153291645\\
0.668	1.04277156865352\\
0.669	1.04400936740843\\
0.67	1.04524492485806\\
0.671	1.04647823670654\\
0.672	1.04770929868539\\
0.673	1.04893810655356\\
0.674	1.05016465609754\\
0.675	1.05138894313148\\
0.676	1.05261096349723\\
0.677	1.05383071306444\\
0.678	1.05504818773069\\
0.679	1.05626338342151\\
0.68	1.05747629609051\\
0.681	1.05868692171943\\
0.682	1.05989525631826\\
0.683	1.06110129592529\\
0.684	1.0623050366072\\
0.685	1.06350647445914\\
0.686	1.0647056056048\\
0.687	1.06590242619651\\
0.688	1.06709693241526\\
0.689	1.06828912047085\\
0.69	1.0694789866019\\
0.691	1.07066652707596\\
0.692	1.07185173818955\\
0.693	1.07303461626826\\
0.694	1.0742151576668\\
0.695	1.07539335876907\\
0.696	1.07656921598822\\
0.697	1.07774272576673\\
0.698	1.07891388457646\\
0.699	1.08008268891872\\
0.7	1.08124913532434\\
0.701	1.08241322035369\\
0.702	1.08357494059681\\
0.703	1.08473429267338\\
0.704	1.08589127323287\\
0.705	1.08704587895451\\
0.706	1.08819810654741\\
0.707	1.08934795275056\\
0.708	1.09049541433294\\
0.709	1.09164048809351\\
0.71	1.09278317086131\\
0.711	1.09392345949547\\
0.712	1.09506135088529\\
0.713	1.09619684195026\\
0.714	1.09732992964013\\
0.715	1.09846061093493\\
0.716	1.09958888284501\\
0.717	1.10071474241113\\
0.718	1.10183818670442\\
0.719	1.10295921282649\\
0.72	1.10407781790946\\
0.721	1.10519399911593\\
0.722	1.1063077536391\\
0.723	1.10741907870275\\
0.724	1.10852797156132\\
0.725	1.10963442949988\\
0.726	1.11073844983422\\
0.727	1.11184002991083\\
0.728	1.11293916710698\\
0.729	1.11403585883071\\
0.73	1.11513010252085\\
0.731	1.11622189564709\\
0.732	1.11731123570995\\
0.733	1.11839812024086\\
0.734	1.11948254680213\\
0.735	1.12056451298698\\
0.736	1.12164401641959\\
0.737	1.12272105475509\\
0.738	1.12379562567959\\
0.739	1.12486772691019\\
0.74	1.12593735619497\\
0.741	1.12700451131308\\
0.742	1.12806919007465\\
0.743	1.12913139032089\\
0.744	1.13019110992403\\
0.745	1.13124834678738\\
0.746	1.13230309884533\\
0.747	1.13335536406332\\
0.748	1.13440514043788\\
0.749	1.13545242599663\\
0.75	1.13649721879827\\
0.751	1.1375395169326\\
0.752	1.1385793185205\\
0.753	1.13961662171394\\
0.754	1.140651424696\\
0.755	1.14168372568082\\
0.756	1.14271352291363\\
0.757	1.14374081467075\\
0.758	1.14476559925956\\
0.759	1.1457878750185\\
0.76	1.14680764031709\\
0.761	1.14782489355587\\
0.762	1.14883963316643\\
0.763	1.14985185761139\\
0.764	1.15086156538439\\
0.765	1.15186875501004\\
0.766	1.15287342504396\\
0.767	1.15387557407273\\
0.768	1.15487520071388\\
0.769	1.15587230361589\\
0.77	1.15686688145813\\
0.771	1.15785893295089\\
0.772	1.15884845683531\\
0.773	1.15983545188339\\
0.774	1.16081991689796\\
0.775	1.16180185071266\\
0.776	1.1627812521919\\
0.777	1.16375812023083\\
0.778	1.16473245375534\\
0.779	1.16570425172202\\
0.78	1.1666735131181\\
0.781	1.16764023696147\\
0.782	1.16860442230061\\
0.783	1.16956606821458\\
0.784	1.17052517381295\\
0.785	1.17148173823583\\
0.786	1.17243576065377\\
0.787	1.17338724026775\\
0.788	1.17433617630915\\
0.789	1.17528256803971\\
0.79	1.17622641475145\\
0.791	1.1771677157667\\
0.792	1.17810647043799\\
0.793	1.17904267814806\\
0.794	1.17997633830978\\
0.795	1.18090745036612\\
0.796	1.18183601379011\\
0.797	1.18276202808478\\
0.798	1.18368549278311\\
0.799	1.18460640744801\\
0.8	1.18552477167225\\
0.801	1.18644058507838\\
0.802	1.18735384731875\\
0.803	1.18826455807539\\
0.804	1.18917271705999\\
0.805	1.19007832401385\\
0.806	1.1909813787078\\
0.807	1.19188188094217\\
0.808	1.19277983054672\\
0.809	1.19367522738057\\
0.81	1.19456807133217\\
0.811	1.19545836231924\\
0.812	1.19634610028867\\
0.813	1.19723128521649\\
0.814	1.19811391710781\\
0.815	1.19899399599676\\
0.816	1.19987152194639\\
0.817	1.20074649504866\\
0.818	1.20161891542433\\
0.819	1.2024887832229\\
0.82	1.20335609862258\\
0.821	1.20422086183018\\
0.822	1.20508307308106\\
0.823	1.20594273263905\\
0.824	1.20679984079639\\
0.825	1.20765439787366\\
0.826	1.2085064042197\\
0.827	1.20935586021154\\
0.828	1.21020276625433\\
0.829	1.21104712278127\\
0.83	1.21188893025352\\
0.831	1.21272818916013\\
0.832	1.21356490001797\\
0.833	1.21439906337166\\
0.834	1.21523067979345\\
0.835	1.21605974988322\\
0.836	1.2168862742683\\
0.837	1.21771025360349\\
0.838	1.2185316885709\\
0.839	1.21935057987992\\
0.84	1.22016692826711\\
0.841	1.22098073449613\\
0.842	1.22179199935763\\
0.843	1.22260072366923\\
0.844	1.22340690827536\\
0.845	1.22421055404721\\
0.846	1.22501166188266\\
0.847	1.22581023270616\\
0.848	1.22660626746865\\
0.849	1.22739976714749\\
0.85	1.22819073274636\\
0.851	1.22897916529517\\
0.852	1.22976506584997\\
0.853	1.23054843549284\\
0.854	1.23132927533186\\
0.855	1.23210758650094\\
0.856	1.23288337015978\\
0.857	1.23365662749376\\
0.858	1.23442735971384\\
0.859	1.23519556805648\\
0.86	1.23596125378355\\
0.861	1.2367244181822\\
0.862	1.23748506256482\\
0.863	1.23824318826887\\
0.864	1.23899879665686\\
0.865	1.23975188911621\\
0.866	1.24050246705915\\
0.867	1.24125053192263\\
0.868	1.24199608516824\\
0.869	1.24273912828208\\
0.87	1.24347966277467\\
0.871	1.24421769018087\\
0.872	1.24495321205974\\
0.873	1.24568622999447\\
0.874	1.24641674559228\\
0.875	1.2471447604843\\
0.876	1.24787027632545\\
0.877	1.24859329479441\\
0.878	1.24931381759343\\
0.879	1.25003184644828\\
0.88	1.25074738310811\\
0.881	1.25146042934539\\
0.882	1.25217098695577\\
0.883	1.25287905775797\\
0.884	1.25358464359371\\
0.885	1.25428774632758\\
0.886	1.25498836784691\\
0.887	1.25568651006171\\
0.888	1.25638217490453\\
0.889	1.25707536433038\\
0.89	1.25776608031659\\
0.891	1.25845432486271\\
0.892	1.25914009999042\\
0.893	1.25982340774339\\
0.894	1.26050425018722\\
0.895	1.26118262940926\\
0.896	1.26185854751858\\
0.897	1.26253200664578\\
0.898	1.26320300894294\\
0.899	1.26387155658347\\
0.9	1.26453765176204\\
0.901	1.26520129669441\\
0.902	1.26586249361739\\
0.903	1.26652124478865\\
0.904	1.26717755248668\\
0.905	1.26783141901063\\
0.906	1.26848284668021\\
0.907	1.26913183783558\\
0.908	1.26977839483724\\
0.909	1.27042252006591\\
0.91	1.27106421592241\\
0.911	1.27170348482758\\
0.912	1.2723403292221\\
0.913	1.27297475156644\\
0.914	1.27360675434074\\
0.915	1.27423634004463\\
0.916	1.2748635111972\\
0.917	1.27548827033682\\
0.918	1.27611062002108\\
0.919	1.27673056282663\\
0.92	1.27734810134907\\
0.921	1.27796323820286\\
0.922	1.27857597602118\\
0.923	1.27918631745583\\
0.924	1.2797942651771\\
0.925	1.28039982187367\\
0.926	1.28100299025247\\
0.927	1.2816037730386\\
0.928	1.28220217297516\\
0.929	1.28279819282319\\
0.93	1.28339183536152\\
0.931	1.28398310338665\\
0.932	1.28457199971267\\
0.933	1.2851585271711\\
0.934	1.28574268861077\\
0.935	1.28632448689777\\
0.936	1.28690392491525\\
0.937	1.28748100556334\\
0.938	1.28805573175906\\
0.939	1.28862810643614\\
0.94	1.28919813254495\\
0.941	1.28976581305238\\
0.942	1.2903311509417\\
0.943	1.29089414921246\\
0.944	1.29145481088035\\
0.945	1.29201313897713\\
0.946	1.29256913655046\\
0.947	1.29312280666381\\
0.948	1.29367415239635\\
0.949	1.29422317684279\\
0.95	1.29476988311334\\
0.951	1.2953142743335\\
0.952	1.29585635364401\\
0.953	1.29639612420071\\
0.954	1.29693358917442\\
0.955	1.29746875175083\\
0.956	1.29800161513039\\
0.957	1.29853218252815\\
0.958	1.29906045717371\\
0.959	1.29958644231105\\
0.96	1.30011014119844\\
0.961	1.30063155710831\\
0.962	1.30115069332715\\
0.963	1.30166755315536\\
0.964	1.30218213990718\\
0.965	1.30269445691054\\
0.966	1.30320450750693\\
0.967	1.30371229505135\\
0.968	1.30421782291211\\
0.969	1.30472109447078\\
0.97	1.30522211312205\\
0.971	1.30572088227359\\
0.972	1.30621740534597\\
0.973	1.30671168577254\\
0.974	1.3072037269993\\
0.975	1.30769353248478\\
0.976	1.30818110569997\\
0.977	1.30866645012814\\
0.978	1.30914956926476\\
0.979	1.30963046661739\\
0.98	1.31010914570557\\
0.981	1.31058561006067\\
0.982	1.31105986322582\\
0.983	1.31153190875576\\
0.984	1.31200175021675\\
0.985	1.31246939118646\\
0.986	1.31293483525383\\
0.987	1.31339808601898\\
0.988	1.31385914709308\\
0.989	1.31431802209827\\
0.99	1.31477471466749\\
0.991	1.31522922844444\\
0.992	1.3156815670834\\
0.993	1.31613173424917\\
0.994	1.31657973361692\\
0.995	1.31702556887212\\
0.996	1.31746924371037\\
0.997	1.31791076183735\\
0.998	1.31835012696867\\
0.999	1.31878734282979\\
1	1.31922241315587\\
1.01	1.32345594045894\\
1.02	1.32747909093352\\
1.03	1.33129574318655\\
1.04	1.33490984954179\\
1.05	1.33832542581952\\
1.06	1.34154654145363\\
1.07	1.34457730996665\\
1.08	1.34742187982009\\
1.09	1.35008442565391\\
1.1	1.35256913992585\\
1.11	1.35488022495842\\
1.12	1.35702188539865\\
1.13	1.35899832109278\\
1.14	1.36081372037624\\
1.15	1.36247225377652\\
1.16	1.36397806812504\\
1.17	1.36533528107199\\
1.18	1.3665479759968\\
1.19	1.36762019730539\\
1.2	1.36855594610408\\
1.21	1.36935917623921\\
1.22	1.37003379069047\\
1.23	1.37058363830522\\
1.24	1.37101251086077\\
1.25	1.37132414044074\\
1.26	1.37152219711163\\
1.27	1.37161028688554\\
1.28	1.37159194995449\\
1.29	1.37147065918235\\
1.3	1.37124981884004\\
1.31	1.37093276356993\\
1.32	1.37052275756572\\
1.33	1.37002299395409\\
1.34	1.36943659436507\\
1.35	1.36876660867799\\
1.36	1.36801601493081\\
1.37	1.36718771938057\\
1.38	1.36628455670333\\
1.39	1.36530929032261\\
1.4	1.36426461285544\\
1.41	1.36315314666598\\
1.42	1.36197744451682\\
1.43	1.36073999030886\\
1.44	1.35944319990092\\
1.45	1.35808942200086\\
1.46	1.3566809391203\\
1.47	1.35521996858567\\
1.48	1.35370866359864\\
1.49	1.35214911433943\\
1.5	1.35054334910695\\
1.51	1.34889333549019\\
1.52	1.3472009815655\\
1.53	1.34546813711487\\
1.54	1.34369659486081\\
1.55	1.3418880917135\\
1.56	1.34004431002646\\
1.57	1.33816687885709\\
1.58	1.33625737522895\\
1.59	1.33431732539269\\
1.6	1.33234820608302\\
1.61	1.33035144576918\\
1.62	1.32832842589672\\
1.63	1.32628048211855\\
1.64	1.32420890551353\\
1.65	1.32211494379091\\
1.66	1.31999980247918\\
1.67	1.31786464609814\\
1.68	1.31571059931301\\
1.69	1.3135387480697\\
1.7	1.31135014071025\\
1.701	1.31113039765396\\
1.702	1.31091049817614\\
1.703	1.31069044326536\\
1.704	1.31047023390664\\
1.705	1.31024987108149\\
1.706	1.31002935576793\\
1.707	1.30980868894049\\
1.708	1.3095878715702\\
1.709	1.30936690462465\\
1.71	1.30914578906795\\
1.711	1.30892452586077\\
1.712	1.30870311596034\\
1.713	1.30848156032046\\
1.714	1.30825985989152\\
1.715	1.3080380156205\\
1.716	1.30781602845098\\
1.717	1.30759389932317\\
1.718	1.30737162917387\\
1.719	1.30714921893655\\
1.72	1.3069266695413\\
1.721	1.30670398191489\\
1.722	1.30648115698073\\
1.723	1.30625819565892\\
1.724	1.30603509886624\\
1.725	1.30581186751616\\
1.726	1.30558850251888\\
1.727	1.30536500478129\\
1.728	1.30514137520701\\
1.729	1.30491761469641\\
1.73	1.3046937241466\\
1.731	1.30446970445143\\
1.732	1.30424555650153\\
1.733	1.30402128118432\\
1.734	1.30379687938398\\
1.735	1.3035723519815\\
1.736	1.30334769985467\\
1.737	1.3031229238781\\
1.738	1.30289802492323\\
1.739	1.30267300385832\\
1.74	1.30244786154848\\
1.741	1.3022225988557\\
1.742	1.3019972166388\\
1.743	1.30177171575348\\
1.744	1.30154609705235\\
1.745	1.30132036138489\\
1.746	1.30109450959748\\
1.747	1.30086854253344\\
1.748	1.30064246103298\\
1.749	1.30041626593326\\
1.75	1.30018995806838\\
1.751	1.2999635382694\\
1.752	1.29973700736433\\
1.753	1.29951036617815\\
1.754	1.29928361553281\\
1.755	1.29905675624728\\
1.756	1.29882978913751\\
1.757	1.29860271501644\\
1.758	1.29837553469407\\
1.759	1.29814824897739\\
1.76	1.29792085867045\\
1.761	1.29769336457432\\
1.762	1.29746576748716\\
1.763	1.29723806820417\\
1.764	1.29701026751762\\
1.765	1.29678236621689\\
1.766	1.29655436508841\\
1.767	1.29632626491575\\
1.768	1.29609806647958\\
1.769	1.29586977055768\\
1.77	1.29564137792496\\
1.771	1.29541288935347\\
1.772	1.29518430561242\\
1.773	1.29495562746815\\
1.774	1.2947268556842\\
1.775	1.29449799102124\\
1.776	1.29426903423716\\
1.777	1.29403998608703\\
1.778	1.29381084732311\\
1.779	1.29358161869489\\
1.78	1.29335230094906\\
1.781	1.29312289482954\\
1.782	1.29289340107751\\
1.783	1.29266382043136\\
1.784	1.29243415362676\\
1.785	1.29220440139662\\
1.786	1.29197456447116\\
1.787	1.29174464357783\\
1.788	1.29151463944141\\
1.789	1.29128455278396\\
1.79	1.29105438432485\\
1.791	1.29082413478076\\
1.792	1.2905938048657\\
1.793	1.29036339529101\\
1.794	1.29013290676537\\
1.795	1.28990233999481\\
1.796	1.28967169568272\\
1.797	1.28944097452985\\
1.798	1.28921017723434\\
1.799	1.2889793044917\\
1.8	1.28874835699482\\
1.801	1.28851733543403\\
1.802	1.28828624049703\\
1.803	1.28805507286895\\
1.804	1.28782383323235\\
1.805	1.28759252226723\\
1.806	1.28736114065101\\
1.807	1.28712968905857\\
1.808	1.28689816816227\\
1.809	1.28666657863191\\
1.81	1.28643492113477\\
1.811	1.28620319633562\\
1.812	1.28597140489672\\
1.813	1.28573954747783\\
1.814	1.28550762473621\\
1.815	1.28527563732665\\
1.816	1.28504358590146\\
1.817	1.28481147111048\\
1.818	1.28457929360107\\
1.819	1.28434705401818\\
1.82	1.28411475300428\\
1.821	1.28388239119943\\
1.822	1.28364996924124\\
1.823	1.28341748776491\\
1.824	1.28318494740323\\
1.825	1.28295234878659\\
1.826	1.28271969254297\\
1.827	1.28248697929798\\
1.828	1.28225420967483\\
1.829	1.28202138429437\\
1.83	1.28178850377508\\
1.831	1.28155556873308\\
1.832	1.28132257978216\\
1.833	1.28108953753375\\
1.834	1.28085644259694\\
1.835	1.28062329557851\\
1.836	1.28039009708291\\
1.837	1.28015684771229\\
1.838	1.27992354806649\\
1.839	1.27969019874305\\
1.84	1.27945680033723\\
1.841	1.27922335344201\\
1.842	1.27898985864809\\
1.843	1.2787563165439\\
1.844	1.27852272771564\\
1.845	1.27828909274722\\
1.846	1.27805541222033\\
1.847	1.27782168671442\\
1.848	1.27758791680672\\
1.849	1.27735410307222\\
1.85	1.27712024608372\\
1.851	1.27688634641179\\
1.852	1.27665240462481\\
1.853	1.27641842128898\\
1.854	1.2761843969683\\
1.855	1.27595033222461\\
1.856	1.27571622761756\\
1.857	1.27548208370464\\
1.858	1.27524790104121\\
1.859	1.27501368018045\\
1.86	1.27477942167342\\
1.861	1.27454512606904\\
1.862	1.27431079391409\\
1.863	1.27407642575325\\
1.864	1.27384202212907\\
1.865	1.27360758358203\\
1.866	1.27337311065045\\
1.867	1.27313860387062\\
1.868	1.27290406377671\\
1.869	1.27266949090082\\
1.87	1.27243488577299\\
1.871	1.27220024892117\\
1.872	1.27196558087129\\
1.873	1.2717308821472\\
1.874	1.27149615327072\\
1.875	1.27126139476163\\
1.876	1.27102660713769\\
1.877	1.27079179091462\\
1.878	1.27055694660613\\
1.879	1.27032207472395\\
1.88	1.27008717577776\\
1.881	1.26985225027527\\
1.882	1.26961729872221\\
1.883	1.26938232162231\\
1.884	1.26914731947733\\
1.885	1.26891229278707\\
1.886	1.26867724204935\\
1.887	1.26844216776005\\
1.888	1.2682070704131\\
1.889	1.26797195050049\\
1.89	1.26773680851225\\
1.891	1.26750164493651\\
1.892	1.26726646025947\\
1.893	1.2670312549654\\
1.894	1.26679602953668\\
1.895	1.26656078445377\\
1.896	1.26632552019525\\
1.897	1.2660902372378\\
1.898	1.2658549360562\\
1.899	1.26561961712338\\
1.9	1.26538428091039\\
1.901	1.26514892788641\\
1.902	1.26491355851876\\
1.903	1.26467817327292\\
1.904	1.2644427726125\\
1.905	1.2642073569993\\
1.906	1.26397192689327\\
1.907	1.26373648275253\\
1.908	1.26350102503339\\
1.909	1.26326555419033\\
1.91	1.26303007067604\\
1.911	1.26279457494139\\
1.912	1.26255906743546\\
1.913	1.26232354860555\\
1.914	1.26208801889717\\
1.915	1.26185247875404\\
1.916	1.26161692861812\\
1.917	1.26138136892959\\
1.918	1.2611458001269\\
1.919	1.26091022264672\\
1.92	1.26067463692397\\
1.921	1.26043904339184\\
1.922	1.2602034424818\\
1.923	1.25996783462354\\
1.924	1.25973222024508\\
1.925	1.25949659977269\\
1.926	1.25926097363093\\
1.927	1.25902534224268\\
1.928	1.25878970602907\\
1.929	1.25855406540958\\
1.93	1.25831842080198\\
1.931	1.25808277262237\\
1.932	1.25784712128515\\
1.933	1.25761146720307\\
1.934	1.25737581078721\\
1.935	1.25714015244697\\
1.936	1.25690449259013\\
1.937	1.25666883162279\\
1.938	1.25643316994941\\
1.939	1.25619750797284\\
1.94	1.25596184609427\\
1.941	1.25572618471328\\
1.942	1.25549052422781\\
1.943	1.25525486503419\\
1.944	1.25501920752717\\
1.945	1.25478355209986\\
1.946	1.25454789914378\\
1.947	1.25431224904886\\
1.948	1.25407660220345\\
1.949	1.25384095899432\\
1.95	1.25360531980663\\
1.951	1.25336968502402\\
1.952	1.25313405502852\\
1.953	1.25289843020062\\
1.954	1.25266281091925\\
1.955	1.2524271975618\\
1.956	1.2521915905041\\
1.957	1.25195599012045\\
1.958	1.25172039678362\\
1.959	1.25148481086485\\
1.96	1.25124923273384\\
1.961	1.2510136627588\\
1.962	1.25077810130641\\
1.963	1.25054254874184\\
1.964	1.25030700542877\\
1.965	1.25007147172938\\
1.966	1.24983594800435\\
1.967	1.24960043461288\\
1.968	1.24936493191269\\
1.969	1.24912944026002\\
1.97	1.24889396000965\\
1.971	1.24865849151486\\
1.972	1.24842303512752\\
1.973	1.24818759119801\\
1.974	1.24795216007526\\
1.975	1.24771674210677\\
1.976	1.24748133763858\\
1.977	1.24724594701532\\
1.978	1.24701057058016\\
1.979	1.24677520867487\\
1.98	1.24653986163978\\
1.981	1.24630452981382\\
1.982	1.24606921353449\\
1.983	1.2458339131379\\
1.984	1.24559862895876\\
1.985	1.24536336133038\\
1.986	1.24512811058466\\
1.987	1.24489287705214\\
1.988	1.24465766106198\\
1.989	1.24442246294193\\
1.99	1.24418728301841\\
1.991	1.24395212161644\\
1.992	1.2437169790597\\
1.993	1.24348185567049\\
1.994	1.24324675176978\\
1.995	1.24301166767717\\
1.996	1.24277660371095\\
1.997	1.24254156018803\\
1.998	1.24230653742401\\
1.999	1.24207153573315\\
2	1.24183655542841\\
2.01	1.23948799652591\\
2.02	1.23714191080952\\
2.03	1.23479859007462\\
2.04	1.23245831385312\\
2.05	1.23012134983906\\
2.06	1.22778795430056\\
2.07	1.22545837247833\\
2.08	1.22313283897126\\
2.09	1.22081157810938\\
2.1	1.21849480431465\\
2.11	1.21618272244978\\
2.12	1.21387552815562\\
2.13	1.21157340817735\\
2.14	1.20927654067981\\
2.15	1.20698509555236\\
2.16	1.20469923470356\\
2.17	1.20241911234593\\
2.18	1.20014487527121\\
2.19	1.19787666311633\\
2.2	1.19561460862045\\
2.21	1.19335883787323\\
2.22	1.19110947055479\\
2.23	1.1888666201675\\
2.24	1.18663039425982\\
2.25	1.18440089464269\\
2.26	1.18217821759834\\
2.27	1.17996245408213\\
2.28	1.17775368991742\\
2.29	1.17555200598375\\
2.3	1.17335747839863\\
2.31	1.17117017869302\\
2.32	1.16899017398083\\
2.33	1.16681752712256\\
2.34	1.16465229688331\\
2.35	1.16249453808536\\
2.36	1.16034430175542\\
2.37	1.15820163526687\\
2.38	1.15606658247703\\
2.39	1.1539391838597\\
2.4	1.15181947663307\\
2.41	1.14970749488325\\
2.42	1.14760326968348\\
2.43	1.14550682920917\\
2.44	1.14341819884901\\
2.45	1.14133740131214\\
2.46	1.13926445673167\\
2.47	1.13719938276447\\
2.48	1.13514219468764\\
2.49	1.13309290549145\\
2.5	1.13105152596916\\
2.51	1.12901806480365\\
2.52	1.12699252865098\\
2.53	1.12497492222112\\
2.54	1.12296524835577\\
2.55	1.12096350810347\\
2.56	1.1189697007921\\
2.57	1.11698382409885\\
2.58	1.11500587411765\\
2.59	1.11303584542431\\
2.6	1.11107373113932\\
2.61	1.1091195229885\\
2.62	1.10717321136142\\
2.63	1.10523478536785\\
2.64	1.10330423289215\\
2.65	1.10138154064576\\
2.66	1.09946669421787\\
2.67	1.09755967812423\\
2.68	1.0956604758543\\
2.69	1.09376906991665\\
2.7	1.09188544188281\\
2.71	1.09000957242957\\
2.72	1.08814144137968\\
2.73	1.08628102774122\\
2.74	1.0844283097455\\
2.75	1.0825832648836\\
2.76	1.08074586994163\\
2.77	1.07891610103472\\
2.78	1.07709393363981\\
2.79	1.07527934262718\\
2.8	1.07347230229097\\
2.81	1.0716727863785\\
2.82	1.06988076811862\\
2.83	1.06809622024889\\
2.84	1.06631911504198\\
2.85	1.06454942433094\\
2.86	1.06278711953361\\
2.87	1.06103217167618\\
2.88	1.05928455141585\\
2.89	1.05754422906265\\
2.9	1.05581117460048\\
2.91	1.0540853577074\\
2.92	1.05236674777512\\
2.93	1.05065531392782\\
2.94	1.04895102504025\\
2.95	1.04725384975515\\
2.96	1.04556375650003\\
2.97	1.04388071350335\\
2.98	1.04220468881006\\
2.99	1.04053565029656\\
3	1.03887356568512\\
3.01	1.03721840255772\\
3.02	1.03557012836941\\
3.03	1.03392871046112\\
3.04	1.032294116072\\
3.05	1.03066631235129\\
3.06	1.02904526636972\\
3.07	1.02743094513048\\
3.08	1.02582331557976\\
3.09	1.02422234461688\\
3.1	1.02262799910403\\
3.11	1.02104024587561\\
3.12	1.01945905174719\\
3.13	1.01788438352418\\
3.14	1.01631620801007\\
3.15	1.01475449201437\\
3.16	1.01319920236027\\
3.17	1.01165030589191\\
3.18	1.01010776948142\\
3.19	1.00857156003561\\
3.2	1.00704164450248\\
3.21	1.00551798987732\\
3.22	1.00400056320865\\
3.23	1.00248933160392\\
3.24	1.00098426223487\\
3.25	0.999485322342764\\
3.26	0.997992479243322\\
3.27	0.996505700331479\\
3.28	0.99502495308591\\
3.29	0.993550205073362\\
3.3	0.992081423952786\\
3.31	0.990618577479282\\
3.32	0.98916163350786\\
3.33	0.987710559997027\\
3.34	0.986265325012203\\
3.35	0.98482589672897\\
3.36	0.983392243436173\\
3.37	0.981964333538851\\
3.38	0.980542135561042\\
3.39	0.979125618148426\\
3.4	0.977714750070845\\
3.41	0.976309500224689\\
3.42	0.974909837635145\\
3.43	0.973515731458336\\
3.44	0.972127150983331\\
3.45	0.97074406563405\\
3.46	0.969366444971052\\
3.47	0.967994258693219\\
3.48	0.966627476639339\\
3.49	0.965266068789589\\
3.5	0.963910005266922\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.013105762422369\\
0.02	0.0261944994816404\\
0.03	0.0393235485652345\\
0.04	0.0527576198886366\\
0.05	0.0664963683497129\\
0.06	0.0800364086616113\\
0.07	0.0931652607541307\\
0.08	0.10662907212052\\
0.09	0.121181324052056\\
0.1	0.136181068516605\\
0.11	0.150161941375392\\
0.12	0.163228535685443\\
0.13	0.177419753229952\\
0.14	0.193792223718921\\
0.15	0.210358538030985\\
0.16	0.224535176440627\\
0.17	0.237492077541212\\
0.18	0.25304933750948\\
0.19	0.272039664816653\\
0.2	0.290261332021476\\
0.21	0.304172596270092\\
0.22	0.317117006418935\\
0.23	0.335019846103242\\
0.24	0.357517754350459\\
0.25	0.377166668699055\\
0.26	0.390141962416858\\
0.27	0.403470491398104\\
0.28	0.425169742120907\\
0.29	0.452087532248284\\
0.3	0.472432342247526\\
0.31	0.48363913905113\\
0.32	0.498301577594947\\
0.33	0.525881706770606\\
0.34	0.557963953101367\\
0.35	0.57748863939222\\
0.36	0.586095574336079\\
0.37	0.604007064039684\\
0.38	0.64035940611397\\
0.39	0.677747918549678\\
0.4	0.693784909034772\\
0.41	0.699377678366672\\
0.42	0.724079912894656\\
0.43	0.772999832158673\\
0.44	0.814311973149901\\
0.45	0.82270007688844\\
0.46	0.826204613290552\\
0.47	0.863906533531491\\
0.48	0.929823728968846\\
0.49	0.970326355487694\\
0.5	0.96550357223427\\
0.51	0.971072839525298\\
0.52	1.03221936404593\\
0.53	1.11865113704527\\
0.54	1.14704230915307\\
0.55	1.1237140345766\\
0.56	1.14238275259213\\
0.57	1.24368403108752\\
0.58	1.34769188782164\\
0.59	1.34201674274378\\
0.6	1.30096189607778\\
0.601	1.30078917742326\\
0.602	1.30178289030283\\
0.603	1.30401622011617\\
0.604	1.30754920687872\\
0.605	1.31242817196601\\
0.606	1.31868493284856\\
0.607	1.32633578366219\\
0.608	1.33538023531573\\
0.609	1.34579952726654\\
0.61	1.35755494522122\\
0.611	1.37058600588302\\
0.612	1.38480860213753\\
0.613	1.40011323968847\\
0.614	1.41636353787696\\
0.615	1.43339521027606\\
0.616	1.45101577948315\\
0.617	1.46900530769646\\
0.618	1.48711843023762\\
0.619	1.50508795193045\\
0.62	1.52263019559879\\
0.621	1.53945217104806\\
0.622	1.55526046235374\\
0.623	1.56977152268105\\
0.624	1.58272284362672\\
0.625	1.59388426608703\\
0.626	1.60306856361804\\
0.627	1.61014039514324\\
0.628	1.61502281470943\\
0.629	1.61770074068383\\
0.63	1.61822109680346\\
0.631	1.6166896917795\\
0.632	1.61326524129005\\
0.633	1.60815119987084\\
0.634	1.60158622286352\\
0.635	1.59383410853448\\
0.636	1.58517399117009\\
0.637	1.57589139856834\\
0.638	1.56627059042645\\
0.639	1.55658839383036\\
0.64	1.54710957562119\\
0.641	1.53808365456558\\
0.642	1.52974296394472\\
0.643	1.52230172430217\\
0.644	1.51595586883616\\
0.645	1.51088337071297\\
0.646	1.50724484320879\\
0.647	1.5051842124308\\
0.648	1.50482929285685\\
0.649	1.50629212453453\\
0.65	1.5096689557394\\
0.651	1.51503977588344\\
0.652	1.52246732130356\\
0.653	1.53199549297573\\
0.654	1.54364714272592\\
0.655	1.55742120641652\\
0.656	1.57328919282395\\
0.657	1.59119107997279\\
0.658	1.61103073119158\\
0.659	1.63267102516694\\
0.66	1.65592899998969\\
0.661	1.68057143900099\\
0.662	1.70631146817511\\
0.663	1.73280687362133\\
0.664	1.75966095489214\\
0.665	1.78642676488576\\
0.666	1.81261550233231\\
0.667	1.83770957263718\\
0.668	1.86118039059291\\
0.669	1.88251037688132\\
0.67	1.9012178688992\\
0.671	1.91688295567183\\
0.672	1.92917172864254\\
0.673	1.93785628401296\\
0.674	1.9428281242105\\
0.675	1.94410337800148\\
0.676	1.94181935261443\\
0.677	1.9362231119757\\
0.678	1.92765378388009\\
0.679	1.91652093502912\\
0.68	1.90328153023967\\
0.681	1.88841774874154\\
0.682	1.87241739485705\\
0.683	1.85575797631316\\
0.684	1.83889487855344\\
0.685	1.82225353767954\\
0.686	1.80622515279332\\
0.687	1.79116527966227\\
0.688	1.77739458267143\\
0.689	1.7652010505092\\
0.69	1.75484306346184\\
0.691	1.7465528046426\\
0.692	1.74053961171852\\
0.693	1.7369929564421\\
0.694	1.73608481025172\\
0.695	1.73797120387911\\
0.696	1.7427928187977\\
0.697	1.75067446174783\\
0.698	1.76172327496267\\
0.699	1.77602552972149\\
0.7	1.79364184668062\\
0.701	1.81460069264417\\
0.702	1.83889003294002\\
0.703	1.86644708849728\\
0.704	1.89714627873026\\
0.705	1.93078565036685\\
0.706	1.96707242258509\\
0.707	2.0056087350111\\
0.708	2.04587925794659\\
0.709	2.08724295946894\\
0.71	2.12893189992996\\
0.711	2.17006023699387\\
0.712	2.20964640056706\\
0.713	2.24665035653567\\
0.714	2.28002585705164\\
0.715	2.30878468769514\\
0.716	2.33206668876157\\
0.717	2.34920665560102\\
0.718	2.3597881509542\\
0.719	2.36367551759473\\
0.72	2.361018945291\\
0.721	2.35223242520804\\
0.722	2.33794934986538\\
0.723	2.31896397058531\\
0.724	2.2961681219617\\
0.725	2.27049163645615\\
0.726	2.24285243504538\\
0.727	2.21411935797456\\
0.728	2.18508819727823\\
0.729	2.15646955374334\\
0.73	2.12888615453672\\
0.731	2.10287698937339\\
0.732	2.0789058148409\\
0.733	2.0573720081413\\
0.734	2.03862225020408\\
0.735	2.02296197785875\\
0.736	2.0106659146343\\
0.737	2.00198725569356\\
0.738	1.99716525054249\\
0.739	1.9964310119138\\
0.74	2.00001139620963\\
0.741	2.00813076341984\\
0.742	2.02101034267397\\
0.743	2.03886481142563\\
0.744	2.06189554969082\\
0.745	2.09027986783245\\
0.746	2.12415534944517\\
0.747	2.16359834158673\\
0.748	2.20859563606045\\
0.749	2.25900863637633\\
0.75	2.31452997064633\\
0.751	2.37463381841405\\
0.752	2.43852340591408\\
0.753	2.5050823194609\\
0.754	2.57284029280443\\
0.755	2.63996810104193\\
0.756	2.70431838058729\\
0.757	2.76352699282303\\
0.758	2.815180411224\\
0.759	2.85703793587257\\
0.76	2.88727683910921\\
0.761	2.90471196553224\\
0.762	2.90893851306355\\
0.763	2.90036272094451\\
0.764	2.88011543693532\\
0.765	2.84987524149404\\
0.766	2.81164755942838\\
0.767	2.7675479253467\\
0.768	2.7196247076056\\
0.769	2.66973786144776\\
0.77	2.61949376703228\\
0.771	2.57022599832094\\
0.772	2.52300810708656\\
0.773	2.47868522220022\\
0.774	2.43791414994968\\
0.775	2.40120500903786\\
0.776	2.36896032473738\\
0.777	2.34150962253458\\
0.778	2.31913892314873\\
0.779	2.30211530471833\\
0.78	2.29070704009927\\
0.781	2.285199881197\\
0.782	2.28590994513993\\
0.783	2.29319341188875\\
0.784	2.30745288568\\
0.785	2.3291397895306\\
0.786	2.35875151407034\\
0.787	2.39682117138027\\
0.788	2.44389664609835\\
0.789	2.50050414587539\\
0.79	2.56708967450035\\
0.791	2.64393005085942\\
0.792	2.7310040196872\\
0.793	2.82781526647671\\
0.794	2.9331657211204\\
0.795	3.04489383139158\\
0.796	3.15962303949795\\
0.797	3.27261044947838\\
0.798	3.37783075979504\\
0.799	3.46843903497445\\
0.8	3.537675197228\\
0.801	3.58007999317563\\
0.802	3.59266059970877\\
0.803	3.57554818248923\\
0.804	3.53186406851247\\
0.805	3.46687701007775\\
0.806	3.38683378169159\\
0.807	3.29789022529312\\
0.808	3.20539866498491\\
0.809	3.11359124380428\\
0.81	3.02556330739513\\
0.811	2.94342603798576\\
0.812	2.86852247343916\\
0.813	2.80164247868876\\
0.814	2.74320686309285\\
0.815	2.69341258583535\\
0.816	2.65234195492171\\
0.817	2.62004288141443\\
0.818	2.59658786034712\\
0.819	2.58211845015397\\
0.82	2.57688067712976\\
0.821	2.5812554528696\\
0.822	2.59578686740211\\
0.823	2.62121001230644\\
0.824	2.6584785382025\\
0.825	2.70878999517914\\
0.826	2.77360333800691\\
0.827	2.85463640971498\\
0.828	2.95381940690576\\
0.829	3.07315962581043\\
0.83	3.21443849163603\\
0.831	3.37861131461735\\
0.832	3.56472463044016\\
0.833	3.76816331473878\\
0.834	3.97825656631914\\
0.835	4.17601210604198\\
0.836	4.33414590243517\\
0.837	4.42252287880992\\
0.838	4.41959730357772\\
0.839	4.32358778935706\\
0.84	4.15384525490524\\
0.841	3.9409816238549\\
0.842	3.71446770117734\\
0.843	3.49563237453476\\
0.844	3.29680237342341\\
0.845	3.12349364275727\\
0.846	2.97704873568406\\
0.847	2.85665580078417\\
0.848	2.76062527850712\\
0.849	2.68711402799066\\
0.85	2.63450884835175\\
0.851	2.60162423807559\\
0.852	2.58781256532529\\
0.853	2.59304668245949\\
0.854	2.61801403460017\\
0.855	2.66425290519478\\
0.856	2.73436235960132\\
0.857	2.83232629301744\\
0.858	2.96400817498054\\
0.859	3.13789307681524\\
0.86	3.36615699407648\\
0.861	3.6660405914721\\
0.862	4.06094001792585\\
0.863	4.57828755514431\\
0.864	5.23299126074459\\
0.865	5.96430493366719\\
0.866	6.50141368480492\\
0.867	6.40228395138351\\
0.868	5.63150709509271\\
0.869	4.65890278417202\\
0.87	3.81850009983734\\
0.871	3.18010401836506\\
0.872	2.71467344312979\\
0.873	2.38113988706008\\
0.874	2.14774412668286\\
0.875	1.99372676897896\\
0.876	1.90765980660047\\
0.877	1.88659991697377\\
0.878	1.93753198017227\\
0.879	2.08347484313255\\
0.88	2.38208134645438\\
0.881	2.98920001113054\\
0.882	4.45814728638579\\
0.883	10.3410291382385\\
0.884	9.24724768215093\\
0.885	3.45524656612071\\
0.886	1.98664990287296\\
0.887	1.35406182876474\\
0.888	1.01249402643506\\
0.889	0.80507385988328\\
0.89	0.670252410927561\\
0.891	0.578947738589286\\
0.892	0.515559811345193\\
0.893	0.470908488413319\\
0.894	0.439209459458082\\
0.895	0.41663570531752\\
0.896	0.400569657977298\\
0.897	0.389181552062256\\
0.898	0.38117389115877\\
0.899	0.375617409821676\\
0.9	0.37184143917567\\
0.901	0.369358745743004\\
0.902	0.367813209555414\\
0.903	0.366943051255548\\
0.904	0.366554809423786\\
0.905	0.366504816769719\\
0.906	0.366685938323569\\
0.907	0.367018020380888\\
0.908	0.367440969223446\\
0.909	0.367909703394313\\
0.91	0.368390448354625\\
0.911	0.368857998720207\\
0.912	0.369293682249123\\
0.913	0.369683835970547\\
0.914	0.370018658391049\\
0.915	0.370291339522212\\
0.916	0.3704973973198\\
0.917	0.37063416830189\\
0.918	0.370700413899027\\
0.919	0.370696014063949\\
0.92	0.370621726932841\\
0.921	0.370478998655899\\
0.922	0.370269811445609\\
0.923	0.369996560810884\\
0.924	0.369661955128213\\
0.925	0.369268932343219\\
0.926	0.368820589839438\\
0.927	0.368320124457195\\
0.928	0.367770780370279\\
0.929	0.36717580308541\\
0.93	0.366538398260309\\
0.931	0.365861694370609\\
0.932	0.365148708516035\\
0.933	0.364402314859621\\
0.934	0.363625215352431\\
0.935	0.362819912520992\\
0.936	0.361988684191542\\
0.937	0.361133560101666\\
0.938	0.360256300409014\\
0.939	0.359358376152815\\
0.94	0.358440951759525\\
0.941	0.357504869710674\\
0.942	0.356550637511407\\
0.943	0.355578417112525\\
0.944	0.354588016948929\\
0.945	0.35357888676281\\
0.946	0.352550115382287\\
0.947	0.351500431624581\\
0.948	0.350428208487854\\
0.949	0.349331470787273\\
0.95	0.348207906378257\\
0.951	0.347054881092975\\
0.952	0.345869457494526\\
0.953	0.344648417526504\\
0.954	0.343388289102823\\
0.955	0.342085376644388\\
0.956	0.340735795523992\\
0.957	0.339335510329457\\
0.958	0.337880376797197\\
0.959	0.336366187204694\\
0.96	0.334788718941401\\
0.961	0.333143785904606\\
0.962	0.331427292291525\\
0.963	0.329635288282632\\
0.964	0.32776402703751\\
0.965	0.325810022354834\\
0.966	0.323770106286393\\
0.967	0.321641485944005\\
0.968	0.319421798701102\\
0.969	0.317109164970715\\
0.97	0.314702237740902\\
0.971	0.312200248070031\\
0.972	0.309603045787976\\
0.973	0.306911134716972\\
0.974	0.304125701815434\\
0.975	0.301248639758918\\
0.976	0.298282562600532\\
0.977	0.295230814295231\\
0.978	0.292097470023119\\
0.979	0.288887330400323\\
0.98	0.28560590881655\\
0.981	0.282259412278798\\
0.982	0.278854716265884\\
0.983	0.275399334201659\\
0.984	0.271901382232079\\
0.985	0.26836954003815\\
0.986	0.264813008431207\\
0.987	0.26124146445745\\
0.988	0.257665014685396\\
0.989	0.25409414726501\\
0.99	0.250539683232982\\
0.991	0.24701272740029\\
0.992	0.243524619000397\\
0.993	0.240086882106606\\
0.994	0.236711175652273\\
0.995	0.233409242716861\\
0.996	0.23019285858333\\
0.997	0.227073776938013\\
0.998	0.224063673484175\\
0.999	0.221174086184279\\
1	0.218416351345382\\
1.01	0.20028619503794\\
1.02	0.203084758553555\\
1.03	0.222245439247925\\
1.04	0.242391772751359\\
1.05	0.25184114920568\\
1.06	0.254859656736599\\
1.07	0.262222786836372\\
1.08	0.276024002229815\\
1.09	0.288306772135964\\
1.1	0.292885015894763\\
1.11	0.29414537663499\\
1.12	0.299836618242514\\
1.13	0.31024119536397\\
1.14	0.318376700417021\\
1.15	0.320220924267666\\
1.16	0.320405017956306\\
1.17	0.325017380792953\\
1.18	0.333161937796002\\
1.19	0.338568722579476\\
1.2	0.338729516560643\\
1.21	0.338357885238301\\
1.22	0.342267117157706\\
1.23	0.348745663842915\\
1.24	0.352209408068703\\
1.25	0.351310455535358\\
1.26	0.350698063085376\\
1.27	0.354126226403548\\
1.28	0.359323604944055\\
1.29	0.361374191765663\\
1.3	0.359832182486639\\
1.31	0.359181680097447\\
1.32	0.36228575858804\\
1.33	0.36650123730819\\
1.34	0.367541653302648\\
1.35	0.365660126981744\\
1.36	0.365120355062199\\
1.37	0.368041416380915\\
1.38	0.371541916682421\\
1.39	0.371905236963753\\
1.4	0.36992452390311\\
1.41	0.369627861805726\\
1.42	0.372520717290874\\
1.43	0.375569343035355\\
1.44	0.37555139848171\\
1.45	0.37368193674107\\
1.46	0.37377287864789\\
1.47	0.376829690893435\\
1.48	0.379707997766388\\
1.49	0.379593215040707\\
1.5	0.378044169940668\\
1.51	0.378707942600392\\
1.52	0.382185790329545\\
1.53	0.385220702645386\\
1.54	0.385310620131075\\
1.55	0.38432202622421\\
1.56	0.385822738993466\\
1.57	0.39008702146788\\
1.58	0.393694064962709\\
1.59	0.394348146330672\\
1.6	0.394237015802565\\
1.61	0.39698128543665\\
1.62	0.402586476307627\\
1.63	0.407350215458726\\
1.64	0.409055931261104\\
1.65	0.410296856387254\\
1.66	0.414958226896553\\
1.67	0.422815898809044\\
1.68	0.429656595366055\\
1.69	0.433168390530635\\
1.7	0.436559346212359\\
1.701	0.437095178605643\\
1.702	0.437682885215548\\
1.703	0.438324632025296\\
1.704	0.439021870972043\\
1.705	0.439775312022479\\
1.706	0.440584905659243\\
1.707	0.441449836172042\\
1.708	0.442368526048261\\
1.709	0.44333865164835\\
1.71	0.44435717023148\\
1.711	0.445420358263164\\
1.712	0.446523860789712\\
1.713	0.447662751503235\\
1.714	0.448831602946765\\
1.715	0.450024566124217\\
1.716	0.451235458586604\\
1.717	0.452457859870043\\
1.718	0.4536852129667\\
1.719	0.454910930324927\\
1.72	0.456128502705961\\
1.721	0.457331609080394\\
1.722	0.458514225635527\\
1.723	0.459670731893238\\
1.724	0.460796011912384\\
1.725	0.4618855485764\\
1.726	0.462935509048168\\
1.727	0.46394281961064\\
1.728	0.464905228302234\\
1.729	0.465821353994726\\
1.73	0.466690720842247\\
1.731	0.467513777342414\\
1.732	0.468291899584544\\
1.733	0.469027378602187\\
1.734	0.469723392086026\\
1.735	0.47038396103631\\
1.736	0.471013892230687\\
1.737	0.471618707644709\\
1.738	0.472204562181723\\
1.739	0.472778151242627\\
1.74	0.473346609791652\\
1.741	0.473917404654875\\
1.742	0.474498221824178\\
1.743	0.475096850538511\\
1.744	0.475721065880874\\
1.745	0.476378511571033\\
1.746	0.477076584557739\\
1.747	0.477822322926277\\
1.748	0.478622298543929\\
1.749	0.479482515771715\\
1.75	0.480408317479457\\
1.751	0.481404299514901\\
1.752	0.482474234696706\\
1.753	0.48362100732582\\
1.754	0.484846559137297\\
1.755	0.486151847543532\\
1.756	0.48753681694505\\
1.757	0.489000383803962\\
1.758	0.490540436081591\\
1.759	0.492153847533271\\
1.76	0.493836507222441\\
1.761	0.495583364462526\\
1.762	0.497388489212763\\
1.763	0.499245147742312\\
1.764	0.501145893135991\\
1.765	0.503082669944509\\
1.766	0.505046931987609\\
1.767	0.507029772004497\\
1.768	0.509022061521931\\
1.769	0.51101459898625\\
1.77	0.512998263894135\\
1.771	0.514964174374105\\
1.772	0.516903845428692\\
1.773	0.518809344864853\\
1.774	0.52067344382792\\
1.775	0.522489758826892\\
1.776	0.524252882202375\\
1.777	0.525958498148976\\
1.778	0.527603481658566\\
1.779	0.529185978095384\\
1.78	0.530705461536208\\
1.781	0.532162770492077\\
1.782	0.533560120154804\\
1.783	0.534901090857097\\
1.784	0.536190592978978\\
1.785	0.537434809051369\\
1.786	0.538641114281477\\
1.787	0.539817977137176\\
1.788	0.540974841965821\\
1.789	0.542121995883132\\
1.79	0.543270422344103\\
1.791	0.544431643907463\\
1.792	0.545617556732231\\
1.793	0.546840259313025\\
1.794	0.548111877879927\\
1.795	0.549444390776134\\
1.796	0.550849453993022\\
1.797	0.55233822990371\\
1.798	0.553921221102253\\
1.799	0.555608111135737\\
1.8	0.55740761381805\\
1.801	0.559327332739431\\
1.802	0.561373632537649\\
1.803	0.563551523471297\\
1.804	0.565864560831166\\
1.805	0.568314760734072\\
1.806	0.570902533857211\\
1.807	0.573626638680772\\
1.808	0.576484155799505\\
1.809	0.579470484829391\\
1.81	0.582579365358518\\
1.811	0.585802923260791\\
1.812	0.589131743491356\\
1.813	0.592554970205512\\
1.814	0.596060434675552\\
1.815	0.599634811020071\\
1.816	0.603263799204457\\
1.817	0.606932334125755\\
1.818	0.610624818872289\\
1.819	0.614325379467595\\
1.82	0.618018137598836\\
1.821	0.621687497025989\\
1.822	0.625318438613589\\
1.823	0.628896818265391\\
1.824	0.63240966152143\\
1.825	0.635845448240451\\
1.826	0.639194380673078\\
1.827	0.642448628360135\\
1.828	0.645602543674809\\
1.829	0.648652842463638\\
1.83	0.65159874510426\\
1.831	0.65444207435095\\
1.832	0.657187307525546\\
1.833	0.659841581871434\\
1.834	0.66241465315204\\
1.835	0.664918808775532\\
1.836	0.667368737805834\\
1.837	0.669781361124157\\
1.838	0.672175625703175\\
1.839	0.674572267428072\\
1.84	0.676993547145236\\
1.841	0.679462964654509\\
1.842	0.682004955213059\\
1.843	0.684644572827374\\
1.844	0.687407164216448\\
1.845	0.690318036883759\\
1.846	0.693402124280234\\
1.847	0.696683650620011\\
1.848	0.700185797558781\\
1.849	0.703930374691917\\
1.85	0.707937495696405\\
1.851	0.712225261942822\\
1.852	0.71680945554837\\
1.853	0.721703244130501\\
1.854	0.726916899950831\\
1.855	0.732457536699478\\
1.856	0.73832886784725\\
1.857	0.744530991265168\\
1.858	0.751060205646923\\
1.859	0.757908865130946\\
1.86	0.76506527935157\\
1.861	0.772513666888079\\
1.862	0.780234170643864\\
1.863	0.788202943982461\\
1.864	0.796392316365505\\
1.865	0.804771046670782\\
1.866	0.813304671211435\\
1.867	0.821955951641929\\
1.868	0.830685425370309\\
1.869	0.839452057795285\\
1.87	0.848213991716402\\
1.871	0.856929384766222\\
1.872	0.86555732091512\\
1.873	0.874058777306104\\
1.874	0.882397623258308\\
1.875	0.890541624634839\\
1.876	0.898463424291025\\
1.877	0.906141468337898\\
1.878	0.913560848695807\\
1.879	0.920714034954977\\
1.88	0.927601472806775\\
1.881	0.934232031994837\\
1.882	0.940623293432277\\
1.883	0.946801672306004\\
1.884	0.952802381054079\\
1.885	0.958669242483816\\
1.886	0.964454368503822\\
1.887	0.970217723603994\\
1.888	0.976026594126544\\
1.889	0.981954984483511\\
1.89	0.988082959899074\\
1.891	0.994495952215878\\
1.892	1.00128404110596\\
1.893	1.00854121800916\\
1.894	1.01636463461655\\
1.895	1.02485383201728\\
1.896	1.03410994097114\\
1.897	1.04423483832641\\
1.898	1.05533023948424\\
1.899	1.06749670208472\\
1.9	1.08083251181566\\
1.901	1.09543241750684\\
1.902	1.11138617964209\\
1.903	1.12877689441839\\
1.904	1.14767905504544\\
1.905	1.16815631396133\\
1.906	1.19025891526595\\
1.907	1.21402077761524\\
1.908	1.239456226185\\
1.909	1.26655640057702\\
1.91	1.29528540628421\\
1.911	1.32557633278688\\
1.912	1.35732733261922\\
1.913	1.3903980416763\\
1.914	1.42460671680874\\
1.915	1.4597285623577\\
1.916	1.49549579631773\\
1.917	1.53160004640091\\
1.918	1.56769763899184\\
1.919	1.60341822276957\\
1.92	1.63837693505883\\
1.921	1.67218997310138\\
1.922	1.70449300339282\\
1.923	1.7349613922445\\
1.924	1.76333085980051\\
1.925	1.7894169477119\\
1.926	1.81313172945233\\
1.927	1.83449651691006\\
1.928	1.85364989766505\\
1.929	1.87085118262683\\
1.93	1.88648012549625\\
1.931	1.90103446924996\\
1.932	1.91512739838962\\
1.933	1.92948731395366\\
1.934	1.94496255767516\\
1.935	1.96253390880244\\
1.936	1.9833380230588\\
1.937	2.00870567653564\\
1.938	2.04021996667222\\
1.939	2.07980184748049\\
1.94	2.12983404336382\\
1.941	2.19334028491212\\
1.942	2.27424615493799\\
1.943	2.37776231113324\\
1.944	2.51095203976814\\
1.945	2.68357105466707\\
1.946	2.90927801611331\\
1.947	3.20721234207927\\
1.948	3.60332230460389\\
1.949	4.12819377840918\\
1.95	4.7987001303811\\
1.951	5.54828483147873\\
1.952	6.09100623154973\\
1.953	6.00910702450763\\
1.954	5.32692910709004\\
1.955	4.48246784105568\\
1.956	3.75014483087868\\
1.957	3.18171501703166\\
1.958	2.75110055418791\\
1.959	2.42286068960489\\
1.96	2.16858260425967\\
1.961	1.96789803949056\\
1.962	1.8065671002968\\
1.963	1.67460521455337\\
1.964	1.56492137347343\\
1.965	1.4723987851875\\
1.966	1.39328447105226\\
1.967	1.32478238379578\\
1.968	1.26477890176179\\
1.969	1.2116548241125\\
1.97	1.1641545616862\\
1.971	1.12129370388148\\
1.972	1.08229273447079\\
1.973	1.04652883839929\\
1.974	1.01350040850178\\
1.975	0.982800590773753\\
1.976	0.954097345290427\\
1.977	0.927118260274644\\
1.978	0.90163887202099\\
1.979	0.877473597252781\\
1.98	0.854468630711261\\
1.981	0.832496334193449\\
1.982	0.811450766800489\\
1.983	0.791244095118519\\
1.984	0.77180368675223\\
1.985	0.753069738121451\\
1.986	0.734993322588913\\
1.987	0.717534771218867\\
1.988	0.700662318176646\\
1.989	0.684350957685385\\
1.99	0.668581470791809\\
1.991	0.653339588861393\\
1.992	0.638615267384216\\
1.993	0.624402048821341\\
1.994	0.610696497229294\\
1.995	0.597497690550288\\
1.996	0.584806758971507\\
1.997	0.572626459805906\\
1.998	0.560960781071682\\
1.999	0.549814567450675\\
2	0.53919316367423\\
2.01	0.462724545770617\\
2.02	0.436978341682651\\
2.03	0.440614249862343\\
2.04	0.444032310839026\\
2.05	0.434251012074794\\
2.06	0.419494208749919\\
2.07	0.411344954816461\\
2.08	0.410455657082374\\
2.09	0.408902154985797\\
2.1	0.401726443456085\\
2.11	0.392345608978718\\
2.12	0.386394190507986\\
2.13	0.384228013345199\\
2.14	0.381448175127601\\
2.15	0.375288846656205\\
2.16	0.367919843803179\\
2.17	0.362813850761613\\
2.18	0.360043889366023\\
2.19	0.356670203943856\\
2.2	0.350984471464143\\
2.21	0.344603190955697\\
2.22	0.339879596386304\\
2.23	0.336702274104561\\
2.24	0.332936626528385\\
2.25	0.327489600613237\\
2.26	0.321651870653617\\
2.27	0.317091190248969\\
2.28	0.313585796411242\\
2.29	0.309521456292758\\
2.3	0.304196159967759\\
2.31	0.298669715491163\\
2.32	0.294149493670455\\
2.33	0.290356843125574\\
2.34	0.286047302322444\\
2.35	0.280776657013178\\
2.36	0.275421608068523\\
2.37	0.270864830856287\\
2.38	0.266809134666965\\
2.39	0.26228740935476\\
2.4	0.257025998020488\\
2.41	0.251747973745513\\
2.42	0.247102101793401\\
2.43	0.242799367192856\\
2.44	0.238086521993439\\
2.45	0.232800345756953\\
2.46	0.227532281477592\\
2.47	0.222762079550987\\
2.48	0.218226711989505\\
2.49	0.213339671553734\\
2.5	0.20800558257208\\
2.51	0.202702866002254\\
2.52	0.197790787267842\\
2.53	0.193043454949448\\
2.54	0.188004051497756\\
2.55	0.182614552590714\\
2.56	0.177257771630174\\
2.57	0.172210255405693\\
2.58	0.16728919580638\\
2.59	0.162137262885154\\
2.6	0.156713139264279\\
2.61	0.151322258832081\\
2.62	0.146188900207271\\
2.63	0.141175516834043\\
2.64	0.136000744667831\\
2.65	0.130629669711216\\
2.66	0.125311582370568\\
2.67	0.120245123880398\\
2.68	0.115340486572435\\
2.69	0.110379121006098\\
2.7	0.105335822886687\\
2.71	0.100433244531338\\
2.72	0.0958764672464808\\
2.73	0.0916369743241634\\
2.74	0.0875639624213988\\
2.75	0.0836643932853871\\
2.76	0.0801811885303182\\
2.77	0.0773740573137217\\
2.78	0.0752965583242403\\
2.79	0.0738542836243564\\
2.8	0.0730647475845934\\
2.81	0.0731748998407955\\
2.82	0.0744601952522346\\
2.83	0.076938724737933\\
2.84	0.0803677542523154\\
2.85	0.0845751906974113\\
2.86	0.0897378792138745\\
2.87	0.0961983504310509\\
2.88	0.103973145921488\\
2.89	0.11259734667763\\
2.9	0.121690742024386\\
2.91	0.131685034570653\\
2.92	0.143615725184749\\
2.93	0.157890933696885\\
2.94	0.173505872203058\\
2.95	0.189370939855235\\
2.96	0.207169047310504\\
2.97	0.232046332649916\\
2.98	0.268544237653003\\
2.99	0.312699247525354\\
3	0.345442569055819\\
3.01	0.346463647977254\\
3.02	0.323345236714989\\
3.03	0.299589713121587\\
3.04	0.286820465528007\\
3.05	0.282139946504187\\
3.06	0.277733812289071\\
3.07	0.270378995865939\\
3.08	0.262962617025548\\
3.09	0.258661017067971\\
3.1	0.256818790882166\\
3.11	0.254562887381275\\
3.12	0.250757831556719\\
3.13	0.247004045898079\\
3.14	0.244966497838185\\
3.15	0.244179159724596\\
3.16	0.242946782302663\\
3.17	0.240699637861222\\
3.18	0.238556920234044\\
3.19	0.237591935578068\\
3.2	0.23740680822415\\
3.21	0.236807909684029\\
3.22	0.235464202359774\\
3.23	0.234251140109029\\
3.24	0.233945231127146\\
3.25	0.234186255457406\\
3.26	0.234044644479808\\
3.27	0.233311930674524\\
3.28	0.23272415174317\\
3.29	0.232890050193118\\
3.3	0.233471654667355\\
3.31	0.233691655294388\\
3.32	0.23341203972962\\
3.33	0.233286790071024\\
3.34	0.233824831582661\\
3.35	0.234699106117752\\
3.36	0.235220978663131\\
3.37	0.235296197764473\\
3.38	0.235534353340363\\
3.39	0.236385684185016\\
3.4	0.237523414514549\\
3.41	0.238305052990165\\
3.42	0.238665585984357\\
3.43	0.2391997325938\\
3.44	0.240327268673442\\
3.45	0.241709600285917\\
3.46	0.242716719975379\\
3.47	0.243305478273704\\
3.48	0.244083672867404\\
3.49	0.245462443027533\\
3.5	0.247075199819664\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.263\figurewidth,
height=0.261\figureheight,
at={(0.693\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0, 1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={$k/\pi$},
ymin=0,
ymax=15,
ytick={0,5,10},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0219966348481742\\
0.02	0.0440188259131048\\
0.03	0.0660822064588375\\
0.04	0.0881979676710579\\
0.05	0.110374500717396\\
0.06	0.13261808949223\\
0.07	0.15493329216778\\
0.08	0.177323177095187\\
0.09	0.199789478531421\\
0.1	0.22233270374914\\
0.11	0.244952208766521\\
0.12	0.267646252995101\\
0.13	0.290412039401324\\
0.14	0.313245744655128\\
0.15	0.336142542452695\\
0.16	0.35909662238473\\
0.17	0.382101206184109\\
0.18	0.405148562819721\\
0.19	0.428230023643944\\
0.2	0.451335998610813\\
0.21	0.474455994436109\\
0.22	0.497578635453277\\
0.23	0.520691687819429\\
0.24	0.54378208763635\\
0.25	0.566835973467075\\
0.26	0.5898387236458\\
0.27	0.612774998695052\\
0.28	0.635628789077643\\
0.29	0.658383468421157\\
0.3	0.68102185225919\\
0.31	0.703526262236699\\
0.32	0.725878595627139\\
0.33	0.748060399907864\\
0.34	0.770052952038822\\
0.35	0.791837341989792\\
0.36	0.813394559965099\\
0.37	0.834705586684091\\
0.38	0.855751485992897\\
0.39	0.876513499010169\\
0.4	0.896973138948778\\
0.41	0.917112285708727\\
0.42	0.936913279305346\\
0.43	0.95635901118252\\
0.44	0.97543301246408\\
0.45	0.994119538217919\\
0.46	1.01240364684681\\
0.47	1.0302712737766\\
0.48	1.04770929868539\\
0.49	1.0647056056048\\
0.5	1.08124913532434\\
0.501	1.08287819241525\\
0.502	1.08450261187265\\
0.503	1.08612238446997\\
0.504	1.08773750109507\\
0.505	1.08934795275056\\
0.506	1.09095373055403\\
0.507	1.09255482573836\\
0.508	1.09415122965199\\
0.509	1.09574293375915\\
0.51	1.09732992964013\\
0.511	1.09891220899153\\
0.512	1.10048976362644\\
0.513	1.10206258547474\\
0.514	1.10363066658324\\
0.515	1.10519399911593\\
0.516	1.10675257535414\\
0.517	1.10830638769677\\
0.518	1.10985542866044\\
0.519	1.11139969087966\\
0.52	1.11293916710698\\
0.521	1.11447385021318\\
0.522	1.11600373318737\\
0.523	1.11752880913714\\
0.524	1.11904907128871\\
0.525	1.12056451298698\\
0.526	1.12207512769572\\
0.527	1.1235809089976\\
0.528	1.12508185059432\\
0.529	1.12657794630668\\
0.53	1.12806919007465\\
0.531	1.12955557595742\\
0.532	1.13103709813349\\
0.533	1.13251375090068\\
0.534	1.13398552867619\\
0.535	1.13545242599663\\
0.536	1.13691443751801\\
0.537	1.13837155801578\\
0.538	1.13982378238486\\
0.539	1.14127110563956\\
0.54	1.14271352291363\\
0.541	1.14415102946021\\
0.542	1.14558362065181\\
0.543	1.14701129198026\\
0.544	1.14843403905668\\
0.545	1.14985185761139\\
0.546	1.15126474349391\\
0.547	1.1526726926728\\
0.548	1.15407570123566\\
0.549	1.155473765389\\
0.55	1.15686688145813\\
0.551	1.15825504588711\\
0.552	1.15963825523859\\
0.553	1.16101650619367\\
0.554	1.16238979555185\\
0.555	1.16375812023083\\
0.556	1.16512147726635\\
0.557	1.16647986381211\\
0.558	1.16783327713955\\
0.559	1.16918171463768\\
0.56	1.17052517381295\\
0.561	1.17186365228902\\
0.562	1.1731971478066\\
0.563	1.17452565822322\\
0.564	1.17584918151306\\
0.565	1.1771677157667\\
0.566	1.17848125919092\\
0.567	1.17978981010848\\
0.568	1.18109336695785\\
0.569	1.18239192829299\\
0.57	1.18368549278311\\
0.571	1.18497405921239\\
0.572	1.18625762647972\\
0.573	1.18753619359843\\
0.574	1.18880975969602\\
0.575	1.19007832401385\\
0.576	1.19134188590689\\
0.577	1.19260044484338\\
0.578	1.19385400040452\\
0.579	1.19510255228421\\
0.58	1.19634610028867\\
0.581	1.19758464433613\\
0.582	1.19881818445655\\
0.583	1.20004672079118\\
0.584	1.20127025359233\\
0.585	1.2024887832229\\
0.586	1.20370231015613\\
0.587	1.20491083497517\\
0.588	1.20611435837272\\
0.589	1.20731288115066\\
0.59	1.2085064042197\\
0.591	1.20969492859891\\
0.592	1.21087845541542\\
0.593	1.21205698590396\\
0.594	1.21323052140645\\
0.595	1.21439906337166\\
0.596	1.21556261335469\\
0.597	1.21672117301662\\
0.598	1.21787474412409\\
0.599	1.21902332854879\\
0.6	1.22016692826711\\
0.601	1.22130554535965\\
0.602	1.22243918201076\\
0.603	1.22356784050812\\
0.604	1.22469152324228\\
0.605	1.22581023270616\\
0.606	1.2269239714946\\
0.607	1.22803274230393\\
0.608	1.2291365479314\\
0.609	1.23023539127479\\
0.61	1.23132927533186\\
0.611	1.2324182031999\\
0.612	1.23350217807519\\
0.613	1.23458120325254\\
0.614	1.23565528212478\\
0.615	1.2367244181822\\
0.616	1.23778861501212\\
0.617	1.23884787629831\\
0.618	1.23990220582048\\
0.619	1.24095160745378\\
0.62	1.24199608516824\\
0.621	1.24303564302826\\
0.622	1.24407028519205\\
0.623	1.24510001591113\\
0.624	1.24612483952973\\
0.625	1.2471447604843\\
0.626	1.2481597833029\\
0.627	1.24916991260473\\
0.628	1.25017515309946\\
0.629	1.25117550958678\\
0.63	1.25217098695577\\
0.631	1.25316159018434\\
0.632	1.25414732433869\\
0.633	1.25512819457271\\
0.634	1.25610420612742\\
0.635	1.25707536433038\\
0.636	1.25804167459513\\
0.637	1.25900314242057\\
0.638	1.25995977339041\\
0.639	1.26091157317256\\
0.64	1.26185854751858\\
0.641	1.26280070226301\\
0.642	1.26373804332285\\
0.643	1.26467057669693\\
0.644	1.2655983084653\\
0.645	1.26652124478865\\
0.646	1.26743939190771\\
0.647	1.26835275614261\\
0.648	1.26926134389232\\
0.649	1.270165161634\\
0.65	1.27106421592241\\
0.651	1.27195851338932\\
0.652	1.27284806074282\\
0.653	1.27373286476682\\
0.654	1.2746129323203\\
0.655	1.27548827033682\\
0.656	1.27635888582382\\
0.657	1.27722478586201\\
0.658	1.27808597760477\\
0.659	1.27894246827752\\
0.66	1.2797942651771\\
0.661	1.28064137567112\\
0.662	1.28148380719738\\
0.663	1.28232156726318\\
0.664	1.28315466344477\\
0.665	1.28398310338665\\
0.666	1.284806894801\\
0.667	1.28562604546701\\
0.668	1.28644056323027\\
0.669	1.28725045600212\\
0.67	1.28805573175906\\
0.671	1.28885639854208\\
0.672	1.28965246445605\\
0.673	1.29044393766907\\
0.674	1.29123082641186\\
0.675	1.29201313897713\\
0.676	1.29279088371891\\
0.677	1.29356406905198\\
0.678	1.29433270345118\\
0.679	1.29509679545081\\
0.68	1.29585635364401\\
0.681	1.29661138668209\\
0.682	1.29736190327393\\
0.683	1.29810791218534\\
0.684	1.29884942223845\\
0.685	1.29958644231105\\
0.686	1.30031898133596\\
0.687	1.30104704830044\\
0.688	1.30177065224554\\
0.689	1.30248980226546\\
0.69	1.30320450750693\\
0.691	1.30391477716862\\
0.692	1.30462062050046\\
0.693	1.30532204680306\\
0.694	1.30601906542706\\
0.695	1.30671168577254\\
0.696	1.30739991728835\\
0.697	1.30808376947154\\
0.698	1.30876325186671\\
0.699	1.30943837406543\\
0.7	1.31010914570557\\
0.701	1.31077557647071\\
0.702	1.31143767608957\\
0.703	1.31209545433531\\
0.704	1.31274892102501\\
0.705	1.31339808601898\\
0.706	1.31404295922022\\
0.707	1.31468355057378\\
0.708	1.31531987006615\\
0.709	1.31595192772467\\
0.71	1.31657973361692\\
0.711	1.31720329785016\\
0.712	1.31782263057065\\
0.713	1.31843774196313\\
0.714	1.31904864225019\\
0.715	1.31965534169169\\
0.716	1.32025785058415\\
0.717	1.3208561792602\\
0.718	1.32145033808795\\
0.719	1.32204033747042\\
0.72	1.32262618784497\\
0.721	1.32320789968271\\
0.722	1.32378548348791\\
0.723	1.32435894979746\\
0.724	1.32492830918023\\
0.725	1.32549357223657\\
0.726	1.3260547495977\\
0.727	1.32661185192513\\
0.728	1.32716488991014\\
0.729	1.32771387427317\\
0.73	1.3282588157633\\
0.731	1.32879972515764\\
0.732	1.32933661326083\\
0.733	1.32986949090446\\
0.734	1.33039836894649\\
0.735	1.33092325827077\\
0.736	1.33144416978641\\
0.737	1.33196111442731\\
0.738	1.33247410315158\\
0.739	1.33298314694101\\
0.74	1.33348825680051\\
0.741	1.33398944375763\\
0.742	1.33448671886197\\
0.743	1.33498009318471\\
0.744	1.33546957781801\\
0.745	1.33595518387456\\
0.746	1.33643692248702\\
0.747	1.33691480480752\\
0.748	1.33738884200711\\
0.749	1.33785904527531\\
0.75	1.33832542581952\\
0.751	1.3387879948646\\
0.752	1.3392467636523\\
0.753	1.33970174344079\\
0.754	1.34015294550415\\
0.755	1.34060038113187\\
0.756	1.3410440616284\\
0.757	1.34148399831259\\
0.758	1.34192020251725\\
0.759	1.34235268558868\\
0.76	1.34278145888612\\
0.761	1.34320653378137\\
0.762	1.34362792165823\\
0.763	1.34404563391206\\
0.764	1.34445968194933\\
0.765	1.34487007718712\\
0.766	1.3452768310527\\
0.767	1.345679954983\\
0.768	1.34607946042423\\
0.769	1.34647535883139\\
0.77	1.3468676616678\\
0.771	1.34725638040471\\
0.772	1.34764152652078\\
0.773	1.3480231115017\\
0.774	1.34840114683973\\
0.775	1.34877564403325\\
0.776	1.34914661458635\\
0.777	1.3495140700084\\
0.778	1.34987802181361\\
0.779	1.35023848152059\\
0.78	1.35059546065198\\
0.781	1.35094897073401\\
0.782	1.35129902329605\\
0.783	1.35164562987025\\
0.784	1.35198880199113\\
0.785	1.35232855119513\\
0.786	1.35266488902024\\
0.787	1.35299782700563\\
0.788	1.35332737669118\\
0.789	1.35365354961718\\
0.79	1.35397635732384\\
0.791	1.35429581135101\\
0.792	1.35461192323772\\
0.793	1.35492470452182\\
0.794	1.35523416673962\\
0.795	1.3555403214255\\
0.796	1.35584318011156\\
0.797	1.35614275432723\\
0.798	1.3564390555989\\
0.799	1.35673209544962\\
0.8	1.35702188539865\\
0.801	1.35730843696117\\
0.802	1.35759176164793\\
0.803	1.35787187096486\\
0.804	1.35814877641275\\
0.805	1.35842248948693\\
0.806	1.35869302167688\\
0.807	1.35896038446594\\
0.808	1.35922458933096\\
0.809	1.35948564774195\\
0.81	1.3597435711618\\
0.811	1.35999837104592\\
0.812	1.36025005884191\\
0.813	1.3604986459893\\
0.814	1.36074414391917\\
0.815	1.36098656405388\\
0.816	1.36122591780674\\
0.817	1.36146221658172\\
0.818	1.36169547177314\\
0.819	1.36192569476539\\
0.82	1.36215289693257\\
0.821	1.3623770896383\\
0.822	1.36259828423534\\
0.823	1.36281649206535\\
0.824	1.36303172445858\\
0.825	1.36324399273362\\
0.826	1.36345330819709\\
0.827	1.36365968214339\\
0.828	1.3638631258544\\
0.829	1.36406365059924\\
0.83	1.36426126763399\\
0.831	1.36445598820142\\
0.832	1.36464782353076\\
0.833	1.36483678483739\\
0.834	1.36502288332263\\
0.835	1.36520613017347\\
0.836	1.36538653656233\\
0.837	1.3655641136468\\
0.838	1.36573887256942\\
0.839	1.3659108244574\\
0.84	1.36607998042243\\
0.841	1.36624635156041\\
0.842	1.36640994895123\\
0.843	1.36657078365855\\
0.844	1.36672886672957\\
0.845	1.36688420919477\\
0.846	1.36703682206776\\
0.847	1.36718671634499\\
0.848	1.36733390300559\\
0.849	1.36747839301112\\
0.85	1.36762019730539\\
0.851	1.36775932681422\\
0.852	1.36789579244525\\
0.853	1.36802960508777\\
0.854	1.36816077561245\\
0.855	1.36828931487121\\
0.856	1.36841523369701\\
0.857	1.36853854290362\\
0.858	1.36865925328548\\
0.859	1.36877737561748\\
0.86	1.36889292065481\\
0.861	1.36900589913275\\
0.862	1.3691163217665\\
0.863	1.36922419925099\\
0.864	1.36932954226075\\
0.865	1.36943236144969\\
0.866	1.36953266745095\\
0.867	1.36963047087676\\
0.868	1.36972578231822\\
0.869	1.36981861234519\\
0.87	1.36990897150611\\
0.871	1.36999687032784\\
0.872	1.37008231931552\\
0.873	1.3701653289524\\
0.874	1.37024590969971\\
0.875	1.3703240719965\\
0.876	1.3703998262595\\
0.877	1.37047318288299\\
0.878	1.37054415223863\\
0.879	1.37061274467536\\
0.88	1.37067897051921\\
0.881	1.37074284007325\\
0.882	1.37080436361737\\
0.883	1.37086355140823\\
0.884	1.37092041367907\\
0.885	1.37097496063962\\
0.886	1.37102720247598\\
0.887	1.37107714935048\\
0.888	1.37112481140158\\
0.889	1.37117019874375\\
0.89	1.37121332146735\\
0.891	1.37125418963854\\
0.892	1.37129281329913\\
0.893	1.37132920246652\\
0.894	1.37136336713357\\
0.895	1.37139531726849\\
0.896	1.37142506281476\\
0.897	1.37145261369104\\
0.898	1.37147797979101\\
0.899	1.37150117098335\\
0.9	1.37152219711163\\
0.901	1.37154106799419\\
0.902	1.37155779342405\\
0.903	1.37157238316888\\
0.904	1.37158484697085\\
0.905	1.37159519454658\\
0.906	1.37160343558707\\
0.907	1.37160957975757\\
0.908	1.37161363669756\\
0.909	1.37161561602065\\
0.91	1.37161552731449\\
0.911	1.37161338014074\\
0.912	1.37160918403495\\
0.913	1.37160294850653\\
0.914	1.37159468303868\\
0.915	1.37158439708829\\
0.916	1.37157210008593\\
0.917	1.37155780143574\\
0.918	1.3715415105154\\
0.919	1.37152323667607\\
0.92	1.37150298924232\\
0.921	1.37148077751208\\
0.922	1.3714566107566\\
0.923	1.37143049822038\\
0.924	1.37140244912115\\
0.925	1.37137247264977\\
0.926	1.37134057797025\\
0.927	1.37130677421963\\
0.928	1.37127107050803\\
0.929	1.3712334759185\\
0.93	1.37119399950709\\
0.931	1.37115265030271\\
0.932	1.37110943730717\\
0.933	1.3710643694951\\
0.934	1.37101745581395\\
0.935	1.37096870518391\\
0.936	1.37091812649793\\
0.937	1.37086572862167\\
0.938	1.37081152039343\\
0.939	1.37075551062422\\
0.94	1.37069770809763\\
0.941	1.37063812156989\\
0.942	1.37057675976976\\
0.943	1.37051363139862\\
0.944	1.37044874513034\\
0.945	1.37038210961134\\
0.946	1.37031373346052\\
0.947	1.37024362526929\\
0.948	1.37017179360151\\
0.949	1.37009824699352\\
0.95	1.37002299395409\\
0.951	1.36994604296444\\
0.952	1.36986740247819\\
0.953	1.36978708092142\\
0.954	1.36970508669257\\
0.955	1.36962142816253\\
0.956	1.36953611367456\\
0.957	1.36944915154432\\
0.958	1.36936055005989\\
0.959	1.3692703174817\\
0.96	1.3691784620426\\
0.961	1.36908499194783\\
0.962	1.36898991537501\\
0.963	1.36889324047418\\
0.964	1.36879497536776\\
0.965	1.36869512815059\\
0.966	1.36859370688993\\
0.967	1.36849071962545\\
0.968	1.36838617436924\\
0.969	1.36828007910586\\
0.97	1.36817244179229\\
0.971	1.36806327035799\\
0.972	1.36795257270488\\
0.973	1.36784035670738\\
0.974	1.36772663021241\\
0.975	1.36761140103939\\
0.976	1.3674946769803\\
0.977	1.36737646579965\\
0.978	1.36725677523453\\
0.979	1.36713561299461\\
0.98	1.36701298676218\\
0.981	1.36688890419216\\
0.982	1.3667633729121\\
0.983	1.36663640052224\\
0.984	1.36650799459553\\
0.985	1.36637816267761\\
0.986	1.36624691228689\\
0.987	1.36611425091454\\
0.988	1.36598018602456\\
0.989	1.36584472505373\\
0.99	1.36570787541173\\
0.991	1.36556964448109\\
0.992	1.36543003961729\\
0.993	1.36528906814872\\
0.994	1.36514673737679\\
0.995	1.36500305457587\\
0.996	1.36485802699341\\
0.997	1.36471166184994\\
0.998	1.36456396633907\\
0.999	1.36441494762759\\
1	1.36426461285544\\
1.01	1.36269043348899\\
1.02	1.36099230438111\\
1.03	1.35917692933293\\
1.04	1.35725075351328\\
1.05	1.35521996858567\\
1.06	1.3530905182492\\
1.07	1.35086810412239\\
1.08	1.34855819190521\\
1.09	1.34616601776034\\
1.1	1.34369659486081\\
1.11	1.34115472005598\\
1.12	1.33854498061331\\
1.13	1.33587176099775\\
1.14	1.33313924965503\\
1.15	1.33035144576918\\
1.16	1.32751216596828\\
1.17	1.32462505095575\\
1.18	1.32169357204791\\
1.19	1.31872103760087\\
1.2	1.31571059931301\\
1.21	1.31266525839104\\
1.22	1.3095878715702\\
1.23	1.30648115698073\\
1.24	1.30334769985467\\
1.25	1.30018995806838\\
1.26	1.29701026751762\\
1.27	1.29381084732311\\
1.28	1.2905938048657\\
1.29	1.28736114065101\\
1.3	1.28411475300428\\
1.31	1.28085644259694\\
1.32	1.27758791680672\\
1.33	1.27431079391409\\
1.34	1.27102660713768\\
1.35	1.26773680851225\\
1.36	1.2644427726125\\
1.37	1.2611458001269\\
1.38	1.25784712128515\\
1.39	1.25454789914378\\
1.4	1.25124923273384\\
1.41	1.24795216007526\\
1.42	1.24465766106198\\
1.43	1.2413666602224\\
1.44	1.23808002935947\\
1.45	1.23479859007462\\
1.46	1.23152311617999\\
1.47	1.22825433600301\\
1.48	1.22499293458759\\
1.49	1.22173955579588\\
1.5	1.21849480431465\\
1.51	1.21525924757008\\
1.52	1.21203341755475\\
1.53	1.20881781257055\\
1.54	1.2056128988909\\
1.55	1.20241911234593\\
1.56	1.19923685983368\\
1.57	1.19606652076081\\
1.58	1.19290844841565\\
1.59	1.18976297127676\\
1.6	1.18663039425982\\
1.61	1.18351099990552\\
1.62	1.18040504951124\\
1.63	1.177312784209\\
1.64	1.17423442599214\\
1.65	1.17117017869302\\
1.66	1.16812022891413\\
1.67	1.1650847469146\\
1.68	1.16206388745426\\
1.69	1.15905779059726\\
1.7	1.15606658247703\\
1.71	1.15309037602448\\
1.72	1.15012927166111\\
1.73	1.1471833579587\\
1.74	1.14425271226719\\
1.75	1.14133740131214\\
1.76	1.13843748176338\\
1.77	1.13555300077604\\
1.78	1.13268399650537\\
1.79	1.1298304985966\\
1.8	1.12699252865098\\
1.81	1.12417010066915\\
1.82	1.12136322147294\\
1.83	1.11857189110662\\
1.84	1.11579610321857\\
1.85	1.11303584542431\\
1.86	1.11029109965176\\
1.87	1.10756184246968\\
1.88	1.10484804539995\\
1.89	1.10214967521453\\
1.9	1.09946669421787\\
1.91	1.09679906051544\\
1.92	1.09414672826901\\
1.93	1.09150964793934\\
1.94	1.08888776651691\\
1.95	1.08628102774122\\
1.96	1.08368937230924\\
1.97	1.08111273807351\\
1.98	1.07855106023039\\
1.99	1.07600427149897\\
2	1.07347230229097\\
2.01	1.07095508087222\\
2.02	1.06845253351605\\
2.03	1.06596458464891\\
2.04	1.06349115698871\\
2.05	1.06103217167618\\
2.06	1.05858754839953\\
2.07	1.05615720551284\\
2.08	1.05374106014837\\
2.09	1.05133902832318\\
2.1	1.04895102504025\\
2.11	1.04657696438442\\
2.12	1.04421675961333\\
2.13	1.04187032324373\\
2.14	1.03953756713322\\
2.15	1.03721840255772\\
2.16	1.03491274028495\\
2.17	1.03262049064393\\
2.18	1.03034156359084\\
2.19	1.02807586877138\\
2.2	1.02582331557976\\
2.21	1.02358381321449\\
2.22	1.02135727073119\\
2.23	1.01914359709247\\
2.24	1.01694270121506\\
2.25	1.01475449201437\\
2.26	1.0125788784465\\
2.27	1.01041576954791\\
2.28	1.00826507447284\\
2.29	1.00612670252858\\
2.3	1.00400056320865\\
2.31	1.00188656622412\\
2.32	0.999784621532987\\
2.33	0.997694639367862\\
2.34	0.995616530261935\\
2.35	0.993550205073362\\
2.36	0.991495575008133\\
2.37	0.989452551641488\\
2.38	0.987421046937969\\
2.39	0.985400973270158\\
2.4	0.983392243436173\\
2.41	0.981394770675981\\
2.42	0.979408468686589\\
2.43	0.977433251636163\\
2.44	0.975469034177134\\
2.45	0.973515731458336\\
2.46	0.97157325913622\\
2.47	0.969641533385207\\
2.48	0.967720470907206\\
2.49	0.965809988940338\\
2.5	0.963910005266922\\
2.51	0.962020438220747\\
2.52	0.960141206693666\\
2.53	0.958272230141556\\
2.54	0.956413428589661\\
2.55	0.954564722637371\\
2.56	0.952726033462441\\
2.57	0.950897282824702\\
2.58	0.949078393069271\\
2.59	0.947269287129306\\
2.6	0.945469888528304\\
2.61	0.943680121382001\\
2.62	0.941899910399853\\
2.63	0.940129180886165\\
2.64	0.938367858740843\\
2.65	0.936615870459832\\
2.66	0.934873143135221\\
2.67	0.933139604455057\\
2.68	0.931415182702871\\
2.69	0.929699806756943\\
2.7	0.92799340608931\\
2.71	0.926295910764537\\
2.72	0.924607251438269\\
2.73	0.922927359355568\\
2.74	0.921256166349051\\
2.75	0.919593604836848\\
2.76	0.917939607820379\\
2.77	0.916294108881965\\
2.78	0.914657042182298\\
2.79	0.913028342457753\\
2.8	0.911407945017568\\
2.81	0.909795785740906\\
2.82	0.908191801073792\\
2.83	0.906595928025939\\
2.84	0.905008104167484\\
2.85	0.903428267625615\\
2.86	0.901856357081119\\
2.87	0.900292311764846\\
2.88	0.898736071454105\\
2.89	0.897187576468976\\
2.9	0.895646767668576\\
2.91	0.894113586447259\\
2.92	0.892587974730761\\
2.93	0.891069874972303\\
2.94	0.889559230148648\\
2.95	0.88805598375612\\
2.96	0.886560079806588\\
2.97	0.885071462823421\\
2.98	0.883590077837411\\
2.99	0.882115870382681\\
3	0.880648786492568\\
3.01	0.879188772695488\\
3.02	0.877735776010789\\
3.03	0.876289743944599\\
3.04	0.874850624485654\\
3.05	0.87341836610113\\
3.06	0.871992917732472\\
3.07	0.870574228791214\\
3.08	0.869162249154809\\
3.09	0.867756929162459\\
3.1	0.866358219610955\\
3.11	0.86496607175051\\
3.12	0.863580437280622\\
3.13	0.862201268345933\\
3.14	0.860828517532101\\
3.15	0.859462137861695\\
3.16	0.858102082790095\\
3.17	0.856748306201412\\
3.18	0.85540076240443\\
3.19	0.854059406128559\\
3.2	0.85272419251981\\
3.21	0.851395077136795\\
3.22	0.850072015946746\\
3.23	0.848754965321551\\
3.24	0.847443882033825\\
3.25	0.846138723252993\\
3.26	0.844839446541405\\
3.27	0.843546009850476\\
3.28	0.842258371516847\\
3.29	0.840976490258577\\
3.3	0.839700325171364\\
3.31	0.838429835724784\\
3.32	0.837164981758572\\
3.33	0.835905723478915\\
3.34	0.83465202145479\\
3.35	0.833403836614316\\
3.36	0.832161130241149\\
3.37	0.830923863970894\\
3.38	0.829691999787555\\
3.39	0.828465500020014\\
3.4	0.827244327338532\\
3.41	0.826028444751296\\
3.42	0.824817815600977\\
3.43	0.823612403561336\\
3.44	0.822412172633849\\
3.45	0.821217087144366\\
3.46	0.820027111739803\\
3.47	0.81884221138486\\
3.48	0.817662351358775\\
3.49	0.816487497252102\\
3.5	0.815317614963526\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0158541145427502\\
0.02	0.0316400824904784\\
0.03	0.0474713328152069\\
0.04	0.0639147373442826\\
0.05	0.080953467027495\\
0.06	0.0974748469819859\\
0.07	0.113048931590727\\
0.08	0.129338644790085\\
0.09	0.147911438432312\\
0.1	0.167274840219595\\
0.11	0.184222261231324\\
0.12	0.199225036811864\\
0.13	0.216815347221737\\
0.14	0.238996477019037\\
0.15	0.261127115199739\\
0.16	0.277683694103504\\
0.17	0.291980202592906\\
0.18	0.312380360888175\\
0.19	0.339884465851508\\
0.2	0.364604848134892\\
0.21	0.379434351196411\\
0.22	0.393391481102642\\
0.23	0.419030615075986\\
0.24	0.453715713794269\\
0.25	0.479839169269586\\
0.26	0.491169504526289\\
0.27	0.506162561007492\\
0.28	0.540741148120391\\
0.29	0.584240128943996\\
0.3	0.608920807372682\\
0.31	0.614892925992162\\
0.32	0.634152931172454\\
0.33	0.683039059041305\\
0.34	0.735790060196025\\
0.35	0.753669071825834\\
0.36	0.753303287141804\\
0.37	0.783296862720596\\
0.38	0.853741925755267\\
0.39	0.912733683746244\\
0.4	0.915303168659517\\
0.41	0.910689970957368\\
0.42	0.963299443842222\\
0.43	1.06360311711972\\
0.44	1.11771548744414\\
0.45	1.09438634216026\\
0.46	1.09505518265701\\
0.47	1.19077780701611\\
0.48	1.32536100477398\\
0.49	1.34783283654678\\
0.5	1.29231212348865\\
0.501	1.28939720264542\\
0.502	1.28758304542981\\
0.503	1.28698163901484\\
0.504	1.2876912530711\\
0.505	1.28979642166277\\
0.506	1.29336774699538\\
0.507	1.29846146135588\\
0.508	1.30511869881972\\
0.509	1.31336444322534\\
0.51	1.32320613476921\\
0.511	1.33463193596963\\
0.512	1.34760868055071\\
0.513	1.36207955795565\\
0.514	1.37796162344131\\
0.515	1.39514327012245\\
0.516	1.41348185473393\\
0.517	1.43280173097793\\
0.518	1.45289300781199\\
0.519	1.47351140573892\\
0.52	1.49437961865431\\
0.521	1.51519058501524\\
0.522	1.53561301143135\\
0.523	1.55529935833038\\
0.524	1.57389628382256\\
0.525	1.59105725645182\\
0.526	1.60645671907868\\
0.527	1.61980486520326\\
0.528	1.63086184128739\\
0.529	1.63945008061279\\
0.53	1.64546355373768\\
0.531	1.64887299843107\\
0.532	1.64972663226374\\
0.533	1.64814637655365\\
0.534	1.64432013180665\\
0.535	1.63849104816756\\
0.536	1.63094496594741\\
0.537	1.62199724119427\\
0.538	1.61198004245921\\
0.539	1.6012309597564\\
0.54	1.59008346848333\\
0.541	1.57885949697204\\
0.542	1.56786409709268\\
0.543	1.55738203382088\\
0.544	1.54767599550161\\
0.545	1.53898607332288\\
0.546	1.53153015183705\\
0.547	1.52550487645679\\
0.548	1.52108690468953\\
0.549	1.51843419460165\\
0.55	1.5176871292666\\
0.551	1.5189693154889\\
0.552	1.5223879271301\\
0.553	1.52803348792856\\
0.554	1.53597900717119\\
0.555	1.54627839631162\\
0.556	1.55896410889537\\
0.557	1.57404396408625\\
0.558	1.59149714074767\\
0.559	1.6112693704317\\
0.56	1.63326742043076\\
0.561	1.65735304895588\\
0.562	1.68333673881336\\
0.563	1.71097167518172\\
0.564	1.73994862149832\\
0.565	1.76989254763125\\
0.566	1.8003620429973\\
0.567	1.83085265222767\\
0.568	1.8608052348064\\
0.569	1.88962020074365\\
0.57	1.91667795741769\\
0.571	1.94136511257733\\
0.572	1.96310498947083\\
0.573	1.98138999163124\\
0.574	1.99581255272698\\
0.575	2.0060910811612\\
0.576	2.0120876415909\\
0.577	2.01381512264455\\
0.578	2.01143313716246\\
0.579	2.00523354657967\\
0.58	1.99561790838223\\
0.581	1.98307001519783\\
0.582	1.96812690264301\\
0.583	1.95135131694034\\
0.584	1.93330785232196\\
0.585	1.9145440368018\\
0.586	1.89557677327307\\
0.587	1.87688386350698\\
0.588	1.858899904355\\
0.589	1.8420156331148\\
0.59	1.82657976179673\\
0.591	1.81290241665994\\
0.592	1.80125943461849\\
0.593	1.79189692033484\\
0.594	1.78503561019015\\
0.595	1.78087470752075\\
0.596	1.7795949421567\\
0.597	1.78136066664129\\
0.598	1.78632083489591\\
0.599	1.79460872138791\\
0.6	1.80634023571552\\
0.601	1.82161067543374\\
0.602	1.84048974673513\\
0.603	1.86301467854112\\
0.604	1.88918127454399\\
0.605	1.91893280868864\\
0.606	1.9521467971225\\
0.607	1.98861990340215\\
0.608	2.02805158459176\\
0.609	2.07002758691903\\
0.61	2.11400504995961\\
0.611	2.15930172853484\\
0.612	2.20509256467207\\
0.613	2.25041731095238\\
0.614	2.29420279991092\\
0.615	2.33530241941018\\
0.616	2.37255314866345\\
0.617	2.40484720263218\\
0.618	2.43121148124099\\
0.619	2.45088468196459\\
0.62	2.46338039066093\\
0.621	2.46852567778718\\
0.622	2.46646877524333\\
0.623	2.45765527336014\\
0.624	2.4427781854921\\
0.625	2.42271142228327\\
0.626	2.39843770264405\\
0.627	2.37098077100436\\
0.628	2.34134888391391\\
0.629	2.31049305545236\\
0.63	2.27928048552881\\
0.631	2.24848146344259\\
0.632	2.21876693105654\\
0.633	2.19071361644381\\
0.634	2.16481391605156\\
0.635	2.14148823507258\\
0.636	2.12109808990524\\
0.637	2.10395881358943\\
0.638	2.09035113083756\\
0.639	2.08053117212195\\
0.64	2.07473868704631\\
0.641	2.07320331525665\\
0.642	2.07614879827872\\
0.643	2.08379498455254\\
0.644	2.09635740524978\\
0.645	2.11404408984662\\
0.646	2.13704915690239\\
0.647	2.16554256914672\\
0.648	2.19965530342304\\
0.649	2.23945909212428\\
0.65	2.28493990664305\\
0.651	2.33596457581249\\
0.652	2.39224051028506\\
0.653	2.45326962652661\\
0.654	2.51829942898657\\
0.655	2.58627693101847\\
0.656	2.65581453479884\\
0.657	2.72518050642479\\
0.658	2.79232889911647\\
0.659	2.85498260082396\\
0.66	2.91077640397979\\
0.661	2.95745368997916\\
0.662	2.99309262995817\\
0.663	3.01632175788776\\
0.664	3.02647851543724\\
0.665	3.02367360460996\\
0.666	3.00874735196246\\
0.667	2.98313276107009\\
0.668	2.9486616977062\\
0.669	2.90735804614094\\
0.67	2.86125480139616\\
0.671	2.81225703233404\\
0.672	2.76205688629309\\
0.673	2.71209527372324\\
0.674	2.66355904482812\\
0.675	2.61740135525435\\
0.676	2.57437461091153\\
0.677	2.53506816510893\\
0.678	2.49994570632024\\
0.679	2.46937950131897\\
0.68	2.44368021930917\\
0.681	2.42312203130792\\
0.682	2.40796319627277\\
0.683	2.39846254928665\\
0.684	2.39489230434662\\
0.685	2.39754744536223\\
0.686	2.40675174210299\\
0.687	2.42286010605499\\
0.688	2.44625658916795\\
0.689	2.47734680973952\\
0.69	2.51654294564876\\
0.691	2.56423866131469\\
0.692	2.6207704705092\\
0.693	2.68636122012381\\
0.694	2.76104093674671\\
0.695	2.84454085584908\\
0.696	2.93615916633502\\
0.697	3.03460347817966\\
0.698	3.13782706881923\\
0.699	3.24289439424363\\
0.7	3.34593347167956\\
0.701	3.44224898902211\\
0.702	3.52666260911092\\
0.703	3.59409656237188\\
0.704	3.64032085951757\\
0.705	3.66267873177168\\
0.706	3.66055804874156\\
0.707	3.63544239331363\\
0.708	3.59053452798107\\
0.709	3.53010456784754\\
0.71	3.4587841993862\\
0.711	3.38098860808851\\
0.712	3.3005510231131\\
0.713	3.22056530306331\\
0.714	3.14338280264496\\
0.715	3.07069950503646\\
0.716	3.0036813181515\\
0.717	2.9430938036391\\
0.718	2.88941868065324\\
0.719	2.84295043675591\\
0.72	2.80387265689506\\
0.721	2.77231663208185\\
0.722	2.7484057677195\\
0.723	2.73228923137953\\
0.724	2.72416773445684\\
0.725	2.72431362499491\\
0.726	2.73308669248505\\
0.727	2.75094624869493\\
0.728	2.77845907300445\\
0.729	2.81630155134657\\
0.73	2.86525257933058\\
0.731	2.92617125012048\\
0.732	2.99994965338344\\
0.733	3.08742595839337\\
0.734	3.1892363762088\\
0.735	3.30557775131652\\
0.736	3.43584933709572\\
0.737	3.57815220240783\\
0.738	3.72866563371109\\
0.739	3.88101638117613\\
0.74	4.02592008783244\\
0.741	4.15155010777686\\
0.742	4.24509227626661\\
0.743	4.29551313688299\\
0.744	4.29669774169428\\
0.745	4.24942731463661\\
0.746	4.16104183986018\\
0.747	4.04301588409659\\
0.748	3.9078397609428\\
0.749	3.766591091519\\
0.75	3.62775317517146\\
0.751	3.49708019878456\\
0.752	3.37803536652706\\
0.753	3.27240510061448\\
0.754	3.18086939459921\\
0.755	3.1034479916652\\
0.756	3.03981748133531\\
0.757	2.98952359775794\\
0.758	2.95211824485994\\
0.759	2.92724662716966\\
0.76	2.91470353460859\\
0.761	2.91447212181078\\
0.762	2.92675414023574\\
0.763	2.95199737584208\\
0.764	2.99092356023741\\
0.765	3.04455764623714\\
0.766	3.11425622622691\\
0.767	3.2017276947917\\
0.768	3.30902722515426\\
0.769	3.43849172090089\\
0.77	3.59254689178584\\
0.771	3.77326079749575\\
0.772	3.98142744782575\\
0.773	4.21485578144937\\
0.774	4.46552244779986\\
0.775	4.71567148738701\\
0.776	4.93448293643153\\
0.777	5.07977925813062\\
0.778	5.11032871488621\\
0.779	5.00671611367201\\
0.78	4.78482283671661\\
0.781	4.48756552572707\\
0.782	4.16295354480262\\
0.783	3.84753670370752\\
0.784	3.56229474152576\\
0.785	3.31601653392552\\
0.786	3.11017850140674\\
0.787	2.94267588596914\\
0.788	2.81007251847233\\
0.789	2.70878358420778\\
0.79	2.63563513487854\\
0.791	2.58810175740264\\
0.792	2.56439702250682\\
0.793	2.56351147266482\\
0.794	2.58524966958643\\
0.795	2.63029728064966\\
0.796	2.70034181728761\\
0.797	2.79827094289237\\
0.798	2.92847658964104\\
0.799	3.09729623497648\\
0.8	3.31360991165127\\
0.801	3.58953600037003\\
0.802	3.9408832445431\\
0.803	4.38607863908177\\
0.804	4.93952803218108\\
0.805	5.58883435314175\\
0.806	6.23957430885732\\
0.807	6.65349592628599\\
0.808	6.55618837760761\\
0.809	5.95988992754205\\
0.81	5.16123878367492\\
0.811	4.40706649791302\\
0.812	3.78624046916746\\
0.813	3.30177198799996\\
0.814	2.93172671426\\
0.815	2.65293650373388\\
0.816	2.44713186439932\\
0.817	2.30146629139502\\
0.818	2.20778675126811\\
0.819	2.16196466365027\\
0.82	2.16366522095928\\
0.821	2.21674580885665\\
0.822	2.33059569189366\\
0.823	2.52313243782951\\
0.824	2.82714790902163\\
0.825	3.30414945455174\\
0.826	4.07600431875708\\
0.827	5.39456524845729\\
0.828	7.67651805004525\\
0.829	10.0354762849707\\
0.83	8.45340440459515\\
0.831	5.91147993481848\\
0.832	4.38984382903173\\
0.833	3.52321356752265\\
0.834	3.0144136562323\\
0.835	2.72542249758452\\
0.836	2.60169758679351\\
0.837	2.64558398462901\\
0.838	2.94087428686528\\
0.839	3.83350929748072\\
0.84	7.67053631979522\\
0.841	13.1330157950127\\
0.842	3.02003681287072\\
0.843	1.56096242767495\\
0.844	1.0361186804021\\
0.845	0.791653795999551\\
0.846	0.662844225597454\\
0.847	0.589166823058464\\
0.848	0.544005745146408\\
0.849	0.514498249502337\\
0.85	0.494045534133004\\
0.851	0.479097520225237\\
0.852	0.467659759292896\\
0.853	0.458564427660312\\
0.854	0.451099861229926\\
0.855	0.444815341209293\\
0.856	0.439414648321379\\
0.857	0.434696106213684\\
0.858	0.430517755743356\\
0.859	0.426776528194457\\
0.86	0.423395440288601\\
0.861	0.420315510014955\\
0.862	0.417490521297096\\
0.863	0.414883549127399\\
0.864	0.412464597417592\\
0.865	0.410208955464081\\
0.866	0.408096028207094\\
0.867	0.406108485162928\\
0.868	0.404231627872963\\
0.869	0.402452910024786\\
0.87	0.400761566199165\\
0.871	0.399148319284631\\
0.872	0.397605145851172\\
0.873	0.396125084947528\\
0.874	0.394702079967477\\
0.875	0.393330846104721\\
0.876	0.392006757921495\\
0.877	0.39072575297411\\
0.878	0.389484248456264\\
0.879	0.388279068559023\\
0.88	0.387107380790893\\
0.881	0.38596663990481\\
0.882	0.384854538383195\\
0.883	0.383768962662771\\
0.884	0.382707954456765\\
0.885	0.381669676667484\\
0.886	0.380652383486514\\
0.887	0.379654394360024\\
0.888	0.378674071557958\\
0.889	0.377709801132909\\
0.89	0.376759977089024\\
0.891	0.375822988606364\\
0.892	0.374897210183593\\
0.893	0.37398099457221\\
0.894	0.373072668380853\\
0.895	0.372170530228611\\
0.896	0.371272851322976\\
0.897	0.370377878331287\\
0.898	0.369483838405299\\
0.899	0.368588946206992\\
0.9	0.367691412770256\\
0.901	0.366789456019022\\
0.902	0.365881312746876\\
0.903	0.364965251848045\\
0.904	0.364039588574318\\
0.905	0.363102699578287\\
0.906	0.362153038490061\\
0.907	0.361189151763519\\
0.908	0.360209694519354\\
0.909	0.35921344610589\\
0.91	0.358199325096133\\
0.911	0.357166403440315\\
0.912	0.356113919498\\
0.913	0.355041289683104\\
0.914	0.353948118468454\\
0.915	0.352834206514396\\
0.916	0.351699556707937\\
0.917	0.350544377925171\\
0.918	0.349369086359113\\
0.919	0.348174304288313\\
0.92	0.346960856197\\
0.921	0.345729762194974\\
0.922	0.344482228724318\\
0.923	0.343219636579146\\
0.924	0.341943526303635\\
0.925	0.340655581071412\\
0.926	0.339357607185906\\
0.927	0.338051512374803\\
0.928	0.336739282083093\\
0.929	0.335422953996852\\
0.93	0.334104591053979\\
0.931	0.332786253218681\\
0.932	0.331469968312834\\
0.933	0.330157702210261\\
0.934	0.32885132870895\\
0.935	0.327552599402261\\
0.936	0.326263113872506\\
0.937	0.324984290530606\\
0.938	0.323717338423153\\
0.939	0.322463230323873\\
0.94	0.321222677421066\\
0.941	0.319996105905321\\
0.942	0.318783635754285\\
0.943	0.3175850620024\\
0.944	0.316399838774703\\
0.945	0.31522706635348\\
0.946	0.314065481536408\\
0.947	0.312913451533029\\
0.948	0.311768971633433\\
0.949	0.310629666868238\\
0.95	0.30949279786152\\
0.951	0.308355271057751\\
0.952	0.30721365347888\\
0.953	0.306064192138307\\
0.954	0.304902838202351\\
0.955	0.303725275947861\\
0.956	0.302526956514402\\
0.957	0.301303136391492\\
0.958	0.300048920514854\\
0.959	0.29875930977078\\
0.96	0.297429252625005\\
0.961	0.296053700502688\\
0.962	0.294627666451547\\
0.963	0.293146286521867\\
0.964	0.291604883199563\\
0.965	0.289999030133584\\
0.966	0.288324617311912\\
0.967	0.286577915764825\\
0.968	0.284755640815046\\
0.969	0.282855012855701\\
0.97	0.280873814623187\\
0.971	0.278810443946352\\
0.972	0.276663960997298\\
0.973	0.27443412914529\\
0.974	0.272121448621083\\
0.975	0.269727182334266\\
0.976	0.267253373345417\\
0.977	0.264702853673848\\
0.978	0.262079244312886\\
0.979	0.259386946520144\\
0.98	0.256631124642424\\
0.981	0.253817680913706\\
0.982	0.250953222823662\\
0.983	0.248045023784444\\
0.984	0.245100977920324\\
0.985	0.242129549863063\\
0.986	0.239139720454144\\
0.987	0.236140929232562\\
0.988	0.233143014525697\\
0.989	0.230156151865681\\
0.99	0.227190791329003\\
0.991	0.224257594251957\\
0.992	0.221367369616101\\
0.993	0.218531010236777\\
0.994	0.215759428733109\\
0.995	0.213063493120962\\
0.996	0.210453961760236\\
0.997	0.207941417314209\\
0.998	0.205536199349931\\
0.999	0.20324833522992\\
1	0.201087469022167\\
1.01	0.188160240390607\\
1.02	0.192876959956746\\
1.03	0.209274211820101\\
1.04	0.224511381159989\\
1.05	0.231211282156308\\
1.06	0.233780509478974\\
1.07	0.239294271932843\\
1.08	0.247918185600208\\
1.09	0.254315730100994\\
1.1	0.255841614443445\\
1.11	0.255875342212234\\
1.12	0.258301268133676\\
1.13	0.262347179329123\\
1.14	0.264374783705401\\
1.15	0.263269054266517\\
1.16	0.261690962847108\\
1.17	0.261975532654209\\
1.18	0.263116270059036\\
1.19	0.262590762114041\\
1.2	0.26000146817395\\
1.21	0.257378168077999\\
1.22	0.256152018561258\\
1.23	0.255367136272712\\
1.24	0.253278948357679\\
1.25	0.249817530140583\\
1.26	0.24649333898626\\
1.27	0.244199250139676\\
1.28	0.242132193361027\\
1.29	0.239080502825894\\
1.3	0.235102428631822\\
1.31	0.231307147094804\\
1.32	0.228270878993581\\
1.33	0.225361519206651\\
1.34	0.221725072454905\\
1.35	0.217450261763044\\
1.36	0.213349327705342\\
1.37	0.209815668191308\\
1.38	0.206371338971547\\
1.39	0.202399389875128\\
1.4	0.197975846290492\\
1.41	0.193699269617684\\
1.42	0.189859682843079\\
1.43	0.186105932670843\\
1.44	0.181977713902825\\
1.45	0.177523103019558\\
1.46	0.1731897322385\\
1.47	0.169211035866941\\
1.48	0.165335807460983\\
1.49	0.161208002348432\\
1.5	0.156845943281327\\
1.51	0.152592666001004\\
1.52	0.148653324308234\\
1.53	0.144854741568408\\
1.54	0.140911590496482\\
1.55	0.136816733737425\\
1.56	0.132843587190598\\
1.57	0.129188299335978\\
1.58	0.125740166834414\\
1.59	0.122263172632143\\
1.6	0.118731170378959\\
1.61	0.115376051838397\\
1.62	0.112401433199223\\
1.63	0.109749154952252\\
1.64	0.107215876638056\\
1.65	0.104759242435149\\
1.66	0.102591072559146\\
1.67	0.100937043742333\\
1.68	0.0997802983314583\\
1.69	0.0989224078835213\\
1.7	0.0982876816555072\\
1.71	0.0980743457259132\\
1.72	0.0985397017439893\\
1.73	0.0996872322126424\\
1.74	0.101268161451223\\
1.75	0.103126081934178\\
1.76	0.105450825401737\\
1.77	0.108572136832761\\
1.78	0.112519764473211\\
1.79	0.116933026774606\\
1.8	0.121518078649556\\
1.81	0.126511225940598\\
1.82	0.13246259814665\\
1.83	0.139507761705744\\
1.84	0.147078577771951\\
1.85	0.154613993134547\\
1.86	0.162509907777942\\
1.87	0.171899681430137\\
1.88	0.183242824271891\\
1.89	0.195491018710835\\
1.9	0.207370842548149\\
1.91	0.219728289331006\\
1.92	0.235555228251448\\
1.93	0.256676214293295\\
1.94	0.280730933545901\\
1.95	0.303666442839812\\
1.96	0.328510488910935\\
1.97	0.370586553591282\\
1.98	0.451096307902492\\
1.99	0.577567972422858\\
2	0.684624977273662\\
2.01	0.646040470678598\\
2.02	0.529558226638577\\
2.03	0.446259571384602\\
2.04	0.409408668869311\\
2.05	0.39602097559652\\
2.06	0.382339580430809\\
2.07	0.362227190358184\\
2.08	0.344234230817615\\
2.09	0.334750887055803\\
2.1	0.33075296886613\\
2.11	0.325415225913569\\
2.12	0.316851150317479\\
2.13	0.309046736805979\\
2.14	0.30529747768448\\
2.15	0.304089744909273\\
2.16	0.301696192408231\\
2.17	0.297202870869315\\
2.18	0.293206137697204\\
2.19	0.29182355781269\\
2.2	0.291959852026826\\
2.21	0.29105443857837\\
2.22	0.288589535276244\\
2.23	0.28654335180717\\
2.24	0.286456799274009\\
2.25	0.287405968719783\\
2.26	0.287403464347866\\
2.27	0.28614009013261\\
2.28	0.28527048128204\\
2.29	0.286010784011621\\
2.3	0.287515722272791\\
2.31	0.288116379110629\\
2.32	0.287631735544272\\
2.33	0.287537258183759\\
2.34	0.288851979273463\\
2.35	0.290761624308902\\
2.36	0.291780890604854\\
2.37	0.291816752622642\\
2.38	0.292251177963388\\
2.39	0.293981006416551\\
2.4	0.29619090378096\\
2.41	0.297494026378341\\
2.42	0.297863885059385\\
2.43	0.298650393293804\\
2.44	0.300678370095898\\
2.45	0.303102860743165\\
2.46	0.304571096602787\\
2.47	0.305112967576153\\
2.48	0.306100660856158\\
2.49	0.308324789936437\\
2.5	0.310877558663003\\
2.51	0.312381686249432\\
2.52	0.312923744821804\\
2.53	0.313957170593858\\
2.54	0.316268741117471\\
2.55	0.318840647450787\\
2.56	0.320208890615243\\
2.57	0.320532539145015\\
2.58	0.321421014933447\\
2.59	0.323678521086076\\
2.6	0.326101987054424\\
2.61	0.327069550887621\\
2.62	0.326858338825501\\
2.63	0.327335908133366\\
2.64	0.32932300606626\\
2.65	0.331305283394723\\
2.66	0.331427227148737\\
2.67	0.330190458215255\\
2.68	0.329857008232535\\
2.69	0.331203030899907\\
2.7	0.332194966120786\\
2.71	0.330698412801971\\
2.72	0.327664658445885\\
2.73	0.325895712709139\\
2.74	0.325912736143689\\
2.75	0.324860034708865\\
2.76	0.320432893200494\\
2.77	0.314444714730194\\
2.78	0.310249508467367\\
2.79	0.307606544480542\\
2.8	0.302581744942833\\
2.81	0.293260656361859\\
2.82	0.282823072199304\\
2.83	0.274648587431202\\
2.84	0.266966009410172\\
2.85	0.255232991878746\\
2.86	0.2391867553061\\
2.87	0.223178074532627\\
2.88	0.209279118013465\\
2.89	0.194411832428802\\
2.9	0.175591688908099\\
2.91	0.154805701748262\\
2.92	0.135849391934298\\
2.93	0.119488851999552\\
2.94	0.104018596162023\\
2.95	0.0891289147830229\\
2.96	0.0776337988849914\\
2.97	0.0736637542212264\\
2.98	0.0795822518773059\\
2.99	0.0942537179718853\\
3	0.113679642742213\\
3.01	0.131557573864791\\
3.02	0.141694846281578\\
3.03	0.143621947010733\\
3.04	0.142697144421772\\
3.05	0.14354708591221\\
3.06	0.146230838889162\\
3.07	0.147944074629397\\
3.08	0.147235706096341\\
3.09	0.145681868991413\\
3.1	0.14534105709194\\
3.11	0.146118749726862\\
3.12	0.146291959249975\\
3.13	0.145045880174529\\
3.14	0.143491486415064\\
3.15	0.142949962710349\\
3.16	0.143202088248658\\
3.17	0.142985476978902\\
3.18	0.141841823630862\\
3.19	0.140691494101645\\
3.2	0.140452342218698\\
3.21	0.140816142893356\\
3.22	0.140798281773564\\
3.23	0.14016960846848\\
3.24	0.139727013021374\\
3.25	0.140115033575762\\
3.26	0.140964169960934\\
3.27	0.141483670959255\\
3.28	0.141596380564615\\
3.29	0.141996950808765\\
3.3	0.143128236586977\\
3.31	0.14458444966597\\
3.32	0.145722562052789\\
3.33	0.146566006895537\\
3.34	0.147718152229807\\
3.35	0.149473103958562\\
3.36	0.151415605835547\\
3.37	0.153023217543396\\
3.38	0.154383604877927\\
3.39	0.156019103714256\\
3.4	0.158121044385866\\
3.41	0.160289904421043\\
3.42	0.162102143002012\\
3.43	0.163680470689223\\
3.44	0.165477634001766\\
3.45	0.167621648014093\\
3.46	0.169745131808378\\
3.47	0.171499640148322\\
3.48	0.173019375950148\\
3.49	0.17470111337379\\
3.5	0.176640400520972\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> Figs/loads_vs_k_V2.tex <==
% !TEX root = ../JFM_RayBl_cutoff.tex

% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\def\widthfac{0.3}
\def\heightfac{0.3}
\def\colsep{0.33}
\def\colseptwo{0.66}
\def\rowsep{0.33}
\def\rowseptwo{0.66}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,\rowseptwo\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0,
ymax=12,
ytick={ 0,  5, 10, 15},
ylabel={$L_{6}$},
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,rounded corners,fill=white,opacity=0.8,text opacity=1]
at (current axis.north west) {(a)~$a=0.15$; $N=11$};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.00942529843944591\\
0.02	0.0188531397718999\\
0.03	0.0282852849197682\\
0.04	0.0377231459596041\\
0.05	0.0471679178257768\\
0.06	0.0566206354544875\\
0.07	0.0660822064588375\\
0.08	0.0755534323047161\\
0.09	0.0850350231061648\\
0.1	0.0945276084988158\\
0.11	0.104031745926446\\
0.12	0.113547927130395\\
0.13	0.123076583339757\\
0.14	0.13261808949223\\
0.15	0.142172767713007\\
0.16	0.151740890213708\\
0.17	0.161322681729938\\
0.18	0.170918321586345\\
0.19	0.180527945457182\\
0.2	0.190151646875294\\
0.21	0.199789478531421\\
0.22	0.209441453397414\\
0.23	0.21910754570068\\
0.24	0.228787691772329\\
0.25	0.238481790787704\\
0.26	0.248189705414992\\
0.27	0.25791126238523\\
0.28	0.267646252995101\\
0.29	0.277394433552351\\
0.3	0.287155525772395\\
0.31	0.296929217133617\\
0.32	0.306715161197985\\
0.33	0.316512977902906\\
0.34	0.32632225382959\\
0.35	0.336142542452695\\
0.36	0.345973364375585\\
0.37	0.355814207555136\\
0.38	0.365664527519711\\
0.39	0.375523747583643\\
0.4	0.3853912590613\\
0.41	0.395266421483612\\
0.42	0.405148562819721\\
0.43	0.415036979706271\\
0.44	0.424930937686663\\
0.45	0.434829671462497\\
0.46	0.44473238515926\\
0.47	0.454638252608221\\
0.48	0.464546417646367\\
0.49	0.474455994436109\\
0.5	0.4843660678064\\
0.51	0.494275693616771\\
0.52	0.50418389914574\\
0.53	0.514089683504925\\
0.54	0.523992018080097\\
0.55	0.533889847000339\\
0.56	0.54378208763635\\
0.57	0.553667631128878\\
0.58	0.563545342948125\\
0.59	0.57341406348492\\
0.6	0.583272608674311\\
0.61	0.593119770652162\\
0.62	0.602954318445226\\
0.63	0.612774998695052\\
0.64	0.622580536416003\\
0.65	0.632369635787531\\
0.66	0.642140980980757\\
0.67	0.651893237019297\\
0.68	0.661625050674157\\
0.69	0.671335051392398\\
0.7	0.68102185225919\\
0.701	0.681989202493844\\
0.702	0.682956305308572\\
0.703	0.683923159291522\\
0.704	0.68488976302943\\
0.705	0.685856115107629\\
0.706	0.686822214110057\\
0.707	0.687788058619273\\
0.708	0.688753647216462\\
0.709	0.68971897848145\\
0.71	0.690684050992713\\
0.711	0.691648863327387\\
0.712	0.692613414061279\\
0.713	0.693577701768879\\
0.714	0.69454172502337\\
0.715	0.695505482396637\\
0.716	0.696468972459283\\
0.717	0.697432193780632\\
0.718	0.698395144928748\\
0.719	0.699357824470441\\
0.72	0.700320230971279\\
0.721	0.7012823629956\\
0.722	0.702244219106521\\
0.723	0.703205797865951\\
0.724	0.704167097834603\\
0.725	0.705128117572002\\
0.726	0.706088855636497\\
0.727	0.707049310585275\\
0.728	0.708009480974368\\
0.729	0.708969365358667\\
0.73	0.709928962291934\\
0.731	0.710888270326811\\
0.732	0.71184728801483\\
0.733	0.71280601390643\\
0.734	0.713764446550963\\
0.735	0.714722584496709\\
0.736	0.715680426290883\\
0.737	0.71663797047965\\
0.738	0.717595215608139\\
0.739	0.718552160220448\\
0.74	0.719508802859658\\
0.741	0.720465142067848\\
0.742	0.721421176386103\\
0.743	0.722376904354527\\
0.744	0.723332324512252\\
0.745	0.724287435397454\\
0.746	0.725242235547364\\
0.747	0.726196723498275\\
0.748	0.727150897785559\\
0.749	0.728104756943677\\
0.75	0.72905829950619\\
0.751	0.730011524005772\\
0.752	0.730964428974222\\
0.753	0.731917012942474\\
0.754	0.732869274440613\\
0.755	0.733821211997879\\
0.756	0.73477282414269\\
0.757	0.735724109402644\\
0.758	0.736675066304538\\
0.759	0.737625693374376\\
0.76	0.738575989137381\\
0.761	0.739525952118012\\
0.762	0.740475580839968\\
0.763	0.74142487382621\\
0.764	0.742373829598961\\
0.765	0.743322446679732\\
0.766	0.744270723589323\\
0.767	0.745218658847841\\
0.768	0.746166250974711\\
0.769	0.747113498488686\\
0.77	0.748060399907864\\
0.771	0.749006953749697\\
0.772	0.749953158531003\\
0.773	0.75089901276798\\
0.774	0.75184451497622\\
0.775	0.752789663670716\\
0.776	0.753734457365879\\
0.777	0.754678894575549\\
0.778	0.75562297381301\\
0.779	0.756566693590997\\
0.78	0.757510052421713\\
0.781	0.758453048816842\\
0.782	0.759395681287557\\
0.783	0.760337948344537\\
0.784	0.76127984849798\\
0.785	0.76222138025761\\
0.786	0.763162542132697\\
0.787	0.764103332632063\\
0.788	0.765043750264102\\
0.789	0.765983793536784\\
0.79	0.766923460957676\\
0.791	0.767862751033949\\
0.792	0.768801662272394\\
0.793	0.769740193179432\\
0.794	0.770678342261133\\
0.795	0.771616108023218\\
0.796	0.772553488971084\\
0.797	0.773490483609808\\
0.798	0.774427090444164\\
0.799	0.775363307978635\\
0.8	0.776299134717426\\
0.801	0.777234569164477\\
0.802	0.778169609823475\\
0.803	0.779104255197868\\
0.804	0.780038503790881\\
0.805	0.780972354105521\\
0.806	0.781905804644598\\
0.807	0.782838853910735\\
0.808	0.783771500406381\\
0.809	0.784703742633822\\
0.81	0.785635579095201\\
0.811	0.78656700829252\\
0.812	0.787498028727666\\
0.813	0.788428638902415\\
0.814	0.789358837318447\\
0.815	0.790288622477361\\
0.816	0.791217992880688\\
0.817	0.792146947029904\\
0.818	0.793075483426442\\
0.819	0.794003600571704\\
0.82	0.794931296967082\\
0.821	0.795858571113959\\
0.822	0.796785421513734\\
0.823	0.797711846667829\\
0.824	0.798637845077701\\
0.825	0.799563415244861\\
0.826	0.800488555670884\\
0.827	0.80141326485742\\
0.828	0.802337541306214\\
0.829	0.803261383519113\\
0.83	0.804184789998082\\
0.831	0.805107759245216\\
0.832	0.806030289762758\\
0.833	0.806952380053107\\
0.834	0.807874028618834\\
0.835	0.808795233962693\\
0.836	0.809715994587641\\
0.837	0.810636308996843\\
0.838	0.81155617569369\\
0.839	0.812475593181815\\
0.84	0.813394559965099\\
0.841	0.814313074547694\\
0.842	0.815231135434026\\
0.843	0.81614874112882\\
0.844	0.817065890137102\\
0.845	0.817982580964222\\
0.846	0.818898812115864\\
0.847	0.819814582098057\\
0.848	0.820729889417191\\
0.849	0.821644732580034\\
0.85	0.822559110093739\\
0.851	0.823473020465861\\
0.852	0.824386462204372\\
0.853	0.825299433817672\\
0.854	0.826211933814603\\
0.855	0.827123960704465\\
0.856	0.828035512997028\\
0.857	0.828946589202543\\
0.858	0.829857187831762\\
0.859	0.830767307395944\\
0.86	0.831676946406876\\
0.861	0.832586103376882\\
0.862	0.833494776818838\\
0.863	0.834402965246185\\
0.864	0.835310667172945\\
0.865	0.836217881113733\\
0.866	0.837124605583768\\
0.867	0.838030839098893\\
0.868	0.838936580175583\\
0.869	0.839841827330963\\
0.87	0.840746579082817\\
0.871	0.841650833949605\\
0.872	0.84255459045048\\
0.873	0.843457847105291\\
0.874	0.844360602434609\\
0.875	0.845262854959734\\
0.876	0.846164603202709\\
0.877	0.847065845686335\\
0.878	0.847966580934184\\
0.879	0.848866807470616\\
0.88	0.849766523820787\\
0.881	0.850665728510666\\
0.882	0.851564420067051\\
0.883	0.852462597017576\\
0.884	0.853360257890733\\
0.885	0.85425740121588\\
0.886	0.855154025523256\\
0.887	0.856050129343995\\
0.888	0.856945711210142\\
0.889	0.857840769654661\\
0.89	0.858735303211456\\
0.891	0.85962931041538\\
0.892	0.860522789802249\\
0.893	0.861415739908856\\
0.894	0.862308159272987\\
0.895	0.863200046433434\\
0.896	0.864091399930003\\
0.897	0.864982218303538\\
0.898	0.865872500095926\\
0.899	0.866762243850115\\
0.9	0.867651448110126\\
0.901	0.868540111421067\\
0.902	0.869428232329148\\
0.903	0.870315809381694\\
0.904	0.871202841127157\\
0.905	0.872089326115132\\
0.906	0.872975262896369\\
0.907	0.873860650022788\\
0.908	0.874745486047493\\
0.909	0.875629769524783\\
0.91	0.876513499010169\\
0.911	0.877396673060384\\
0.912	0.878279290233402\\
0.913	0.879161349088444\\
0.914	0.880042848186\\
0.915	0.880923786087836\\
0.916	0.881804161357011\\
0.917	0.882683972557891\\
0.918	0.883563218256159\\
0.919	0.884441897018833\\
0.92	0.885320007414277\\
0.921	0.886197548012215\\
0.922	0.887074517383744\\
0.923	0.887950914101348\\
0.924	0.888826736738915\\
0.925	0.889701983871743\\
0.926	0.890576654076561\\
0.927	0.891450745931538\\
0.928	0.892324258016297\\
0.929	0.89319718891193\\
0.93	0.894069537201012\\
0.931	0.894941301467612\\
0.932	0.895812480297308\\
0.933	0.896683072277199\\
0.934	0.897553075995922\\
0.935	0.89842249004366\\
0.936	0.899291313012161\\
0.937	0.900159543494748\\
0.938	0.901027180086332\\
0.939	0.901894221383428\\
0.94	0.902760665984164\\
0.941	0.903626512488302\\
0.942	0.904491759497242\\
0.943	0.905356405614042\\
0.944	0.906220449443428\\
0.945	0.907083889591809\\
0.946	0.907946724667289\\
0.947	0.908808953279683\\
0.948	0.909670574040524\\
0.949	0.910531585563085\\
0.95	0.911391986462382\\
0.951	0.912251775355197\\
0.952	0.913110950860087\\
0.953	0.913969511597392\\
0.954	0.914827456189258\\
0.955	0.915684783259644\\
0.956	0.916541491434334\\
0.957	0.917397579340955\\
0.958	0.918253045608985\\
0.959	0.919107888869771\\
0.96	0.919962107756537\\
0.961	0.920815700904401\\
0.962	0.921668666950385\\
0.963	0.92252100453343\\
0.964	0.923372712294408\\
0.965	0.924223788876136\\
0.966	0.925074232923386\\
0.967	0.925924043082902\\
0.968	0.92677321800341\\
0.969	0.92762175633563\\
0.97	0.928469656732294\\
0.971	0.929316917848151\\
0.972	0.930163538339987\\
0.973	0.931009516866632\\
0.974	0.931854852088979\\
0.975	0.932699542669991\\
0.976	0.933543587274713\\
0.977	0.934386984570292\\
0.978	0.935229733225983\\
0.979	0.936071831913163\\
0.98	0.936913279305346\\
0.981	0.937754074078191\\
0.982	0.93859421490952\\
0.983	0.939433700479326\\
0.984	0.940272529469789\\
0.985	0.941110700565284\\
0.986	0.941948212452398\\
0.987	0.942785063819941\\
0.988	0.943621253358957\\
0.989	0.944456779762736\\
0.99	0.94529164172683\\
0.991	0.946125837949062\\
0.992	0.946959367129539\\
0.993	0.947792227970663\\
0.994	0.948624419177147\\
0.995	0.949455939456024\\
0.996	0.950286787516659\\
0.997	0.951116962070762\\
0.998	0.951946461832402\\
0.999	0.952775285518015\\
1	0.95360343184642\\
1.01	0.961847360350665\\
1.02	0.970022161974174\\
1.03	0.978126596681299\\
1.04	0.986159450816034\\
1.05	0.994119538217919\\
1.06	1.00200570130181\\
1.07	1.00981681209949\\
1.08	1.01755177326108\\
1.09	1.02520951901458\\
1.1	1.03278901608156\\
1.11	1.04028926454752\\
1.12	1.04770929868539\\
1.13	1.05504818773069\\
1.14	1.0623050366072\\
1.15	1.0694789866019\\
1.16	1.07656921598822\\
1.17	1.08357494059681\\
1.18	1.09049541433294\\
1.19	1.09732992964013\\
1.2	1.10407781790946\\
1.21	1.11073844983422\\
1.22	1.11731123570995\\
1.23	1.12379562567959\\
1.24	1.13019110992403\\
1.25	1.13649721879827\\
1.26	1.14271352291363\\
1.27	1.14883963316643\\
1.28	1.15487520071388\\
1.29	1.16081991689796\\
1.3	1.1666735131181\\
1.31	1.17243576065377\\
1.32	1.17810647043799\\
1.33	1.18368549278311\\
1.34	1.18917271705999\\
1.35	1.19456807133217\\
1.36	1.19987152194639\\
1.37	1.20508307308106\\
1.38	1.21020276625433\\
1.39	1.21523067979345\\
1.4	1.22016692826711\\
1.41	1.22501166188266\\
1.42	1.22976506584997\\
1.43	1.23442735971384\\
1.44	1.23899879665686\\
1.45	1.24347966277467\\
1.46	1.24787027632545\\
1.47	1.25217098695577\\
1.48	1.25638217490453\\
1.49	1.26050425018722\\
1.5	1.26453765176204\\
1.51	1.26848284668021\\
1.52	1.2723403292221\\
1.53	1.27611062002108\\
1.54	1.2797942651771\\
1.55	1.28339183536152\\
1.56	1.28690392491525\\
1.57	1.2903311509417\\
1.58	1.29367415239635\\
1.59	1.29693358917442\\
1.6	1.30011014119844\\
1.61	1.30320450750693\\
1.62	1.30621740534597\\
1.63	1.30914956926476\\
1.64	1.31200175021675\\
1.65	1.31477471466749\\
1.66	1.31746924371037\\
1.67	1.32008613219153\\
1.68	1.32262618784497\\
1.69	1.32509023043876\\
1.7	1.32747909093352\\
1.701	1.32771387427317\\
1.702	1.32794791504398\\
1.703	1.32818121409366\\
1.704	1.32841377227089\\
1.705	1.32864559042525\\
1.706	1.32887666940725\\
1.707	1.32910701006834\\
1.708	1.32933661326083\\
1.709	1.32956547983798\\
1.71	1.32979361065389\\
1.711	1.33002100656359\\
1.712	1.33024766842295\\
1.713	1.33047359708872\\
1.714	1.3306987934185\\
1.715	1.33092325827077\\
1.716	1.33114699250481\\
1.717	1.33136999698077\\
1.718	1.33159227255961\\
1.719	1.33181382010311\\
1.72	1.33203464047387\\
1.721	1.3322547345353\\
1.722	1.33247410315158\\
1.723	1.3326927471877\\
1.724	1.33291066750943\\
1.725	1.33312786498331\\
1.726	1.33334434047663\\
1.727	1.33356009485746\\
1.728	1.33377512899461\\
1.729	1.33398944375763\\
1.73	1.33420304001681\\
1.731	1.33441591864317\\
1.732	1.33462808050843\\
1.733	1.33483952648505\\
1.734	1.33505025744617\\
1.735	1.33526027426565\\
1.736	1.33546957781801\\
1.737	1.33567816897847\\
1.738	1.33588604862293\\
1.739	1.33609321762793\\
1.74	1.3362996768707\\
1.741	1.33650542722911\\
1.742	1.33671046958167\\
1.743	1.33691480480752\\
1.744	1.33711843378644\\
1.745	1.33732135739884\\
1.746	1.33752357652573\\
1.747	1.33772509204872\\
1.748	1.33792590485004\\
1.749	1.33812601581251\\
1.75	1.33832542581952\\
1.751	1.33852413575505\\
1.752	1.33872214650364\\
1.753	1.33891945895042\\
1.754	1.33911607398103\\
1.755	1.3393119924817\\
1.756	1.33950721533919\\
1.757	1.33970174344079\\
1.758	1.33989557767431\\
1.759	1.3400887189281\\
1.76	1.340281168091\\
1.761	1.34047292605239\\
1.762	1.3406639937021\\
1.763	1.34085437193049\\
1.764	1.3410440616284\\
1.765	1.34123306368713\\
1.766	1.34142137899847\\
1.767	1.34160900845466\\
1.768	1.34179595294841\\
1.769	1.34198221337285\\
1.77	1.3421677906216\\
1.771	1.34235268558868\\
1.772	1.34253689916854\\
1.773	1.34272043225607\\
1.774	1.34290328574656\\
1.775	1.34308546053572\\
1.776	1.34326695751965\\
1.777	1.34344777759486\\
1.778	1.34362792165823\\
1.779	1.34380739060702\\
1.78	1.34398618533889\\
1.781	1.34416430675183\\
1.782	1.34434175574423\\
1.783	1.34451853321481\\
1.784	1.34469464006264\\
1.785	1.34487007718712\\
1.786	1.34504484548802\\
1.787	1.3452189458654\\
1.788	1.34539237921966\\
1.789	1.34556514645151\\
1.79	1.34573724846196\\
1.791	1.34590868615233\\
1.792	1.34607946042423\\
1.793	1.34624957217957\\
1.794	1.34641902232052\\
1.795	1.34658781174954\\
1.796	1.34675594136935\\
1.797	1.34692341208295\\
1.798	1.34709022479357\\
1.799	1.34725638040471\\
1.8	1.34742187982009\\
1.801	1.3475867239437\\
1.802	1.34775091367972\\
1.803	1.34791444993259\\
1.804	1.34807733360694\\
1.805	1.34823956560764\\
1.806	1.34840114683973\\
1.807	1.34856207820847\\
1.808	1.34872236061931\\
1.809	1.34888199497789\\
1.81	1.34904098219001\\
1.811	1.34919932316168\\
1.812	1.34935701879903\\
1.813	1.3495140700084\\
1.814	1.34967047769625\\
1.815	1.34982624276921\\
1.816	1.34998136613403\\
1.817	1.35013584869763\\
1.818	1.35028969136703\\
1.819	1.35044289504939\\
1.82	1.35059546065198\\
1.821	1.35074738908221\\
1.822	1.35089868124755\\
1.823	1.35104933805562\\
1.824	1.3511993604141\\
1.825	1.35134874923078\\
1.826	1.35149750541351\\
1.827	1.35164562987025\\
1.828	1.35179312350901\\
1.829	1.35193998723786\\
1.83	1.35208622196495\\
1.831	1.35223182859847\\
1.832	1.35237680804666\\
1.833	1.35252116121781\\
1.834	1.35266488902024\\
1.835	1.3528079923623\\
1.836	1.35295047215237\\
1.837	1.35309232929885\\
1.838	1.35323356471015\\
1.839	1.35337417929469\\
1.84	1.35351417396089\\
1.841	1.35365354961718\\
1.842	1.35379230717196\\
1.843	1.35393044753364\\
1.844	1.35406797161059\\
1.845	1.35420488031117\\
1.846	1.3543411745437\\
1.847	1.35447685521647\\
1.848	1.35461192323772\\
1.849	1.35474637951566\\
1.85	1.35488022495842\\
1.851	1.35501346047411\\
1.852	1.35514608697074\\
1.853	1.35527810535627\\
1.854	1.35540951653859\\
1.855	1.3555403214255\\
1.856	1.35567052092472\\
1.857	1.35580011594388\\
1.858	1.35592910739052\\
1.859	1.35605749617206\\
1.86	1.35618528319585\\
1.861	1.3563124693691\\
1.862	1.3564390555989\\
1.863	1.35656504279226\\
1.864	1.356690431856\\
1.865	1.35681522369687\\
1.866	1.35693941922145\\
1.867	1.35706301933619\\
1.868	1.35718602494738\\
1.869	1.35730843696117\\
1.87	1.35743025628356\\
1.871	1.35755148382036\\
1.872	1.35767212047725\\
1.873	1.35779216715971\\
1.874	1.35791162477306\\
1.875	1.35803049422242\\
1.876	1.35814877641275\\
1.877	1.3582664722488\\
1.878	1.35838358263511\\
1.879	1.35850010847606\\
1.88	1.35861605067579\\
1.881	1.35873141013823\\
1.882	1.35884618776712\\
1.883	1.35896038446594\\
1.884	1.35907400113799\\
1.885	1.3591870386863\\
1.886	1.35929949801369\\
1.887	1.35941138002274\\
1.888	1.35952268561576\\
1.889	1.35963341569484\\
1.89	1.3597435711618\\
1.891	1.35985315291822\\
1.892	1.35996216186539\\
1.893	1.36007059890436\\
1.894	1.36017846493589\\
1.895	1.36028576086046\\
1.896	1.36039248757829\\
1.897	1.3604986459893\\
1.898	1.36060423699312\\
1.899	1.36070926148909\\
1.9	1.36081372037624\\
1.901	1.36091761455331\\
1.902	1.36102094491872\\
1.903	1.3611237123706\\
1.904	1.36122591780674\\
1.905	1.36132756212461\\
1.906	1.36142864622137\\
1.907	1.36152917099383\\
1.908	1.36162913733849\\
1.909	1.36172854615149\\
1.91	1.36182739832863\\
1.911	1.36192569476538\\
1.912	1.36202343635685\\
1.913	1.36212062399778\\
1.914	1.36221725858257\\
1.915	1.36231334100525\\
1.916	1.36240887215948\\
1.917	1.36250385293854\\
1.918	1.36259828423534\\
1.919	1.36269216694243\\
1.92	1.36278550195194\\
1.921	1.36287829015564\\
1.922	1.36297053244489\\
1.923	1.36306222971066\\
1.924	1.36315338284351\\
1.925	1.36324399273362\\
1.926	1.36333406027074\\
1.927	1.36342358634421\\
1.928	1.36351257184295\\
1.929	1.36360101765547\\
1.93	1.36368892466986\\
1.931	1.36377629377376\\
1.932	1.3638631258544\\
1.933	1.36394942179855\\
1.934	1.36403518249257\\
1.935	1.36412040882236\\
1.936	1.36420510167336\\
1.937	1.36428926193059\\
1.938	1.36437289047858\\
1.939	1.36445598820142\\
1.94	1.36453855598275\\
1.941	1.36462059470572\\
1.942	1.36470210525301\\
1.943	1.36478308850685\\
1.944	1.36486354534898\\
1.945	1.36494347666065\\
1.946	1.36502288332263\\
1.947	1.36510176621521\\
1.948	1.36518012621818\\
1.949	1.36525796421084\\
1.95	1.36533528107199\\
1.951	1.36541207767992\\
1.952	1.36548835491243\\
1.953	1.3655641136468\\
1.954	1.3656393547598\\
1.955	1.36571407912767\\
1.956	1.36578828762615\\
1.957	1.36586198113045\\
1.958	1.36593516051525\\
1.959	1.3660078266547\\
1.96	1.36607998042243\\
1.961	1.36615162269151\\
1.962	1.36622275433448\\
1.963	1.36629337622336\\
1.964	1.36636348922957\\
1.965	1.36643309422404\\
1.966	1.3665021920771\\
1.967	1.36657078365855\\
1.968	1.36663886983763\\
1.969	1.36670645148299\\
1.97	1.36677352946274\\
1.971	1.36684010464443\\
1.972	1.36690617789499\\
1.973	1.36697175008084\\
1.974	1.36703682206776\\
1.975	1.36710139472098\\
1.976	1.36716546890514\\
1.977	1.3672290454843\\
1.978	1.36729212532191\\
1.979	1.36735470928084\\
1.98	1.36741679822336\\
1.981	1.36747839301112\\
1.982	1.36753949450521\\
1.983	1.36760010356608\\
1.984	1.36766022105356\\
1.985	1.36771984782692\\
1.986	1.36777898474475\\
1.987	1.36783763266507\\
1.988	1.36789579244525\\
1.989	1.36795346494207\\
1.99	1.36801065101164\\
1.991	1.36806735150947\\
1.992	1.36812356729043\\
1.993	1.36817929920875\\
1.994	1.36823454811802\\
1.995	1.36828931487121\\
1.996	1.36834360032063\\
1.997	1.36839740531794\\
1.998	1.36845073071415\\
1.999	1.36850357735963\\
2	1.36855594610408\\
2.01	1.36905353545508\\
2.02	1.36950426442199\\
2.03	1.36990897150611\\
2.04	1.37026848810921\\
2.05	1.37058363830522\\
2.06	1.37085523862674\\
2.07	1.3710840978659\\
2.08	1.3712710168893\\
2.09	1.37141678846647\\
2.1	1.37152219711163\\
2.11	1.37158801893823\\
2.12	1.37161502152585\\
2.13	1.37160396379921\\
2.14	1.37155559591874\\
2.15	1.37147065918235\\
2.16	1.37134988593807\\
2.17	1.37119399950709\\
2.18	1.37100371411686\\
2.19	1.37077973484387\\
2.2	1.37052275756572\\
2.21	1.37023346892204\\
2.22	1.36991254628409\\
2.23	1.36956065773245\\
2.24	1.3691784620426\\
2.25	1.36876660867799\\
2.26	1.36832573779026\\
2.27	1.36785648022633\\
2.28	1.36735945754193\\
2.29	1.36683528202141\\
2.3	1.36628455670333\\
2.31	1.36570787541173\\
2.32	1.36510582279264\\
2.33	1.36447897435565\\
2.34	1.36382789652012\\
2.35	1.36315314666598\\
2.36	1.36245527318869\\
2.37	1.36173481555809\\
2.38	1.36099230438111\\
2.39	1.36022826146784\\
2.4	1.35944319990092\\
2.41	1.35863762410793\\
2.42	1.35781202993666\\
2.43	1.35696690473293\\
2.44	1.35610272742093\\
2.45	1.35521996858567\\
2.46	1.35431909055765\\
2.47	1.35340054749926\\
2.48	1.35246478549297\\
2.49	1.3515122426311\\
2.5	1.35054334910695\\
2.51	1.34955852730714\\
2.52	1.34855819190521\\
2.53	1.34754274995601\\
2.54	1.34651260099113\\
2.55	1.34546813711487\\
2.56	1.34440974310099\\
2.57	1.34333779648986\\
2.58	1.342252667686\\
2.59	1.34115472005598\\
2.6	1.34004431002646\\
2.61	1.33892178718235\\
2.62	1.33778749436499\\
2.63	1.33664176777027\\
2.64	1.3354849370466\\
2.65	1.33431732539269\\
2.66	1.33313924965503\\
2.67	1.33195102042502\\
2.68	1.33075294213572\\
2.69	1.32954531315808\\
2.7	1.32832842589672\\
2.71	1.32710256688509\\
2.72	1.32586801688005\\
2.73	1.32462505095575\\
2.74	1.32337393859684\\
2.75	1.32211494379091\\
2.76	1.32084832512024\\
2.77	1.31957433585257\\
2.78	1.31829322403127\\
2.79	1.31700523256438\\
2.8	1.31571059931301\\
2.801	1.31558077969893\\
2.802	1.31545089623024\\
2.803	1.31532094913665\\
2.804	1.3151909386474\\
2.805	1.31506086499122\\
2.806	1.31493072839638\\
2.807	1.31480052909064\\
2.808	1.31467026730131\\
2.809	1.3145399432552\\
2.81	1.31440955717864\\
2.811	1.31427910929748\\
2.812	1.3141485998371\\
2.813	1.31401802902239\\
2.814	1.31388739707777\\
2.815	1.31375670422719\\
2.816	1.31362595069411\\
2.817	1.31349513670153\\
2.818	1.31336426247196\\
2.819	1.31323332822745\\
2.82	1.31310233418958\\
2.821	1.31297128057944\\
2.822	1.31284016761768\\
2.823	1.31270899552446\\
2.824	1.31257776451946\\
2.825	1.31244647482193\\
2.826	1.31231512665061\\
2.827	1.31218372022381\\
2.828	1.31205225575934\\
2.829	1.31192073347458\\
2.83	1.31178915358643\\
2.831	1.31165751631133\\
2.832	1.31152582186524\\
2.833	1.31139407046369\\
2.834	1.31126226232173\\
2.835	1.31113039765396\\
2.836	1.3109984766745\\
2.837	1.31086649959705\\
2.838	1.31073446663482\\
2.839	1.31060237800058\\
2.84	1.31047023390664\\
2.841	1.31033803456485\\
2.842	1.31020578018662\\
2.843	1.31007347098289\\
2.844	1.30994110716416\\
2.845	1.30980868894049\\
2.846	1.30967621652145\\
2.847	1.30954369011621\\
2.848	1.30941110993345\\
2.849	1.30927847618143\\
2.85	1.30914578906795\\
2.851	1.30901304880036\\
2.852	1.30888025558557\\
2.853	1.30874740963005\\
2.854	1.30861451113982\\
2.855	1.30848156032046\\
2.856	1.3083485573771\\
2.857	1.30821550251444\\
2.858	1.30808239593673\\
2.859	1.30794923784779\\
2.86	1.30781602845098\\
2.861	1.30768276794926\\
2.862	1.30754945654511\\
2.863	1.30741609444059\\
2.864	1.30728268183734\\
2.865	1.30714921893655\\
2.866	1.30701570593896\\
2.867	1.30688214304492\\
2.868	1.30674853045429\\
2.869	1.30661486836655\\
2.87	1.30648115698073\\
2.871	1.30634739649541\\
2.872	1.30621358710877\\
2.873	1.30607972901855\\
2.874	1.30594582242205\\
2.875	1.30581186751616\\
2.876	1.30567786449734\\
2.877	1.30554381356162\\
2.878	1.30540971490461\\
2.879	1.30527556872149\\
2.88	1.30514137520701\\
2.881	1.30500713455552\\
2.882	1.30487284696094\\
2.883	1.30473851261675\\
2.884	1.30460413171602\\
2.885	1.30446970445143\\
2.886	1.30433523101519\\
2.887	1.30420071159913\\
2.888	1.30406614639466\\
2.889	1.30393153559275\\
2.89	1.30379687938398\\
2.891	1.3036621779585\\
2.892	1.30352743150605\\
2.893	1.30339264021595\\
2.894	1.30325780427714\\
2.895	1.3031229238781\\
2.896	1.30298799920693\\
2.897	1.30285303045132\\
2.898	1.30271801779853\\
2.899	1.30258296143543\\
2.9	1.30244786154848\\
2.901	1.30231271832373\\
2.902	1.30217753194682\\
2.903	1.30204230260299\\
2.904	1.30190703047707\\
2.905	1.30177171575348\\
2.906	1.30163635861627\\
2.907	1.30150095924904\\
2.908	1.30136551783502\\
2.909	1.30123003455702\\
2.91	1.30109450959748\\
2.911	1.30095894313841\\
2.912	1.30082333536142\\
2.913	1.30068768644775\\
2.914	1.30055199657822\\
2.915	1.30041626593326\\
2.916	1.3002804946929\\
2.917	1.30014468303678\\
2.918	1.30000883114414\\
2.919	1.29987293919384\\
2.92	1.29973700736433\\
2.921	1.29960103583368\\
2.922	1.29946502477956\\
2.923	1.29932897437926\\
2.924	1.29919288480966\\
2.925	1.29905675624728\\
2.926	1.29892058886823\\
2.927	1.29878438284823\\
2.928	1.29864813836264\\
2.929	1.29851185558639\\
2.93	1.29837553469407\\
2.931	1.29823917585985\\
2.932	1.29810277925755\\
2.933	1.29796634506056\\
2.934	1.29782987344194\\
2.935	1.29769336457432\\
2.936	1.29755681862999\\
2.937	1.29742023578084\\
2.938	1.29728361619836\\
2.939	1.29714696005371\\
2.94	1.29701026751762\\
2.941	1.29687353876049\\
2.942	1.29673677395229\\
2.943	1.29659997326267\\
2.944	1.29646313686087\\
2.945	1.29632626491575\\
2.946	1.29618935759583\\
2.947	1.29605241506922\\
2.948	1.29591543750368\\
2.949	1.29577842506659\\
2.95	1.29564137792496\\
2.951	1.29550429624542\\
2.952	1.29536718019426\\
2.953	1.29523002993737\\
2.954	1.29509284564028\\
2.955	1.29495562746815\\
2.956	1.29481837558579\\
2.957	1.29468109015763\\
2.958	1.29454377134773\\
2.959	1.2944064193198\\
2.96	1.29426903423716\\
2.961	1.2941316162628\\
2.962	1.29399416555933\\
2.963	1.29385668228898\\
2.964	1.29371916661366\\
2.965	1.29358161869489\\
2.966	1.29344403869383\\
2.967	1.29330642677129\\
2.968	1.29316878308773\\
2.969	1.29303110780322\\
2.97	1.29289340107751\\
2.971	1.29275566306997\\
2.972	1.29261789393962\\
2.973	1.29248009384513\\
2.974	1.29234226294482\\
2.975	1.29220440139662\\
2.976	1.29206650935816\\
2.977	1.29192858698669\\
2.978	1.2917906344391\\
2.979	1.29165265187194\\
2.98	1.29151463944141\\
2.981	1.29137659730337\\
2.982	1.2912385256133\\
2.983	1.29110042452637\\
2.984	1.29096229419737\\
2.985	1.29082413478076\\
2.986	1.29068594643066\\
2.987	1.29054772930082\\
2.988	1.29040948354466\\
2.989	1.29027120931527\\
2.99	1.29013290676537\\
2.991	1.28999457604735\\
2.992	1.28985621731325\\
2.993	1.28971783071479\\
2.994	1.28957941640331\\
2.995	1.28944097452985\\
2.996	1.28930250524509\\
2.997	1.28916400869937\\
2.998	1.2890254850427\\
2.999	1.28888693442474\\
3	1.28874835699482\\
3.01	1.28736114065101\\
3.02	1.28597140489672\\
3.03	1.28457929360107\\
3.04	1.28318494740323\\
3.05	1.28178850377508\\
3.06	1.28039009708291\\
3.07	1.27898985864809\\
3.08	1.27758791680672\\
3.09	1.2761843969683\\
3.1	1.27477942167342\\
3.11	1.27337311065045\\
3.12	1.27196558087129\\
3.13	1.27055694660613\\
3.14	1.26914731947733\\
3.15	1.26773680851225\\
3.16	1.26632552019525\\
3.17	1.26491355851876\\
3.18	1.26350102503339\\
3.19	1.26208801889717\\
3.2	1.26067463692397\\
3.21	1.25926097363093\\
3.22	1.25784712128515\\
3.23	1.25643316994941\\
3.24	1.25501920752717\\
3.25	1.25360531980663\\
3.26	1.2521915905041\\
3.27	1.25077810130641\\
3.28	1.24936493191269\\
3.29	1.24795216007526\\
3.3	1.24653986163978\\
3.31	1.24512811058466\\
3.32	1.2437169790597\\
3.33	1.24230653742401\\
3.34	1.24089685428321\\
3.35	1.23948799652591\\
3.36	1.23808002935947\\
3.37	1.23667301634514\\
3.38	1.23526701943243\\
3.39	1.23386209899287\\
3.4	1.23245831385312\\
3.41	1.23105572132739\\
3.42	1.2296543772493\\
3.43	1.22825433600301\\
3.44	1.22685565055387\\
3.45	1.22545837247833\\
3.46	1.22406255199338\\
3.47	1.22266823798533\\
3.48	1.22127547803806\\
3.49	1.21988431846068\\
3.5	1.21849480431465\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.00884379739254871\\
0.02	0.0176954701920716\\
0.03	0.0265538749406063\\
0.04	0.0354138512091253\\
0.05	0.0442695919443043\\
0.06	0.0531177653875145\\
0.07	0.0619601648002173\\
0.08	0.070805389564812\\
0.09	0.0796691723035942\\
0.1	0.088573198747284\\
0.11	0.0975425250172747\\
0.12	0.106601920516073\\
0.13	0.115771627460861\\
0.14	0.125063132484578\\
0.15	0.134475604752731\\
0.16	0.143993671470777\\
0.17	0.153587154360136\\
0.18	0.163213236566711\\
0.19	0.172821225011919\\
0.2	0.182359611592547\\
0.21	0.191784584185277\\
0.22	0.201068642519869\\
0.23	0.210207719924837\\
0.24	0.219225335279268\\
0.25	0.228172801914986\\
0.26	0.237125250357975\\
0.27	0.246173944989956\\
0.28	0.255415890339451\\
0.29	0.264941953785683\\
0.3	0.274824736907763\\
0.31	0.285107345332751\\
0.32	0.295794171082554\\
0.33	0.306844874662634\\
0.34	0.318172888149066\\
0.35	0.329649789057768\\
0.36	0.34111657002084\\
0.37	0.352401923574185\\
0.38	0.363346134792471\\
0.39	0.373827339104075\\
0.4	0.383785435081256\\
0.41	0.393238619379842\\
0.42	0.402288739429956\\
0.43	0.411114116346515\\
0.44	0.419951217200905\\
0.45	0.429068499407705\\
0.46	0.438736356933158\\
0.47	0.449196532165302\\
0.48	0.460633269992358\\
0.49	0.473147610397711\\
0.5	0.486736046897056\\
0.51	0.501275486003778\\
0.52	0.516517822678674\\
0.53	0.532098863562081\\
0.54	0.547566676114099\\
0.55	0.562432355688355\\
0.56	0.576240832106058\\
0.57	0.58865153600877\\
0.58	0.599511754197399\\
0.59	0.608903764724088\\
0.6	0.617152860182779\\
0.61	0.624795024677296\\
0.62	0.632514406208984\\
0.63	0.641066264404845\\
0.64	0.651199287523274\\
0.65	0.663584732647729\\
0.66	0.678752843019661\\
0.67	0.697032445258674\\
0.68	0.718488901019827\\
0.69	0.742859297272623\\
0.7	0.769492542820444\\
0.701	0.772242667854653\\
0.702	0.775003721811442\\
0.703	0.777774357146493\\
0.704	0.780553186947476\\
0.705	0.783338785918132\\
0.706	0.786129691487383\\
0.707	0.788924405047691\\
0.708	0.791721393326526\\
0.709	0.794519089894521\\
0.71	0.797315896813403\\
0.711	0.800110186426409\\
0.712	0.802900303293351\\
0.713	0.805684566271945\\
0.714	0.80846127074642\\
0.715	0.811228691003763\\
0.716	0.813985082757263\\
0.717	0.816728685816231\\
0.718	0.81945772690005\\
0.719	0.822170422593798\\
0.72	0.82486498244189\\
0.721	0.827539612175241\\
0.722	0.830192517066568\\
0.723	0.832821905407476\\
0.724	0.835425992100071\\
0.725	0.838003002354824\\
0.726	0.840551175485545\\
0.727	0.843068768791321\\
0.728	0.845554061514394\\
0.729	0.848005358862086\\
0.73	0.850420996080009\\
0.731	0.852799342563044\\
0.732	0.855138805989832\\
0.733	0.857437836465864\\
0.734	0.859694930659707\\
0.735	0.861908635916377\\
0.736	0.864077554331558\\
0.737	0.86620034676998\\
0.738	0.86827573681121\\
0.739	0.870302514605992\\
0.74	0.872279540626349\\
0.741	0.874205749292899\\
0.742	0.876080152463117\\
0.743	0.877901842764765\\
0.744	0.879669996759251\\
0.745	0.881383877920463\\
0.746	0.883042839415365\\
0.747	0.884646326673648\\
0.748	0.886193879734781\\
0.749	0.887685135361937\\
0.75	0.889119828913535\\
0.751	0.890497795964503\\
0.752	0.891818973670687\\
0.753	0.893083401871386\\
0.754	0.894291223926418\\
0.755	0.895442687285676\\
0.756	0.896538143790722\\
0.757	0.897578049709399\\
0.758	0.898562965506113\\
0.759	0.899493555351834\\
0.76	0.900370586379339\\
0.761	0.901194927690697\\
0.762	0.901967549125202\\
0.763	0.902689519797366\\
0.764	0.903362006415591\\
0.765	0.903986271393366\\
0.766	0.90456367076564\\
0.767	0.905095651924006\\
0.768	0.905583751184948\\
0.769	0.906029591206089\\
0.77	0.906434878265821\\
0.771	0.906801399422067\\
0.772	0.907131019566171\\
0.773	0.907425678388007\\
0.774	0.907687387268437\\
0.775	0.90791822611508\\
0.776	0.908120340157179\\
0.777	0.908295936715016\\
0.778	0.908447281958901\\
0.779	0.908576697672275\\
0.78	0.908686558032885\\
0.781	0.908779286425352\\
0.782	0.908857352297718\\
0.783	0.90892326807387\\
0.784	0.908979586132864\\
0.785	0.909028895865395\\
0.786	0.909073820816825\\
0.787	0.909117015925247\\
0.788	0.909161164862279\\
0.789	0.909208977483317\\
0.79	0.909263187393221\\
0.791	0.90932654963244\\
0.792	0.909401838487859\\
0.793	0.909491845431754\\
0.794	0.909599377191539\\
0.795	0.909727253952203\\
0.796	0.909878307692605\\
0.797	0.910055380656222\\
0.798	0.910261323956151\\
0.799	0.910498996313788\\
0.8	0.910771262929831\\
0.801	0.911080994485965\\
0.802	0.911431066274954\\
0.803	0.911824357456563\\
0.804	0.912263750436279\\
0.805	0.9127521303635\\
0.806	0.913292384745551\\
0.807	0.91388740317358\\
0.808	0.914540077156221\\
0.809	0.915253300056632\\
0.81	0.916029967128377\\
0.811	0.916872975645462\\
0.812	0.917785225121682\\
0.813	0.91876961761434\\
0.814	0.919829058107273\\
0.815	0.920966454968059\\
0.816	0.922184720474148\\
0.817	0.923486771402625\\
0.818	0.924875529678196\\
0.819	0.926353923073914\\
0.82	0.927924885959074\\
0.821	0.92959136008857\\
0.822	0.931356295427921\\
0.823	0.933222651008005\\
0.824	0.935193395803365\\
0.825	0.937271509627768\\
0.826	0.939459984040473\\
0.827	0.941761823256343\\
0.828	0.944180045052698\\
0.829	0.946717681665369\\
0.83	0.949377780666046\\
0.831	0.952163405812483\\
0.832	0.95507763786266\\
0.833	0.958123575343275\\
0.834	0.961304335262345\\
0.835	0.964623053754845\\
0.836	0.968082886649467\\
0.837	0.9716870099436\\
0.838	0.975438620172527\\
0.839	0.979340934657654\\
0.84	0.983397191617217\\
0.841	0.987610650121465\\
0.842	0.991984589872681\\
0.843	0.996522310788604\\
0.844	1.00122713236588\\
0.845	1.00610239279801\\
0.846	1.01115144781992\\
0.847	1.01637766924878\\
0.848	1.02178444318775\\
0.849	1.02737516785666\\
0.85	1.03315325100994\\
0.851	1.03912210689892\\
0.852	1.04528515273167\\
0.853	1.05164580457949\\
0.854	1.05820747267471\\
0.855	1.06497355603984\\
0.856	1.07194743638301\\
0.857	1.07913247118935\\
0.858	1.08653198593222\\
0.859	1.09414926532233\\
0.86	1.10198754350632\\
0.861	1.1100499931201\\
0.862	1.11833971309501\\
0.863	1.12685971510823\\
0.864	1.13561290856138\\
0.865	1.14460208396411\\
0.866	1.15382989459217\\
0.867	1.16329883628214\\
0.868	1.1730112252185\\
0.869	1.18296917356166\\
0.87	1.19317456276039\\
0.871	1.20362901438672\\
0.872	1.21433385832794\\
0.873	1.22529009816817\\
0.874	1.23649837359182\\
0.875	1.24795891964355\\
0.876	1.25967152268498\\
0.877	1.27163547289729\\
0.878	1.28384951319227\\
0.879	1.29631178441351\\
0.88	1.30901976673394\\
0.881	1.32197021718814\\
0.882	1.33515910331811\\
0.883	1.34858153296087\\
0.884	1.3622316802665\\
0.885	1.37610270810733\\
0.886	1.39018668712436\\
0.887	1.40447451175615\\
0.888	1.41895581371066\\
0.889	1.43361887347111\\
0.89	1.44845053057513\\
0.891	1.46343609357075\\
0.892	1.4785592507347\\
0.893	1.49380198283454\\
0.894	1.50914447942716\\
0.895	1.52456506040656\\
0.896	1.54004010474108\\
0.897	1.55554398856796\\
0.898	1.57104903503423\\
0.899	1.58652547847823\\
0.9	1.60194144572551\\
0.901	1.61726295741295\\
0.902	1.63245395234327\\
0.903	1.64747633789148\\
0.904	1.66229006942129\\
0.905	1.67685326150518\\
0.906	1.69112233346277\\
0.907	1.70505219132402\\
0.908	1.71859644777711\\
0.909	1.73170768096921\\
0.91	1.74433773219334\\
0.911	1.7564380415226\\
0.912	1.7679600193624\\
0.913	1.77885545070683\\
0.914	1.78907692764365\\
0.915	1.79857830439877\\
0.916	1.80731516799884\\
0.917	1.81524531652038\\
0.918	1.82232923594699\\
0.919	1.82853056593691\\
0.92	1.83381654436649\\
0.921	1.83815842041106\\
0.922	1.84153182618469\\
0.923	1.84391709760206\\
0.924	1.84529953614382\\
0.925	1.8456696045744\\
0.926	1.84502305133196\\
0.927	1.84336096021446\\
0.928	1.84068972404324\\
0.929	1.83702094310144\\
0.93	1.83237125122297\\
0.931	1.82676207435443\\
0.932	1.82021932814113\\
0.933	1.81277306252963\\
0.934	1.80445706247927\\
0.935	1.79530841460445\\
0.936	1.785367049917\\
0.937	1.7746752728173\\
0.938	1.76327728612208\\
0.939	1.75121872126278\\
0.94	1.73854618189455\\
0.941	1.7253068080851\\
0.942	1.71154786706626\\
0.943	1.69731637529074\\
0.944	1.68265875529628\\
0.945	1.66762052968632\\
0.946	1.65224605342895\\
0.947	1.63657828468157\\
0.948	1.62065859348643\\
0.949	1.60452660696188\\
0.95	1.5882200890368\\
0.951	1.57177485233888\\
0.952	1.55522469953939\\
0.953	1.53860139126787\\
0.954	1.52193463762271\\
0.955	1.50525211030358\\
0.956	1.48857947246238\\
0.957	1.47194042349565\\
0.958	1.45535675616947\\
0.959	1.43884842366464\\
0.96	1.42243361434449\\
0.961	1.40612883227115\\
0.962	1.38994898172043\\
0.963	1.3739074541651\\
0.964	1.35801621640619\\
0.965	1.34228589873002\\
0.966	1.32672588215054\\
0.967	1.31134438396393\\
0.968	1.29614854099175\\
0.969	1.28114449002274\\
0.97	1.26633744508019\\
0.971	1.25173177124432\\
0.972	1.23733105484607\\
0.973	1.22313816992368\\
0.974	1.20915534089549\\
0.975	1.19538420145441\\
0.976	1.18182584973155\\
0.977	1.16848089981014\\
0.978	1.15534952969756\\
0.979	1.14243152588336\\
0.98	1.12972632462587\\
0.981	1.11723305012025\\
0.982	1.10495054970738\\
0.983	1.09287742628584\\
0.984	1.0810120680904\\
0.985	1.06935267599856\\
0.986	1.05789728852373\\
0.987	1.04664380464938\\
0.988	1.0355900046529\\
0.989	1.02473356906199\\
0.99	1.01407209587968\\
0.991	1.00360311620748\\
0.992	0.993324108388587\\
0.993	0.983232510786647\\
0.994	0.973325733307995\\
0.995	0.963601167768641\\
0.996	0.954056197200566\\
0.997	0.944688204185287\\
0.998	0.93549457829659\\
0.999	0.926472722728267\\
1	0.917620060177177\\
1.01	0.837854721356631\\
1.02	0.772454976306119\\
1.03	0.719574837363665\\
1.04	0.677860115731196\\
1.05	0.646372011455678\\
1.06	0.624481463845864\\
1.07	0.611756017717454\\
1.08	0.607846953714174\\
1.09	0.612380629678807\\
1.1	0.624855717553135\\
1.11	0.644544690263095\\
1.12	0.670396450204497\\
1.13	0.700943780076715\\
1.14	0.734239122866856\\
1.15	0.767871148250602\\
1.16	0.799132905416572\\
1.17	0.825385662431151\\
1.18	0.844568101938331\\
1.19	0.855676787633108\\
1.2	0.858998011895909\\
1.21	0.855979454106266\\
1.22	0.848823233351857\\
1.23	0.840000984267936\\
1.24	0.831863922850705\\
1.25	0.826412856789897\\
1.26	0.82520273931113\\
1.27	0.829322202972423\\
1.28	0.83939528865216\\
1.29	0.855573622525382\\
1.3	0.877507643147705\\
1.31	0.90430295697042\\
1.32	0.934486126570786\\
1.33	0.966024725529316\\
1.34	0.996461346100352\\
1.35	1.02320984678293\\
1.36	1.04400307585133\\
1.37	1.05738381710474\\
1.38	1.06305770185933\\
1.39	1.06195648697696\\
1.4	1.05599556898926\\
1.41	1.04765209219248\\
1.42	1.03953625129191\\
1.43	1.03407136198734\\
1.44	1.03330791100835\\
1.45	1.03883530494166\\
1.46	1.05173677021991\\
1.47	1.07254194660003\\
1.48	1.10115052993629\\
1.49	1.13672219105455\\
1.5	1.17755622325114\\
1.51	1.22102405068326\\
1.52	1.26366175059404\\
1.53	1.30154300809595\\
1.54	1.33097717148347\\
1.55	1.34939014898336\\
1.56	1.35604960908748\\
1.57	1.35228845855536\\
1.58	1.34113687779699\\
1.59	1.32659578859054\\
1.6	1.31290580176409\\
1.61	1.30404438779699\\
1.62	1.30348663679981\\
1.63	1.31413889497917\\
1.64	1.33832311856004\\
1.65	1.37770631561227\\
1.66	1.43309048037851\\
1.67	1.5039931249171\\
1.68	1.58798549642211\\
1.69	1.67988677124268\\
1.7	1.77122116477804\\
1.701	1.77990541943301\\
1.702	1.78845989791066\\
1.703	1.79687228993937\\
1.704	1.80513030075656\\
1.705	1.81322169309668\\
1.706	1.82113433090734\\
1.707	1.82885622456074\\
1.708	1.83637557729756\\
1.709	1.84368083261112\\
1.71	1.85076072225347\\
1.711	1.85760431452081\\
1.712	1.86420106245543\\
1.713	1.87054085158463\\
1.714	1.87661404680531\\
1.715	1.88241153801582\\
1.716	1.88792478409524\\
1.717	1.89314585483435\\
1.718	1.8980674704325\\
1.719	1.90268303819077\\
1.72	1.90698668605361\\
1.721	1.91097329267855\\
1.722	1.91463851374647\\
1.723	1.91797880426287\\
1.724	1.92099143664205\\
1.725	1.92367451441196\\
1.726	1.9260269814256\\
1.727	1.92804862651483\\
1.728	1.92974008357382\\
1.729	1.93110282711002\\
1.73	1.93213916335126\\
1.731	1.93285221704555\\
1.732	1.93324591413611\\
1.733	1.93332496053635\\
1.734	1.93309481726798\\
1.735	1.93256167225843\\
1.736	1.93173240912267\\
1.737	1.93061457327705\\
1.738	1.92921633575038\\
1.739	1.92754645506843\\
1.74	1.92561423759489\\
1.741	1.92342949671125\\
1.742	1.9210025112141\\
1.743	1.91834398329848\\
1.744	1.91546499648233\\
1.745	1.91237697380896\\
1.746	1.90909163664429\\
1.747	1.90562096436117\\
1.748	1.90197715517807\\
1.749	1.89817258839169\\
1.75	1.8942197882153\\
1.751	1.89013138940545\\
1.752	1.88592010483177\\
1.753	1.88159869511593\\
1.754	1.87717994043903\\
1.755	1.87267661459049\\
1.756	1.86810146130724\\
1.757	1.86346717292915\\
1.758	1.85878637137572\\
1.759	1.85407159143035\\
1.76	1.84933526630147\\
1.761	1.84458971541531\\
1.762	1.83984713438234\\
1.763	1.83511958706864\\
1.764	1.83041899969511\\
1.765	1.8257571568802\\
1.766	1.82114569953715\\
1.767	1.816596124533\\
1.768	1.8121197860147\\
1.769	1.80772789830704\\
1.77	1.8034315402877\\
1.771	1.7992416611463\\
1.772	1.79516908743687\\
1.773	1.79122453133655\\
1.774	1.78741860002733\\
1.775	1.78376180612233\\
1.776	1.78026457906311\\
1.777	1.77693727741997\\
1.778	1.7737902020329\\
1.779	1.77083360993693\\
1.78	1.76807772902155\\
1.781	1.76553277338026\\
1.782	1.76320895931236\\
1.783	1.7611165219456\\
1.784	1.7592657324544\\
1.785	1.75766691585469\\
1.786	1.75633046936248\\
1.787	1.75526688130948\\
1.788	1.75448675061528\\
1.789	1.75400080682112\\
1.79	1.75381993069682\\
1.791	1.75395517543785\\
1.792	1.7544177884754\\
1.793	1.75521923392838\\
1.794	1.75637121573153\\
1.795	1.75788570147992\\
1.796	1.75977494703566\\
1.797	1.76205152194822\\
1.798	1.7647283357457\\
1.799	1.76781866515961\\
1.8	1.77133618235199\\
1.801	1.77529498421864\\
1.802	1.77970962284822\\
1.803	1.78459513722259\\
1.804	1.78996708624863\\
1.805	1.79584158321742\\
1.806	1.80223533179158\\
1.807	1.80916566362591\\
1.808	1.81665057773088\\
1.809	1.8247087816919\\
1.81	1.83335973485989\\
1.811	1.84262369363058\\
1.812	1.8525217589298\\
1.813	1.86307592602094\\
1.814	1.87430913674675\\
1.815	1.88624533431151\\
1.816	1.89890952069955\\
1.817	1.91232781681224\\
1.818	1.92652752538621\\
1.819	1.94153719672982\\
1.82	1.95738669728144\\
1.821	1.97410728094971\\
1.822	1.99173166314098\\
1.823	2.01029409730938\\
1.824	2.02983045377848\\
1.825	2.05037830047437\\
1.826	2.07197698507648\\
1.827	2.09466771792605\\
1.828	2.11849365482914\\
1.829	2.14349997864094\\
1.83	2.16973397821351\\
1.831	2.19724512291666\\
1.832	2.22608513049012\\
1.833	2.25630802543591\\
1.834	2.28797018449582\\
1.835	2.32113036495695\\
1.836	2.35584971056159\\
1.837	2.39219172863682\\
1.838	2.43022223066823\\
1.839	2.47000922688166\\
1.84	2.51162276342151\\
1.841	2.55513468837581\\
1.842	2.60061833014518\\
1.843	2.64814806843049\\
1.844	2.69779877437592\\
1.845	2.74964509210551\\
1.846	2.80376052901468\\
1.847	2.86021631672728\\
1.848	2.9190799986688\\
1.849	2.98041369387271\\
1.85	3.04427198018584\\
1.851	3.11069933388574\\
1.852	3.17972705751824\\
1.853	3.25136962445659\\
1.854	3.32562036863083\\
1.855	3.4024464529299\\
1.856	3.48178306239923\\
1.857	3.56352679166808\\
1.858	3.6475282338541\\
1.859	3.73358383486127\\
1.86	3.82142715708579\\
1.861	3.91071980416663\\
1.862	4.00104239607513\\
1.863	4.09188615072456\\
1.864	4.18264581801706\\
1.865	4.27261491012418\\
1.866	4.36098435214975\\
1.867	4.4468458018061\\
1.868	4.52920090508238\\
1.869	4.60697760980819\\
1.87	4.67905429687891\\
1.871	4.74429187647904\\
1.872	4.80157314193912\\
1.873	4.84984764549073\\
1.874	4.8881792964711\\
1.875	4.91579298091613\\
1.876	4.93211598256777\\
1.877	4.93681003514935\\
1.878	4.92979054196596\\
1.879	4.91123080481185\\
1.88	4.88155080380523\\
1.881	4.84139185245314\\
1.882	4.7915799850595\\
1.883	4.73308195195353\\
1.884	4.66695807095585\\
1.885	4.59431593226266\\
1.886	4.51626822334952\\
1.887	4.43389694082998\\
1.888	4.34822520032104\\
1.889	4.26019691160102\\
1.89	4.17066385623674\\
1.891	4.08037922383401\\
1.892	3.9899964159177\\
1.893	3.90007186801792\\
1.894	3.81107071466519\\
1.895	3.72337427496183\\
1.896	3.63728852442027\\
1.897	3.55305291047883\\
1.898	3.47084904493766\\
1.899	3.39080895639975\\
1.9	3.31302270633523\\
1.901	3.2375452645913\\
1.902	3.1644026073671\\
1.903	3.0935970471544\\
1.904	3.02511183429859\\
1.905	2.95891508765885\\
1.906	2.89496312073198\\
1.907	2.83320323227409\\
1.908	2.77357602901602\\
1.909	2.71601734408425\\
1.91	2.6604598093391\\
1.911	2.60683413380456\\
1.912	2.55507013421743\\
1.913	2.50509755779184\\
1.914	2.45684673177988\\
1.915	2.41024906940492\\
1.916	2.36523745729196\\
1.917	2.32174654561283\\
1.918	2.27971295877479\\
1.919	2.23907544156822\\
1.92	2.19977495320246\\
1.921	2.16175471954948\\
1.922	2.1249602521347\\
1.923	2.08933934091701\\
1.924	2.05484202664756\\
1.925	2.02142055754914\\
1.926	1.98902933418766\\
1.927	1.95762484568265\\
1.928	1.92716559980515\\
1.929	1.89761204901445\\
1.93	1.86892651407757\\
1.931	1.84107310657754\\
1.932	1.81401765134113\\
1.933	1.78772760958961\\
1.934	1.76217200343133\\
1.935	1.73732134216427\\
1.936	1.71314755073396\\
1.937	1.68962390059366\\
1.938	1.66672494313348\\
1.939	1.64442644578178\\
1.94	1.62270533083098\\
1.941	1.60153961699994\\
1.942	1.58090836371411\\
1.943	1.56079161805975\\
1.944	1.54117036435091\\
1.945	1.52202647623361\\
1.946	1.50334267124247\\
1.947	1.48510246771768\\
1.948	1.46729014398661\\
1.949	1.4498906997115\\
1.95	1.43288981930453\\
1.951	1.4162738373115\\
1.952	1.40002970566722\\
1.953	1.38414496272779\\
1.954	1.36860770398743\\
1.955	1.35340655439097\\
1.956	1.338530642156\\
1.957	1.32396957402269\\
1.958	1.30971341185271\\
1.959	1.29575265050188\\
1.96	1.28207819689588\\
1.961	1.26868135024067\\
1.962	1.25555378330388\\
1.963	1.24268752470604\\
1.964	1.23007494216425\\
1.965	1.21770872663399\\
1.966	1.20558187729766\\
1.967	1.1936876873515\\
1.968	1.18201973054517\\
1.969	1.17057184843114\\
1.97	1.15933813828305\\
1.971	1.14831294164521\\
1.972	1.13749083347706\\
1.973	1.12686661185884\\
1.974	1.11643528822659\\
1.975	1.1061920781065\\
1.976	1.09613239232048\\
1.977	1.08625182863617\\
1.978	1.07654616383663\\
1.979	1.06701134618596\\
1.98	1.05764348826885\\
1.981	1.04843886018306\\
1.982	1.03939388306525\\
1.983	1.03050512293149\\
1.984	1.02176928481524\\
1.985	1.01318320718605\\
1.986	1.00474385663368\\
1.987	0.996448322802812\\
1.988	0.988293813564743\\
1.989	0.980277650412799\\
1.99	0.972397264069293\\
1.991	0.964650190292325\\
1.992	0.957034065871427\\
1.993	0.949546624801668\\
1.994	0.942185694626371\\
1.995	0.934949192939056\\
1.996	0.927835124035925\\
1.997	0.920841575710364\\
1.998	0.913966716181675\\
1.999	0.907208791150441\\
2	0.900566120973406\\
2.01	0.840157162851584\\
2.02	0.789887776369744\\
2.03	0.748963508552097\\
2.04	0.716913708522247\\
2.05	0.6934548272235\\
2.06	0.678365088891151\\
2.07	0.67136537668326\\
2.08	0.672009929165506\\
2.09	0.679595435882099\\
2.1	0.693098027794073\\
2.11	0.71114712519958\\
2.12	0.732046825334846\\
2.13	0.75385916127307\\
2.14	0.774561875287404\\
2.15	0.792276474659411\\
2.16	0.805529073619393\\
2.17	0.813473537464203\\
2.18	0.816001556217366\\
2.19	0.813701492703163\\
2.2	0.807688013809309\\
2.21	0.799368759667986\\
2.22	0.790218940358654\\
2.23	0.781607863860811\\
2.24	0.774687663791792\\
2.25	0.770332284898344\\
2.26	0.769108065489959\\
2.27	0.771261007533701\\
2.28	0.776713609862965\\
2.29	0.785071774542073\\
2.3	0.795647960145525\\
2.31	0.807509653049223\\
2.32	0.819561347646737\\
2.33	0.830662188431221\\
2.34	0.839769919835046\\
2.35	0.846087846544034\\
2.36	0.849182118555438\\
2.37	0.849039273270602\\
2.38	0.846050241071685\\
2.39	0.84092967412922\\
2.4	0.834596750359231\\
2.41	0.828047927006577\\
2.42	0.822244556648425\\
2.43	0.818025805361511\\
2.44	0.816046841776096\\
2.45	0.816737058780729\\
2.46	0.820272882843242\\
2.47	0.826562612342181\\
2.48	0.835244727662761\\
2.49	0.845704718041213\\
2.5	0.857117396068286\\
2.51	0.868520537999611\\
2.52	0.878920242606715\\
2.53	0.887418677400776\\
2.54	0.893343675341057\\
2.55	0.896352563421919\\
2.56	0.896485203702018\\
2.57	0.89415448371529\\
2.58	0.890080738486781\\
2.59	0.885190826227326\\
2.6	0.880506746256605\\
2.61	0.877043173898918\\
2.62	0.87572322338073\\
2.63	0.87731269812078\\
2.64	0.882368100670966\\
2.65	0.89119305541168\\
2.66	0.903800405724804\\
2.67	0.919881788671608\\
2.68	0.938791997940355\\
2.69	0.959560883677985\\
2.7	0.98094889202364\\
2.71	1.00156010831521\\
2.72	1.02001507705681\\
2.73	1.03516448196342\\
2.74	1.04630143954375\\
2.75	1.05331902414126\\
2.76	1.05677246355343\\
2.77	1.05783950210559\\
2.78	1.05820942144629\\
2.79	1.05995099649456\\
2.8	1.06540552517071\\
2.801	1.06625189549468\\
2.802	1.06716347756003\\
2.803	1.06814296445664\\
2.804	1.06919307113717\\
2.805	1.07031653485269\\
2.806	1.07151611563466\\
2.807	1.07279459682188\\
2.808	1.07415478563103\\
2.809	1.07559951376901\\
2.81	1.07713163808588\\
2.811	1.07875404126659\\
2.812	1.08046963256006\\
2.813	1.08228134854396\\
2.814	1.08419215392369\\
2.815	1.08620504236378\\
2.816	1.0883230373501\\
2.817	1.09054919308116\\
2.818	1.0928865953868\\
2.819	1.09533836267225\\
2.82	1.09790764688586\\
2.821	1.1005976345083\\
2.822	1.1034115475613\\
2.823	1.1063526446335\\
2.824	1.10942422192114\\
2.825	1.11262961428093\\
2.826	1.11597219629231\\
2.827	1.11945538332611\\
2.828	1.12308263261633\\
2.829	1.12685744433121\\
2.83	1.13078336263997\\
2.831	1.1348639767705\\
2.832	1.13910292205342\\
2.833	1.143503880947\\
2.834	1.14807058403712\\
2.835	1.15280681100577\\
2.836	1.15771639156074\\
2.837	1.16280320631848\\
2.838	1.16807118763132\\
2.839	1.17352432034904\\
2.84	1.17916664250389\\
2.841	1.18500224590702\\
2.842	1.19103527664267\\
2.843	1.19726993544558\\
2.844	1.20371047794482\\
2.845	1.21036121475626\\
2.846	1.21722651140338\\
2.847	1.22431078804441\\
2.848	1.23161851898149\\
2.849	1.23915423192499\\
2.85	1.24692250698354\\
2.851	1.25492797534728\\
2.852	1.26317531762894\\
2.853	1.27166926182357\\
2.854	1.28041458084425\\
2.855	1.28941608958707\\
2.856	1.29867864147429\\
2.857	1.30820712441968\\
2.858	1.31800645615549\\
2.859	1.3280815788545\\
2.86	1.33843745297529\\
2.861	1.34907905025206\\
2.862	1.36001134574451\\
2.863	1.37123930885535\\
2.864	1.38276789321625\\
2.865	1.39460202533463\\
2.866	1.40674659188577\\
2.867	1.41920642552582\\
2.868	1.43198628909226\\
2.869	1.44509085804929\\
2.87	1.4585247010255\\
2.871	1.47229225828228\\
2.872	1.48639781794068\\
2.873	1.50084548978578\\
2.874	1.51563917645735\\
2.875	1.53078254182718\\
2.876	1.54627897635532\\
2.877	1.5621315592098\\
2.878	1.5783430169295\\
2.879	1.59491567840495\\
2.88	1.61185142595146\\
2.881	1.62915164224923\\
2.882	1.64681715293111\\
2.883	1.66484816460734\\
2.884	1.68324419813187\\
2.885	1.70200401693553\\
2.886	1.72112555027974\\
2.887	1.74060581132144\\
2.888	1.76044080992688\\
2.889	1.78062546022982\\
2.89	1.8011534830011\\
2.891	1.82201730298158\\
2.892	1.8432079414321\\
2.893	1.86471490427264\\
2.894	1.88652606632036\\
2.895	1.90862755229415\\
2.896	1.93100361543152\\
2.897	1.95363651476335\\
2.898	1.97650639231355\\
2.899	1.99959115173141\\
2.9	2.02286634012447\\
2.901	2.04630503513441\\
2.902	2.0698777395846\\
2.903	2.09355228631819\\
2.904	2.11729375613345\\
2.905	2.14106441199716\\
2.906	2.16482365296689\\
2.907	2.18852799146291\\
2.908	2.21213105768692\\
2.909	2.2355836350668\\
2.91	2.2588337305985\\
2.911	2.28182668383579\\
2.912	2.30450531802841\\
2.913	2.32681013651038\\
2.914	2.3486795668787\\
2.915	2.37005025476763\\
2.916	2.39085740811091\\
2.917	2.41103519169703\\
2.918	2.43051717057427\\
2.919	2.44923679947557\\
2.92	2.46712795394355\\
2.921	2.48412549728927\\
2.922	2.50016587597183\\
2.923	2.51518773450509\\
2.924	2.52913253965581\\
2.925	2.54194520256815\\
2.926	2.55357468660639\\
2.927	2.56397458821679\\
2.928	2.57310367802402\\
2.929	2.58092638973444\\
2.93	2.58741324523328\\
2.931	2.59254120552691\\
2.932	2.59629393885988\\
2.933	2.59866199937287\\
2.934	2.59964291197976\\
2.935	2.59924116163342\\
2.936	2.59746808771192\\
2.937	2.59434168677543\\
2.938	2.58988632931144\\
2.939	2.58413239820038\\
2.94	2.57711585841488\\
2.941	2.56887776884861\\
2.942	2.5594637481208\\
2.943	2.54892340670256\\
2.944	2.53730975777605\\
2.945	2.52467861889516\\
2.946	2.51108801581912\\
2.947	2.49659759889746\\
2.948	2.48126808116652\\
2.949	2.46516070594635\\
2.95	2.44833675027097\\
2.951	2.43085706901072\\
2.952	2.41278168310855\\
2.953	2.39416941399913\\
2.954	2.37507756504641\\
2.955	2.35556164974736\\
2.956	2.33567516552028\\
2.957	2.31546941113304\\
2.958	2.29499334522638\\
2.959	2.27429348294303\\
2.96	2.25341382737101\\
2.961	2.232395832336\\
2.962	2.21127839301235\\
2.963	2.1900978608507\\
2.964	2.16888807942207\\
2.965	2.14768043793889\\
2.966	2.12650393941592\\
2.967	2.10538528066661\\
2.968	2.08434894157953\\
2.969	2.06341728137758\\
2.97	2.04261063981988\\
2.971	2.02194744155681\\
2.972	2.00144430208932\\
2.973	1.98111613400863\\
2.974	1.9609762524013\\
2.975	1.94103647849526\\
2.976	1.92130724079475\\
2.977	1.90179767310539\\
2.978	1.88251570898658\\
2.979	1.86346817228664\\
2.98	1.84466086351859\\
2.981	1.82609864192212\\
2.982	1.80778550313143\\
2.983	1.7897246524304\\
2.984	1.77191857362754\\
2.985	1.75436909362483\\
2.986	1.73707744278719\\
2.987	1.72004431124541\\
2.988	1.70326990128418\\
2.989	1.68675397598166\\
2.99	1.67049590427561\\
2.991	1.65449470263747\\
2.992	1.63874907353809\\
2.993	1.62325744088843\\
2.994	1.60801798263699\\
2.995	1.59302866070159\\
2.996	1.57828724840795\\
2.997	1.56379135560188\\
2.998	1.54953845159475\\
2.999	1.53552588609501\\
3	1.52175090827045\\
3.01	1.39642166398613\\
3.02	1.29157618098151\\
3.03	1.2044225468698\\
3.04	1.13263046262707\\
3.05	1.07434890479999\\
3.06	1.02811081049783\\
3.07	0.992701715591511\\
3.08	0.967023500651359\\
3.09	0.949968940198934\\
3.1	0.940319522651145\\
3.11	0.936679410348593\\
3.12	0.937458218991577\\
3.13	0.940912218804453\\
3.14	0.945245933861424\\
3.15	0.948763075594921\\
3.16	0.950039237274634\\
3.17	0.948075458021466\\
3.18	0.942390903386004\\
3.19	0.933029305039583\\
3.2	0.920481623296519\\
3.21	0.905552593542334\\
3.22	0.889209361530596\\
3.23	0.87244450892555\\
3.24	0.856170819801309\\
3.25	0.841150503301252\\
3.26	0.827952773779832\\
3.27	0.816931367305133\\
3.28	0.808215641379339\\
3.29	0.801712720507553\\
3.3	0.797121651441277\\
3.31	0.793962435350536\\
3.32	0.791622463570741\\
3.33	0.789420203176809\\
3.34	0.786681507829658\\
3.35	0.782819013725887\\
3.36	0.777401728905502\\
3.37	0.770202074879072\\
3.38	0.761211993767716\\
3.39	0.750626982492999\\
3.4	0.738804205204771\\
3.41	0.72620536770966\\
3.42	0.713335623799006\\
3.43	0.700687213854371\\
3.44	0.68869271571753\\
3.45	0.677689507074308\\
3.46	0.66789522567355\\
3.47	0.659393671944717\\
3.48	0.652131146835346\\
3.49	0.645923890439766\\
3.5	0.640477424685995\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colsep\figurewidth,\rowseptwo\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0,
ymax=12,
ytick={0,5,10,15},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.8,text opacity=1]
at (current axis.north west) {(b)~$a=0.25$; $N=11$};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0157101255228227\\
0.02	0.0314305407247596\\
0.03	0.0471679178257768\\
0.04	0.0629273142743489\\
0.05	0.0787127782497324\\
0.06	0.0945276084988158\\
0.07	0.110374500717396\\
0.08	0.126255640655068\\
0.09	0.142172767713007\\
0.1	0.15812722046171\\
0.11	0.174119970291193\\
0.12	0.190151646875294\\
0.13	0.206222557777812\\
0.14	0.222332703749141\\
0.15	0.238481790787704\\
0.16	0.254669239738199\\
0.17	0.270894193998722\\
0.18	0.287155525772395\\
0.19	0.303451841203559\\
0.2	0.319781484670013\\
0.21	0.336142542452695\\
0.22	0.352532845966792\\
0.23	0.368949974709937\\
0.24	0.3853912590613\\
0.25	0.401853783048185\\
0.26	0.418334387183036\\
0.27	0.434829671462497\\
0.28	0.451335998610813\\
0.29	0.467849497641783\\
0.3	0.4843660678064\\
0.31	0.500881382986852\\
0.32	0.517390896591578\\
0.33	0.533889847000339\\
0.34	0.550373263602609\\
0.35	0.566835973467075\\
0.36	0.583272608674311\\
0.37	0.599677614339003\\
0.38	0.616045257342137\\
0.39	0.632369635787531\\
0.4	0.648644689190771\\
0.41	0.664864209402232\\
0.42	0.68102185225919\\
0.43	0.697111149955359\\
0.44	0.713125524109283\\
0.45	0.72905829950619\\
0.46	0.744902718480945\\
0.47	0.760651955902996\\
0.48	0.776299134717426\\
0.49	0.791837341989792\\
0.5	0.807259645396138\\
0.51	0.822559110093739\\
0.52	0.837728815902652\\
0.53	0.852761874723201\\
0.54	0.867651448110126\\
0.55	0.882390764920418\\
0.56	0.896973138948778\\
0.57	0.911391986462382\\
0.58	0.925640843545153\\
0.59	0.939713383161089\\
0.6	0.95360343184642\\
0.61	0.967304985941498\\
0.62	0.980812227275246\\
0.63	0.994119538217919\\
0.64	1.00722151602154\\
0.65	1.02011298637194\\
0.66	1.03278901608156\\
0.67	1.04524492485806\\
0.68	1.05747629609051\\
0.69	1.0694789866019\\
0.7	1.08124913532434\\
0.701	1.08241322035369\\
0.702	1.08357494059681\\
0.703	1.08473429267338\\
0.704	1.08589127323287\\
0.705	1.08704587895451\\
0.706	1.08819810654741\\
0.707	1.08934795275056\\
0.708	1.09049541433294\\
0.709	1.09164048809351\\
0.71	1.09278317086131\\
0.711	1.09392345949547\\
0.712	1.09506135088529\\
0.713	1.09619684195026\\
0.714	1.09732992964013\\
0.715	1.09846061093493\\
0.716	1.09958888284501\\
0.717	1.10071474241113\\
0.718	1.10183818670442\\
0.719	1.10295921282649\\
0.72	1.10407781790946\\
0.721	1.10519399911593\\
0.722	1.1063077536391\\
0.723	1.10741907870275\\
0.724	1.10852797156132\\
0.725	1.10963442949988\\
0.726	1.11073844983422\\
0.727	1.11184002991083\\
0.728	1.11293916710698\\
0.729	1.11403585883071\\
0.73	1.11513010252085\\
0.731	1.11622189564709\\
0.732	1.11731123570995\\
0.733	1.11839812024086\\
0.734	1.11948254680213\\
0.735	1.12056451298698\\
0.736	1.12164401641959\\
0.737	1.12272105475509\\
0.738	1.12379562567959\\
0.739	1.12486772691019\\
0.74	1.12593735619497\\
0.741	1.12700451131308\\
0.742	1.12806919007465\\
0.743	1.12913139032089\\
0.744	1.13019110992403\\
0.745	1.13124834678738\\
0.746	1.13230309884533\\
0.747	1.13335536406332\\
0.748	1.13440514043788\\
0.749	1.13545242599663\\
0.75	1.13649721879827\\
0.751	1.1375395169326\\
0.752	1.1385793185205\\
0.753	1.13961662171394\\
0.754	1.140651424696\\
0.755	1.14168372568082\\
0.756	1.14271352291363\\
0.757	1.14374081467075\\
0.758	1.14476559925956\\
0.759	1.1457878750185\\
0.76	1.14680764031709\\
0.761	1.14782489355587\\
0.762	1.14883963316643\\
0.763	1.14985185761139\\
0.764	1.15086156538439\\
0.765	1.15186875501004\\
0.766	1.15287342504396\\
0.767	1.15387557407273\\
0.768	1.15487520071388\\
0.769	1.15587230361589\\
0.77	1.15686688145813\\
0.771	1.15785893295089\\
0.772	1.15884845683531\\
0.773	1.15983545188339\\
0.774	1.16081991689796\\
0.775	1.16180185071266\\
0.776	1.1627812521919\\
0.777	1.16375812023083\\
0.778	1.16473245375534\\
0.779	1.16570425172202\\
0.78	1.1666735131181\\
0.781	1.16764023696147\\
0.782	1.16860442230061\\
0.783	1.16956606821458\\
0.784	1.17052517381295\\
0.785	1.17148173823583\\
0.786	1.17243576065377\\
0.787	1.17338724026775\\
0.788	1.17433617630915\\
0.789	1.17528256803971\\
0.79	1.17622641475145\\
0.791	1.1771677157667\\
0.792	1.17810647043799\\
0.793	1.17904267814806\\
0.794	1.17997633830978\\
0.795	1.18090745036612\\
0.796	1.18183601379011\\
0.797	1.18276202808478\\
0.798	1.18368549278311\\
0.799	1.18460640744801\\
0.8	1.18552477167225\\
0.801	1.18644058507838\\
0.802	1.18735384731875\\
0.803	1.18826455807539\\
0.804	1.18917271705999\\
0.805	1.19007832401385\\
0.806	1.1909813787078\\
0.807	1.19188188094217\\
0.808	1.19277983054672\\
0.809	1.19367522738057\\
0.81	1.19456807133217\\
0.811	1.19545836231924\\
0.812	1.19634610028867\\
0.813	1.19723128521649\\
0.814	1.19811391710781\\
0.815	1.19899399599676\\
0.816	1.19987152194639\\
0.817	1.20074649504866\\
0.818	1.20161891542433\\
0.819	1.2024887832229\\
0.82	1.20335609862258\\
0.821	1.20422086183018\\
0.822	1.20508307308106\\
0.823	1.20594273263905\\
0.824	1.20679984079639\\
0.825	1.20765439787366\\
0.826	1.2085064042197\\
0.827	1.20935586021154\\
0.828	1.21020276625433\\
0.829	1.21104712278127\\
0.83	1.21188893025352\\
0.831	1.21272818916013\\
0.832	1.21356490001797\\
0.833	1.21439906337166\\
0.834	1.21523067979345\\
0.835	1.21605974988322\\
0.836	1.2168862742683\\
0.837	1.21771025360349\\
0.838	1.2185316885709\\
0.839	1.21935057987992\\
0.84	1.22016692826711\\
0.841	1.22098073449613\\
0.842	1.22179199935763\\
0.843	1.22260072366923\\
0.844	1.22340690827536\\
0.845	1.22421055404721\\
0.846	1.22501166188266\\
0.847	1.22581023270616\\
0.848	1.22660626746865\\
0.849	1.22739976714749\\
0.85	1.22819073274636\\
0.851	1.22897916529517\\
0.852	1.22976506584997\\
0.853	1.23054843549284\\
0.854	1.23132927533186\\
0.855	1.23210758650094\\
0.856	1.23288337015978\\
0.857	1.23365662749376\\
0.858	1.23442735971384\\
0.859	1.23519556805648\\
0.86	1.23596125378355\\
0.861	1.2367244181822\\
0.862	1.23748506256482\\
0.863	1.23824318826887\\
0.864	1.23899879665686\\
0.865	1.23975188911621\\
0.866	1.24050246705915\\
0.867	1.24125053192263\\
0.868	1.24199608516824\\
0.869	1.24273912828208\\
0.87	1.24347966277467\\
0.871	1.24421769018087\\
0.872	1.24495321205974\\
0.873	1.24568622999447\\
0.874	1.24641674559228\\
0.875	1.2471447604843\\
0.876	1.24787027632545\\
0.877	1.24859329479441\\
0.878	1.24931381759343\\
0.879	1.25003184644828\\
0.88	1.25074738310811\\
0.881	1.25146042934539\\
0.882	1.25217098695577\\
0.883	1.25287905775797\\
0.884	1.25358464359371\\
0.885	1.25428774632758\\
0.886	1.25498836784691\\
0.887	1.25568651006171\\
0.888	1.25638217490453\\
0.889	1.25707536433038\\
0.89	1.25776608031659\\
0.891	1.25845432486271\\
0.892	1.25914009999042\\
0.893	1.25982340774339\\
0.894	1.26050425018722\\
0.895	1.26118262940926\\
0.896	1.26185854751858\\
0.897	1.26253200664578\\
0.898	1.26320300894294\\
0.899	1.26387155658347\\
0.9	1.26453765176204\\
0.901	1.26520129669441\\
0.902	1.26586249361739\\
0.903	1.26652124478865\\
0.904	1.26717755248668\\
0.905	1.26783141901063\\
0.906	1.26848284668021\\
0.907	1.26913183783558\\
0.908	1.26977839483724\\
0.909	1.27042252006591\\
0.91	1.27106421592241\\
0.911	1.27170348482758\\
0.912	1.2723403292221\\
0.913	1.27297475156644\\
0.914	1.27360675434074\\
0.915	1.27423634004463\\
0.916	1.2748635111972\\
0.917	1.27548827033682\\
0.918	1.27611062002108\\
0.919	1.27673056282663\\
0.92	1.27734810134907\\
0.921	1.27796323820286\\
0.922	1.27857597602118\\
0.923	1.27918631745583\\
0.924	1.2797942651771\\
0.925	1.28039982187367\\
0.926	1.28100299025247\\
0.927	1.2816037730386\\
0.928	1.28220217297516\\
0.929	1.28279819282319\\
0.93	1.28339183536152\\
0.931	1.28398310338665\\
0.932	1.28457199971267\\
0.933	1.2851585271711\\
0.934	1.28574268861077\\
0.935	1.28632448689777\\
0.936	1.28690392491525\\
0.937	1.28748100556334\\
0.938	1.28805573175906\\
0.939	1.28862810643614\\
0.94	1.28919813254495\\
0.941	1.28976581305238\\
0.942	1.2903311509417\\
0.943	1.29089414921246\\
0.944	1.29145481088035\\
0.945	1.29201313897713\\
0.946	1.29256913655046\\
0.947	1.29312280666381\\
0.948	1.29367415239635\\
0.949	1.29422317684279\\
0.95	1.29476988311334\\
0.951	1.2953142743335\\
0.952	1.29585635364401\\
0.953	1.29639612420071\\
0.954	1.29693358917442\\
0.955	1.29746875175083\\
0.956	1.29800161513039\\
0.957	1.29853218252815\\
0.958	1.29906045717371\\
0.959	1.29958644231105\\
0.96	1.30011014119844\\
0.961	1.30063155710831\\
0.962	1.30115069332715\\
0.963	1.30166755315536\\
0.964	1.30218213990718\\
0.965	1.30269445691054\\
0.966	1.30320450750693\\
0.967	1.30371229505135\\
0.968	1.30421782291211\\
0.969	1.30472109447078\\
0.97	1.30522211312205\\
0.971	1.30572088227359\\
0.972	1.30621740534597\\
0.973	1.30671168577254\\
0.974	1.3072037269993\\
0.975	1.30769353248478\\
0.976	1.30818110569997\\
0.977	1.30866645012814\\
0.978	1.30914956926476\\
0.979	1.30963046661739\\
0.98	1.31010914570557\\
0.981	1.31058561006067\\
0.982	1.31105986322582\\
0.983	1.31153190875576\\
0.984	1.31200175021675\\
0.985	1.31246939118646\\
0.986	1.31293483525383\\
0.987	1.31339808601898\\
0.988	1.31385914709308\\
0.989	1.31431802209827\\
0.99	1.31477471466749\\
0.991	1.31522922844444\\
0.992	1.3156815670834\\
0.993	1.31613173424917\\
0.994	1.31657973361692\\
0.995	1.31702556887212\\
0.996	1.31746924371037\\
0.997	1.31791076183735\\
0.998	1.31835012696867\\
0.999	1.31878734282979\\
1	1.31922241315587\\
1.01	1.32345594045894\\
1.02	1.32747909093352\\
1.03	1.33129574318655\\
1.04	1.33490984954179\\
1.05	1.33832542581952\\
1.06	1.34154654145363\\
1.07	1.34457730996665\\
1.08	1.34742187982009\\
1.09	1.35008442565391\\
1.1	1.35256913992585\\
1.11	1.35488022495842\\
1.12	1.35702188539865\\
1.13	1.35899832109278\\
1.14	1.36081372037624\\
1.15	1.36247225377652\\
1.16	1.36397806812504\\
1.17	1.36533528107199\\
1.18	1.3665479759968\\
1.19	1.36762019730539\\
1.2	1.36855594610408\\
1.21	1.36935917623921\\
1.22	1.37003379069047\\
1.23	1.37058363830522\\
1.24	1.37101251086077\\
1.25	1.37132414044074\\
1.26	1.37152219711163\\
1.27	1.37161028688554\\
1.28	1.37159194995449\\
1.29	1.37147065918235\\
1.3	1.37124981884004\\
1.31	1.37093276356993\\
1.32	1.37052275756572\\
1.33	1.37002299395409\\
1.34	1.36943659436507\\
1.35	1.36876660867799\\
1.36	1.36801601493081\\
1.37	1.36718771938057\\
1.38	1.36628455670333\\
1.39	1.36530929032261\\
1.4	1.36426461285544\\
1.41	1.36315314666598\\
1.42	1.36197744451682\\
1.43	1.36073999030886\\
1.44	1.35944319990092\\
1.45	1.35808942200086\\
1.46	1.3566809391203\\
1.47	1.35521996858567\\
1.48	1.35370866359864\\
1.49	1.35214911433943\\
1.5	1.35054334910695\\
1.51	1.34889333549019\\
1.52	1.3472009815655\\
1.53	1.34546813711487\\
1.54	1.34369659486081\\
1.55	1.3418880917135\\
1.56	1.34004431002646\\
1.57	1.33816687885709\\
1.58	1.33625737522895\\
1.59	1.33431732539269\\
1.6	1.33234820608302\\
1.61	1.33035144576918\\
1.62	1.32832842589672\\
1.63	1.32628048211855\\
1.64	1.32420890551353\\
1.65	1.32211494379091\\
1.66	1.31999980247918\\
1.67	1.31786464609814\\
1.68	1.31571059931301\\
1.69	1.3135387480697\\
1.7	1.31135014071025\\
1.701	1.31113039765396\\
1.702	1.31091049817614\\
1.703	1.31069044326536\\
1.704	1.31047023390664\\
1.705	1.31024987108149\\
1.706	1.31002935576793\\
1.707	1.30980868894049\\
1.708	1.3095878715702\\
1.709	1.30936690462465\\
1.71	1.30914578906795\\
1.711	1.30892452586077\\
1.712	1.30870311596034\\
1.713	1.30848156032046\\
1.714	1.30825985989152\\
1.715	1.3080380156205\\
1.716	1.30781602845098\\
1.717	1.30759389932317\\
1.718	1.30737162917387\\
1.719	1.30714921893655\\
1.72	1.3069266695413\\
1.721	1.30670398191489\\
1.722	1.30648115698073\\
1.723	1.30625819565892\\
1.724	1.30603509886624\\
1.725	1.30581186751616\\
1.726	1.30558850251888\\
1.727	1.30536500478129\\
1.728	1.30514137520701\\
1.729	1.30491761469641\\
1.73	1.3046937241466\\
1.731	1.30446970445143\\
1.732	1.30424555650153\\
1.733	1.30402128118432\\
1.734	1.30379687938398\\
1.735	1.3035723519815\\
1.736	1.30334769985467\\
1.737	1.3031229238781\\
1.738	1.30289802492323\\
1.739	1.30267300385832\\
1.74	1.30244786154848\\
1.741	1.3022225988557\\
1.742	1.3019972166388\\
1.743	1.30177171575348\\
1.744	1.30154609705235\\
1.745	1.30132036138489\\
1.746	1.30109450959748\\
1.747	1.30086854253344\\
1.748	1.30064246103298\\
1.749	1.30041626593326\\
1.75	1.30018995806838\\
1.751	1.2999635382694\\
1.752	1.29973700736433\\
1.753	1.29951036617815\\
1.754	1.29928361553281\\
1.755	1.29905675624728\\
1.756	1.29882978913751\\
1.757	1.29860271501644\\
1.758	1.29837553469407\\
1.759	1.29814824897739\\
1.76	1.29792085867045\\
1.761	1.29769336457432\\
1.762	1.29746576748716\\
1.763	1.29723806820417\\
1.764	1.29701026751762\\
1.765	1.29678236621689\\
1.766	1.29655436508841\\
1.767	1.29632626491575\\
1.768	1.29609806647958\\
1.769	1.29586977055768\\
1.77	1.29564137792496\\
1.771	1.29541288935347\\
1.772	1.29518430561242\\
1.773	1.29495562746815\\
1.774	1.2947268556842\\
1.775	1.29449799102124\\
1.776	1.29426903423716\\
1.777	1.29403998608703\\
1.778	1.29381084732311\\
1.779	1.29358161869489\\
1.78	1.29335230094906\\
1.781	1.29312289482954\\
1.782	1.29289340107751\\
1.783	1.29266382043136\\
1.784	1.29243415362676\\
1.785	1.29220440139662\\
1.786	1.29197456447116\\
1.787	1.29174464357783\\
1.788	1.29151463944141\\
1.789	1.29128455278396\\
1.79	1.29105438432485\\
1.791	1.29082413478076\\
1.792	1.2905938048657\\
1.793	1.29036339529101\\
1.794	1.29013290676537\\
1.795	1.28990233999481\\
1.796	1.28967169568272\\
1.797	1.28944097452985\\
1.798	1.28921017723434\\
1.799	1.2889793044917\\
1.8	1.28874835699482\\
1.801	1.28851733543403\\
1.802	1.28828624049703\\
1.803	1.28805507286895\\
1.804	1.28782383323235\\
1.805	1.28759252226723\\
1.806	1.28736114065101\\
1.807	1.28712968905857\\
1.808	1.28689816816227\\
1.809	1.28666657863191\\
1.81	1.28643492113477\\
1.811	1.28620319633562\\
1.812	1.28597140489672\\
1.813	1.28573954747783\\
1.814	1.28550762473621\\
1.815	1.28527563732665\\
1.816	1.28504358590146\\
1.817	1.28481147111048\\
1.818	1.28457929360107\\
1.819	1.28434705401818\\
1.82	1.28411475300428\\
1.821	1.28388239119943\\
1.822	1.28364996924124\\
1.823	1.28341748776491\\
1.824	1.28318494740323\\
1.825	1.28295234878659\\
1.826	1.28271969254297\\
1.827	1.28248697929798\\
1.828	1.28225420967483\\
1.829	1.28202138429437\\
1.83	1.28178850377508\\
1.831	1.28155556873308\\
1.832	1.28132257978216\\
1.833	1.28108953753375\\
1.834	1.28085644259694\\
1.835	1.28062329557851\\
1.836	1.28039009708291\\
1.837	1.28015684771229\\
1.838	1.27992354806649\\
1.839	1.27969019874305\\
1.84	1.27945680033723\\
1.841	1.27922335344201\\
1.842	1.27898985864809\\
1.843	1.2787563165439\\
1.844	1.27852272771564\\
1.845	1.27828909274722\\
1.846	1.27805541222033\\
1.847	1.27782168671442\\
1.848	1.27758791680672\\
1.849	1.27735410307222\\
1.85	1.27712024608372\\
1.851	1.27688634641179\\
1.852	1.27665240462481\\
1.853	1.27641842128898\\
1.854	1.2761843969683\\
1.855	1.27595033222461\\
1.856	1.27571622761756\\
1.857	1.27548208370464\\
1.858	1.27524790104121\\
1.859	1.27501368018045\\
1.86	1.27477942167342\\
1.861	1.27454512606904\\
1.862	1.27431079391409\\
1.863	1.27407642575325\\
1.864	1.27384202212907\\
1.865	1.27360758358203\\
1.866	1.27337311065045\\
1.867	1.27313860387062\\
1.868	1.27290406377671\\
1.869	1.27266949090082\\
1.87	1.27243488577299\\
1.871	1.27220024892117\\
1.872	1.27196558087129\\
1.873	1.2717308821472\\
1.874	1.27149615327072\\
1.875	1.27126139476163\\
1.876	1.27102660713769\\
1.877	1.27079179091462\\
1.878	1.27055694660613\\
1.879	1.27032207472395\\
1.88	1.27008717577776\\
1.881	1.26985225027527\\
1.882	1.26961729872221\\
1.883	1.26938232162231\\
1.884	1.26914731947733\\
1.885	1.26891229278707\\
1.886	1.26867724204935\\
1.887	1.26844216776005\\
1.888	1.2682070704131\\
1.889	1.26797195050049\\
1.89	1.26773680851225\\
1.891	1.26750164493651\\
1.892	1.26726646025947\\
1.893	1.2670312549654\\
1.894	1.26679602953668\\
1.895	1.26656078445377\\
1.896	1.26632552019525\\
1.897	1.2660902372378\\
1.898	1.2658549360562\\
1.899	1.26561961712338\\
1.9	1.26538428091039\\
1.901	1.26514892788641\\
1.902	1.26491355851876\\
1.903	1.26467817327292\\
1.904	1.2644427726125\\
1.905	1.2642073569993\\
1.906	1.26397192689327\\
1.907	1.26373648275253\\
1.908	1.26350102503339\\
1.909	1.26326555419033\\
1.91	1.26303007067604\\
1.911	1.26279457494139\\
1.912	1.26255906743546\\
1.913	1.26232354860555\\
1.914	1.26208801889717\\
1.915	1.26185247875404\\
1.916	1.26161692861812\\
1.917	1.26138136892959\\
1.918	1.2611458001269\\
1.919	1.26091022264672\\
1.92	1.26067463692397\\
1.921	1.26043904339184\\
1.922	1.2602034424818\\
1.923	1.25996783462354\\
1.924	1.25973222024508\\
1.925	1.25949659977269\\
1.926	1.25926097363093\\
1.927	1.25902534224268\\
1.928	1.25878970602907\\
1.929	1.25855406540958\\
1.93	1.25831842080198\\
1.931	1.25808277262237\\
1.932	1.25784712128515\\
1.933	1.25761146720307\\
1.934	1.25737581078721\\
1.935	1.25714015244697\\
1.936	1.25690449259013\\
1.937	1.25666883162279\\
1.938	1.25643316994941\\
1.939	1.25619750797284\\
1.94	1.25596184609427\\
1.941	1.25572618471328\\
1.942	1.25549052422781\\
1.943	1.25525486503419\\
1.944	1.25501920752717\\
1.945	1.25478355209986\\
1.946	1.25454789914378\\
1.947	1.25431224904886\\
1.948	1.25407660220345\\
1.949	1.25384095899432\\
1.95	1.25360531980663\\
1.951	1.25336968502402\\
1.952	1.25313405502852\\
1.953	1.25289843020062\\
1.954	1.25266281091925\\
1.955	1.2524271975618\\
1.956	1.2521915905041\\
1.957	1.25195599012045\\
1.958	1.25172039678362\\
1.959	1.25148481086485\\
1.96	1.25124923273384\\
1.961	1.2510136627588\\
1.962	1.25077810130641\\
1.963	1.25054254874184\\
1.964	1.25030700542877\\
1.965	1.25007147172938\\
1.966	1.24983594800435\\
1.967	1.24960043461288\\
1.968	1.24936493191269\\
1.969	1.24912944026002\\
1.97	1.24889396000965\\
1.971	1.24865849151486\\
1.972	1.24842303512752\\
1.973	1.24818759119801\\
1.974	1.24795216007526\\
1.975	1.24771674210677\\
1.976	1.24748133763858\\
1.977	1.24724594701532\\
1.978	1.24701057058016\\
1.979	1.24677520867487\\
1.98	1.24653986163978\\
1.981	1.24630452981382\\
1.982	1.24606921353449\\
1.983	1.2458339131379\\
1.984	1.24559862895876\\
1.985	1.24536336133038\\
1.986	1.24512811058466\\
1.987	1.24489287705214\\
1.988	1.24465766106198\\
1.989	1.24442246294193\\
1.99	1.24418728301841\\
1.991	1.24395212161644\\
1.992	1.2437169790597\\
1.993	1.24348185567049\\
1.994	1.24324675176978\\
1.995	1.24301166767717\\
1.996	1.24277660371095\\
1.997	1.24254156018803\\
1.998	1.24230653742401\\
1.999	1.24207153573315\\
2	1.24183655542841\\
2.01	1.23948799652591\\
2.02	1.23714191080952\\
2.03	1.23479859007462\\
2.04	1.23245831385312\\
2.05	1.23012134983906\\
2.06	1.22778795430056\\
2.07	1.22545837247833\\
2.08	1.22313283897126\\
2.09	1.22081157810938\\
2.1	1.21849480431465\\
2.11	1.21618272244978\\
2.12	1.21387552815562\\
2.13	1.21157340817735\\
2.14	1.20927654067981\\
2.15	1.20698509555236\\
2.16	1.20469923470356\\
2.17	1.20241911234593\\
2.18	1.20014487527121\\
2.19	1.19787666311633\\
2.2	1.19561460862045\\
2.21	1.19335883787323\\
2.22	1.19110947055479\\
2.23	1.1888666201675\\
2.24	1.18663039425982\\
2.25	1.18440089464269\\
2.26	1.18217821759834\\
2.27	1.17996245408213\\
2.28	1.17775368991742\\
2.29	1.17555200598375\\
2.3	1.17335747839863\\
2.31	1.17117017869302\\
2.32	1.16899017398083\\
2.33	1.16681752712256\\
2.34	1.16465229688331\\
2.35	1.16249453808536\\
2.36	1.16034430175542\\
2.37	1.15820163526687\\
2.38	1.15606658247703\\
2.39	1.1539391838597\\
2.4	1.15181947663307\\
2.41	1.14970749488325\\
2.42	1.14760326968348\\
2.43	1.14550682920917\\
2.44	1.14341819884901\\
2.45	1.14133740131214\\
2.46	1.13926445673167\\
2.47	1.13719938276447\\
2.48	1.13514219468764\\
2.49	1.13309290549145\\
2.5	1.13105152596916\\
2.51	1.12901806480365\\
2.52	1.12699252865098\\
2.53	1.12497492222112\\
2.54	1.12296524835577\\
2.55	1.12096350810347\\
2.56	1.1189697007921\\
2.57	1.11698382409885\\
2.58	1.11500587411765\\
2.59	1.11303584542431\\
2.6	1.11107373113932\\
2.61	1.1091195229885\\
2.62	1.10717321136142\\
2.63	1.10523478536785\\
2.64	1.10330423289215\\
2.65	1.10138154064576\\
2.66	1.09946669421787\\
2.67	1.09755967812423\\
2.68	1.0956604758543\\
2.69	1.09376906991665\\
2.7	1.09188544188281\\
2.71	1.09000957242957\\
2.72	1.08814144137968\\
2.73	1.08628102774122\\
2.74	1.0844283097455\\
2.75	1.0825832648836\\
2.76	1.08074586994163\\
2.77	1.07891610103472\\
2.78	1.07709393363981\\
2.79	1.07527934262718\\
2.8	1.07347230229097\\
2.81	1.0716727863785\\
2.82	1.06988076811862\\
2.83	1.06809622024889\\
2.84	1.06631911504198\\
2.85	1.06454942433094\\
2.86	1.06278711953361\\
2.87	1.06103217167618\\
2.88	1.05928455141585\\
2.89	1.05754422906265\\
2.9	1.05581117460048\\
2.91	1.0540853577074\\
2.92	1.05236674777512\\
2.93	1.05065531392782\\
2.94	1.04895102504025\\
2.95	1.04725384975515\\
2.96	1.04556375650003\\
2.97	1.04388071350335\\
2.98	1.04220468881006\\
2.99	1.04053565029656\\
3	1.03887356568512\\
3.01	1.03721840255772\\
3.02	1.03557012836941\\
3.03	1.03392871046112\\
3.04	1.032294116072\\
3.05	1.03066631235129\\
3.06	1.02904526636972\\
3.07	1.02743094513048\\
3.08	1.02582331557976\\
3.09	1.02422234461688\\
3.1	1.02262799910403\\
3.11	1.02104024587561\\
3.12	1.01945905174719\\
3.13	1.01788438352418\\
3.14	1.01631620801007\\
3.15	1.01475449201437\\
3.16	1.01319920236027\\
3.17	1.01165030589191\\
3.18	1.01010776948142\\
3.19	1.00857156003561\\
3.2	1.00704164450248\\
3.21	1.00551798987732\\
3.22	1.00400056320865\\
3.23	1.00248933160392\\
3.24	1.00098426223487\\
3.25	0.999485322342764\\
3.26	0.997992479243322\\
3.27	0.996505700331479\\
3.28	0.99502495308591\\
3.29	0.993550205073362\\
3.3	0.992081423952786\\
3.31	0.990618577479282\\
3.32	0.98916163350786\\
3.33	0.987710559997027\\
3.34	0.986265325012203\\
3.35	0.98482589672897\\
3.36	0.983392243436173\\
3.37	0.981964333538851\\
3.38	0.980542135561042\\
3.39	0.979125618148426\\
3.4	0.977714750070845\\
3.41	0.976309500224689\\
3.42	0.974909837635145\\
3.43	0.973515731458336\\
3.44	0.972127150983331\\
3.45	0.97074406563405\\
3.46	0.969366444971052\\
3.47	0.967994258693219\\
3.48	0.966627476639339\\
3.49	0.965266068789589\\
3.5	0.963910005266922\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0132801518714328\\
0.02	0.0265867117554383\\
0.03	0.0399114620393429\\
0.04	0.0532308433064379\\
0.05	0.0665195452841927\\
0.06	0.0797632623063054\\
0.07	0.0929692459772797\\
0.08	0.106172442231648\\
0.09	0.119435835573588\\
0.1	0.132844867471346\\
0.11	0.146496843310257\\
0.12	0.16048681833288\\
0.13	0.174891627163614\\
0.14	0.189753770694234\\
0.15	0.205067083746693\\
0.16	0.220766595159813\\
0.17	0.236725589005595\\
0.18	0.25276307674728\\
0.19	0.268663972036571\\
0.2	0.284211675871391\\
0.21	0.299228780242004\\
0.22	0.313617633972082\\
0.23	0.327390772160218\\
0.24	0.340683179775367\\
0.25	0.353743467906034\\
0.26	0.366906775634672\\
0.27	0.380555848586656\\
0.28	0.395077147663651\\
0.29	0.41081681777626\\
0.3	0.428038677656387\\
0.31	0.446884687726005\\
0.32	0.467338557179459\\
0.33	0.489195577051215\\
0.34	0.512046077125985\\
0.35	0.53528465711796\\
0.36	0.558159361596728\\
0.37	0.579869740283141\\
0.38	0.599707332867104\\
0.39	0.617210188916385\\
0.4	0.632286912540655\\
0.41	0.645269390200283\\
0.42	0.656878992600049\\
0.43	0.668123688145259\\
0.44	0.680162953165197\\
0.45	0.694175154267991\\
0.46	0.711245359213397\\
0.47	0.732273100223881\\
0.48	0.757887804066514\\
0.49	0.788356502594698\\
0.5	0.82347386876137\\
0.51	0.862440002411995\\
0.52	0.903759509566228\\
0.53	0.945233757468077\\
0.54	0.984146201201728\\
0.55	1.01771357195944\\
0.56	1.04375445871394\\
0.57	1.06135212593107\\
0.58	1.07120937557431\\
0.59	1.07553181705595\\
0.6	1.07754412747831\\
0.61	1.08091073337169\\
0.62	1.08928945574082\\
0.63	1.10609138469073\\
0.64	1.13439159271077\\
0.65	1.17687931609111\\
0.66	1.2357206728762\\
0.67	1.31218865356511\\
0.68	1.40588695294444\\
0.69	1.51343056817486\\
0.7	1.62676806108485\\
0.701	1.63793979248958\\
0.702	1.64901965144741\\
0.703	1.65999050987988\\
0.704	1.67083488812349\\
0.705	1.68153501155528\\
0.706	1.69207287315137\\
0.707	1.70243030184287\\
0.708	1.71258903644176\\
0.709	1.72253080481257\\
0.71	1.73223740786511\\
0.711	1.74169080784107\\
0.712	1.75087322026576\\
0.713	1.75976720883736\\
0.714	1.76835578243287\\
0.715	1.77662249332501\\
0.716	1.78455153563094\\
0.717	1.79212784295327\\
0.718	1.79933718413061\\
0.719	1.80616625598947\\
0.72	1.81260277198455\\
0.721	1.81863554563107\\
0.722	1.82425456767175\\
0.723	1.82945107598238\\
0.724	1.83421761730279\\
0.725	1.83854809998371\\
0.726	1.84243783706161\\
0.727	1.84588357911143\\
0.728	1.84888353647756\\
0.729	1.85143739064262\\
0.73	1.85354629465836\\
0.731	1.85521286272859\\
0.732	1.85644114919676\\
0.733	1.85723661734646\\
0.734	1.85760609856807\\
0.735	1.85755774257606\\
0.736	1.85710095947547\\
0.737	1.85624635457186\\
0.738	1.85500565689383\\
0.739	1.85339164245092\\
0.74	1.851418053282\\
0.741	1.84909951336033\\
0.742	1.84645144241263\\
0.743	1.84348996868203\\
0.744	1.84023184162089\\
0.745	1.83669434544083\\
0.746	1.83289521437726\\
0.747	1.82885255044596\\
0.748	1.82458474438252\\
0.749	1.82011040036506\\
0.75	1.81544826502759\\
0.751	1.81061716117897\\
0.752	1.80563592655204\\
0.753	1.80052335782083\\
0.754	1.79529816004229\\
0.755	1.7899789016038\\
0.756	1.78458397468934\\
0.757	1.77913156121652\\
0.758	1.77363960414369\\
0.759	1.76812578400148\\
0.76	1.76260750046549\\
0.761	1.75710185875722\\
0.762	1.75162566063769\\
0.763	1.74619539974168\\
0.764	1.74082726099071\\
0.765	1.73553712381811\\
0.766	1.73034056893951\\
0.767	1.72525288840666\\
0.768	1.72028909869032\\
0.769	1.71546395654899\\
0.77	1.71079197745388\\
0.771	1.70628745635603\\
0.772	1.70196449059866\\
0.773	1.6978370047964\\
0.774	1.69391877752211\\
0.775	1.6902234696621\\
0.776	1.68676465432065\\
0.777	1.68355584817554\\
0.778	1.68061054420622\\
0.779	1.67794224573743\\
0.78	1.6755645017608\\
0.781	1.67349094351768\\
0.782	1.67173532234616\\
0.783	1.6703115488155\\
0.784	1.66923373319101\\
0.785	1.66851622729255\\
0.786	1.6681736678298\\
0.787	1.66822102131802\\
0.788	1.66867363069887\\
0.789	1.66954726381212\\
0.79	1.67085816388648\\
0.791	1.67262310224053\\
0.792	1.67485943340928\\
0.793	1.6775851529372\\
0.794	1.68081895810587\\
0.795	1.68458031189316\\
0.796	1.68888951049213\\
0.797	1.69376775475096\\
0.798	1.69923722593149\\
0.799	1.70532116622261\\
0.8	1.71204396448709\\
0.801	1.719431247766\\
0.802	1.72750997911431\\
0.803	1.73630856239475\\
0.804	1.74585695471505\\
0.805	1.75618678725581\\
0.806	1.76733149530352\\
0.807	1.77932645837485\\
0.808	1.79220915139487\\
0.809	1.80601930797209\\
0.81	1.82079909689784\\
0.811	1.83659331308389\\
0.812	1.85344958424042\\
0.813	1.87141859468294\\
0.814	1.89055432773873\\
0.815	1.91091432829673\\
0.816	1.93255998710248\\
0.817	1.95555684843314\\
0.818	1.97997494278626\\
0.819	2.0058891461625\\
0.82	2.03337956739682\\
0.821	2.06253196476728\\
0.822	2.09343819274613\\
0.823	2.12619667920739\\
0.824	2.16091293260054\\
0.825	2.19770007745655\\
0.826	2.23667941499425\\
0.827	2.2779810033929\\
0.828	2.32174424929173\\
0.829	2.36811849801212\\
0.83	2.4172636045321\\
0.831	2.4693504599396\\
0.832	2.52456143837769\\
0.833	2.58309071664124\\
0.834	2.64514440165505\\
0.835	2.71094037887943\\
0.836	2.78070776578726\\
0.837	2.85468581715737\\
0.838	2.93312208093884\\
0.839	3.01626954251299\\
0.84	3.1043824188965\\
0.841	3.19771017069676\\
0.842	3.29648918742384\\
0.843	3.40093147246292\\
0.844	3.51120951360037\\
0.845	3.62743638758003\\
0.846	3.74964004018999\\
0.847	3.87773065493016\\
0.848	4.01146015121043\\
0.849	4.1503732542432\\
0.85	4.29375041473707\\
0.851	4.44054432531453\\
0.852	4.5893140805626\\
0.853	4.73816426983894\\
0.854	4.88470034074319\\
0.855	5.02601581371526\\
0.856	5.15873003677169\\
0.857	5.2790950294121\\
0.858	5.38318405675293\\
0.859	5.46716107923627\\
0.86	5.52760976418333\\
0.861	5.56187794651483\\
0.862	5.56837674177799\\
0.863	5.54677211817161\\
0.864	5.4980252171862\\
0.865	5.42427192534531\\
0.866	5.32856998008338\\
0.867	5.2145691667775\\
0.868	5.0861684032211\\
0.869	4.94721332044433\\
0.87	4.8012669574068\\
0.871	4.65146376295217\\
0.872	4.50043991818609\\
0.873	4.35032350355868\\
0.874	4.2027653778177\\
0.875	4.05899345113334\\
0.876	3.9198769262931\\
0.877	3.78599132949287\\
0.878	3.65767882021933\\
0.879	3.53510102118337\\
0.88	3.41828345900825\\
0.881	3.30715182430828\\
0.882	3.20156085057257\\
0.883	3.10131685601717\\
0.884	3.00619502947091\\
0.885	2.91595246607508\\
0.886	2.83033783239549\\
0.887	2.74909839990345\\
0.888	2.67198505051944\\
0.889	2.5987557374511\\
0.89	2.52917778219912\\
0.891	2.46302930430548\\
0.892	2.40010001250343\\
0.893	2.34019153208608\\
0.894	2.28311740113888\\
0.895	2.22870283556066\\
0.896	2.17678433760012\\
0.897	2.12720920335053\\
0.898	2.07983496996693\\
0.899	2.03452883225147\\
0.9	1.99116704987087\\
0.901	1.94963436018205\\
0.902	1.90982340695063\\
0.903	1.87163419176698\\
0.904	1.83497355240389\\
0.905	1.79975467049092\\
0.906	1.76589660953371\\
0.907	1.73332388335032\\
0.908	1.70196605433223\\
0.909	1.67175736048981\\
0.91	1.64263636995419\\
0.911	1.61454566143692\\
0.912	1.58743152906262\\
0.913	1.56124370996494\\
0.914	1.53593513305307\\
0.915	1.51146168740308\\
0.916	1.48778200879336\\
0.917	1.46485728298156\\
0.918	1.44265106440375\\
0.919	1.42112910906345\\
0.92	1.40025922046462\\
0.921	1.38001110752719\\
0.922	1.36035625350493\\
0.923	1.34126779500295\\
0.924	1.32272041026478\\
0.925	1.30469021596709\\
0.926	1.28715467182342\\
0.927	1.27009249235702\\
0.928	1.25348356525689\\
0.929	1.23730887578102\\
0.93	1.22155043671641\\
0.931	1.20619122344746\\
0.932	1.19121511372253\\
0.933	1.17660683174372\\
0.934	1.16235189623647\\
0.935	1.14843657218543\\
0.936	1.13484782594905\\
0.937	1.12157328349001\\
0.938	1.10860119148072\\
0.939	1.09592038106311\\
0.94	1.08352023406063\\
0.941	1.07139065145682\\
0.942	1.05952202397058\\
0.943	1.04790520457166\\
0.944	1.03653148279317\\
0.945	1.02539256070921\\
0.946	1.01448053045638\\
0.947	1.0037878531878\\
0.948	0.993307339356952\\
0.949	0.983032130236783\\
0.95	0.97295568058704\\
0.951	0.963071742389477\\
0.952	0.953374349576787\\
0.953	0.943857803686924\\
0.954	0.934516660379504\\
0.955	0.925345716755938\\
0.956	0.916339999429224\\
0.957	0.907494753293388\\
0.958	0.89880543094631\\
0.959	0.890267682722955\\
0.96	0.88187734729932\\
0.961	0.873630442830095\\
0.962	0.865523158585908\\
0.963	0.857551847058217\\
0.964	0.84971301650238\\
0.965	0.842003323891369\\
0.966	0.834419568254547\\
0.967	0.826958684377729\\
0.968	0.81961773684229\\
0.969	0.812393914382711\\
0.97	0.805284524543189\\
0.971	0.798286988615424\\
0.972	0.791398836840651\\
0.973	0.784617703860323\\
0.974	0.777941324400673\\
0.975	0.771367529177476\\
0.976	0.764894241008117\\
0.977	0.758519471118908\\
0.978	0.752241315636392\\
0.979	0.746057952251979\\
0.98	0.739967637050037\\
0.981	0.733968701490013\\
0.982	0.728059549533859\\
0.983	0.722238654910453\\
0.984	0.71650455850926\\
0.985	0.710855865895879\\
0.986	0.705291244942556\\
0.987	0.699809423567157\\
0.988	0.69440918757439\\
0.989	0.689089378593513\\
0.99	0.683848892106913\\
0.991	0.678686675564435\\
0.992	0.673601726578412\\
0.993	0.668593091194763\\
0.994	0.663659862235663\\
0.995	0.658801177709519\\
0.996	0.65401621928427\\
0.997	0.649304210820093\\
0.998	0.644664416957912\\
0.999	0.64009614176015\\
1	0.635598727400427\\
1.01	0.594402044344601\\
1.02	0.559806700281895\\
1.03	0.531614972360718\\
1.04	0.509793374037468\\
1.05	0.494385588118915\\
1.06	0.485421709079672\\
1.07	0.482825687843942\\
1.08	0.486329952510744\\
1.09	0.495408405373594\\
1.1	0.509235855258584\\
1.11	0.526677993761243\\
1.12	0.546317167899477\\
1.13	0.566525441385726\\
1.14	0.585598973452169\\
1.15	0.601954793611024\\
1.16	0.614359918377807\\
1.17	0.622129446825006\\
1.18	0.625223192054786\\
1.19	0.624204796565819\\
1.2	0.620084534036839\\
1.21	0.614108309131883\\
1.22	0.607557908917234\\
1.23	0.601600740442268\\
1.24	0.597195851066091\\
1.25	0.595043911127498\\
1.26	0.595564413353605\\
1.27	0.598887885218694\\
1.28	0.604858167851949\\
1.29	0.613046184055588\\
1.3	0.622780821454869\\
1.31	0.633204092760439\\
1.32	0.643355694319771\\
1.33	0.652285343966711\\
1.34	0.659180272897723\\
1.35	0.663483928009433\\
1.36	0.664977217801157\\
1.37	0.663800857755604\\
1.38	0.660414962078454\\
1.39	0.65551112820283\\
1.4	0.649903042413726\\
1.41	0.644420451655987\\
1.42	0.639822011312062\\
1.43	0.636731831582054\\
1.44	0.635597361159978\\
1.45	0.636663802469708\\
1.46	0.639961314527825\\
1.47	0.645303918893871\\
1.48	0.652301747721981\\
1.49	0.660390048645114\\
1.5	0.668878400613832\\
1.51	0.677021173138109\\
1.52	0.684105105919002\\
1.53	0.689543017351195\\
1.54	0.692956865575265\\
1.55	0.694232315704206\\
1.56	0.693532657798763\\
1.57	0.691270715075091\\
1.58	0.688048389562231\\
1.59	0.684579750938076\\
1.6	0.681613236926623\\
1.61	0.679863428694969\\
1.62	0.679956508744428\\
1.63	0.682388732954543\\
1.64	0.687495140493413\\
1.65	0.69542595547742\\
1.66	0.706129811056802\\
1.67	0.719345242161604\\
1.68	0.734604286676784\\
1.69	0.751253952642415\\
1.7	0.768501849380239\\
1.701	0.770226580175557\\
1.702	0.771947821517791\\
1.703	0.773664711382523\\
1.704	0.775376393286845\\
1.705	0.777082017469884\\
1.706	0.778780742086746\\
1.707	0.780471734413917\\
1.708	0.782154172064135\\
1.709	0.78382724420853\\
1.71	0.785490152803908\\
1.711	0.787142113822834\\
1.712	0.788782358484176\\
1.713	0.790410134481725\\
1.714	0.792024707208386\\
1.715	0.79362536097347\\
1.716	0.795211400210534\\
1.717	0.796782150673196\\
1.718	0.798336960616372\\
1.719	0.799875201960353\\
1.72	0.801396271435156\\
1.721	0.802899591702588\\
1.722	0.804384612453562\\
1.723	0.805850811478135\\
1.724	0.807297695705915\\
1.725	0.808724802214463\\
1.726	0.810131699203444\\
1.727	0.811517986932344\\
1.728	0.812883298619711\\
1.729	0.814227301301933\\
1.73	0.815549696649735\\
1.731	0.816850221740712\\
1.732	0.818128649786296\\
1.733	0.819384790811801\\
1.734	0.820618492288241\\
1.735	0.821829639714869\\
1.736	0.823018157151489\\
1.737	0.824184007699819\\
1.738	0.82532719393332\\
1.739	0.826447758275103\\
1.74	0.827545783323702\\
1.741	0.82862139212672\\
1.742	0.829674748402472\\
1.743	0.830706056709981\\
1.744	0.831715562567863\\
1.745	0.832703552522783\\
1.746	0.833670354168361\\
1.747	0.834616336115558\\
1.748	0.835541907915773\\
1.749	0.836447519937965\\
1.75	0.837333663201336\\
1.751	0.838200869165215\\
1.752	0.839049709477878\\
1.753	0.839880795686288\\
1.754	0.840694778908645\\
1.755	0.841492349471965\\
1.756	0.842274236516794\\
1.757	0.843041207571412\\
1.758	0.843794068097822\\
1.759	0.844533661011949\\
1.76	0.845260866180505\\
1.761	0.845976599896996\\
1.762	0.846681814339387\\
1.763	0.847377497011964\\
1.764	0.848064670173893\\
1.765	0.848744390257033\\
1.766	0.849417747275477\\
1.767	0.850085864229342\\
1.768	0.850749896505219\\
1.769	0.851411031275684\\
1.77	0.852070486900278\\
1.771	0.852729512330183\\
1.772	0.853389386518882\\
1.773	0.854051417840921\\
1.774	0.854716943520908\\
1.775	0.855387329074707\\
1.776	0.856063967764812\\
1.777	0.856748280071664\\
1.778	0.857441713182736\\
1.779	0.858145740500983\\
1.78	0.858861861174262\\
1.781	0.859591599647163\\
1.782	0.860336505236662\\
1.783	0.861098151732824\\
1.784	0.861878137025799\\
1.785	0.862678082760208\\
1.786	0.863499634017882\\
1.787	0.864344459029906\\
1.788	0.86521424891882\\
1.789	0.866110717471702\\
1.79	0.867035600944836\\
1.791	0.867990657900533\\
1.792	0.868977669076666\\
1.793	0.869998437289365\\
1.794	0.871054787369309\\
1.795	0.872148566131884\\
1.796	0.873281642381551\\
1.797	0.874455906950677\\
1.798	0.875673272772959\\
1.799	0.876935674991646\\
1.8	0.878245071102673\\
1.801	0.879603441132755\\
1.802	0.881012787852529\\
1.803	0.882475137024813\\
1.804	0.883992537687943\\
1.805	0.885567062474167\\
1.806	0.887200807963215\\
1.807	0.888895895070895\\
1.808	0.890654469472773\\
1.809	0.892478702062866\\
1.81	0.894370789447382\\
1.811	0.896332954473423\\
1.812	0.898367446792727\\
1.813	0.900476543460339\\
1.814	0.902662549568265\\
1.815	0.904927798914139\\
1.816	0.907274654704844\\
1.817	0.909705510295167\\
1.818	0.912222789961485\\
1.819	0.914828949710458\\
1.82	0.917526478122836\\
1.821	0.920317897232323\\
1.822	0.923205763439542\\
1.823	0.926192668460977\\
1.824	0.929281240313066\\
1.825	0.932474144331105\\
1.826	0.935774084223109\\
1.827	0.939183803158214\\
1.828	0.942706084889598\\
1.829	0.946343754911453\\
1.83	0.950099681649769\\
1.831	0.953976777686212\\
1.832	0.957978001014631\\
1.833	0.962106356329331\\
1.834	0.96636489634412\\
1.835	0.970756723141031\\
1.836	0.975284989547269\\
1.837	0.979952900538747\\
1.838	0.98476371466827\\
1.839	0.989720745516114\\
1.84	0.99482736316029\\
1.841	1.0000869956634\\
1.842	1.00550313057268\\
1.843	1.01107931642893\\
1.844	1.0168191642799\\
1.845	1.02272634919259\\
1.846	1.02880461175858\\
1.847	1.03505775958539\\
1.848	1.04148966876625\\
1.849	1.04810428531932\\
1.85	1.05490562658668\\
1.851	1.06189778258186\\
1.852	1.06908491727355\\
1.853	1.07647126979154\\
1.854	1.08406115553928\\
1.855	1.09185896719574\\
1.856	1.09986917558721\\
1.857	1.10809633040745\\
1.858	1.11654506076228\\
1.859	1.12522007551198\\
1.86	1.13412616338215\\
1.861	1.14326819281018\\
1.862	1.15265111149147\\
1.863	1.16227994558529\\
1.864	1.17215979853637\\
1.865	1.18229584946363\\
1.866	1.19269335106247\\
1.867	1.20335762696188\\
1.868	1.21429406847159\\
1.869	1.22550813064821\\
1.87	1.23700532760245\\
1.871	1.24879122696211\\
1.872	1.26087144339737\\
1.873	1.27325163110632\\
1.874	1.2859374751495\\
1.875	1.29893468151198\\
1.876	1.31224896576099\\
1.877	1.32588604015576\\
1.878	1.33985159905415\\
1.879	1.35415130244797\\
1.88	1.36879075744525\\
1.881	1.38377549750421\\
1.882	1.39911095920882\\
1.883	1.414802456361\\
1.884	1.43085515114962\\
1.885	1.4472740221408\\
1.886	1.46406382881937\\
1.887	1.48122907239648\\
1.888	1.49877395258479\\
1.889	1.51670232003007\\
1.89	1.53501762407776\\
1.891	1.55372285554478\\
1.892	1.57282048416235\\
1.893	1.59231239035535\\
1.894	1.61219979102844\\
1.895	1.63248315904136\\
1.896	1.65316213607508\\
1.897	1.67423543862067\\
1.898	1.69570075686357\\
1.899	1.71755464629119\\
1.9	1.73979241192273\\
1.901	1.76240798514956\\
1.902	1.78539379328479\\
1.903	1.80874062205535\\
1.904	1.83243747142986\\
1.905	1.85647140536611\\
1.906	1.8808273962822\\
1.907	1.90548816531084\\
1.908	1.93043401968481\\
1.909	1.95564268892705\\
1.91	1.98108916187714\\
1.911	2.0067455269781\\
1.912	2.03258081866638\\
1.913	2.05856087314911\\
1.914	2.08464819730542\\
1.915	2.11080185490132\\
1.916	2.13697737474311\\
1.917	2.16312668579358\\
1.918	2.18919808461417\\
1.919	2.21513624074707\\
1.92	2.24088224578397\\
1.921	2.26637371184953\\
1.922	2.29154492502293\\
1.923	2.31632705879884\\
1.924	2.34064845201629\\
1.925	2.36443495473955\\
1.926	2.38761034434034\\
1.927	2.4100968125038\\
1.928	2.43181552207311\\
1.929	2.45268723058895\\
1.93	2.47263297512072\\
1.931	2.49157481059805\\
1.932	2.50943659142435\\
1.933	2.5261447838006\\
1.934	2.54162929402674\\
1.935	2.5558242962142\\
1.936	2.56866904145924\\
1.937	2.58010862971328\\
1.938	2.59009472543647\\
1.939	2.59858619869958\\
1.94	2.6055496747317\\
1.941	2.61095997697888\\
1.942	2.61480045147648\\
1.943	2.6170631636354\\
1.944	2.61774896225328\\
1.945	2.61686740950801\\
1.946	2.61443657968082\\
1.947	2.61048273319426\\
1.948	2.60503987605336\\
1.949	2.5981492177869\\
1.95	2.58985854337782\\
1.951	2.58022151636473\\
1.952	2.56929693125488\\
1.953	2.55714793362104\\
1.954	2.5438412258088\\
1.955	2.52944627513834\\
1.956	2.51403453995073\\
1.957	2.49767872694381\\
1.958	2.48045209109037\\
1.959	2.46242778715292\\
1.96	2.4436782795164\\
1.961	2.4242748148454\\
1.962	2.40428696001423\\
1.963	2.38378220591193\\
1.964	2.36282563612692\\
1.965	2.34147965818697\\
1.966	2.3198037939728\\
1.967	2.29785452512825\\
1.968	2.2756851887394\\
1.969	2.25334591822208\\
1.97	2.23088362421415\\
1.971	2.20834201028429\\
1.972	2.18576161841191\\
1.973	2.16317989943423\\
1.974	2.14063130397011\\
1.975	2.11814738969213\\
1.976	2.09575694120807\\
1.977	2.0734860992147\\
1.978	2.0513584959866\\
1.979	2.02939539465001\\
1.98	2.00761583005951\\
1.981	1.98603674943792\\
1.982	1.96467315125387\\
1.983	1.94353822109574\\
1.984	1.92264346355402\\
1.985	1.90199882934747\\
1.986	1.88161283712344\\
1.987	1.86149268953007\\
1.988	1.84164438330085\\
1.989	1.82207281321188\\
1.99	1.80278186987182\\
1.991	1.78377453138555\\
1.992	1.76505294899808\\
1.993	1.74661852687688\\
1.994	1.72847199622989\\
1.995	1.71061348398602\\
1.996	1.69304257628577\\
1.997	1.67575837704252\\
1.998	1.65875956184312\\
1.999	1.64204442745847\\
2	1.6256109372338\\
2.01	1.4761531765392\\
2.02	1.35135700986997\\
2.03	1.24768616887589\\
2.04	1.16202825190195\\
2.05	1.09189677251675\\
2.06	1.03537104730191\\
2.07	0.990949668109902\\
2.08	0.957382897952825\\
2.09	0.933509775461935\\
2.1	0.918115297682501\\
2.11	0.909822876401412\\
2.12	0.90703836489151\\
2.13	0.907959967835669\\
2.14	0.910661124962948\\
2.15	0.913239953510305\\
2.16	0.914010063909518\\
2.17	0.911689231213628\\
2.18	0.905535011931668\\
2.19	0.895388764315292\\
2.2	0.881619466611577\\
2.21	0.864991430903431\\
2.22	0.846498533060449\\
2.23	0.827205522832914\\
2.24	0.808120975943552\\
2.25	0.790108300932775\\
2.26	0.773829246981652\\
2.27	0.759710635466061\\
2.28	0.747927367626297\\
2.29	0.738399654554722\\
2.3	0.7308068301919\\
2.31	0.724622011065401\\
2.32	0.71917033489198\\
2.33	0.713708779555211\\
2.34	0.707519062921483\\
2.35	0.699999294739816\\
2.36	0.690737657427992\\
2.37	0.679554223124548\\
2.38	0.666504592512588\\
2.39	0.651848460756795\\
2.4	0.635993656415619\\
2.41	0.619429149405001\\
2.42	0.602659003528108\\
2.43	0.586145249876868\\
2.44	0.570263571623545\\
2.45	0.555273011111312\\
2.46	0.541299850267554\\
2.47	0.528335679850621\\
2.48	0.516249505888802\\
2.49	0.504812888459475\\
2.5	0.493735507084769\\
2.51	0.482706692989768\\
2.52	0.471437113131227\\
2.53	0.459694557921189\\
2.54	0.447328889285219\\
2.55	0.43428338398859\\
2.56	0.4205923442096\\
2.57	0.406367226978643\\
2.58	0.391775110464337\\
2.59	0.377013840353637\\
2.6	0.36228779753066\\
2.61	0.347787233524367\\
2.62	0.333672916925442\\
2.63	0.320066722637232\\
2.64	0.307047940252824\\
2.65	0.294654521230386\\
2.66	0.282888196466364\\
2.67	0.271722316499929\\
2.68	0.261111332646359\\
2.69	0.251000991421482\\
2.7	0.241338506409578\\
2.71	0.232082158875096\\
2.72	0.223209928952143\\
2.73	0.214726853998202\\
2.74	0.206670843022027\\
2.75	0.19911664863783\\
2.76	0.192177620207015\\
2.77	0.186004755275514\\
2.78	0.180782484357608\\
2.79	0.17672068066079\\
2.8	0.174042762916976\\
2.81	0.172970624186275\\
2.82	0.173708416173215\\
2.83	0.17642843654738\\
2.84	0.181262618323426\\
2.85	0.188301759691109\\
2.86	0.197602004183408\\
2.87	0.209195494375099\\
2.88	0.223100844267518\\
2.89	0.23932935949785\\
2.9	0.257884064418696\\
2.91	0.278749679457947\\
2.92	0.301872318093561\\
2.93	0.32712804721342\\
2.94	0.354280266804295\\
2.95	0.382928132709492\\
2.96	0.412453082824421\\
2.97	0.441978445469455\\
2.98	0.470366453067109\\
2.99	0.496281889494933\\
3	0.518342050466874\\
3.01	0.535341119697188\\
3.02	0.5464914713782\\
3.03	0.551594508416723\\
3.04	0.551071066646396\\
3.05	0.545843926691582\\
3.06	0.537129748861859\\
3.07	0.526221485037572\\
3.08	0.514320540556354\\
3.09	0.502438513639627\\
3.1	0.491358567581314\\
3.11	0.48163515454161\\
3.12	0.47361272300225\\
3.13	0.467451012624385\\
3.14	0.463151221109928\\
3.15	0.460581733121849\\
3.16	0.459504205624424\\
3.17	0.459601271602336\\
3.18	0.460506634682161\\
3.19	0.461837348638899\\
3.2	0.463226896546709\\
3.21	0.464356555624087\\
3.22	0.464981776579675\\
3.23	0.464950272361525\\
3.24	0.464209401306943\\
3.25	0.46280210527636\\
3.26	0.46085262933969\\
3.27	0.458544866307938\\
3.28	0.456096966691353\\
3.29	0.453735736144384\\
3.3	0.451673562695236\\
3.31	0.450089586666259\\
3.32	0.449115902691858\\
3.33	0.44882894912557\\
3.34	0.449245907495441\\
3.35	0.450325811509643\\
3.36	0.451975029161281\\
3.37	0.454056727613534\\
3.38	0.456403790128559\\
3.39	0.458834401130422\\
3.4	0.461169171285824\\
3.41	0.463248313939382\\
3.42	0.464947127276695\\
3.43	0.46618801516764\\
3.44	0.46694758185665\\
3.45	0.467257951946644\\
3.46	0.467202273382608\\
3.47	0.466905158024205\\
3.48	0.466519407199695\\
3.49	0.466210645755543\\
3.5	0.466141450779293\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colseptwo\figurewidth,\rowseptwo\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0,
ymax=12,
ytick={0,5,10,15},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.8,text opacity=1]
at (current axis.north west) {(c)~$a=0.35$; $N=11$};\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0219966348481742\\
0.02	0.0440188259131048\\
0.03	0.0660822064588375\\
0.04	0.0881979676710579\\
0.05	0.110374500717396\\
0.06	0.13261808949223\\
0.07	0.15493329216778\\
0.08	0.177323177095187\\
0.09	0.199789478531421\\
0.1	0.22233270374914\\
0.11	0.244952208766521\\
0.12	0.267646252995101\\
0.13	0.290412039401324\\
0.14	0.313245744655128\\
0.15	0.336142542452695\\
0.16	0.35909662238473\\
0.17	0.382101206184109\\
0.18	0.405148562819721\\
0.19	0.428230023643944\\
0.2	0.451335998610813\\
0.21	0.474455994436109\\
0.22	0.497578635453277\\
0.23	0.520691687819429\\
0.24	0.54378208763635\\
0.25	0.566835973467075\\
0.26	0.5898387236458\\
0.27	0.612774998695052\\
0.28	0.635628789077643\\
0.29	0.658383468421157\\
0.3	0.68102185225919\\
0.31	0.703526262236699\\
0.32	0.725878595627139\\
0.33	0.748060399907864\\
0.34	0.770052952038822\\
0.35	0.791837341989792\\
0.36	0.813394559965099\\
0.37	0.834705586684091\\
0.38	0.855751485992897\\
0.39	0.876513499010169\\
0.4	0.896973138948778\\
0.41	0.917112285708727\\
0.42	0.936913279305346\\
0.43	0.95635901118252\\
0.44	0.97543301246408\\
0.45	0.994119538217919\\
0.46	1.01240364684681\\
0.47	1.0302712737766\\
0.48	1.04770929868539\\
0.49	1.0647056056048\\
0.5	1.08124913532434\\
0.51	1.09732992964013\\
0.52	1.11293916710698\\
0.53	1.12806919007465\\
0.54	1.14271352291363\\
0.55	1.15686688145813\\
0.56	1.17052517381295\\
0.57	1.18368549278311\\
0.58	1.19634610028867\\
0.59	1.2085064042197\\
0.6	1.22016692826711\\
0.61	1.23132927533186\\
0.62	1.24199608516824\\
0.63	1.25217098695577\\
0.64	1.26185854751858\\
0.65	1.27106421592241\\
0.66	1.2797942651771\\
0.67	1.28805573175906\\
0.68	1.29585635364401\\
0.69	1.30320450750693\\
0.7	1.31010914570557\\
0.701	1.31077557647071\\
0.702	1.31143767608957\\
0.703	1.31209545433531\\
0.704	1.31274892102501\\
0.705	1.31339808601898\\
0.706	1.31404295922022\\
0.707	1.31468355057378\\
0.708	1.31531987006615\\
0.709	1.31595192772467\\
0.71	1.31657973361692\\
0.711	1.31720329785016\\
0.712	1.31782263057065\\
0.713	1.31843774196313\\
0.714	1.31904864225019\\
0.715	1.31965534169169\\
0.716	1.32025785058415\\
0.717	1.3208561792602\\
0.718	1.32145033808795\\
0.719	1.32204033747042\\
0.72	1.32262618784497\\
0.721	1.32320789968271\\
0.722	1.32378548348791\\
0.723	1.32435894979746\\
0.724	1.32492830918023\\
0.725	1.32549357223657\\
0.726	1.3260547495977\\
0.727	1.32661185192513\\
0.728	1.32716488991014\\
0.729	1.32771387427317\\
0.73	1.3282588157633\\
0.731	1.32879972515764\\
0.732	1.32933661326083\\
0.733	1.32986949090446\\
0.734	1.33039836894649\\
0.735	1.33092325827077\\
0.736	1.33144416978641\\
0.737	1.33196111442731\\
0.738	1.33247410315158\\
0.739	1.33298314694101\\
0.74	1.33348825680051\\
0.741	1.33398944375763\\
0.742	1.33448671886197\\
0.743	1.33498009318471\\
0.744	1.33546957781801\\
0.745	1.33595518387456\\
0.746	1.33643692248702\\
0.747	1.33691480480752\\
0.748	1.33738884200711\\
0.749	1.33785904527531\\
0.75	1.33832542581952\\
0.751	1.3387879948646\\
0.752	1.3392467636523\\
0.753	1.33970174344079\\
0.754	1.34015294550415\\
0.755	1.34060038113187\\
0.756	1.3410440616284\\
0.757	1.34148399831259\\
0.758	1.34192020251725\\
0.759	1.34235268558868\\
0.76	1.34278145888612\\
0.761	1.34320653378137\\
0.762	1.34362792165823\\
0.763	1.34404563391206\\
0.764	1.34445968194933\\
0.765	1.34487007718712\\
0.766	1.3452768310527\\
0.767	1.345679954983\\
0.768	1.34607946042423\\
0.769	1.34647535883139\\
0.77	1.3468676616678\\
0.771	1.34725638040471\\
0.772	1.34764152652078\\
0.773	1.3480231115017\\
0.774	1.34840114683973\\
0.775	1.34877564403325\\
0.776	1.34914661458635\\
0.777	1.3495140700084\\
0.778	1.34987802181361\\
0.779	1.35023848152059\\
0.78	1.35059546065198\\
0.781	1.35094897073401\\
0.782	1.35129902329605\\
0.783	1.35164562987025\\
0.784	1.35198880199113\\
0.785	1.35232855119513\\
0.786	1.35266488902024\\
0.787	1.35299782700563\\
0.788	1.35332737669118\\
0.789	1.35365354961718\\
0.79	1.35397635732384\\
0.791	1.35429581135101\\
0.792	1.35461192323772\\
0.793	1.35492470452182\\
0.794	1.35523416673962\\
0.795	1.3555403214255\\
0.796	1.35584318011156\\
0.797	1.35614275432723\\
0.798	1.3564390555989\\
0.799	1.35673209544962\\
0.8	1.35702188539865\\
0.801	1.35730843696117\\
0.802	1.35759176164793\\
0.803	1.35787187096486\\
0.804	1.35814877641275\\
0.805	1.35842248948693\\
0.806	1.35869302167688\\
0.807	1.35896038446594\\
0.808	1.35922458933096\\
0.809	1.35948564774195\\
0.81	1.3597435711618\\
0.811	1.35999837104592\\
0.812	1.36025005884191\\
0.813	1.3604986459893\\
0.814	1.36074414391917\\
0.815	1.36098656405388\\
0.816	1.36122591780674\\
0.817	1.36146221658172\\
0.818	1.36169547177314\\
0.819	1.36192569476539\\
0.82	1.36215289693257\\
0.821	1.3623770896383\\
0.822	1.36259828423534\\
0.823	1.36281649206535\\
0.824	1.36303172445858\\
0.825	1.36324399273362\\
0.826	1.36345330819709\\
0.827	1.36365968214339\\
0.828	1.3638631258544\\
0.829	1.36406365059924\\
0.83	1.36426126763399\\
0.831	1.36445598820142\\
0.832	1.36464782353076\\
0.833	1.36483678483739\\
0.834	1.36502288332263\\
0.835	1.36520613017347\\
0.836	1.36538653656233\\
0.837	1.3655641136468\\
0.838	1.36573887256942\\
0.839	1.3659108244574\\
0.84	1.36607998042243\\
0.841	1.36624635156041\\
0.842	1.36640994895123\\
0.843	1.36657078365855\\
0.844	1.36672886672957\\
0.845	1.36688420919477\\
0.846	1.36703682206776\\
0.847	1.36718671634499\\
0.848	1.36733390300559\\
0.849	1.36747839301112\\
0.85	1.36762019730539\\
0.851	1.36775932681422\\
0.852	1.36789579244525\\
0.853	1.36802960508777\\
0.854	1.36816077561245\\
0.855	1.36828931487121\\
0.856	1.36841523369701\\
0.857	1.36853854290362\\
0.858	1.36865925328548\\
0.859	1.36877737561748\\
0.86	1.36889292065481\\
0.861	1.36900589913275\\
0.862	1.3691163217665\\
0.863	1.36922419925099\\
0.864	1.36932954226075\\
0.865	1.36943236144969\\
0.866	1.36953266745095\\
0.867	1.36963047087676\\
0.868	1.36972578231822\\
0.869	1.36981861234519\\
0.87	1.36990897150611\\
0.871	1.36999687032784\\
0.872	1.37008231931552\\
0.873	1.3701653289524\\
0.874	1.37024590969971\\
0.875	1.3703240719965\\
0.876	1.3703998262595\\
0.877	1.37047318288299\\
0.878	1.37054415223863\\
0.879	1.37061274467536\\
0.88	1.37067897051921\\
0.881	1.37074284007325\\
0.882	1.37080436361737\\
0.883	1.37086355140823\\
0.884	1.37092041367907\\
0.885	1.37097496063962\\
0.886	1.37102720247598\\
0.887	1.37107714935048\\
0.888	1.37112481140158\\
0.889	1.37117019874375\\
0.89	1.37121332146735\\
0.891	1.37125418963854\\
0.892	1.37129281329913\\
0.893	1.37132920246652\\
0.894	1.37136336713357\\
0.895	1.37139531726849\\
0.896	1.37142506281476\\
0.897	1.37145261369104\\
0.898	1.37147797979101\\
0.899	1.37150117098335\\
0.9	1.37152219711163\\
0.901	1.37154106799419\\
0.902	1.37155779342405\\
0.903	1.37157238316888\\
0.904	1.37158484697085\\
0.905	1.37159519454658\\
0.906	1.37160343558707\\
0.907	1.37160957975757\\
0.908	1.37161363669756\\
0.909	1.37161561602065\\
0.91	1.37161552731449\\
0.911	1.37161338014074\\
0.912	1.37160918403495\\
0.913	1.37160294850653\\
0.914	1.37159468303868\\
0.915	1.37158439708829\\
0.916	1.37157210008593\\
0.917	1.37155780143574\\
0.918	1.3715415105154\\
0.919	1.37152323667607\\
0.92	1.37150298924232\\
0.921	1.37148077751208\\
0.922	1.3714566107566\\
0.923	1.37143049822038\\
0.924	1.37140244912115\\
0.925	1.37137247264977\\
0.926	1.37134057797025\\
0.927	1.37130677421963\\
0.928	1.37127107050803\\
0.929	1.3712334759185\\
0.93	1.37119399950709\\
0.931	1.37115265030271\\
0.932	1.37110943730717\\
0.933	1.3710643694951\\
0.934	1.37101745581395\\
0.935	1.37096870518391\\
0.936	1.37091812649793\\
0.937	1.37086572862167\\
0.938	1.37081152039343\\
0.939	1.37075551062422\\
0.94	1.37069770809763\\
0.941	1.37063812156989\\
0.942	1.37057675976976\\
0.943	1.37051363139862\\
0.944	1.37044874513034\\
0.945	1.37038210961134\\
0.946	1.37031373346052\\
0.947	1.37024362526929\\
0.948	1.37017179360151\\
0.949	1.37009824699352\\
0.95	1.37002299395409\\
0.951	1.36994604296444\\
0.952	1.36986740247819\\
0.953	1.36978708092142\\
0.954	1.36970508669257\\
0.955	1.36962142816253\\
0.956	1.36953611367456\\
0.957	1.36944915154432\\
0.958	1.36936055005989\\
0.959	1.3692703174817\\
0.96	1.3691784620426\\
0.961	1.36908499194783\\
0.962	1.36898991537501\\
0.963	1.36889324047418\\
0.964	1.36879497536776\\
0.965	1.36869512815059\\
0.966	1.36859370688993\\
0.967	1.36849071962545\\
0.968	1.36838617436924\\
0.969	1.36828007910586\\
0.97	1.36817244179229\\
0.971	1.36806327035799\\
0.972	1.36795257270488\\
0.973	1.36784035670738\\
0.974	1.36772663021241\\
0.975	1.36761140103939\\
0.976	1.3674946769803\\
0.977	1.36737646579965\\
0.978	1.36725677523453\\
0.979	1.36713561299461\\
0.98	1.36701298676218\\
0.981	1.36688890419216\\
0.982	1.3667633729121\\
0.983	1.36663640052224\\
0.984	1.36650799459553\\
0.985	1.36637816267761\\
0.986	1.36624691228689\\
0.987	1.36611425091454\\
0.988	1.36598018602456\\
0.989	1.36584472505373\\
0.99	1.36570787541173\\
0.991	1.36556964448109\\
0.992	1.36543003961729\\
0.993	1.36528906814872\\
0.994	1.36514673737679\\
0.995	1.36500305457587\\
0.996	1.36485802699341\\
0.997	1.36471166184994\\
0.998	1.36456396633907\\
0.999	1.36441494762759\\
1	1.36426461285544\\
1.01	1.36269043348899\\
1.02	1.36099230438111\\
1.03	1.35917692933293\\
1.04	1.35725075351328\\
1.05	1.35521996858567\\
1.06	1.3530905182492\\
1.07	1.35086810412239\\
1.08	1.34855819190521\\
1.09	1.34616601776034\\
1.1	1.34369659486081\\
1.11	1.34115472005598\\
1.12	1.33854498061331\\
1.13	1.33587176099775\\
1.14	1.33313924965503\\
1.15	1.33035144576918\\
1.16	1.32751216596828\\
1.17	1.32462505095575\\
1.18	1.32169357204791\\
1.19	1.31872103760087\\
1.2	1.31571059931301\\
1.21	1.31266525839104\\
1.22	1.3095878715702\\
1.23	1.30648115698073\\
1.24	1.30334769985467\\
1.25	1.30018995806838\\
1.26	1.29701026751762\\
1.27	1.29381084732311\\
1.28	1.2905938048657\\
1.29	1.28736114065101\\
1.3	1.28411475300428\\
1.31	1.28085644259694\\
1.32	1.27758791680672\\
1.33	1.27431079391409\\
1.34	1.27102660713768\\
1.35	1.26773680851225\\
1.36	1.2644427726125\\
1.37	1.2611458001269\\
1.38	1.25784712128515\\
1.39	1.25454789914378\\
1.4	1.25124923273384\\
1.41	1.24795216007526\\
1.42	1.24465766106198\\
1.43	1.2413666602224\\
1.44	1.23808002935947\\
1.45	1.23479859007462\\
1.46	1.23152311617999\\
1.47	1.22825433600301\\
1.48	1.22499293458759\\
1.49	1.22173955579588\\
1.5	1.21849480431465\\
1.51	1.21525924757008\\
1.52	1.21203341755475\\
1.53	1.20881781257055\\
1.54	1.2056128988909\\
1.55	1.20241911234593\\
1.56	1.19923685983368\\
1.57	1.19606652076081\\
1.58	1.19290844841565\\
1.59	1.18976297127676\\
1.6	1.18663039425982\\
1.61	1.18351099990552\\
1.62	1.18040504951124\\
1.63	1.177312784209\\
1.64	1.17423442599214\\
1.65	1.17117017869302\\
1.66	1.16812022891413\\
1.67	1.1650847469146\\
1.68	1.16206388745426\\
1.69	1.15905779059726\\
1.7	1.15606658247703\\
1.71	1.15309037602448\\
1.72	1.15012927166111\\
1.73	1.1471833579587\\
1.74	1.14425271226719\\
1.75	1.14133740131214\\
1.76	1.13843748176338\\
1.77	1.13555300077604\\
1.78	1.13268399650537\\
1.79	1.1298304985966\\
1.8	1.12699252865098\\
1.81	1.12417010066915\\
1.82	1.12136322147294\\
1.83	1.11857189110662\\
1.84	1.11579610321857\\
1.85	1.11303584542431\\
1.86	1.11029109965176\\
1.87	1.10756184246968\\
1.88	1.10484804539995\\
1.89	1.10214967521453\\
1.9	1.09946669421787\\
1.91	1.09679906051544\\
1.92	1.09414672826901\\
1.93	1.09150964793934\\
1.94	1.08888776651691\\
1.95	1.08628102774122\\
1.96	1.08368937230924\\
1.97	1.08111273807351\\
1.98	1.07855106023039\\
1.99	1.07600427149897\\
2	1.07347230229097\\
2.01	1.07095508087222\\
2.02	1.06845253351605\\
2.03	1.06596458464891\\
2.04	1.06349115698871\\
2.05	1.06103217167618\\
2.06	1.05858754839953\\
2.07	1.05615720551284\\
2.08	1.05374106014837\\
2.09	1.05133902832318\\
2.1	1.04895102504025\\
2.11	1.04657696438442\\
2.12	1.04421675961333\\
2.13	1.04187032324373\\
2.14	1.03953756713322\\
2.15	1.03721840255772\\
2.16	1.03491274028495\\
2.17	1.03262049064393\\
2.18	1.03034156359084\\
2.19	1.02807586877138\\
2.2	1.02582331557976\\
2.21	1.02358381321449\\
2.22	1.02135727073119\\
2.23	1.01914359709247\\
2.24	1.01694270121506\\
2.25	1.01475449201437\\
2.26	1.0125788784465\\
2.27	1.01041576954791\\
2.28	1.00826507447284\\
2.29	1.00612670252858\\
2.3	1.00400056320865\\
2.31	1.00188656622412\\
2.32	0.999784621532987\\
2.33	0.997694639367862\\
2.34	0.995616530261935\\
2.35	0.993550205073362\\
2.36	0.991495575008133\\
2.37	0.989452551641488\\
2.38	0.987421046937969\\
2.39	0.985400973270158\\
2.4	0.983392243436173\\
2.41	0.981394770675981\\
2.42	0.979408468686589\\
2.43	0.977433251636163\\
2.44	0.975469034177134\\
2.45	0.973515731458336\\
2.46	0.97157325913622\\
2.47	0.969641533385207\\
2.48	0.967720470907206\\
2.49	0.965809988940338\\
2.5	0.963910005266922\\
2.51	0.962020438220747\\
2.52	0.960141206693666\\
2.53	0.958272230141556\\
2.54	0.956413428589661\\
2.55	0.954564722637371\\
2.56	0.952726033462441\\
2.57	0.950897282824702\\
2.58	0.949078393069271\\
2.59	0.947269287129306\\
2.6	0.945469888528304\\
2.61	0.943680121382001\\
2.62	0.941899910399853\\
2.63	0.940129180886165\\
2.64	0.938367858740843\\
2.65	0.936615870459832\\
2.66	0.934873143135221\\
2.67	0.933139604455057\\
2.68	0.931415182702871\\
2.69	0.929699806756943\\
2.7	0.92799340608931\\
2.71	0.926295910764537\\
2.72	0.924607251438269\\
2.73	0.922927359355568\\
2.74	0.921256166349051\\
2.75	0.919593604836848\\
2.76	0.917939607820379\\
2.77	0.916294108881965\\
2.78	0.914657042182298\\
2.79	0.913028342457753\\
2.8	0.911407945017568\\
2.81	0.909795785740906\\
2.82	0.908191801073792\\
2.83	0.906595928025939\\
2.84	0.905008104167484\\
2.85	0.903428267625615\\
2.86	0.901856357081119\\
2.87	0.900292311764846\\
2.88	0.898736071454105\\
2.89	0.897187576468976\\
2.9	0.895646767668576\\
2.91	0.894113586447259\\
2.92	0.892587974730761\\
2.93	0.891069874972303\\
2.94	0.889559230148648\\
2.95	0.88805598375612\\
2.96	0.886560079806588\\
2.97	0.885071462823421\\
2.98	0.883590077837411\\
2.99	0.882115870382681\\
3	0.880648786492568\\
3.01	0.879188772695488\\
3.02	0.877735776010789\\
3.03	0.876289743944599\\
3.04	0.874850624485654\\
3.05	0.87341836610113\\
3.06	0.871992917732472\\
3.07	0.870574228791214\\
3.08	0.869162249154809\\
3.09	0.867756929162459\\
3.1	0.866358219610955\\
3.11	0.86496607175051\\
3.12	0.863580437280622\\
3.13	0.862201268345933\\
3.14	0.860828517532101\\
3.15	0.859462137861695\\
3.16	0.858102082790095\\
3.17	0.856748306201412\\
3.18	0.85540076240443\\
3.19	0.854059406128559\\
3.2	0.85272419251981\\
3.21	0.851395077136795\\
3.22	0.850072015946746\\
3.23	0.848754965321551\\
3.24	0.847443882033825\\
3.25	0.846138723252993\\
3.26	0.844839446541405\\
3.27	0.843546009850476\\
3.28	0.842258371516847\\
3.29	0.840976490258577\\
3.3	0.839700325171364\\
3.31	0.838429835724784\\
3.32	0.837164981758572\\
3.33	0.835905723478915\\
3.34	0.83465202145479\\
3.35	0.833403836614316\\
3.36	0.832161130241149\\
3.37	0.830923863970894\\
3.38	0.829691999787555\\
3.39	0.828465500020014\\
3.4	0.827244327338532\\
3.41	0.826028444751296\\
3.42	0.824817815600977\\
3.43	0.823612403561336\\
3.44	0.822412172633849\\
3.45	0.821217087144366\\
3.46	0.820027111739803\\
3.47	0.81884221138486\\
3.48	0.817662351358775\\
3.49	0.816487497252102\\
3.5	0.815317614963526\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0162066533201567\\
0.02	0.0324598549961952\\
0.03	0.0487317969885396\\
0.04	0.0649621188455249\\
0.05	0.08108913959326\\
0.06	0.0970793841306309\\
0.07	0.112950848471893\\
0.08	0.128784515373215\\
0.09	0.144721856427082\\
0.1	0.160949698334295\\
0.11	0.177675938902611\\
0.12	0.195099769524123\\
0.13	0.213379138948219\\
0.14	0.232597452842861\\
0.15	0.252731985836008\\
0.16	0.273628652690585\\
0.17	0.29499119716108\\
0.18	0.316395670846923\\
0.19	0.337339954383782\\
0.2	0.357329693522478\\
0.21	0.375986705121634\\
0.22	0.393150763416455\\
0.23	0.408941886552459\\
0.24	0.423763469467808\\
0.25	0.438249718055225\\
0.26	0.453179008393798\\
0.27	0.469378470957075\\
0.28	0.487636328887345\\
0.29	0.508625858227057\\
0.3	0.532835385374679\\
0.31	0.560495289253461\\
0.32	0.591496057146034\\
0.33	0.625301941929346\\
0.34	0.660883863032186\\
0.35	0.696719998582514\\
0.36	0.730928561447961\\
0.37	0.761576456762687\\
0.38	0.787128578603175\\
0.39	0.806893946735902\\
0.4	0.821276725126745\\
0.41	0.831722946285003\\
0.42	0.840416733906173\\
0.43	0.84988860659978\\
0.44	0.86268359413447\\
0.45	0.881147481590885\\
0.46	0.907307626695419\\
0.47	0.942785488061461\\
0.48	0.988670381096691\\
0.49	1.04528897168019\\
0.5	1.11182257983856\\
0.51	1.18578473993371\\
0.52	1.26252788656414\\
0.53	1.33521163754866\\
0.54	1.39584154083727\\
0.55	1.43760316307735\\
0.56	1.45758199664596\\
0.57	1.45810711770267\\
0.58	1.44580229987292\\
0.59	1.42928607045948\\
0.6	1.41716528761735\\
0.61	1.41713727870779\\
0.62	1.43603004169356\\
0.63	1.48027367405743\\
0.64	1.55638482797722\\
0.65	1.6711280375627\\
0.66	1.83082207553332\\
0.67	2.0386056713639\\
0.68	2.2875207906778\\
0.69	2.54827553539528\\
0.7	2.76068766286639\\
0.701	2.77639534480104\\
0.702	2.79082794607437\\
0.703	2.80393366703281\\
0.704	2.81566750032148\\
0.705	2.82599181042707\\
0.706	2.8348768165837\\
0.707	2.84230096645484\\
0.708	2.84825119093574\\
0.709	2.8527230337814\\
0.71	2.85572065340102\\
0.711	2.85725669789605\\
0.712	2.85735205807941\\
0.713	2.85603550662173\\
0.714	2.85334323447754\\
0.715	2.84931829821998\\
0.716	2.84400999377385\\
0.717	2.8374731732292\\
0.718	2.82976752193778\\
0.719	2.82095681296916\\
0.72	2.81110815529527\\
0.721	2.80029125086856\\
0.722	2.78857767416269\\
0.723	2.77604018586774\\
0.724	2.76275209038599\\
0.725	2.74878664466238\\
0.726	2.73421652380214\\
0.727	2.71911334695065\\
0.728	2.70354726509975\\
0.729	2.6875866108828\\
0.73	2.67129760905283\\
0.731	2.65474414521595\\
0.732	2.63798758951349\\
0.733	2.62108667130027\\
0.734	2.60409740043146\\
0.735	2.58707303052704\\
0.736	2.5700640594992\\
0.737	2.55311826267957\\
0.738	2.53628075404426\\
0.739	2.51959407127561\\
0.74	2.5030982807015\\
0.741	2.48683109849624\\
0.742	2.4708280248892\\
0.743	2.45512248850315\\
0.744	2.43974599831324\\
0.745	2.42472830107934\\
0.746	2.41009754244683\\
0.747	2.39588043023368\\
0.748	2.38210239872001\\
0.749	2.36878777303014\\
0.75	2.35595993294647\\
0.751	2.34364147571891\\
0.752	2.33185437763743\\
0.753	2.32062015431574\\
0.754	2.30996001979949\\
0.755	2.29989504475906\\
0.756	2.29044631416261\\
0.757	2.28163508494871\\
0.758	2.27348294433446\\
0.759	2.26601196950658\\
0.76	2.25924488955136\\
0.761	2.25320525058956\\
0.762	2.2479175851945\\
0.763	2.24340758729159\\
0.764	2.23970229386481\\
0.765	2.23683027493836\\
0.766	2.23482183345799\\
0.767	2.23370921687496\\
0.768	2.23352684243757\\
0.769	2.23431153842749\\
0.77	2.23610280384547\\
0.771	2.23894308935985\\
0.772	2.24287810269128\\
0.773	2.24795714202397\\
0.774	2.25423346152167\\
0.775	2.26176467359524\\
0.776	2.27061319323559\\
0.777	2.28084673050716\\
0.778	2.29253883821403\\
0.779	2.30576952283219\\
0.78	2.32062592807249\\
0.781	2.33720310194341\\
0.782	2.35560485995764\\
0.783	2.37594475923425\\
0.784	2.39834720074329\\
0.785	2.42294867990953\\
0.786	2.4498992093229\\
0.787	2.47936394150906\\
0.788	2.51152502473023\\
0.789	2.54658373076693\\
0.79	2.58476290076704\\
0.791	2.62630976374864\\
0.792	2.671499192457\\
0.793	2.72063747326461\\
0.794	2.77406668094599\\
0.795	2.832169765707\\
0.796	2.89537647897734\\
0.797	2.96417028617542\\
0.798	3.03909643854949\\
0.799	3.12077140122138\\
0.8	3.20989385840437\\
0.801	3.30725753496073\\
0.802	3.41376607776484\\
0.803	3.53045021607816\\
0.804	3.65848734167643\\
0.805	3.79922347260041\\
0.806	3.95419721359234\\
0.807	4.12516467348583\\
0.808	4.31412312962323\\
0.809	4.52332918318023\\
0.81	4.75530363929108\\
0.811	5.01280943317333\\
0.812	5.29877917409726\\
0.813	5.61615328212933\\
0.814	5.96756592209631\\
0.815	6.35478273149302\\
0.816	6.77775579087234\\
0.817	7.23313748529402\\
0.818	7.71214276523592\\
0.819	8.19788863508343\\
0.82	8.66294046031586\\
0.821	9.06879740399435\\
0.822	9.36988172083983\\
0.823	9.52367274674288\\
0.824	9.50456509432606\\
0.825	9.31407414357488\\
0.826	8.98030352487499\\
0.827	8.54703502361063\\
0.828	8.05987548481621\\
0.829	7.55658396532313\\
0.83	7.06357874540457\\
0.831	6.59676792733252\\
0.832	6.16413492534923\\
0.833	5.76841924250577\\
0.834	5.40922712285777\\
0.835	5.08447920464947\\
0.836	4.79132063425117\\
0.837	4.5266561133376\\
0.838	4.28744416578233\\
0.839	4.07084508521307\\
0.84	3.87428376068672\\
0.841	3.69546511728356\\
0.842	3.53236465877535\\
0.843	3.38320713516638\\
0.844	3.24644065412143\\
0.845	3.12071019062666\\
0.846	3.00483250156184\\
0.847	2.8977733477014\\
0.848	2.79862731695944\\
0.849	2.70660022136897\\
0.85	2.62099388321306\\
0.851	2.54119306063784\\
0.852	2.46665424792117\\
0.853	2.39689609611999\\
0.854	2.33149122233406\\
0.855	2.27005920268531\\
0.856	2.21226057125704\\
0.857	2.15779167263712\\
0.858	2.1063802384877\\
0.859	2.05778157847041\\
0.86	2.01177529296905\\
0.861	1.96816242960908\\
0.862	1.92676301786928\\
0.863	1.8874139264228\\
0.864	1.84996699651875\\
0.865	1.81428741198166\\
0.866	1.78025227249032\\
0.867	1.74774934189178\\
0.868	1.71667594757743\\
0.869	1.68693801053075\\
0.87	1.6584491886671\\
0.871	1.63113011862045\\
0.872	1.60490774326808\\
0.873	1.5797147140901\\
0.874	1.55548885898788\\
0.875	1.53217270748229\\
0.876	1.50971306631417\\
0.877	1.48806063940774\\
0.878	1.46716968695944\\
0.879	1.44699771909933\\
0.88	1.4275052201604\\
0.881	1.40865540009539\\
0.882	1.39041397001572\\
0.883	1.37274893920135\\
0.884	1.35563043125516\\
0.885	1.3390305173552\\
0.886	1.32292306480248\\
0.887	1.30728359927288\\
0.888	1.29208917936696\\
0.889	1.27731828221162\\
0.89	1.26295069900892\\
0.891	1.24896743955022\\
0.892	1.23535064482191\\
0.893	1.22208350692418\\
0.894	1.20915019560791\\
0.895	1.19653579080819\\
0.896	1.18422622061865\\
0.897	1.17220820420779\\
0.898	1.16046919922998\\
0.899	1.14899735332885\\
0.9	1.13778145937102\\
0.901	1.12681091408397\\
0.902	1.11607567980376\\
0.903	1.10556624906648\\
0.904	1.09527361180332\\
0.905	1.08518922492104\\
0.906	1.0753049840708\\
0.907	1.06561319742605\\
0.908	1.05610656130674\\
0.909	1.04677813750185\\
0.91	1.03762133215552\\
0.911	1.028629876094\\
0.912	1.01979780648127\\
0.913	1.01111944970134\\
0.914	1.00258940537338\\
0.915	0.994202531414559\\
0.916	0.985953930072012\\
0.917	0.977838934852331\\
0.918	0.969853098282741\\
0.919	0.961992180443548\\
0.92	0.954252138216385\\
0.921	0.946629115197148\\
0.922	0.939119432226799\\
0.923	0.931719578496602\\
0.924	0.924426203188137\\
0.925	0.917236107611144\\
0.926	0.910146237805402\\
0.927	0.903153677575209\\
0.928	0.896255641927537\\
0.929	0.889449470887069\\
0.93	0.882732623663272\\
0.931	0.876102673146576\\
0.932	0.869557300712328\\
0.933	0.863094291312837\\
0.934	0.856711528839076\\
0.935	0.850406991735135\\
0.936	0.844178748849547\\
0.937	0.838024955508775\\
0.938	0.831943849799256\\
0.939	0.825933749045152\\
0.94	0.819993046470069\\
0.941	0.814120208031598\\
0.942	0.808313769418426\\
0.943	0.802572333200338\\
0.944	0.796894566122221\\
0.945	0.791279196533566\\
0.946	0.785725011945716\\
0.947	0.780230856709465\\
0.948	0.77479562980618\\
0.949	0.769418282745981\\
0.95	0.764097817566969\\
0.951	0.758833284929859\\
0.952	0.753623782302673\\
0.953	0.74846845223059\\
0.954	0.743366480686158\\
0.955	0.738317095495595\\
0.956	0.733319564836934\\
0.957	0.728373195806168\\
0.958	0.723477333047697\\
0.959	0.718631357445612\\
0.96	0.713834684872553\\
0.961	0.709086764993006\\
0.962	0.704387080118169\\
0.963	0.699735144109576\\
0.964	0.695130501328835\\
0.965	0.690572725631053\\
0.966	0.686061419399491\\
0.967	0.681596212619266\\
0.968	0.677176761987918\\
0.969	0.672802750060813\\
0.97	0.668473884429395\\
0.971	0.664189896930486\\
0.972	0.659950542884755\\
0.973	0.655755600362738\\
0.974	0.651604869476676\\
0.975	0.647498171696657\\
0.976	0.6434353491895\\
0.977	0.639416264178913\\
0.978	0.63544079832555\\
0.979	0.631508852125512\\
0.98	0.627620344326074\\
0.981	0.623775211357235\\
0.982	0.619973406777943\\
0.983	0.616214900735707\\
0.984	0.612499679438458\\
0.985	0.608827744637486\\
0.986	0.605199113120337\\
0.987	0.601613816212584\\
0.988	0.598071899287372\\
0.989	0.594573421281746\\
0.99	0.591118454218686\\
0.991	0.587707082733895\\
0.992	0.584339403606321\\
0.993	0.581015525291524\\
0.994	0.577735567456902\\
0.995	0.574499660517889\\
0.996	0.571307945174262\\
0.997	0.568160571945658\\
0.998	0.565057700705515\\
0.999	0.561999500212574\\
1	0.558986147639216\\
1.01	0.531363282638386\\
1.02	0.508463449538889\\
1.03	0.490521269097393\\
1.04	0.477730965178719\\
1.05	0.470177473457204\\
1.06	0.467767750355998\\
1.07	0.470174515783601\\
1.08	0.476804609801828\\
1.09	0.486799660699509\\
1.1	0.499071509006513\\
1.11	0.512372125489351\\
1.12	0.525396468573283\\
1.13	0.536912164433526\\
1.14	0.545899470122484\\
1.15	0.551673018502264\\
1.16	0.553953077542733\\
1.17	0.552865468607787\\
1.18	0.548872292029712\\
1.19	0.542657437746722\\
1.2	0.53499990171965\\
1.21	0.526662382651178\\
1.22	0.518309486408602\\
1.23	0.51045758203734\\
1.24	0.503451366880184\\
1.25	0.497460433749269\\
1.26	0.492490337713719\\
1.27	0.488404583960208\\
1.28	0.484955280545219\\
1.29	0.48182051293402\\
1.3	0.478645957644718\\
1.31	0.475087280067691\\
1.32	0.47084898275708\\
1.33	0.465715119215137\\
1.34	0.459568053630084\\
1.35	0.452393269326942\\
1.36	0.444270688434527\\
1.37	0.43535531562053\\
1.38	0.42585153424628\\
1.39	0.415985707726279\\
1.4	0.40598100485285\\
1.41	0.396037043036977\\
1.42	0.386315550237282\\
1.43	0.376932142878127\\
1.44	0.367953628982094\\
1.45	0.359399921595572\\
1.46	0.351249558599176\\
1.47	0.343447846517433\\
1.48	0.335916697021054\\
1.49	0.328565272387721\\
1.5	0.321300601213584\\
1.51	0.314037385859814\\
1.52	0.306706319266518\\
1.53	0.299260375441996\\
1.54	0.291678737166356\\
1.55	0.28396826214753\\
1.56	0.276162635555291\\
1.57	0.268319574056219\\
1.58	0.260516597685633\\
1.59	0.252845948172353\\
1.6	0.245409203508002\\
1.61	0.238312037136075\\
1.62	0.231659428503701\\
1.63	0.225551485991163\\
1.64	0.220079923914906\\
1.65	0.215325161318303\\
1.66	0.211353987008609\\
1.67	0.208217755859781\\
1.68	0.205951129989062\\
1.69	0.204571435182116\\
1.7	0.204078749406458\\
1.71	0.204456863884862\\
1.72	0.205675253182669\\
1.73	0.207692159824398\\
1.74	0.210458842603234\\
1.75	0.213924954756718\\
1.76	0.218044906221327\\
1.77	0.222784926988873\\
1.78	0.228130404130158\\
1.79	0.234092947363379\\
1.8	0.240716588076728\\
1.81	0.248082564456819\\
1.82	0.256312292549664\\
1.83	0.265568336890912\\
1.84	0.27605341612968\\
1.85	0.288007641557889\\
1.86	0.301704227394238\\
1.87	0.317443774888446\\
1.88	0.335546856437851\\
1.89	0.3563439290941\\
1.9	0.380160479096347\\
1.91	0.407293618198877\\
1.92	0.437974059834967\\
1.93	0.472304727841438\\
1.94	0.510165258071807\\
1.95	0.551073328603781\\
1.96	0.594005461833085\\
1.97	0.637211416608697\\
1.98	0.678113406950597\\
1.99	0.713443707777043\\
2	0.739766874848737\\
2.01	0.754356079112494\\
2.02	0.756078721942098\\
2.03	0.745783498182391\\
2.04	0.725946397443643\\
2.05	0.699831080061483\\
2.06	0.670653757076981\\
2.07	0.641070625898785\\
2.08	0.613013897818934\\
2.09	0.587746080281666\\
2.1	0.565996738702511\\
2.11	0.548100391610288\\
2.12	0.534104288991151\\
2.13	0.523843206196905\\
2.14	0.516989603123537\\
2.15	0.513089533931154\\
2.16	0.51159303673843\\
2.17	0.511885152327785\\
2.18	0.513321193275112\\
2.19	0.51526742052071\\
2.2	0.517145623284207\\
2.21	0.518477314826551\\
2.22	0.518921062049954\\
2.23	0.518295956867617\\
2.24	0.516586141766412\\
2.25	0.513925259947995\\
2.26	0.510564219049395\\
2.27	0.50682891920273\\
2.28	0.503075518635389\\
2.29	0.499649539617366\\
2.3	0.496852687809702\\
2.31	0.494918836557865\\
2.32	0.493998946866355\\
2.33	0.494153921319939\\
2.34	0.495354313981736\\
2.35	0.497486098528827\\
2.36	0.500362028299505\\
2.37	0.503738284217573\\
2.38	0.507335959266501\\
2.39	0.510866413495454\\
2.4	0.514058712170821\\
2.41	0.516686451474818\\
2.42	0.518590642277139\\
2.43	0.519695343189681\\
2.44	0.520013610647399\\
2.45	0.519642930079334\\
2.46	0.51875114468208\\
2.47	0.51755542085233\\
2.48	0.516297555081632\\
2.49	0.515218847089324\\
2.5	0.514537067576099\\
2.51	0.514427115428033\\
2.52	0.515006128979379\\
2.53	0.516323282571066\\
2.54	0.518354299886717\\
2.55	0.521000776055444\\
2.56	0.524094589320676\\
2.57	0.527407839951319\\
2.58	0.53066870589498\\
2.59	0.533583191752771\\
2.6	0.535861884036689\\
2.61	0.537249588228386\\
2.62	0.537554419201378\\
2.63	0.53667204862603\\
2.64	0.534600888902806\\
2.65	0.5314452377819\\
2.66	0.527405553656324\\
2.67	0.522757372735257\\
2.68	0.517822105438968\\
2.69	0.512933554994689\\
2.7	0.508403503895953\\
2.71	0.504488570529285\\
2.72	0.50135937473675\\
2.73	0.499072411415851\\
2.74	0.497545270410261\\
2.75	0.496537132101599\\
2.76	0.49563878379791\\
2.77	0.49427930833889\\
2.78	0.491758820485097\\
2.79	0.48731571118394\\
2.8	0.480229765550363\\
2.81	0.469948143489405\\
2.82	0.45620411902525\\
2.83	0.439089724787335\\
2.84	0.419053727770394\\
2.85	0.396824504081773\\
2.86	0.373287249588279\\
2.87	0.349358020975189\\
2.88	0.325888295725728\\
2.89	0.303613226730088\\
2.9	0.283138250553572\\
2.91	0.264949163647417\\
2.92	0.249429598699716\\
2.93	0.236873458773564\\
2.94	0.227485607419047\\
2.95	0.221370774877899\\
2.96	0.218516986250648\\
2.97	0.218783268394924\\
2.98	0.221899364542898\\
2.99	0.227478469671971\\
3	0.235037558486866\\
3.01	0.244018585352564\\
3.02	0.25380798671702\\
3.03	0.263757757816635\\
3.04	0.273214743145823\\
3.05	0.281563395769272\\
3.06	0.28828111597643\\
3.07	0.2929967545701\\
3.08	0.295536509259781\\
3.09	0.295941899985414\\
3.1	0.294452884758\\
3.11	0.29146122104349\\
3.12	0.287448079575586\\
3.13	0.282921520302802\\
3.14	0.278364745923814\\
3.15	0.274199215593999\\
3.16	0.270761458557713\\
3.17	0.26829020432456\\
3.18	0.266920712581866\\
3.19	0.266684645775277\\
3.2	0.267515327244512\\
3.21	0.269259109356893\\
3.22	0.271693636313892\\
3.23	0.27455307838982\\
3.24	0.277559086687457\\
3.25	0.280454522013854\\
3.26	0.283035430661665\\
3.27	0.285175990805695\\
3.28	0.286841871626485\\
3.29	0.288089693491997\\
3.3	0.289053314254328\\
3.31	0.289920316989024\\
3.32	0.290903431663555\\
3.33	0.292211533364701\\
3.34	0.294023833492713\\
3.35	0.296469618117105\\
3.36	0.299614851317193\\
3.37	0.303456249462185\\
3.38	0.307922911838304\\
3.39	0.312885093506002\\
3.4	0.318169136804163\\
3.41	0.323576946491319\\
3.42	0.328907785408128\\
3.43	0.333979725494269\\
3.44	0.33864798584048\\
3.45	0.342817764756679\\
3.46	0.346450043111343\\
3.47	0.349560038929832\\
3.48	0.352209223449473\\
3.49	0.354492743431085\\
3.5	0.356524530419045\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,\rowsep\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0,
ymax=18,
ytick={ 0,  5, 10, 15},
ylabel={$L_{11}$},
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.8,text opacity=1]
at (current axis.north west) {(d)~$a=0.15$; $N=21$};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.00942529843944591\\
0.02	0.0188531397718999\\
0.03	0.0282852849197682\\
0.04	0.0377231459596041\\
0.05	0.0471679178257768\\
0.06	0.0566206354544875\\
0.07	0.0660822064588375\\
0.08	0.0755534323047161\\
0.09	0.0850350231061648\\
0.1	0.0945276084988158\\
0.11	0.104031745926446\\
0.12	0.113547927130395\\
0.13	0.123076583339757\\
0.14	0.13261808949223\\
0.15	0.142172767713007\\
0.16	0.151740890213708\\
0.17	0.161322681729938\\
0.18	0.170918321586345\\
0.19	0.180527945457182\\
0.2	0.190151646875294\\
0.21	0.199789478531421\\
0.22	0.209441453397414\\
0.23	0.21910754570068\\
0.24	0.228787691772329\\
0.25	0.238481790787704\\
0.26	0.248189705414992\\
0.27	0.25791126238523\\
0.28	0.267646252995101\\
0.29	0.277394433552351\\
0.3	0.287155525772395\\
0.31	0.296929217133617\\
0.32	0.306715161197985\\
0.33	0.316512977902906\\
0.34	0.32632225382959\\
0.35	0.336142542452695\\
0.36	0.345973364375585\\
0.37	0.355814207555136\\
0.38	0.365664527519711\\
0.39	0.375523747583643\\
0.4	0.3853912590613\\
0.41	0.395266421483612\\
0.42	0.405148562819721\\
0.43	0.415036979706271\\
0.44	0.424930937686663\\
0.45	0.434829671462497\\
0.46	0.44473238515926\\
0.47	0.454638252608221\\
0.48	0.464546417646367\\
0.49	0.474455994436109\\
0.5	0.4843660678064\\
0.51	0.494275693616771\\
0.52	0.50418389914574\\
0.53	0.514089683504925\\
0.54	0.523992018080097\\
0.55	0.533889847000339\\
0.56	0.54378208763635\\
0.57	0.553667631128878\\
0.58	0.563545342948125\\
0.59	0.57341406348492\\
0.6	0.583272608674311\\
0.61	0.593119770652162\\
0.62	0.602954318445226\\
0.63	0.612774998695052\\
0.64	0.622580536416003\\
0.65	0.632369635787531\\
0.66	0.642140980980757\\
0.67	0.651893237019297\\
0.68	0.661625050674157\\
0.69	0.671335051392398\\
0.7	0.68102185225919\\
0.702	0.682956305308572\\
0.704	0.68488976302943\\
0.706	0.686822214110057\\
0.708	0.688753647216462\\
0.71	0.690684050992713\\
0.712	0.692613414061279\\
0.714	0.69454172502337\\
0.716	0.696468972459283\\
0.718	0.698395144928748\\
0.72	0.700320230971279\\
0.722	0.702244219106521\\
0.724	0.704167097834603\\
0.726	0.706088855636497\\
0.728	0.708009480974368\\
0.73	0.709928962291934\\
0.732	0.71184728801483\\
0.734	0.713764446550963\\
0.736	0.715680426290883\\
0.738	0.717595215608139\\
0.74	0.719508802859658\\
0.742	0.721421176386103\\
0.744	0.723332324512252\\
0.746	0.725242235547364\\
0.748	0.727150897785559\\
0.75	0.72905829950619\\
0.752	0.730964428974222\\
0.754	0.732869274440613\\
0.756	0.73477282414269\\
0.758	0.736675066304538\\
0.76	0.738575989137381\\
0.762	0.740475580839968\\
0.764	0.742373829598961\\
0.766	0.744270723589323\\
0.768	0.746166250974711\\
0.77	0.748060399907864\\
0.772	0.749953158531003\\
0.774	0.75184451497622\\
0.776	0.753734457365879\\
0.778	0.75562297381301\\
0.78	0.757510052421713\\
0.782	0.759395681287557\\
0.784	0.76127984849798\\
0.786	0.763162542132697\\
0.788	0.765043750264102\\
0.79	0.766923460957676\\
0.792	0.768801662272394\\
0.794	0.770678342261133\\
0.796	0.772553488971084\\
0.798	0.774427090444164\\
0.8	0.776299134717426\\
0.802	0.778169609823475\\
0.804	0.780038503790881\\
0.806	0.781905804644598\\
0.808	0.783771500406381\\
0.81	0.785635579095201\\
0.812	0.787498028727666\\
0.814	0.789358837318447\\
0.816	0.791217992880688\\
0.818	0.793075483426442\\
0.82	0.794931296967082\\
0.822	0.796785421513734\\
0.824	0.798637845077701\\
0.826	0.800488555670884\\
0.828	0.802337541306214\\
0.83	0.804184789998082\\
0.832	0.806030289762758\\
0.834	0.807874028618834\\
0.836	0.809715994587641\\
0.838	0.81155617569369\\
0.84	0.813394559965099\\
0.842	0.815231135434026\\
0.844	0.817065890137102\\
0.846	0.818898812115864\\
0.848	0.820729889417191\\
0.85	0.822559110093739\\
0.852	0.824386462204372\\
0.854	0.826211933814603\\
0.856	0.828035512997028\\
0.858	0.829857187831762\\
0.86	0.831676946406876\\
0.862	0.833494776818838\\
0.864	0.835310667172945\\
0.866	0.837124605583768\\
0.868	0.838936580175583\\
0.87	0.840746579082817\\
0.872	0.84255459045048\\
0.874	0.844360602434609\\
0.876	0.846164603202709\\
0.878	0.847966580934184\\
0.88	0.849766523820787\\
0.882	0.851564420067051\\
0.884	0.853360257890733\\
0.886	0.855154025523256\\
0.888	0.856945711210142\\
0.89	0.858735303211456\\
0.892	0.860522789802249\\
0.894	0.862308159272987\\
0.896	0.864091399930003\\
0.898	0.865872500095926\\
0.9	0.867651448110126\\
0.902	0.869428232329148\\
0.904	0.871202841127157\\
0.906	0.872975262896369\\
0.908	0.874745486047493\\
0.91	0.876513499010169\\
0.912	0.878279290233402\\
0.914	0.880042848186\\
0.916	0.881804161357011\\
0.918	0.883563218256159\\
0.92	0.885320007414277\\
0.922	0.887074517383744\\
0.924	0.888826736738915\\
0.926	0.890576654076561\\
0.928	0.892324258016297\\
0.93	0.894069537201012\\
0.932	0.895812480297308\\
0.934	0.897553075995922\\
0.936	0.899291313012161\\
0.938	0.901027180086332\\
0.94	0.902760665984164\\
0.942	0.904491759497242\\
0.944	0.906220449443428\\
0.946	0.907946724667289\\
0.948	0.909670574040524\\
0.95	0.911391986462382\\
0.952	0.913110950860087\\
0.954	0.914827456189258\\
0.956	0.916541491434334\\
0.958	0.918253045608985\\
0.96	0.919962107756537\\
0.962	0.921668666950385\\
0.964	0.923372712294408\\
0.966	0.925074232923386\\
0.968	0.92677321800341\\
0.97	0.928469656732294\\
0.972	0.930163538339987\\
0.974	0.931854852088979\\
0.976	0.933543587274713\\
0.978	0.935229733225983\\
0.98	0.936913279305346\\
0.982	0.93859421490952\\
0.984	0.940272529469789\\
0.986	0.941948212452398\\
0.988	0.943621253358957\\
0.99	0.94529164172683\\
0.992	0.946959367129539\\
0.994	0.948624419177147\\
0.996	0.950286787516659\\
0.998	0.951946461832402\\
1	0.95360343184642\\
1.01	0.961847360350665\\
1.02	0.970022161974174\\
1.03	0.978126596681299\\
1.04	0.986159450816034\\
1.05	0.994119538217919\\
1.06	1.00200570130181\\
1.07	1.00981681209949\\
1.08	1.01755177326108\\
1.09	1.02520951901458\\
1.1	1.03278901608156\\
1.11	1.04028926454752\\
1.12	1.04770929868539\\
1.13	1.05504818773069\\
1.14	1.0623050366072\\
1.15	1.0694789866019\\
1.16	1.07656921598822\\
1.17	1.08357494059681\\
1.18	1.09049541433294\\
1.19	1.09732992964013\\
1.2	1.10407781790946\\
1.21	1.11073844983422\\
1.22	1.11731123570995\\
1.23	1.12379562567959\\
1.24	1.13019110992403\\
1.25	1.13649721879827\\
1.26	1.14271352291363\\
1.27	1.14883963316643\\
1.28	1.15487520071388\\
1.29	1.16081991689796\\
1.3	1.1666735131181\\
1.31	1.17243576065377\\
1.32	1.17810647043799\\
1.33	1.18368549278311\\
1.34	1.18917271705999\\
1.35	1.19456807133217\\
1.36	1.19987152194639\\
1.37	1.20508307308106\\
1.38	1.21020276625433\\
1.39	1.21523067979345\\
1.4	1.22016692826711\\
1.41	1.22501166188266\\
1.42	1.22976506584997\\
1.43	1.23442735971384\\
1.44	1.23899879665686\\
1.45	1.24347966277467\\
1.46	1.24787027632545\\
1.47	1.25217098695577\\
1.48	1.25638217490453\\
1.49	1.26050425018722\\
1.5	1.26453765176204\\
1.51	1.26848284668021\\
1.52	1.2723403292221\\
1.53	1.27611062002108\\
1.54	1.2797942651771\\
1.55	1.28339183536152\\
1.56	1.28690392491525\\
1.57	1.2903311509417\\
1.58	1.29367415239635\\
1.59	1.29693358917442\\
1.6	1.30011014119844\\
1.61	1.30320450750693\\
1.62	1.30621740534597\\
1.63	1.30914956926476\\
1.64	1.31200175021675\\
1.65	1.31477471466749\\
1.66	1.31746924371037\\
1.662	1.31799880698419\\
1.664	1.31852527101659\\
1.666	1.31904864225019\\
1.668	1.31956892714767\\
1.67	1.32008613219153\\
1.672	1.32060026388378\\
1.674	1.32111132874568\\
1.676	1.32161933331747\\
1.678	1.3221242841581\\
1.68	1.32262618784497\\
1.682	1.32312505097364\\
1.684	1.32362088015759\\
1.686	1.32411368202792\\
1.688	1.32460346323311\\
1.69	1.32509023043876\\
1.692	1.32557399032728\\
1.694	1.3260547495977\\
1.696	1.32653251496532\\
1.698	1.32700729316154\\
1.7	1.32747909093352\\
1.702	1.32794791504398\\
1.704	1.32841377227089\\
1.706	1.32887666940725\\
1.708	1.32933661326083\\
1.71	1.32979361065389\\
1.712	1.33024766842295\\
1.714	1.3306987934185\\
1.716	1.33114699250481\\
1.718	1.33159227255961\\
1.72	1.33203464047387\\
1.722	1.33247410315158\\
1.724	1.33291066750943\\
1.726	1.33334434047663\\
1.728	1.33377512899461\\
1.73	1.33420304001681\\
1.732	1.33462808050843\\
1.734	1.33505025744617\\
1.736	1.33546957781801\\
1.738	1.33588604862293\\
1.74	1.3362996768707\\
1.742	1.33671046958167\\
1.744	1.33711843378644\\
1.746	1.33752357652573\\
1.748	1.33792590485004\\
1.75	1.33832542581952\\
1.752	1.33872214650364\\
1.754	1.33911607398103\\
1.756	1.33950721533919\\
1.758	1.33989557767431\\
1.76	1.340281168091\\
1.762	1.3406639937021\\
1.764	1.3410440616284\\
1.766	1.34142137899847\\
1.768	1.34179595294841\\
1.77	1.3421677906216\\
1.772	1.34253689916854\\
1.774	1.34290328574656\\
1.776	1.34326695751965\\
1.778	1.34362792165823\\
1.78	1.34398618533889\\
1.782	1.34434175574423\\
1.784	1.34469464006264\\
1.786	1.34504484548802\\
1.788	1.34539237921966\\
1.79	1.34573724846196\\
1.792	1.34607946042423\\
1.794	1.34641902232052\\
1.796	1.34675594136935\\
1.798	1.34709022479357\\
1.8	1.34742187982009\\
1.802	1.34775091367972\\
1.804	1.34807733360694\\
1.806	1.34840114683973\\
1.808	1.34872236061931\\
1.81	1.34904098219001\\
1.812	1.34935701879903\\
1.814	1.34967047769625\\
1.816	1.34998136613403\\
1.818	1.35028969136703\\
1.82	1.35059546065198\\
1.822	1.35089868124755\\
1.824	1.3511993604141\\
1.826	1.35149750541351\\
1.828	1.35179312350901\\
1.83	1.35208622196495\\
1.832	1.35237680804666\\
1.834	1.35266488902024\\
1.836	1.35295047215237\\
1.838	1.35323356471015\\
1.84	1.35351417396089\\
1.842	1.35379230717196\\
1.844	1.35406797161059\\
1.846	1.3543411745437\\
1.848	1.35461192323772\\
1.85	1.35488022495842\\
1.852	1.35514608697074\\
1.854	1.35540951653859\\
1.856	1.35567052092472\\
1.858	1.35592910739052\\
1.86	1.35618528319585\\
1.862	1.3564390555989\\
1.864	1.356690431856\\
1.866	1.35693941922145\\
1.868	1.35718602494738\\
1.87	1.35743025628356\\
1.872	1.35767212047725\\
1.874	1.35791162477306\\
1.876	1.35814877641275\\
1.878	1.35838358263511\\
1.88	1.35861605067579\\
1.882	1.35884618776712\\
1.884	1.35907400113799\\
1.886	1.35929949801369\\
1.888	1.35952268561576\\
1.89	1.3597435711618\\
1.892	1.35996216186539\\
1.894	1.36017846493589\\
1.896	1.36039248757829\\
1.898	1.36060423699312\\
1.9	1.36081372037624\\
1.902	1.36102094491872\\
1.904	1.36122591780674\\
1.906	1.36142864622137\\
1.908	1.36162913733849\\
1.91	1.36182739832863\\
1.912	1.36202343635685\\
1.914	1.36221725858257\\
1.916	1.36240887215948\\
1.918	1.36259828423534\\
1.92	1.36278550195194\\
1.922	1.36297053244489\\
1.924	1.36315338284351\\
1.926	1.36333406027074\\
1.928	1.36351257184295\\
1.93	1.36368892466986\\
1.932	1.3638631258544\\
1.934	1.36403518249257\\
1.936	1.36420510167336\\
1.938	1.36437289047858\\
1.94	1.36453855598275\\
1.942	1.36470210525301\\
1.944	1.36486354534898\\
1.946	1.36502288332263\\
1.948	1.36518012621818\\
1.95	1.36533528107199\\
1.952	1.36548835491243\\
1.954	1.3656393547598\\
1.956	1.36578828762615\\
1.958	1.36593516051525\\
1.96	1.36607998042243\\
1.962	1.36622275433448\\
1.964	1.36636348922957\\
1.966	1.3665021920771\\
1.968	1.36663886983763\\
1.97	1.36677352946274\\
1.972	1.36690617789499\\
1.974	1.36703682206776\\
1.976	1.36716546890514\\
1.978	1.36729212532191\\
1.98	1.36741679822336\\
1.982	1.36753949450521\\
1.984	1.36766022105356\\
1.986	1.36777898474475\\
1.988	1.36789579244525\\
1.99	1.36801065101164\\
1.992	1.36812356729043\\
1.994	1.36823454811802\\
1.996	1.36834360032063\\
1.998	1.36845073071415\\
2	1.36855594610408\\
2.01	1.36905353545508\\
2.02	1.36950426442199\\
2.03	1.36990897150611\\
2.04	1.37026848810921\\
2.05	1.37058363830522\\
2.06	1.37085523862674\\
2.07	1.3710840978659\\
2.08	1.3712710168893\\
2.09	1.37141678846647\\
2.1	1.37152219711163\\
2.11	1.37158801893823\\
2.12	1.37161502152585\\
2.13	1.37160396379921\\
2.14	1.37155559591874\\
2.15	1.37147065918235\\
2.16	1.37134988593807\\
2.17	1.37119399950709\\
2.18	1.37100371411686\\
2.19	1.37077973484387\\
2.2	1.37052275756572\\
2.21	1.37023346892204\\
2.22	1.36991254628409\\
2.23	1.36956065773245\\
2.24	1.3691784620426\\
2.25	1.36876660867799\\
2.26	1.36832573779026\\
2.27	1.36785648022633\\
2.28	1.36735945754193\\
2.29	1.36683528202141\\
2.3	1.36628455670333\\
2.31	1.36570787541173\\
2.32	1.36510582279264\\
2.33	1.36447897435565\\
2.34	1.36382789652012\\
2.35	1.36315314666598\\
2.36	1.36245527318869\\
2.37	1.36173481555809\\
2.38	1.36099230438111\\
2.39	1.36022826146784\\
2.4	1.35944319990092\\
2.41	1.35863762410793\\
2.42	1.35781202993666\\
2.43	1.35696690473293\\
2.44	1.35610272742093\\
2.45	1.35521996858567\\
2.46	1.35431909055765\\
2.47	1.35340054749926\\
2.48	1.35246478549297\\
2.49	1.3515122426311\\
2.5	1.35054334910695\\
2.51	1.34955852730714\\
2.52	1.34855819190521\\
2.53	1.34754274995601\\
2.54	1.34651260099113\\
2.55	1.34546813711487\\
2.56	1.34440974310099\\
2.57	1.34333779648986\\
2.58	1.342252667686\\
2.59	1.34115472005598\\
2.6	1.34004431002646\\
2.61	1.33892178718235\\
2.62	1.33778749436499\\
2.63	1.33664176777027\\
2.64	1.3354849370466\\
2.65	1.33431732539269\\
2.66	1.33313924965503\\
2.67	1.33195102042502\\
2.68	1.33075294213572\\
2.69	1.32954531315808\\
2.7	1.32832842589672\\
2.702	1.32808396276761\\
2.704	1.32783914305133\\
2.706	1.32759396900303\\
2.708	1.32734844286868\\
2.71	1.32710256688509\\
2.712	1.32685634327994\\
2.714	1.32660977427185\\
2.716	1.32636286207033\\
2.718	1.3261156088759\\
2.72	1.32586801688005\\
2.722	1.32562008826532\\
2.724	1.3253718252053\\
2.726	1.32512322986464\\
2.728	1.32487430439915\\
2.73	1.32462505095575\\
2.732	1.32437547167256\\
2.734	1.32412556867889\\
2.736	1.32387534409529\\
2.738	1.32362480003357\\
2.74	1.32337393859684\\
2.742	1.32312276187952\\
2.744	1.3228712719674\\
2.746	1.32261947093764\\
2.748	1.32236736085881\\
2.75	1.32211494379091\\
2.752	1.32186222178544\\
2.754	1.32160919688535\\
2.756	1.32135587112515\\
2.758	1.3211022465309\\
2.76	1.32084832512024\\
2.762	1.32059410890241\\
2.764	1.32033959987832\\
2.766	1.32008480004052\\
2.768	1.31982971137328\\
2.77	1.31957433585257\\
2.772	1.31931867544616\\
2.774	1.31906273211356\\
2.776	1.31880650780611\\
2.778	1.318550004467\\
2.78	1.31829322403127\\
2.782	1.31803616842586\\
2.784	1.31777883956965\\
2.786	1.31752123937346\\
2.788	1.3172633697401\\
2.79	1.31700523256438\\
2.792	1.31674682973315\\
2.794	1.31648816312532\\
2.796	1.31622923461192\\
2.798	1.31597004605605\\
2.8	1.31571059931301\\
2.802	1.31545089623024\\
2.804	1.3151909386474\\
2.806	1.31493072839638\\
2.808	1.31467026730131\\
2.81	1.31440955717864\\
2.812	1.3141485998371\\
2.814	1.31388739707777\\
2.816	1.31362595069411\\
2.818	1.31336426247196\\
2.82	1.31310233418958\\
2.822	1.31284016761768\\
2.824	1.31257776451946\\
2.826	1.31231512665061\\
2.828	1.31205225575934\\
2.83	1.31178915358643\\
2.832	1.31152582186524\\
2.834	1.31126226232173\\
2.836	1.3109984766745\\
2.838	1.31073446663482\\
2.84	1.31047023390664\\
2.842	1.31020578018662\\
2.844	1.30994110716416\\
2.846	1.30967621652145\\
2.848	1.30941110993345\\
2.85	1.30914578906795\\
2.852	1.30888025558557\\
2.854	1.30861451113982\\
2.856	1.3083485573771\\
2.858	1.30808239593673\\
2.86	1.30781602845098\\
2.862	1.30754945654511\\
2.864	1.30728268183734\\
2.866	1.30701570593896\\
2.868	1.30674853045429\\
2.87	1.30648115698073\\
2.872	1.30621358710877\\
2.874	1.30594582242205\\
2.876	1.30567786449734\\
2.878	1.30540971490461\\
2.88	1.30514137520701\\
2.882	1.30487284696094\\
2.884	1.30460413171602\\
2.886	1.30433523101519\\
2.888	1.30406614639466\\
2.89	1.30379687938398\\
2.892	1.30352743150605\\
2.894	1.30325780427714\\
2.896	1.30298799920693\\
2.898	1.30271801779853\\
2.9	1.30244786154848\\
2.902	1.30217753194682\\
2.904	1.30190703047707\\
2.906	1.30163635861627\\
2.908	1.30136551783502\\
2.91	1.30109450959748\\
2.912	1.30082333536142\\
2.914	1.30055199657822\\
2.916	1.3002804946929\\
2.918	1.30000883114414\\
2.92	1.29973700736433\\
2.922	1.29946502477956\\
2.924	1.29919288480966\\
2.926	1.29892058886823\\
2.928	1.29864813836264\\
2.93	1.29837553469407\\
2.932	1.29810277925755\\
2.934	1.29782987344194\\
2.936	1.29755681862999\\
2.938	1.29728361619836\\
2.94	1.29701026751762\\
2.942	1.29673677395229\\
2.944	1.29646313686087\\
2.946	1.29618935759583\\
2.948	1.29591543750368\\
2.95	1.29564137792496\\
2.952	1.29536718019426\\
2.954	1.29509284564028\\
2.956	1.29481837558579\\
2.958	1.29454377134773\\
2.96	1.29426903423716\\
2.962	1.29399416555933\\
2.964	1.29371916661366\\
2.966	1.29344403869383\\
2.968	1.29316878308773\\
2.97	1.29289340107751\\
2.972	1.29261789393962\\
2.974	1.29234226294482\\
2.976	1.29206650935816\\
2.978	1.2917906344391\\
2.98	1.29151463944141\\
2.982	1.2912385256133\\
2.984	1.29096229419737\\
2.986	1.29068594643066\\
2.988	1.29040948354466\\
2.99	1.29013290676537\\
2.992	1.28985621731325\\
2.994	1.28957941640331\\
2.996	1.28930250524509\\
2.998	1.2890254850427\\
3	1.28874835699482\\
3.01	1.28736114065101\\
3.02	1.28597140489672\\
3.03	1.28457929360107\\
3.04	1.28318494740323\\
3.05	1.28178850377508\\
3.06	1.28039009708291\\
3.07	1.27898985864809\\
3.08	1.27758791680672\\
3.09	1.2761843969683\\
3.1	1.27477942167342\\
3.11	1.27337311065045\\
3.12	1.27196558087129\\
3.13	1.27055694660613\\
3.14	1.26914731947733\\
3.15	1.26773680851225\\
3.16	1.26632552019525\\
3.17	1.26491355851876\\
3.18	1.26350102503339\\
3.19	1.26208801889717\\
3.2	1.26067463692397\\
3.21	1.25926097363093\\
3.22	1.25784712128515\\
3.23	1.25643316994941\\
3.24	1.25501920752717\\
3.25	1.25360531980663\\
3.26	1.2521915905041\\
3.27	1.25077810130641\\
3.28	1.24936493191269\\
3.29	1.24795216007526\\
3.3	1.24653986163978\\
3.31	1.24512811058466\\
3.32	1.2437169790597\\
3.33	1.24230653742401\\
3.34	1.24089685428321\\
3.35	1.23948799652591\\
3.36	1.23808002935947\\
3.37	1.23667301634514\\
3.38	1.23526701943243\\
3.39	1.23386209899287\\
3.4	1.23245831385312\\
3.41	1.23105572132739\\
3.42	1.2296543772493\\
3.43	1.22825433600301\\
3.44	1.22685565055387\\
3.45	1.22545837247833\\
3.46	1.22406255199338\\
3.47	1.22266823798533\\
3.48	1.22127547803806\\
3.49	1.21988431846068\\
3.5	1.21849480431465\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.00881310322740418\\
0.02	0.0176321150391878\\
0.03	0.0264480688784904\\
0.04	0.0352582182834223\\
0.05	0.0440809748101597\\
0.06	0.0529557760233494\\
0.07	0.0619255372862981\\
0.08	0.0710097415800638\\
0.09	0.0801832317607196\\
0.1	0.0893759453425338\\
0.11	0.0985006919482538\\
0.12	0.107500492518753\\
0.13	0.116391413249157\\
0.14	0.125273786194735\\
0.15	0.134299654624975\\
0.16	0.143607386516766\\
0.17	0.153250839920132\\
0.18	0.163154897304304\\
0.19	0.173123890512471\\
0.2	0.182913286118891\\
0.21	0.192344740815321\\
0.22	0.201411047284783\\
0.23	0.210309455284144\\
0.24	0.219376260034892\\
0.25	0.228948755346592\\
0.26	0.239213179940502\\
0.27	0.250099013671857\\
0.28	0.261267490412293\\
0.29	0.272221358318063\\
0.3	0.282518176164411\\
0.31	0.292000595366261\\
0.32	0.300915844154124\\
0.33	0.309843475629681\\
0.34	0.319461000149445\\
0.35	0.330255927519615\\
0.36	0.342296200458731\\
0.37	0.355141564581939\\
0.38	0.367954904093904\\
0.39	0.379826906922974\\
0.4	0.390214708554812\\
0.41	0.399268394583093\\
0.42	0.407832537496435\\
0.43	0.417106547031911\\
0.44	0.428143842710832\\
0.45	0.441401253089671\\
0.46	0.456478805161034\\
0.47	0.472150171438421\\
0.48	0.486768077527848\\
0.49	0.498999555693025\\
0.5	0.508566547765561\\
0.51	0.516514459532469\\
0.52	0.524803121507897\\
0.53	0.535477425787903\\
0.54	0.549833601280746\\
0.55	0.567835691540452\\
0.56	0.587913164402715\\
0.57	0.607323921906195\\
0.58	0.623237446725716\\
0.59	0.634233883711406\\
0.6	0.641288847042208\\
0.61	0.647465110699554\\
0.62	0.656556328722139\\
0.63	0.671554961446617\\
0.64	0.693488319878848\\
0.65	0.720722396827674\\
0.66	0.748953687862813\\
0.67	0.772505077437104\\
0.68	0.787147711334342\\
0.69	0.792941685428575\\
0.7	0.794659634409582\\
0.702	0.795138831017768\\
0.704	0.795803732691309\\
0.706	0.796711740305889\\
0.708	0.797917393659998\\
0.71	0.799471697839676\\
0.712	0.801421517083257\\
0.714	0.803809023230254\\
0.716	0.806671184712779\\
0.718	0.810039282164465\\
0.72	0.813938437952423\\
0.722	0.818387149175899\\
0.724	0.823396816850904\\
0.726	0.828971268083465\\
0.728	0.835106273026324\\
0.73	0.841789064327126\\
0.732	0.848997873600735\\
0.734	0.856701507119644\\
0.736	0.864858991220669\\
0.738	0.873419326500958\\
0.74	0.882321398112517\\
0.742	0.891494096471142\\
0.744	0.90085670728762\\
0.746	0.910319630567491\\
0.748	0.919785483537597\\
0.75	0.929150630850776\\
0.752	0.938307165797667\\
0.754	0.947145338303084\\
0.756	0.955556390072399\\
0.758	0.963435716740261\\
0.76	0.970686235197355\\
0.762	0.977221796697326\\
0.764	0.982970458814224\\
0.766	0.987877417424402\\
0.768	0.991907407663883\\
0.77	0.995046411639747\\
0.772	0.997302558591476\\
0.774	0.998706164930269\\
0.776	0.99930892934294\\
0.778	0.999182363058667\\
0.78	0.998415589182662\\
0.782	0.997112681578988\\
0.784	0.995389730117243\\
0.786	0.993371815484258\\
0.788	0.991190056317287\\
0.79	0.988978859083371\\
0.792	0.986873462522121\\
0.794	0.985007828830354\\
0.796	0.983512897249199\\
0.798	0.982515185036336\\
0.8	0.982135697249338\\
0.802	0.982489090406387\\
0.804	0.983683025150031\\
0.806	0.98581763825469\\
0.808	0.988985063264504\\
0.81	0.993268930386144\\
0.812	0.998743778909323\\
0.814	1.00547431867109\\
0.816	1.01351448063955\\
0.818	1.02290620077898\\
0.82	1.033677886719\\
0.822	1.04584252472087\\
0.824	1.0593953969813\\
0.826	1.07431139904342\\
0.828	1.09054197716326\\
0.83	1.10801174938785\\
0.832	1.12661493510576\\
0.834	1.14621179804128\\
0.836	1.16662540656213\\
0.838	1.18763912758764\\
0.84	1.20899538413806\\
0.842	1.23039630035632\\
0.844	1.25150690055451\\
0.846	1.27196148193427\\
0.848	1.29137360528843\\
0.85	1.30934981796764\\
0.852	1.32550674202409\\
0.854	1.33949057661762\\
0.856	1.3509974782914\\
0.858	1.35979283589256\\
0.86	1.36572729346741\\
0.862	1.36874759310135\\
0.864	1.36890091642735\\
0.866	1.36633229287479\\
0.868	1.36127562132933\\
0.87	1.35403969924803\\
0.872	1.34499119391747\\
0.874	1.33453664560983\\
0.876	1.32310539093289\\
0.878	1.31113484580177\\
0.88	1.29905903213776\\
0.882	1.28730069774113\\
0.884	1.27626695027179\\
0.886	1.266348041131\\
0.888	1.25791879112966\\
0.89	1.25134212118399\\
0.892	1.24697420303429\\
0.894	1.24517084390897\\
0.896	1.246294838937\\
0.898	1.25072414799419\\
0.9	1.25886086847824\\
0.902	1.2711410752563\\
0.904	1.28804567722429\\
0.906	1.31011248607041\\
0.908	1.33794968623815\\
0.91	1.37225079496697\\
0.912	1.41381093001091\\
0.914	1.46354361596665\\
0.916	1.52249619484632\\
0.918	1.59185969017938\\
0.92	1.67296487857479\\
0.922	1.76724895611179\\
0.924	1.87616438970387\\
0.926	2.00098053348007\\
0.928	2.14239760993703\\
0.93	2.29985725495606\\
0.932	2.4704241766357\\
0.934	2.64721837335358\\
0.936	2.8177696980346\\
0.938	2.96348018152177\\
0.94	3.06217645641656\\
0.942	3.09489268468495\\
0.944	3.05423028022619\\
0.946	2.94812056566364\\
0.948	2.79563234344633\\
0.95	2.61857439851587\\
0.952	2.43497217051056\\
0.954	2.25676561424485\\
0.956	2.0904539410951\\
0.958	1.93874126364242\\
0.96	1.80206544659425\\
0.962	1.67967675477055\\
0.964	1.57029864173145\\
0.966	1.47249600923685\\
0.968	1.3848635547827\\
0.97	1.30611164468091\\
0.972	1.23509709629067\\
0.974	1.17082605176716\\
0.976	1.11244387715089\\
0.978	1.05921999021698\\
0.98	1.01053162009559\\
0.982	0.965848393048701\\
0.984	0.924718528134397\\
0.986	0.886756861296224\\
0.988	0.851634644426148\\
0.99	0.819070948507266\\
0.992	0.788825461656199\\
0.994	0.7606924732298\\
0.996	0.734495852691126\\
0.998	0.710084855570267\\
1	0.687330613125712\\
1.01	0.595096028523653\\
1.02	0.533429653170608\\
1.03	0.498960460842104\\
1.04	0.490618791093375\\
1.05	0.507017002109949\\
1.06	0.544183521212502\\
1.07	0.593820607297465\\
1.08	0.642862622710295\\
1.09	0.676883794521623\\
1.1	0.688060516431259\\
1.11	0.680374920992155\\
1.12	0.665560000702041\\
1.13	0.655459508164354\\
1.14	0.657897332602387\\
1.15	0.675795956844648\\
1.16	0.707046422714051\\
1.17	0.744508432550321\\
1.18	0.777474104094906\\
1.19	0.796208334477824\\
1.2	0.797794977634819\\
1.21	0.787836062211263\\
1.22	0.776386449989692\\
1.23	0.77273482763921\\
1.24	0.782506514724416\\
1.25	0.806607632001334\\
1.26	0.840804825600605\\
1.27	0.876208737087611\\
1.28	0.902176046105636\\
1.29	0.911853182826242\\
1.3	0.906545498268572\\
1.31	0.894615702965645\\
1.32	0.886467413320274\\
1.33	0.890203962298103\\
1.34	0.909490487621405\\
1.35	0.94258996859283\\
1.36	0.982090712602659\\
1.37	1.01654950647275\\
1.38	1.0355244038376\\
1.39	1.03594865673097\\
1.4	1.02414055469884\\
1.41	1.01162250070548\\
1.42	1.00936431280401\\
1.43	1.02422730809788\\
1.44	1.0572806041172\\
1.45	1.10278324138245\\
1.46	1.14851803903996\\
1.47	1.17995822076726\\
1.48	1.18850357346135\\
1.49	1.17749852602172\\
1.5	1.15979472351978\\
1.51	1.15027074793406\\
1.52	1.16012962610033\\
1.53	1.19419611692296\\
1.54	1.24908180538841\\
1.55	1.31182551474785\\
1.56	1.36236638652874\\
1.57	1.38368408711625\\
1.58	1.37411389288466\\
1.59	1.3485957029638\\
1.6	1.32844095024301\\
1.61	1.3317316816169\\
1.62	1.36912810227863\\
1.63	1.44121525977882\\
1.64	1.53441980271483\\
1.65	1.61937906507745\\
1.66	1.66292754205087\\
1.662	1.66503737199537\\
1.664	1.66498913808707\\
1.666	1.66291913569182\\
1.668	1.65901366030575\\
1.67	1.6535004707794\\
1.672	1.64663933741207\\
1.674	1.63871243958818\\
1.676	1.63001526693586\\
1.678	1.62084851333383\\
1.68	1.6115112682416\\
1.682	1.6022956334882\\
1.684	1.59348274546363\\
1.686	1.58534007233677\\
1.688	1.57811978475064\\
1.69	1.57205796187042\\
1.692	1.56737438505824\\
1.694	1.56427268039306\\
1.696	1.56294059102436\\
1.698	1.56355018474663\\
1.7	1.56625782679529\\
1.702	1.57120377000981\\
1.704	1.57851123304265\\
1.706	1.58828485240368\\
1.708	1.60060840724614\\
1.71	1.61554172956551\\
1.712	1.6331167308755\\
1.714	1.65333250487847\\
1.716	1.6761495111313\\
1.718	1.70148291552325\\
1.72	1.72919526843628\\
1.722	1.75908884863881\\
1.724	1.79089819421227\\
1.726	1.82428357664945\\
1.728	1.85882643187195\\
1.73	1.89402800284567\\
1.732	1.92931260841163\\
1.734	1.96403694466404\\
1.736	1.99750655178589\\
1.738	2.02899996244084\\
1.74	2.05780006992747\\
1.742	2.08323100231399\\
1.744	2.10469747852693\\
1.746	2.12172257653246\\
1.748	2.13397940945077\\
1.75	2.14131262731876\\
1.752	2.14374696184555\\
1.754	2.14148195877308\\
1.756	2.13487413893319\\
1.758	2.12440958537737\\
1.76	2.11067098840753\\
1.762	2.09430335495644\\
1.764	2.07598201677693\\
1.766	2.05638553209021\\
1.768	2.03617488921879\\
1.77	2.01597935053349\\
1.772	1.99638847356203\\
1.774	1.97794935713333\\
1.776	1.96116794977325\\
1.778	1.94651325195089\\
1.78	1.93442336258029\\
1.782	1.92531249444346\\
1.784	1.91957826291015\\
1.786	1.91760870598254\\
1.788	1.91978860397361\\
1.79	1.9265047255848\\
1.792	1.93814962939951\\
1.794	1.95512359189253\\
1.796	1.97783410915955\\
1.798	2.00669222128181\\
1.8	2.04210462588269\\
1.802	2.08446017465221\\
1.804	2.13410889052882\\
1.806	2.19133114371897\\
1.808	2.25629418782873\\
1.81	2.32899310726285\\
1.812	2.40917377557407\\
1.814	2.49623733822048\\
1.816	2.5891299345905\\
1.818	2.68622883664518\\
1.82	2.78524729615396\\
1.822	2.8831937108368\\
1.824	2.97643128466459\\
1.826	3.06088288847204\\
1.828	3.13240135583269\\
1.83	3.1872736123189\\
1.832	3.22276118855255\\
1.834	3.23753360585799\\
1.836	3.23186155392629\\
1.838	3.20751194448811\\
1.84	3.16739117540008\\
1.842	3.11505970840476\\
1.844	3.05425563662521\\
1.846	2.98852517140816\\
1.848	2.92099821191652\\
1.85	2.85429865800965\\
1.852	2.79055458312709\\
1.854	2.73146961176591\\
1.856	2.6784246017341\\
1.858	2.63258996521235\\
1.86	2.59503921736316\\
1.862	2.56686220362129\\
1.864	2.54928224762472\\
1.866	2.54378624640329\\
1.868	2.55228188690825\\
1.87	2.57730335484163\\
1.872	2.62229854059064\\
1.874	2.69205070731163\\
1.876	2.79332268443017\\
1.878	2.93587382751329\\
1.88	3.13410808922787\\
1.882	3.40978225859681\\
1.884	3.79636907457118\\
1.886	4.34517679190894\\
1.888	5.12816744642837\\
1.89	6.2022763256186\\
1.892	7.39006916985735\\
1.894	7.84636513432904\\
1.896	6.94470138818798\\
1.898	5.56569137385595\\
1.9	4.43244247391288\\
1.902	3.62350197701457\\
1.904	3.05255456543419\\
1.906	2.64056965470713\\
1.908	2.33472228747749\\
1.91	2.10136387255128\\
1.912	1.91885866000792\\
1.914	1.7729532923972\\
1.916	1.65400235900066\\
1.918	1.55530968448694\\
1.92	1.47211742056663\\
1.922	1.40097415154034\\
1.924	1.33932951683802\\
1.926	1.28526766264585\\
1.928	1.23732796557877\\
1.93	1.19438195456488\\
1.932	1.15554723507603\\
1.934	1.12012627645105\\
1.936	1.0875622166694\\
1.938	1.05740651142614\\
1.94	1.02929495347593\\
1.942	1.00292968988248\\
1.944	0.978065592123005\\
1.946	0.954499822208276\\
1.948	0.932063770736588\\
1.95	0.910616772825156\\
1.952	0.890041168957167\\
1.954	0.870238391977351\\
1.956	0.851125843334596\\
1.958	0.832634380978835\\
1.96	0.814706284711395\\
1.962	0.797293596825074\\
1.964	0.780356759727251\\
1.966	0.763863490142022\\
1.968	0.747787843017088\\
1.97	0.732109428547322\\
1.972	0.716812753585289\\
1.974	0.701886664732992\\
1.976	0.687323875032452\\
1.978	0.673120559717682\\
1.98	0.659276009194193\\
1.982	0.645792329455449\\
1.984	0.632674181662777\\
1.986	0.619928553712071\\
1.988	0.607564557368602\\
1.99	0.595593245037722\\
1.992	0.584027440511306\\
1.994	0.57288157813857\\
1.996	0.562171544866601\\
1.998	0.551914519530531\\
2	0.542128803703139\\
2.01	0.50096407385121\\
2.02	0.474580640164958\\
2.03	0.464919705706847\\
2.04	0.472062203329589\\
2.05	0.493068378408655\\
2.06	0.521777999747535\\
2.07	0.550062036346611\\
2.08	0.570521953673749\\
2.09	0.579556280645177\\
2.1	0.578619290751266\\
2.11	0.57270593662982\\
2.12	0.567584034729274\\
2.13	0.567621540928374\\
2.14	0.574676111054743\\
2.15	0.587783691916091\\
2.16	0.603568213709085\\
2.17	0.617501881235013\\
2.18	0.625832419889018\\
2.19	0.627295871859531\\
2.2	0.62353982596822\\
2.21	0.618083137794717\\
2.22	0.614664594241601\\
2.23	0.615864343105338\\
2.24	0.622324140988226\\
2.25	0.632593803690978\\
2.26	0.643654296689396\\
2.27	0.652110886729671\\
2.28	0.655684309228041\\
2.29	0.654230812962671\\
2.3	0.649685350781839\\
2.31	0.645061511884394\\
2.32	0.643170892554091\\
2.33	0.645614644313001\\
2.34	0.652265252912711\\
2.35	0.661313303203548\\
2.36	0.669930412999271\\
2.37	0.675433205551827\\
2.38	0.676482822644284\\
2.39	0.673667198514819\\
2.4	0.669148872997878\\
2.41	0.665666305001002\\
2.42	0.665445300580124\\
2.43	0.669409323601187\\
2.44	0.676852340548022\\
2.45	0.685661367217056\\
2.46	0.693111691560617\\
2.47	0.697024235214576\\
2.48	0.696757414692255\\
2.49	0.693477967557021\\
2.5	0.689592093396765\\
2.51	0.687719159273093\\
2.52	0.689698974769176\\
2.53	0.695930388850184\\
2.54	0.705183069323077\\
2.55	0.71498313596863\\
2.56	0.722566428385379\\
2.57	0.726092806599316\\
2.58	0.725515935354982\\
2.59	0.722609490839107\\
2.6	0.720185210429406\\
2.61	0.720972921068499\\
2.62	0.726623073302587\\
2.63	0.737079208689044\\
2.64	0.750472583823679\\
2.65	0.763688601908425\\
2.66	0.77359441558324\\
2.67	0.778489905982368\\
2.68	0.778995564950667\\
2.69	0.777848876390224\\
2.7	0.778805302506734\\
2.702	0.77956868227526\\
2.704	0.780578792236249\\
2.706	0.781854375328436\\
2.708	0.78341097959553\\
2.71	0.785260691038026\\
2.712	0.787411895692935\\
2.714	0.789869073864241\\
2.716	0.792632630221845\\
2.718	0.795698764293996\\
2.72	0.799059386639396\\
2.722	0.802702086633962\\
2.724	0.806610158276702\\
2.726	0.810762690631291\\
2.728	0.815134729399803\\
2.73	0.819697515592265\\
2.732	0.824418806241245\\
2.734	0.829263280555655\\
2.736	0.834193032781726\\
2.738	0.83916815034492\\
2.74	0.844147372635969\\
2.742	0.849088822187646\\
2.744	0.853950796132476\\
2.746	0.858692601968644\\
2.748	0.863275418064816\\
2.75	0.867663156313468\\
2.752	0.871823302199492\\
2.754	0.875727706557639\\
2.756	0.879353303648431\\
2.758	0.882682731981673\\
2.76	0.885704837532173\\
2.762	0.88841504345487\\
2.764	0.890815575831206\\
2.766	0.892915540970324\\
2.768	0.894730855905894\\
2.77	0.89628403951011\\
2.772	0.897603876678459\\
2.774	0.898724971986566\\
2.776	0.89968721186804\\
2.778	0.900535155621265\\
2.78	0.90131737545954\\
2.782	0.902085764524756\\
2.784	0.902894829515873\\
2.786	0.90380098162341\\
2.788	0.904861836102288\\
2.79	0.906135527345071\\
2.792	0.907680042982709\\
2.794	0.909552577543965\\
2.796	0.911808903696623\\
2.798	0.914502757168526\\
2.8	0.91768523015808\\
2.802	0.921404167404643\\
2.804	0.925703559093568\\
2.806	0.930622925394775\\
2.808	0.936196688657604\\
2.81	0.942453531090832\\
2.812	0.949415738143121\\
2.814	0.957098530777204\\
2.816	0.965509393421176\\
2.818	0.974647408605361\\
2.82	0.984502614156978\\
2.822	0.995055404291024\\
2.824	1.00627600189243\\
2.826	1.0181240355114\\
2.828	1.03054826072008\\
2.83	1.04348647095735\\
2.832	1.05686564707761\\
2.834	1.07060239659988\\
2.836	1.08460373208356\\
2.838	1.0987682320827\\
2.84	1.11298761685078\\
2.842	1.12714875385281\\
2.844	1.14113608526849\\
2.846	1.15483444194721\\
2.848	1.16813217757743\\
2.85	1.18092452599477\\
2.852	1.19311705715565\\
2.854	1.20462908725465\\
2.856	1.21539688937722\\
2.858	1.22537655559824\\
2.86	1.23454638060303\\
2.862	1.24290866978768\\
2.864	1.25049091844682\\
2.866	1.25734635852439\\
2.868	1.26355392003795\\
2.87	1.2692177002747\\
2.872	1.27446607070743\\
2.874	1.27945057639973\\
2.876	1.28434479449026\\
2.878	1.28934331805088\\
2.88	1.29466102156965\\
2.882	1.30053274779462\\
2.884	1.30721353628203\\
2.886	1.31497949510535\\
2.888	1.32412940160142\\
2.89	1.3349871077776\\
2.892	1.34790482221774\\
2.894	1.36326734322265\\
2.896	1.38149732665344\\
2.898	1.40306168424179\\
2.9	1.42847921946986\\
2.902	1.45832961014587\\
2.904	1.49326382438461\\
2.906	1.53401598280241\\
2.908	1.58141650641411\\
2.91	1.6364060327475\\
2.912	1.70004889546184\\
2.914	1.77354369317579\\
2.916	1.85822619564444\\
2.918	1.9555558530379\\
2.92	2.06707040809605\\
2.922	2.19428207008212\\
2.924	2.3384718558754\\
2.926	2.50031608590912\\
2.928	2.67925715010782\\
2.93	2.87253383050778\\
2.932	3.07387537056264\\
2.934	3.27214257364728\\
2.936	3.45073836799707\\
2.938	3.58916227913394\\
2.94	3.66775145218746\\
2.942	3.674491763356\\
2.944	3.60998306919051\\
2.946	3.48687193960667\\
2.948	3.32429212766986\\
2.95	3.14139894791942\\
2.952	2.95334828871325\\
2.954	2.77022696032931\\
2.956	2.59775997623114\\
2.958	2.43857392831641\\
2.96	2.29335409612256\\
2.962	2.161690064655\\
2.964	2.04262343201487\\
2.966	1.93497522060838\\
2.968	1.83752885931844\\
2.97	1.74912492574422\\
2.972	1.66870458664865\\
2.974	1.59532449473294\\
2.976	1.52815659989879\\
2.978	1.4664805912011\\
2.98	1.4096732649472\\
2.982	1.35719712497295\\
2.984	1.3085893865204\\
2.986	1.26345192097361\\
2.988	1.22144233337063\\
2.99	1.18226618387784\\
2.992	1.14567027616542\\
2.994	1.11143689833145\\
2.996	1.07937889197608\\
2.998	1.04933542883231\\
3	1.02116838456644\\
3.01	0.90487267270264\\
3.02	0.823312335411887\\
3.03	0.771333853740137\\
3.04	0.744699912823475\\
3.05	0.737552047862113\\
3.06	0.741682123249531\\
3.07	0.74792197656883\\
3.08	0.748868329421411\\
3.09	0.741166016219632\\
3.1	0.725832480557587\\
3.11	0.706685316662008\\
3.12	0.688188402157503\\
3.13	0.673805387808074\\
3.14	0.665116584813069\\
3.15	0.661590499582951\\
3.16	0.660966033932607\\
3.17	0.660203599705909\\
3.18	0.656720891530827\\
3.19	0.649375173231675\\
3.2	0.638731064222163\\
3.21	0.626580876376181\\
3.22	0.615079369134489\\
3.23	0.605912644176097\\
3.24	0.599753487729439\\
3.25	0.596107031399444\\
3.26	0.593570032893437\\
3.27	0.590425011618992\\
3.28	0.585344436633468\\
3.29	0.577895936791954\\
3.3	0.56863010640011\\
3.31	0.558759004348858\\
3.32	0.549621796850459\\
3.33	0.54217189432863\\
3.34	0.536653394672157\\
3.35	0.532552722605884\\
3.36	0.528833794592931\\
3.37	0.524371848088198\\
3.38	0.518410583967289\\
3.39	0.510844202045764\\
3.4	0.502210602267909\\
3.41	0.493427048872957\\
3.42	0.485406455564698\\
3.43	0.478711511494705\\
3.44	0.473362672344385\\
3.45	0.468856447379017\\
3.46	0.464383427746231\\
3.47	0.459162582436164\\
3.48	0.452754356547053\\
3.49	0.44521953197038\\
3.5	0.437064510865342\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colsep\figurewidth,\rowsep\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0,
ymax=18,
ytick={0,5,10,15},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.8,text opacity=1]
at (current axis.north west) {(e)~$a=0.25$; $N=21$};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0157101255228227\\
0.02	0.0314305407247596\\
0.03	0.0471679178257768\\
0.04	0.0629273142743489\\
0.05	0.0787127782497324\\
0.06	0.0945276084988158\\
0.07	0.110374500717396\\
0.08	0.126255640655068\\
0.09	0.142172767713007\\
0.1	0.15812722046171\\
0.11	0.174119970291193\\
0.12	0.190151646875294\\
0.13	0.206222557777812\\
0.14	0.222332703749141\\
0.15	0.238481790787704\\
0.16	0.254669239738199\\
0.17	0.270894193998722\\
0.18	0.287155525772395\\
0.19	0.303451841203559\\
0.2	0.319781484670013\\
0.21	0.336142542452695\\
0.22	0.352532845966792\\
0.23	0.368949974709937\\
0.24	0.3853912590613\\
0.25	0.401853783048185\\
0.26	0.418334387183036\\
0.27	0.434829671462497\\
0.28	0.451335998610813\\
0.29	0.467849497641783\\
0.3	0.4843660678064\\
0.31	0.500881382986852\\
0.32	0.517390896591578\\
0.33	0.533889847000339\\
0.34	0.550373263602609\\
0.35	0.566835973467075\\
0.36	0.583272608674311\\
0.37	0.599677614339003\\
0.38	0.616045257342137\\
0.39	0.632369635787531\\
0.4	0.648644689190771\\
0.41	0.664864209402232\\
0.42	0.68102185225919\\
0.43	0.697111149955359\\
0.44	0.713125524109283\\
0.45	0.72905829950619\\
0.46	0.744902718480945\\
0.47	0.760651955902996\\
0.48	0.776299134717426\\
0.49	0.791837341989792\\
0.5	0.807259645396138\\
0.51	0.822559110093739\\
0.52	0.837728815902652\\
0.53	0.852761874723201\\
0.54	0.867651448110126\\
0.55	0.882390764920418\\
0.56	0.896973138948778\\
0.57	0.911391986462382\\
0.58	0.925640843545153\\
0.59	0.939713383161089\\
0.6	0.95360343184642\\
0.61	0.967304985941498\\
0.62	0.980812227275246\\
0.63	0.994119538217919\\
0.64	1.00722151602154\\
0.65	1.02011298637194\\
0.66	1.03278901608156\\
0.67	1.04524492485806\\
0.68	1.05747629609051\\
0.69	1.0694789866019\\
0.7	1.08124913532434\\
0.701	1.08241322035369\\
0.702	1.08357494059681\\
0.703	1.08473429267338\\
0.704	1.08589127323287\\
0.705	1.08704587895451\\
0.706	1.08819810654741\\
0.707	1.08934795275056\\
0.708	1.09049541433294\\
0.709	1.09164048809351\\
0.71	1.09278317086131\\
0.711	1.09392345949547\\
0.712	1.09506135088529\\
0.713	1.09619684195026\\
0.714	1.09732992964013\\
0.715	1.09846061093493\\
0.716	1.09958888284501\\
0.717	1.10071474241113\\
0.718	1.10183818670442\\
0.719	1.10295921282649\\
0.72	1.10407781790946\\
0.721	1.10519399911593\\
0.722	1.1063077536391\\
0.723	1.10741907870275\\
0.724	1.10852797156132\\
0.725	1.10963442949988\\
0.726	1.11073844983422\\
0.727	1.11184002991083\\
0.728	1.11293916710698\\
0.729	1.11403585883071\\
0.73	1.11513010252085\\
0.731	1.11622189564709\\
0.732	1.11731123570995\\
0.733	1.11839812024086\\
0.734	1.11948254680213\\
0.735	1.12056451298698\\
0.736	1.12164401641959\\
0.737	1.12272105475509\\
0.738	1.12379562567959\\
0.739	1.12486772691019\\
0.74	1.12593735619497\\
0.741	1.12700451131308\\
0.742	1.12806919007465\\
0.743	1.12913139032089\\
0.744	1.13019110992403\\
0.745	1.13124834678738\\
0.746	1.13230309884533\\
0.747	1.13335536406332\\
0.748	1.13440514043788\\
0.749	1.13545242599663\\
0.75	1.13649721879827\\
0.751	1.1375395169326\\
0.752	1.1385793185205\\
0.753	1.13961662171394\\
0.754	1.140651424696\\
0.755	1.14168372568082\\
0.756	1.14271352291363\\
0.757	1.14374081467075\\
0.758	1.14476559925956\\
0.759	1.1457878750185\\
0.76	1.14680764031709\\
0.761	1.14782489355587\\
0.762	1.14883963316643\\
0.763	1.14985185761139\\
0.764	1.15086156538439\\
0.765	1.15186875501004\\
0.766	1.15287342504396\\
0.767	1.15387557407273\\
0.768	1.15487520071388\\
0.769	1.15587230361589\\
0.77	1.15686688145813\\
0.771	1.15785893295089\\
0.772	1.15884845683531\\
0.773	1.15983545188339\\
0.774	1.16081991689796\\
0.775	1.16180185071266\\
0.776	1.1627812521919\\
0.777	1.16375812023083\\
0.778	1.16473245375534\\
0.779	1.16570425172202\\
0.78	1.1666735131181\\
0.781	1.16764023696147\\
0.782	1.16860442230061\\
0.783	1.16956606821458\\
0.784	1.17052517381295\\
0.785	1.17148173823583\\
0.786	1.17243576065377\\
0.787	1.17338724026775\\
0.788	1.17433617630915\\
0.789	1.17528256803971\\
0.79	1.17622641475145\\
0.791	1.1771677157667\\
0.792	1.17810647043799\\
0.793	1.17904267814806\\
0.794	1.17997633830978\\
0.795	1.18090745036612\\
0.796	1.18183601379011\\
0.797	1.18276202808478\\
0.798	1.18368549278311\\
0.799	1.18460640744801\\
0.8	1.18552477167225\\
0.801	1.18644058507838\\
0.802	1.18735384731875\\
0.803	1.18826455807539\\
0.804	1.18917271705999\\
0.805	1.19007832401385\\
0.806	1.1909813787078\\
0.807	1.19188188094217\\
0.808	1.19277983054672\\
0.809	1.19367522738057\\
0.81	1.19456807133217\\
0.811	1.19545836231924\\
0.812	1.19634610028867\\
0.813	1.19723128521649\\
0.814	1.19811391710781\\
0.815	1.19899399599676\\
0.816	1.19987152194639\\
0.817	1.20074649504866\\
0.818	1.20161891542433\\
0.819	1.2024887832229\\
0.82	1.20335609862258\\
0.821	1.20422086183018\\
0.822	1.20508307308106\\
0.823	1.20594273263905\\
0.824	1.20679984079639\\
0.825	1.20765439787366\\
0.826	1.2085064042197\\
0.827	1.20935586021154\\
0.828	1.21020276625433\\
0.829	1.21104712278127\\
0.83	1.21188893025352\\
0.831	1.21272818916013\\
0.832	1.21356490001797\\
0.833	1.21439906337166\\
0.834	1.21523067979345\\
0.835	1.21605974988322\\
0.836	1.2168862742683\\
0.837	1.21771025360349\\
0.838	1.2185316885709\\
0.839	1.21935057987992\\
0.84	1.22016692826711\\
0.841	1.22098073449613\\
0.842	1.22179199935763\\
0.843	1.22260072366923\\
0.844	1.22340690827536\\
0.845	1.22421055404721\\
0.846	1.22501166188266\\
0.847	1.22581023270616\\
0.848	1.22660626746865\\
0.849	1.22739976714749\\
0.85	1.22819073274636\\
0.851	1.22897916529517\\
0.852	1.22976506584997\\
0.853	1.23054843549284\\
0.854	1.23132927533186\\
0.855	1.23210758650094\\
0.856	1.23288337015978\\
0.857	1.23365662749376\\
0.858	1.23442735971384\\
0.859	1.23519556805648\\
0.86	1.23596125378355\\
0.861	1.2367244181822\\
0.862	1.23748506256482\\
0.863	1.23824318826887\\
0.864	1.23899879665686\\
0.865	1.23975188911621\\
0.866	1.24050246705915\\
0.867	1.24125053192263\\
0.868	1.24199608516824\\
0.869	1.24273912828208\\
0.87	1.24347966277467\\
0.871	1.24421769018087\\
0.872	1.24495321205974\\
0.873	1.24568622999447\\
0.874	1.24641674559228\\
0.875	1.2471447604843\\
0.876	1.24787027632545\\
0.877	1.24859329479441\\
0.878	1.24931381759343\\
0.879	1.25003184644828\\
0.88	1.25074738310811\\
0.881	1.25146042934539\\
0.882	1.25217098695577\\
0.883	1.25287905775797\\
0.884	1.25358464359371\\
0.885	1.25428774632758\\
0.886	1.25498836784691\\
0.887	1.25568651006171\\
0.888	1.25638217490453\\
0.889	1.25707536433038\\
0.89	1.25776608031659\\
0.891	1.25845432486271\\
0.892	1.25914009999042\\
0.893	1.25982340774339\\
0.894	1.26050425018722\\
0.895	1.26118262940926\\
0.896	1.26185854751858\\
0.897	1.26253200664578\\
0.898	1.26320300894294\\
0.899	1.26387155658347\\
0.9	1.26453765176204\\
0.901	1.26520129669441\\
0.902	1.26586249361739\\
0.903	1.26652124478865\\
0.904	1.26717755248668\\
0.905	1.26783141901063\\
0.906	1.26848284668021\\
0.907	1.26913183783558\\
0.908	1.26977839483724\\
0.909	1.27042252006591\\
0.91	1.27106421592241\\
0.911	1.27170348482758\\
0.912	1.2723403292221\\
0.913	1.27297475156644\\
0.914	1.27360675434074\\
0.915	1.27423634004463\\
0.916	1.2748635111972\\
0.917	1.27548827033682\\
0.918	1.27611062002108\\
0.919	1.27673056282663\\
0.92	1.27734810134907\\
0.921	1.27796323820286\\
0.922	1.27857597602118\\
0.923	1.27918631745583\\
0.924	1.2797942651771\\
0.925	1.28039982187367\\
0.926	1.28100299025247\\
0.927	1.2816037730386\\
0.928	1.28220217297516\\
0.929	1.28279819282319\\
0.93	1.28339183536152\\
0.931	1.28398310338665\\
0.932	1.28457199971267\\
0.933	1.2851585271711\\
0.934	1.28574268861077\\
0.935	1.28632448689777\\
0.936	1.28690392491525\\
0.937	1.28748100556334\\
0.938	1.28805573175906\\
0.939	1.28862810643614\\
0.94	1.28919813254495\\
0.941	1.28976581305238\\
0.942	1.2903311509417\\
0.943	1.29089414921246\\
0.944	1.29145481088035\\
0.945	1.29201313897713\\
0.946	1.29256913655046\\
0.947	1.29312280666381\\
0.948	1.29367415239635\\
0.949	1.29422317684279\\
0.95	1.29476988311334\\
0.951	1.2953142743335\\
0.952	1.29585635364401\\
0.953	1.29639612420071\\
0.954	1.29693358917442\\
0.955	1.29746875175083\\
0.956	1.29800161513039\\
0.957	1.29853218252815\\
0.958	1.29906045717371\\
0.959	1.29958644231105\\
0.96	1.30011014119844\\
0.961	1.30063155710831\\
0.962	1.30115069332715\\
0.963	1.30166755315536\\
0.964	1.30218213990718\\
0.965	1.30269445691054\\
0.966	1.30320450750693\\
0.967	1.30371229505135\\
0.968	1.30421782291211\\
0.969	1.30472109447078\\
0.97	1.30522211312205\\
0.971	1.30572088227359\\
0.972	1.30621740534597\\
0.973	1.30671168577254\\
0.974	1.3072037269993\\
0.975	1.30769353248478\\
0.976	1.30818110569997\\
0.977	1.30866645012814\\
0.978	1.30914956926476\\
0.979	1.30963046661739\\
0.98	1.31010914570557\\
0.981	1.31058561006067\\
0.982	1.31105986322582\\
0.983	1.31153190875576\\
0.984	1.31200175021675\\
0.985	1.31246939118646\\
0.986	1.31293483525383\\
0.987	1.31339808601898\\
0.988	1.31385914709308\\
0.989	1.31431802209827\\
0.99	1.31477471466749\\
0.991	1.31522922844444\\
0.992	1.3156815670834\\
0.993	1.31613173424917\\
0.994	1.31657973361692\\
0.995	1.31702556887212\\
0.996	1.31746924371037\\
0.997	1.31791076183735\\
0.998	1.31835012696867\\
0.999	1.31878734282979\\
1	1.31922241315587\\
1.01	1.32345594045894\\
1.02	1.32747909093352\\
1.03	1.33129574318655\\
1.04	1.33490984954179\\
1.05	1.33832542581952\\
1.06	1.34154654145363\\
1.07	1.34457730996665\\
1.08	1.34742187982009\\
1.09	1.35008442565391\\
1.1	1.35256913992585\\
1.11	1.35488022495842\\
1.12	1.35702188539865\\
1.13	1.35899832109278\\
1.14	1.36081372037624\\
1.15	1.36247225377652\\
1.16	1.36397806812504\\
1.17	1.36533528107199\\
1.18	1.3665479759968\\
1.19	1.36762019730539\\
1.2	1.36855594610408\\
1.21	1.36935917623921\\
1.22	1.37003379069047\\
1.23	1.37058363830522\\
1.24	1.37101251086077\\
1.25	1.37132414044074\\
1.26	1.37152219711163\\
1.27	1.37161028688554\\
1.28	1.37159194995449\\
1.29	1.37147065918235\\
1.3	1.37124981884004\\
1.31	1.37093276356993\\
1.32	1.37052275756572\\
1.33	1.37002299395409\\
1.34	1.36943659436507\\
1.35	1.36876660867799\\
1.36	1.36801601493081\\
1.37	1.36718771938057\\
1.38	1.36628455670333\\
1.39	1.36530929032261\\
1.4	1.36426461285544\\
1.41	1.36315314666598\\
1.42	1.36197744451682\\
1.43	1.36073999030886\\
1.44	1.35944319990092\\
1.45	1.35808942200086\\
1.46	1.3566809391203\\
1.47	1.35521996858567\\
1.48	1.35370866359864\\
1.49	1.35214911433943\\
1.5	1.35054334910695\\
1.51	1.34889333549019\\
1.52	1.3472009815655\\
1.53	1.34546813711487\\
1.54	1.34369659486081\\
1.55	1.3418880917135\\
1.56	1.34004431002646\\
1.57	1.33816687885709\\
1.58	1.33625737522895\\
1.59	1.33431732539269\\
1.6	1.33234820608302\\
1.61	1.33035144576918\\
1.62	1.32832842589672\\
1.63	1.32628048211855\\
1.64	1.32420890551353\\
1.65	1.32211494379091\\
1.66	1.31999980247918\\
1.67	1.31786464609814\\
1.68	1.31571059931301\\
1.69	1.3135387480697\\
1.7	1.31135014071025\\
1.71	1.30914578906795\\
1.72	1.3069266695413\\
1.73	1.3046937241466\\
1.74	1.30244786154848\\
1.75	1.30018995806838\\
1.76	1.29792085867045\\
1.77	1.29564137792496\\
1.78	1.29335230094906\\
1.79	1.29105438432485\\
1.8	1.28874835699482\\
1.81	1.28643492113477\\
1.82	1.28411475300428\\
1.83	1.28178850377508\\
1.84	1.27945680033723\\
1.85	1.27712024608372\\
1.86	1.27477942167342\\
1.87	1.27243488577299\\
1.88	1.27008717577776\\
1.89	1.26773680851225\\
1.9	1.26538428091039\\
1.91	1.26303007067604\\
1.92	1.26067463692397\\
1.93	1.25831842080198\\
1.94	1.25596184609427\\
1.95	1.25360531980663\\
1.96	1.25124923273384\\
1.97	1.24889396000965\\
1.98	1.24653986163978\\
1.99	1.24418728301841\\
2	1.24183655542841\\
2.01	1.23948799652591\\
2.02	1.23714191080952\\
2.03	1.23479859007462\\
2.04	1.23245831385312\\
2.05	1.23012134983906\\
2.06	1.22778795430056\\
2.07	1.22545837247833\\
2.08	1.22313283897126\\
2.09	1.22081157810938\\
2.1	1.21849480431465\\
2.11	1.21618272244978\\
2.12	1.21387552815562\\
2.13	1.21157340817735\\
2.14	1.20927654067981\\
2.15	1.20698509555236\\
2.16	1.20469923470356\\
2.17	1.20241911234593\\
2.18	1.20014487527121\\
2.19	1.19787666311633\\
2.2	1.19561460862045\\
2.21	1.19335883787323\\
2.22	1.19110947055479\\
2.23	1.1888666201675\\
2.24	1.18663039425982\\
2.25	1.18440089464269\\
2.26	1.18217821759834\\
2.27	1.17996245408213\\
2.28	1.17775368991742\\
2.29	1.17555200598375\\
2.3	1.17335747839863\\
2.31	1.17117017869302\\
2.32	1.16899017398083\\
2.33	1.16681752712256\\
2.34	1.16465229688331\\
2.35	1.16249453808536\\
2.36	1.16034430175542\\
2.37	1.15820163526687\\
2.38	1.15606658247703\\
2.39	1.1539391838597\\
2.4	1.15181947663307\\
2.41	1.14970749488325\\
2.42	1.14760326968348\\
2.43	1.14550682920917\\
2.44	1.14341819884901\\
2.45	1.14133740131214\\
2.46	1.13926445673167\\
2.47	1.13719938276447\\
2.48	1.13514219468764\\
2.49	1.13309290549145\\
2.5	1.13105152596916\\
2.51	1.12901806480365\\
2.52	1.12699252865098\\
2.53	1.12497492222112\\
2.54	1.12296524835577\\
2.55	1.12096350810347\\
2.56	1.1189697007921\\
2.57	1.11698382409885\\
2.58	1.11500587411765\\
2.59	1.11303584542431\\
2.6	1.11107373113932\\
2.61	1.1091195229885\\
2.62	1.10717321136142\\
2.63	1.10523478536785\\
2.64	1.10330423289215\\
2.65	1.10138154064576\\
2.66	1.09946669421787\\
2.67	1.09755967812423\\
2.68	1.0956604758543\\
2.69	1.09376906991665\\
2.7	1.09188544188281\\
2.71	1.09000957242957\\
2.72	1.08814144137968\\
2.73	1.08628102774122\\
2.74	1.0844283097455\\
2.75	1.0825832648836\\
2.76	1.08074586994163\\
2.77	1.07891610103472\\
2.78	1.07709393363981\\
2.79	1.07527934262718\\
2.8	1.07347230229097\\
2.81	1.0716727863785\\
2.82	1.06988076811862\\
2.83	1.06809622024889\\
2.84	1.06631911504198\\
2.85	1.06454942433094\\
2.86	1.06278711953361\\
2.87	1.06103217167618\\
2.88	1.05928455141585\\
2.89	1.05754422906265\\
2.9	1.05581117460048\\
2.91	1.0540853577074\\
2.92	1.05236674777512\\
2.93	1.05065531392782\\
2.94	1.04895102504025\\
2.95	1.04725384975515\\
2.96	1.04556375650003\\
2.97	1.04388071350335\\
2.98	1.04220468881006\\
2.99	1.04053565029656\\
3	1.03887356568512\\
3.01	1.03721840255772\\
3.02	1.03557012836941\\
3.03	1.03392871046112\\
3.04	1.032294116072\\
3.05	1.03066631235129\\
3.06	1.02904526636972\\
3.07	1.02743094513048\\
3.08	1.02582331557976\\
3.09	1.02422234461688\\
3.1	1.02262799910403\\
3.11	1.02104024587561\\
3.12	1.01945905174719\\
3.13	1.01788438352418\\
3.14	1.01631620801007\\
3.15	1.01475449201437\\
3.16	1.01319920236027\\
3.17	1.01165030589191\\
3.18	1.01010776948142\\
3.19	1.00857156003561\\
3.2	1.00704164450248\\
3.21	1.00551798987732\\
3.22	1.00400056320865\\
3.23	1.00248933160392\\
3.24	1.00098426223487\\
3.25	0.999485322342764\\
3.26	0.997992479243322\\
3.27	0.996505700331479\\
3.28	0.99502495308591\\
3.29	0.993550205073362\\
3.3	0.992081423952786\\
3.31	0.990618577479282\\
3.32	0.98916163350786\\
3.33	0.987710559997027\\
3.34	0.986265325012203\\
3.35	0.98482589672897\\
3.36	0.983392243436173\\
3.37	0.981964333538851\\
3.38	0.980542135561042\\
3.39	0.979125618148426\\
3.4	0.977714750070845\\
3.41	0.976309500224689\\
3.42	0.974909837635145\\
3.43	0.973515731458336\\
3.44	0.972127150983331\\
3.45	0.97074406563405\\
3.46	0.969366444971052\\
3.47	0.967994258693219\\
3.48	0.966627476639339\\
3.49	0.965266068789589\\
3.5	0.963910005266922\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0131685761494902\\
0.02	0.0263527953302963\\
0.03	0.0395127553507801\\
0.04	0.0526355213974435\\
0.05	0.065792842769728\\
0.06	0.0791377530938896\\
0.07	0.0928346198027183\\
0.08	0.106955374466381\\
0.09	0.121396106542434\\
0.1	0.135872907785572\\
0.11	0.15003455689441\\
0.12	0.163663370364898\\
0.13	0.176851847141277\\
0.14	0.190029491588117\\
0.15	0.203806447548458\\
0.16	0.218708076591046\\
0.17	0.234909424601919\\
0.18	0.252067098155343\\
0.19	0.26934660500426\\
0.2	0.285725010936091\\
0.21	0.300513375282251\\
0.22	0.313818697573803\\
0.23	0.326613038633437\\
0.24	0.340345150642659\\
0.25	0.356328575585441\\
0.26	0.375172000091272\\
0.27	0.396403405625268\\
0.28	0.418424743236107\\
0.29	0.438996594460912\\
0.3	0.456292657091123\\
0.31	0.470029649038622\\
0.32	0.481835838373999\\
0.33	0.494553175166875\\
0.34	0.511002711470292\\
0.35	0.532857666457392\\
0.36	0.55986353696754\\
0.37	0.589510273951607\\
0.38	0.617548300378619\\
0.39	0.63979394342422\\
0.4	0.654650237719338\\
0.41	0.664435560926578\\
0.42	0.674316473264085\\
0.43	0.689888299509205\\
0.44	0.715020289834739\\
0.45	0.750393658694227\\
0.46	0.792537083408721\\
0.47	0.833914100035909\\
0.48	0.865602965833367\\
0.49	0.882662852390938\\
0.5	0.88811161562411\\
0.51	0.891401925986772\\
0.52	0.903410362483674\\
0.53	0.93230399226704\\
0.54	0.981100849999496\\
0.55	1.04548297031551\\
0.56	1.11212803592326\\
0.57	1.16188858650169\\
0.58	1.18163850828464\\
0.59	1.1758486017824\\
0.6	1.16371379278599\\
0.61	1.16703139662877\\
0.62	1.20232020844519\\
0.63	1.27781941990681\\
0.64	1.38889784721765\\
0.65	1.5096548332494\\
0.66	1.59364493097144\\
0.67	1.60661421007081\\
0.68	1.56383770818282\\
0.69	1.51400721127232\\
0.7	1.50262610722385\\
0.701	1.50494346572355\\
0.702	1.50800381801862\\
0.703	1.51183314049587\\
0.704	1.51645664254327\\
0.705	1.52189874713622\\
0.706	1.52818304959733\\
0.707	1.53533225220653\\
0.708	1.54336807214149\\
0.709	1.55231112000395\\
0.71	1.56218074594516\\
0.711	1.57299485015447\\
0.712	1.58476965423568\\
0.713	1.59751942978659\\
0.714	1.61125618034462\\
0.715	1.62598927280059\\
0.716	1.64172501445529\\
0.717	1.65846617215361\\
0.718	1.67621143044121\\
0.719	1.69495478652642\\
0.72	1.71468488108103\\
0.721	1.73538426567748\\
0.722	1.75702861004009\\
0.723	1.779585855392\\
0.724	1.80301532410536\\
0.725	1.82726680068702\\
0.726	1.8522796048935\\
0.727	1.87798168443825\\
0.728	1.90428876221237\\
0.729	1.93110358093507\\
0.73	1.95831529627364\\
0.731	1.98579907711851\\
0.732	2.01341597805176\\
0.733	2.04101315308383\\
0.734	2.06842448025692\\
0.735	2.09547166244551\\
0.736	2.12196585939455\\
0.737	2.14770988874364\\
0.738	2.17250100900229\\
0.739	2.19613426542419\\
0.74	2.21840634171923\\
0.741	2.23911981890271\\
0.742	2.25808770078191\\
0.743	2.27513802797255\\
0.744	2.29011837369688\\
0.745	2.30289999947186\\
0.746	2.31338145067568\\
0.747	2.32149139265524\\
0.748	2.32719052700445\\
0.749	2.33047248195468\\
0.75	2.3313636353511\\
0.751	2.32992189683829\\
0.752	2.3262345405596\\
0.753	2.32041523439514\\
0.754	2.31260045158588\\
0.755	2.30294547274775\\
0.756	2.29162019037814\\
0.757	2.27880491575684\\
0.758	2.26468636300972\\
0.759	2.24945395130282\\
0.76	2.23329652810674\\
0.761	2.21639957823639\\
0.762	2.19894294812523\\
0.763	2.18109908472072\\
0.764	2.16303176465803\\
0.765	2.14489527227806\\
0.766	2.12683397422549\\
0.767	2.10898223297836\\
0.768	2.09146460067831\\
0.769	2.07439623694829\\
0.77	2.05788349896549\\
0.771	2.04202465799927\\
0.772	2.02691070320125\\
0.773	2.01262620009363\\
0.774	1.99925017755737\\
0.775	1.98685702292358\\
0.776	1.97551736988294\\
0.777	1.96529896829421\\
0.778	1.95626752859748\\
0.779	1.94848753646085\\
0.78	1.94202303557166\\
0.781	1.93693837819457\\
0.782	1.93329894432497\\
0.783	1.93117183102859\\
0.784	1.9306265139223\\
0.785	1.93173548275011\\
0.786	1.9345748526523\\
0.787	1.9392249520087\\
0.788	1.94577088662231\\
0.789	1.95430307843762\\
0.79	1.96491777486203\\
0.791	1.9777175219442\\
0.792	1.99281159097722\\
0.793	2.01031634329681\\
0.794	2.03035551182618\\
0.795	2.05306036988875\\
0.796	2.0785697474821\\
0.797	2.10702984198878\\
0.798	2.13859375348945\\
0.799	2.17342065363319\\
0.8	2.21167447053136\\
0.801	2.25352193950052\\
0.802	2.29912982996815\\
0.803	2.34866111217573\\
0.804	2.40226977404388\\
0.805	2.46009394087545\\
0.806	2.5222468933291\\
0.807	2.58880553145069\\
0.808	2.6597958101002\\
0.809	2.73517469858336\\
0.81	2.81480833134601\\
0.811	2.89844626777982\\
0.812	2.98569223106636\\
0.813	3.07597241775605\\
0.814	3.16850351743834\\
0.815	3.26226396197805\\
0.816	3.35597353688484\\
0.817	3.44808805723648\\
0.818	3.53681682603064\\
0.819	3.6201703161764\\
0.82	3.69604313478673\\
0.821	3.76233229770901\\
0.822	3.81708339169348\\
0.823	3.85864875618534\\
0.824	3.8858349722179\\
0.825	3.89801468606949\\
0.826	3.89518207773268\\
0.827	3.87794171946115\\
0.828	3.84743415418476\\
0.829	3.80521384344024\\
0.83	3.7531024186374\\
0.831	3.69304092129594\\
0.832	3.62695999661708\\
0.833	3.5566794319167\\
0.834	3.48384075979915\\
0.835	3.40987073700615\\
0.836	3.33597004685267\\
0.837	3.26312033142073\\
0.838	3.19210297243902\\
0.839	3.12352418633107\\
0.84	3.05784241579998\\
0.841	2.99539533847844\\
0.842	2.93642490746231\\
0.843	2.88109964755591\\
0.844	2.82953398078364\\
0.845	2.78180469844482\\
0.846	2.73796489175694\\
0.847	2.69805574861395\\
0.848	2.66211665891168\\
0.849	2.63019407344834\\
0.85	2.60234955127281\\
0.851	2.57866742111919\\
0.852	2.55926248401695\\
0.853	2.54428820425223\\
0.854	2.53394588245048\\
0.855	2.52849538715788\\
0.856	2.52826815300268\\
0.857	2.53368335355133\\
0.858	2.54526845448575\\
0.859	2.56368579265647\\
0.86	2.58976747917202\\
0.861	2.62456190132449\\
0.862	2.66939657796111\\
0.863	2.72596439852211\\
0.864	2.79644383289885\\
0.865	2.8836693547418\\
0.866	2.99137746585038\\
0.867	3.12456872039044\\
0.868	3.29005103340062\\
0.869	3.49727072065483\\
0.87	3.75960361558248\\
0.871	4.09637182613557\\
0.872	4.53592264028507\\
0.873	5.11982673202289\\
0.874	5.90597268222797\\
0.875	6.9566841468422\\
0.876	8.25211160424444\\
0.877	9.39602448334656\\
0.878	9.45006541192571\\
0.879	8.19422458715196\\
0.88	6.59927173679659\\
0.881	5.28000418325944\\
0.882	4.30472408941193\\
0.883	3.59338239828895\\
0.884	3.06653402437944\\
0.885	2.6677464411898\\
0.886	2.35938114919731\\
0.887	2.11634075718785\\
0.888	1.92157918484237\\
0.889	1.76324429706418\\
0.89	1.63289852847065\\
0.891	1.52440154486688\\
0.892	1.43319529513818\\
0.893	1.35583625840101\\
0.894	1.28968237479281\\
0.895	1.23267883623062\\
0.896	1.18320844084275\\
0.897	1.13998501518612\\
0.898	1.10197615405464\\
0.899	1.06834630431874\\
0.9	1.03841422182607\\
0.901	1.01162075367737\\
0.902	0.987504152897488\\
0.903	0.965680965701018\\
0.904	0.94583109436562\\
0.905	0.927686025209281\\
0.906	0.91101948076547\\
0.907	0.895639946133702\\
0.908	0.881384656539594\\
0.909	0.868114732839406\\
0.91	0.85571122511132\\
0.911	0.84407187912673\\
0.912	0.83310848159604\\
0.913	0.822744671281627\\
0.914	0.812914126951342\\
0.915	0.803559061566099\\
0.916	0.794628966402315\\
0.917	0.786079559994317\\
0.918	0.777871905575612\\
0.919	0.769971667650013\\
0.92	0.762348483847271\\
0.921	0.754975432626814\\
0.922	0.747828580928374\\
0.923	0.740886598713947\\
0.924	0.734130429645818\\
0.925	0.727543009010863\\
0.926	0.721109021520636\\
0.927	0.714814692857191\\
0.928	0.708647609851539\\
0.929	0.702596565017532\\
0.93	0.696651421853189\\
0.931	0.690802997891591\\
0.932	0.685042962956123\\
0.933	0.679363750468248\\
0.934	0.673758479983556\\
0.935	0.668220889406332\\
0.936	0.662745275562416\\
0.937	0.657326442003385\\
0.938	0.651959653077789\\
0.939	0.646640593442461\\
0.94	0.641365332303406\\
0.941	0.636130291774278\\
0.942	0.630932218824575\\
0.943	0.625768160361078\\
0.944	0.620635441047375\\
0.945	0.615531643518539\\
0.946	0.610454590693024\\
0.947	0.605402329922625\\
0.948	0.600373118754501\\
0.949	0.595365412108286\\
0.95	0.590377850696137\\
0.951	0.585409250535333\\
0.952	0.58045859342186\\
0.953	0.575525018249894\\
0.954	0.570607813076407\\
0.955	0.565706407842774\\
0.956	0.560820367676272\\
0.957	0.555949386703978\\
0.958	0.551093282320286\\
0.959	0.546251989856556\\
0.96	0.541425557608229\\
0.961	0.536614142180452\\
0.962	0.531818004118556\\
0.963	0.527037503794083\\
0.964	0.52227309752131\\
0.965	0.517525333882546\\
0.966	0.512794850243634\\
0.967	0.508082369443882\\
0.968	0.503388696646767\\
0.969	0.498714716340049\\
0.97	0.494061389475367\\
0.971	0.489429750739112\\
0.972	0.484820905947264\\
0.973	0.480236029558121\\
0.974	0.475676362297316\\
0.975	0.471143208890247\\
0.976	0.466637935897214\\
0.977	0.462161969646777\\
0.978	0.457716794262789\\
0.979	0.453303949780303\\
0.98	0.448925030345314\\
0.981	0.444581682492591\\
0.982	0.440275603495372\\
0.983	0.436008539779773\\
0.984	0.431782285395934\\
0.985	0.427598680536821\\
0.986	0.423459610094459\\
0.987	0.419367002242183\\
0.988	0.415322827030083\\
0.989	0.411329094979507\\
0.99	0.407387855660912\\
0.991	0.403501196237973\\
0.992	0.399671239959245\\
0.993	0.395900144577227\\
0.994	0.392190100673157\\
0.995	0.388543329864421\\
0.996	0.384962082870186\\
0.997	0.381448637409583\\
0.998	0.378005295905822\\
0.999	0.374634382968662\\
1	0.371338242627237\\
1.01	0.343011795830415\\
1.02	0.324720638623519\\
1.03	0.318283263290732\\
1.04	0.324136987529429\\
1.05	0.340534179448843\\
1.06	0.363368424087707\\
1.07	0.386901093159402\\
1.08	0.405470309547847\\
1.09	0.415760668456756\\
1.1	0.418182444022521\\
1.11	0.416182568537527\\
1.12	0.414200579486521\\
1.13	0.415802432278461\\
1.14	0.422642947592106\\
1.15	0.434144867490647\\
1.16	0.447783372352517\\
1.17	0.46003313650262\\
1.18	0.46786706517036\\
1.19	0.47016886714553\\
1.2	0.468171120501756\\
1.21	0.464673575073394\\
1.22	0.462690362122329\\
1.23	0.464294581516469\\
1.24	0.469977499012629\\
1.25	0.478548057920441\\
1.26	0.487583994290999\\
1.27	0.494401796886708\\
1.28	0.497242293690605\\
1.29	0.496064982480297\\
1.3	0.492472966957196\\
1.31	0.488882770506709\\
1.32	0.487484308572929\\
1.33	0.48944860149651\\
1.34	0.494561236160412\\
1.35	0.501324180849175\\
1.36	0.50752972117168\\
1.37	0.511178599944854\\
1.38	0.511368774696598\\
1.39	0.508675685588985\\
1.4	0.504821512082804\\
1.41	0.501880797077392\\
1.42	0.501454431319415\\
1.43	0.504108145288426\\
1.44	0.509192827981415\\
1.45	0.515085191227522\\
1.46	0.519819639903148\\
1.47	0.52192001884298\\
1.48	0.521054380568305\\
1.49	0.51815874114809\\
1.5	0.514986392447332\\
1.51	0.513365159521639\\
1.52	0.514508329812267\\
1.53	0.51859152662529\\
1.54	0.524687119262854\\
1.55	0.531090419078692\\
1.56	0.535984547225489\\
1.57	0.538218112324432\\
1.58	0.537826365044476\\
1.59	0.536015543093214\\
1.6	0.534644532776813\\
1.61	0.535494074587947\\
1.62	0.539623146215073\\
1.63	0.546988639231366\\
1.64	0.556419383344545\\
1.65	0.565995880794827\\
1.66	0.573788321551399\\
1.67	0.578702734319348\\
1.68	0.581024456875078\\
1.69	0.582360406771412\\
1.7	0.585035333065428\\
1.71	0.591259706899215\\
1.72	0.602373375328981\\
1.73	0.618339182954103\\
1.74	0.637610912199793\\
1.75	0.657520567039408\\
1.76	0.675251420830413\\
1.77	0.689146157752164\\
1.78	0.699720632317318\\
1.79	0.709796117797852\\
1.8	0.723727098171596\\
1.81	0.746176043085871\\
1.82	0.780824316750491\\
1.83	0.829112154354795\\
1.84	0.889069025019415\\
1.85	0.954756464932975\\
1.86	1.01760396762365\\
1.87	1.07075275710106\\
1.88	1.11503331728231\\
1.89	1.16300484394901\\
1.9	1.24053972766307\\
1.91	1.39132629242068\\
1.92	1.6938513160114\\
1.93	2.30514100554853\\
1.94	3.4359080756572\\
1.95	4.03365391251452\\
1.96	2.9572277707131\\
1.97	2.08724220733514\\
1.98	1.58829708465408\\
1.99	1.28019106426425\\
2	1.07331175547508\\
2.01	0.927887029585619\\
2.02	0.825764772368829\\
2.03	0.758054433821944\\
2.04	0.718907950923474\\
2.05	0.701981135513474\\
2.06	0.699068261524865\\
2.07	0.700961397772458\\
2.08	0.699784099849225\\
2.09	0.691232537934867\\
2.1	0.675260432039322\\
2.11	0.654934654990687\\
2.12	0.634442061355483\\
2.13	0.617353711090819\\
2.14	0.605584514648907\\
2.15	0.599030510153064\\
2.16	0.595828396078723\\
2.17	0.593178157799489\\
2.18	0.588483999773992\\
2.19	0.580348447813639\\
2.2	0.568970961892025\\
2.21	0.555830588350588\\
2.22	0.542915927098088\\
2.23	0.531903025366553\\
2.24	0.52357507992343\\
2.25	0.517623460972354\\
2.26	0.512856789776926\\
2.27	0.507732568148683\\
2.28	0.501000757018302\\
2.29	0.492183475331711\\
2.3	0.481688465448073\\
2.31	0.47054375675956\\
2.32	0.459918296213048\\
2.33	0.450651433454259\\
2.34	0.442963503994562\\
2.35	0.436428934273423\\
2.36	0.430199712188821\\
2.37	0.423379851261234\\
2.38	0.41539247026466\\
2.39	0.40618517885822\\
2.4	0.396198276858644\\
2.41	0.386134698909126\\
2.42	0.376652928851216\\
2.43	0.368115821632258\\
2.44	0.360483483862343\\
2.45	0.353372353955576\\
2.46	0.346240779482278\\
2.47	0.338618503001007\\
2.48	0.330285656938435\\
2.49	0.321333065948628\\
2.5	0.312091344938883\\
2.51	0.302974049951859\\
2.52	0.294309746223993\\
2.53	0.286229301984775\\
2.54	0.278641572123298\\
2.55	0.271293336578269\\
2.56	0.263881214832373\\
2.57	0.256169539031723\\
2.58	0.248070493707513\\
2.59	0.239660524322561\\
2.6	0.231134089585004\\
2.61	0.222720284067536\\
2.62	0.214598350125275\\
2.63	0.206842232612996\\
2.64	0.199408799920787\\
2.65	0.192167821505143\\
2.66	0.184959344487218\\
2.67	0.177657347990221\\
2.68	0.170218093244594\\
2.69	0.162697903102684\\
2.7	0.15523687497606\\
2.71	0.148017756274247\\
2.72	0.141217149623486\\
2.73	0.134966467721257\\
2.74	0.129334254687332\\
2.75	0.124333448649865\\
2.76	0.119949732671531\\
2.77	0.116181393201131\\
2.78	0.113077584760328\\
2.79	0.110761562367169\\
2.8	0.109429297666444\\
2.81	0.109321510162308\\
2.82	0.11067596708754\\
2.83	0.113673435682074\\
2.84	0.118392396291575\\
2.85	0.124784551693748\\
2.86	0.132678476887718\\
2.87	0.141816245925413\\
2.88	0.151926390615238\\
2.89	0.162829138563364\\
2.9	0.174552911232612\\
2.91	0.18742374705345\\
2.92	0.202087811979098\\
2.93	0.21944523445918\\
2.94	0.240494437235091\\
2.95	0.266088004091042\\
2.96	0.296577024666406\\
2.97	0.331296590204504\\
2.98	0.367912642434088\\
2.99	0.401974997308883\\
3	0.427564923414632\\
3.01	0.439756809881017\\
3.02	0.437599695738783\\
3.03	0.42468948815078\\
3.04	0.406786481781623\\
3.05	0.38905249447527\\
3.06	0.374747445749611\\
3.07	0.365156978648251\\
3.08	0.359997389736295\\
3.09	0.357940168850188\\
3.1	0.357194180840817\\
3.11	0.35610979504561\\
3.12	0.353679569391708\\
3.13	0.349763385176965\\
3.14	0.34495908369182\\
3.15	0.340219568905987\\
3.16	0.336422417954909\\
3.17	0.334060453102188\\
3.18	0.333121923130122\\
3.19	0.333154421006217\\
3.2	0.333468010949261\\
3.21	0.333404980952046\\
3.22	0.332580234155668\\
3.23	0.331000179005734\\
3.24	0.329018210270529\\
3.25	0.327160584710332\\
3.26	0.325908253954905\\
3.27	0.325521519302018\\
3.28	0.325961376722886\\
3.29	0.326922349943998\\
3.3	0.327958485594485\\
3.31	0.32865650502578\\
3.32	0.328791561104914\\
3.33	0.328404220277408\\
3.34	0.327769616620089\\
3.35	0.327277499455366\\
3.36	0.327277277845564\\
3.37	0.32794845506963\\
3.38	0.329239582020834\\
3.39	0.330892528200618\\
3.4	0.332541982463321\\
3.41	0.333855310915518\\
3.42	0.334660609910689\\
3.43	0.335011579484585\\
3.44	0.335162639465124\\
3.45	0.335466412286805\\
3.46	0.336236817068834\\
3.47	0.337630056417862\\
3.48	0.339584707663828\\
3.49	0.341840941331912\\
3.5	0.344034178233731\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colseptwo\figurewidth,\rowsep\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0,
ymax=18,
ytick={0,5,10,15},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.8,text opacity=1]
at (current axis.north west) {(f)~$a=0.35$; $N=21$};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0219966348481742\\
0.02	0.0440188259131048\\
0.03	0.0660822064588375\\
0.04	0.0881979676710579\\
0.05	0.110374500717396\\
0.06	0.13261808949223\\
0.07	0.15493329216778\\
0.08	0.177323177095187\\
0.09	0.199789478531421\\
0.1	0.22233270374914\\
0.11	0.244952208766521\\
0.12	0.267646252995101\\
0.13	0.290412039401324\\
0.14	0.313245744655128\\
0.15	0.336142542452695\\
0.16	0.35909662238473\\
0.17	0.382101206184109\\
0.18	0.405148562819721\\
0.19	0.428230023643944\\
0.2	0.451335998610813\\
0.21	0.474455994436109\\
0.22	0.497578635453277\\
0.23	0.520691687819429\\
0.24	0.54378208763635\\
0.25	0.566835973467075\\
0.26	0.5898387236458\\
0.27	0.612774998695052\\
0.28	0.635628789077643\\
0.29	0.658383468421157\\
0.3	0.68102185225919\\
0.31	0.703526262236699\\
0.32	0.725878595627139\\
0.33	0.748060399907864\\
0.34	0.770052952038822\\
0.35	0.791837341989792\\
0.36	0.813394559965099\\
0.37	0.834705586684091\\
0.38	0.855751485992897\\
0.39	0.876513499010169\\
0.4	0.896973138948778\\
0.41	0.917112285708727\\
0.42	0.936913279305346\\
0.43	0.95635901118252\\
0.44	0.97543301246408\\
0.45	0.994119538217919\\
0.46	1.01240364684681\\
0.47	1.0302712737766\\
0.48	1.04770929868539\\
0.49	1.0647056056048\\
0.5	1.08124913532434\\
0.51	1.09732992964013\\
0.52	1.11293916710698\\
0.53	1.12806919007465\\
0.54	1.14271352291363\\
0.55	1.15686688145813\\
0.56	1.17052517381295\\
0.57	1.18368549278311\\
0.58	1.19634610028867\\
0.59	1.2085064042197\\
0.6	1.22016692826711\\
0.61	1.23132927533186\\
0.62	1.24199608516824\\
0.63	1.25217098695577\\
0.64	1.26185854751858\\
0.65	1.27106421592241\\
0.66	1.2797942651771\\
0.67	1.28805573175906\\
0.68	1.29585635364401\\
0.69	1.30320450750693\\
0.7	1.31010914570557\\
0.701	1.31077557647071\\
0.702	1.31143767608957\\
0.703	1.31209545433531\\
0.704	1.31274892102501\\
0.705	1.31339808601898\\
0.706	1.31404295922022\\
0.707	1.31468355057378\\
0.708	1.31531987006615\\
0.709	1.31595192772467\\
0.71	1.31657973361692\\
0.711	1.31720329785016\\
0.712	1.31782263057065\\
0.713	1.31843774196313\\
0.714	1.31904864225019\\
0.715	1.31965534169169\\
0.716	1.32025785058415\\
0.717	1.3208561792602\\
0.718	1.32145033808795\\
0.719	1.32204033747042\\
0.72	1.32262618784497\\
0.721	1.32320789968271\\
0.722	1.32378548348791\\
0.723	1.32435894979746\\
0.724	1.32492830918023\\
0.725	1.32549357223657\\
0.726	1.3260547495977\\
0.727	1.32661185192513\\
0.728	1.32716488991014\\
0.729	1.32771387427317\\
0.73	1.3282588157633\\
0.731	1.32879972515764\\
0.732	1.32933661326083\\
0.733	1.32986949090446\\
0.734	1.33039836894649\\
0.735	1.33092325827077\\
0.736	1.33144416978641\\
0.737	1.33196111442731\\
0.738	1.33247410315158\\
0.739	1.33298314694101\\
0.74	1.33348825680051\\
0.741	1.33398944375763\\
0.742	1.33448671886197\\
0.743	1.33498009318471\\
0.744	1.33546957781801\\
0.745	1.33595518387456\\
0.746	1.33643692248702\\
0.747	1.33691480480752\\
0.748	1.33738884200711\\
0.749	1.33785904527531\\
0.75	1.33832542581952\\
0.751	1.3387879948646\\
0.752	1.3392467636523\\
0.753	1.33970174344079\\
0.754	1.34015294550415\\
0.755	1.34060038113187\\
0.756	1.3410440616284\\
0.757	1.34148399831259\\
0.758	1.34192020251725\\
0.759	1.34235268558868\\
0.76	1.34278145888612\\
0.761	1.34320653378137\\
0.762	1.34362792165823\\
0.763	1.34404563391206\\
0.764	1.34445968194933\\
0.765	1.34487007718712\\
0.766	1.3452768310527\\
0.767	1.345679954983\\
0.768	1.34607946042423\\
0.769	1.34647535883139\\
0.77	1.3468676616678\\
0.771	1.34725638040471\\
0.772	1.34764152652078\\
0.773	1.3480231115017\\
0.774	1.34840114683973\\
0.775	1.34877564403325\\
0.776	1.34914661458635\\
0.777	1.3495140700084\\
0.778	1.34987802181361\\
0.779	1.35023848152059\\
0.78	1.35059546065198\\
0.781	1.35094897073401\\
0.782	1.35129902329605\\
0.783	1.35164562987025\\
0.784	1.35198880199113\\
0.785	1.35232855119513\\
0.786	1.35266488902024\\
0.787	1.35299782700563\\
0.788	1.35332737669118\\
0.789	1.35365354961718\\
0.79	1.35397635732384\\
0.791	1.35429581135101\\
0.792	1.35461192323772\\
0.793	1.35492470452182\\
0.794	1.35523416673962\\
0.795	1.3555403214255\\
0.796	1.35584318011156\\
0.797	1.35614275432723\\
0.798	1.3564390555989\\
0.799	1.35673209544962\\
0.8	1.35702188539865\\
0.801	1.35730843696117\\
0.802	1.35759176164793\\
0.803	1.35787187096486\\
0.804	1.35814877641275\\
0.805	1.35842248948693\\
0.806	1.35869302167688\\
0.807	1.35896038446594\\
0.808	1.35922458933096\\
0.809	1.35948564774195\\
0.81	1.3597435711618\\
0.811	1.35999837104592\\
0.812	1.36025005884191\\
0.813	1.3604986459893\\
0.814	1.36074414391917\\
0.815	1.36098656405388\\
0.816	1.36122591780674\\
0.817	1.36146221658172\\
0.818	1.36169547177314\\
0.819	1.36192569476539\\
0.82	1.36215289693257\\
0.821	1.3623770896383\\
0.822	1.36259828423534\\
0.823	1.36281649206535\\
0.824	1.36303172445858\\
0.825	1.36324399273362\\
0.826	1.36345330819709\\
0.827	1.36365968214339\\
0.828	1.3638631258544\\
0.829	1.36406365059924\\
0.83	1.36426126763399\\
0.831	1.36445598820142\\
0.832	1.36464782353076\\
0.833	1.36483678483739\\
0.834	1.36502288332263\\
0.835	1.36520613017347\\
0.836	1.36538653656233\\
0.837	1.3655641136468\\
0.838	1.36573887256942\\
0.839	1.3659108244574\\
0.84	1.36607998042243\\
0.841	1.36624635156041\\
0.842	1.36640994895123\\
0.843	1.36657078365855\\
0.844	1.36672886672957\\
0.845	1.36688420919477\\
0.846	1.36703682206776\\
0.847	1.36718671634499\\
0.848	1.36733390300559\\
0.849	1.36747839301112\\
0.85	1.36762019730539\\
0.851	1.36775932681422\\
0.852	1.36789579244525\\
0.853	1.36802960508777\\
0.854	1.36816077561245\\
0.855	1.36828931487121\\
0.856	1.36841523369701\\
0.857	1.36853854290362\\
0.858	1.36865925328548\\
0.859	1.36877737561748\\
0.86	1.36889292065481\\
0.861	1.36900589913275\\
0.862	1.3691163217665\\
0.863	1.36922419925099\\
0.864	1.36932954226075\\
0.865	1.36943236144969\\
0.866	1.36953266745095\\
0.867	1.36963047087676\\
0.868	1.36972578231822\\
0.869	1.36981861234519\\
0.87	1.36990897150611\\
0.871	1.36999687032784\\
0.872	1.37008231931552\\
0.873	1.3701653289524\\
0.874	1.37024590969971\\
0.875	1.3703240719965\\
0.876	1.3703998262595\\
0.877	1.37047318288299\\
0.878	1.37054415223863\\
0.879	1.37061274467536\\
0.88	1.37067897051921\\
0.881	1.37074284007325\\
0.882	1.37080436361737\\
0.883	1.37086355140823\\
0.884	1.37092041367907\\
0.885	1.37097496063962\\
0.886	1.37102720247598\\
0.887	1.37107714935048\\
0.888	1.37112481140158\\
0.889	1.37117019874375\\
0.89	1.37121332146735\\
0.891	1.37125418963854\\
0.892	1.37129281329913\\
0.893	1.37132920246652\\
0.894	1.37136336713357\\
0.895	1.37139531726849\\
0.896	1.37142506281476\\
0.897	1.37145261369104\\
0.898	1.37147797979101\\
0.899	1.37150117098335\\
0.9	1.37152219711163\\
0.901	1.37154106799419\\
0.902	1.37155779342405\\
0.903	1.37157238316888\\
0.904	1.37158484697085\\
0.905	1.37159519454658\\
0.906	1.37160343558707\\
0.907	1.37160957975757\\
0.908	1.37161363669756\\
0.909	1.37161561602065\\
0.91	1.37161552731449\\
0.911	1.37161338014074\\
0.912	1.37160918403495\\
0.913	1.37160294850653\\
0.914	1.37159468303868\\
0.915	1.37158439708829\\
0.916	1.37157210008593\\
0.917	1.37155780143574\\
0.918	1.3715415105154\\
0.919	1.37152323667607\\
0.92	1.37150298924232\\
0.921	1.37148077751208\\
0.922	1.3714566107566\\
0.923	1.37143049822038\\
0.924	1.37140244912115\\
0.925	1.37137247264977\\
0.926	1.37134057797025\\
0.927	1.37130677421963\\
0.928	1.37127107050803\\
0.929	1.3712334759185\\
0.93	1.37119399950709\\
0.931	1.37115265030271\\
0.932	1.37110943730717\\
0.933	1.3710643694951\\
0.934	1.37101745581395\\
0.935	1.37096870518391\\
0.936	1.37091812649793\\
0.937	1.37086572862167\\
0.938	1.37081152039343\\
0.939	1.37075551062422\\
0.94	1.37069770809763\\
0.941	1.37063812156989\\
0.942	1.37057675976976\\
0.943	1.37051363139862\\
0.944	1.37044874513034\\
0.945	1.37038210961134\\
0.946	1.37031373346052\\
0.947	1.37024362526929\\
0.948	1.37017179360151\\
0.949	1.37009824699352\\
0.95	1.37002299395409\\
0.951	1.36994604296444\\
0.952	1.36986740247819\\
0.953	1.36978708092142\\
0.954	1.36970508669257\\
0.955	1.36962142816253\\
0.956	1.36953611367456\\
0.957	1.36944915154432\\
0.958	1.36936055005989\\
0.959	1.3692703174817\\
0.96	1.3691784620426\\
0.961	1.36908499194783\\
0.962	1.36898991537501\\
0.963	1.36889324047418\\
0.964	1.36879497536776\\
0.965	1.36869512815059\\
0.966	1.36859370688993\\
0.967	1.36849071962545\\
0.968	1.36838617436924\\
0.969	1.36828007910586\\
0.97	1.36817244179229\\
0.971	1.36806327035799\\
0.972	1.36795257270488\\
0.973	1.36784035670738\\
0.974	1.36772663021241\\
0.975	1.36761140103939\\
0.976	1.3674946769803\\
0.977	1.36737646579965\\
0.978	1.36725677523453\\
0.979	1.36713561299461\\
0.98	1.36701298676218\\
0.981	1.36688890419216\\
0.982	1.3667633729121\\
0.983	1.36663640052224\\
0.984	1.36650799459553\\
0.985	1.36637816267761\\
0.986	1.36624691228689\\
0.987	1.36611425091454\\
0.988	1.36598018602456\\
0.989	1.36584472505373\\
0.99	1.36570787541173\\
0.991	1.36556964448109\\
0.992	1.36543003961729\\
0.993	1.36528906814872\\
0.994	1.36514673737679\\
0.995	1.36500305457587\\
0.996	1.36485802699341\\
0.997	1.36471166184994\\
0.998	1.36456396633907\\
0.999	1.36441494762759\\
1	1.36426461285544\\
1.01	1.36269043348899\\
1.02	1.36099230438111\\
1.03	1.35917692933293\\
1.04	1.35725075351328\\
1.05	1.35521996858567\\
1.06	1.3530905182492\\
1.07	1.35086810412239\\
1.08	1.34855819190521\\
1.09	1.34616601776034\\
1.1	1.34369659486081\\
1.11	1.34115472005598\\
1.12	1.33854498061331\\
1.13	1.33587176099775\\
1.14	1.33313924965503\\
1.15	1.33035144576918\\
1.16	1.32751216596828\\
1.17	1.32462505095575\\
1.18	1.32169357204791\\
1.19	1.31872103760087\\
1.2	1.31571059931301\\
1.21	1.31266525839104\\
1.22	1.3095878715702\\
1.23	1.30648115698073\\
1.24	1.30334769985467\\
1.25	1.30018995806838\\
1.26	1.29701026751762\\
1.27	1.29381084732311\\
1.28	1.2905938048657\\
1.29	1.28736114065101\\
1.3	1.28411475300428\\
1.31	1.28085644259694\\
1.32	1.27758791680672\\
1.33	1.27431079391409\\
1.34	1.27102660713768\\
1.35	1.26773680851225\\
1.36	1.2644427726125\\
1.37	1.2611458001269\\
1.38	1.25784712128515\\
1.39	1.25454789914378\\
1.4	1.25124923273384\\
1.41	1.24795216007526\\
1.42	1.24465766106198\\
1.43	1.2413666602224\\
1.44	1.23808002935947\\
1.45	1.23479859007462\\
1.46	1.23152311617999\\
1.47	1.22825433600301\\
1.48	1.22499293458759\\
1.49	1.22173955579588\\
1.5	1.21849480431465\\
1.51	1.21525924757008\\
1.52	1.21203341755475\\
1.53	1.20881781257055\\
1.54	1.2056128988909\\
1.55	1.20241911234593\\
1.56	1.19923685983368\\
1.57	1.19606652076081\\
1.58	1.19290844841565\\
1.59	1.18976297127676\\
1.6	1.18663039425982\\
1.61	1.18351099990552\\
1.62	1.18040504951124\\
1.63	1.177312784209\\
1.64	1.17423442599214\\
1.65	1.17117017869302\\
1.66	1.16812022891413\\
1.67	1.1650847469146\\
1.68	1.16206388745426\\
1.69	1.15905779059726\\
1.7	1.15606658247703\\
1.71	1.15309037602448\\
1.72	1.15012927166111\\
1.73	1.1471833579587\\
1.74	1.14425271226719\\
1.75	1.14133740131214\\
1.76	1.13843748176338\\
1.77	1.13555300077604\\
1.78	1.13268399650537\\
1.79	1.1298304985966\\
1.8	1.12699252865098\\
1.81	1.12417010066915\\
1.82	1.12136322147294\\
1.83	1.11857189110662\\
1.84	1.11579610321857\\
1.85	1.11303584542431\\
1.86	1.11029109965176\\
1.87	1.10756184246968\\
1.88	1.10484804539995\\
1.89	1.10214967521453\\
1.9	1.09946669421787\\
1.91	1.09679906051544\\
1.92	1.09414672826901\\
1.93	1.09150964793934\\
1.94	1.08888776651691\\
1.95	1.08628102774122\\
1.96	1.08368937230924\\
1.97	1.08111273807351\\
1.98	1.07855106023039\\
1.99	1.07600427149897\\
2	1.07347230229097\\
2.01	1.07095508087222\\
2.02	1.06845253351605\\
2.03	1.06596458464891\\
2.04	1.06349115698871\\
2.05	1.06103217167618\\
2.06	1.05858754839953\\
2.07	1.05615720551284\\
2.08	1.05374106014837\\
2.09	1.05133902832318\\
2.1	1.04895102504025\\
2.11	1.04657696438442\\
2.12	1.04421675961333\\
2.13	1.04187032324373\\
2.14	1.03953756713322\\
2.15	1.03721840255772\\
2.16	1.03491274028495\\
2.17	1.03262049064393\\
2.18	1.03034156359084\\
2.19	1.02807586877138\\
2.2	1.02582331557976\\
2.21	1.02358381321449\\
2.22	1.02135727073119\\
2.23	1.01914359709247\\
2.24	1.01694270121506\\
2.25	1.01475449201437\\
2.26	1.0125788784465\\
2.27	1.01041576954791\\
2.28	1.00826507447284\\
2.29	1.00612670252858\\
2.3	1.00400056320865\\
2.31	1.00188656622412\\
2.32	0.999784621532987\\
2.33	0.997694639367862\\
2.34	0.995616530261935\\
2.35	0.993550205073362\\
2.36	0.991495575008133\\
2.37	0.989452551641488\\
2.38	0.987421046937969\\
2.39	0.985400973270158\\
2.4	0.983392243436173\\
2.41	0.981394770675981\\
2.42	0.979408468686589\\
2.43	0.977433251636163\\
2.44	0.975469034177134\\
2.45	0.973515731458336\\
2.46	0.97157325913622\\
2.47	0.969641533385207\\
2.48	0.967720470907206\\
2.49	0.965809988940338\\
2.5	0.963910005266922\\
2.51	0.962020438220747\\
2.52	0.960141206693666\\
2.53	0.958272230141556\\
2.54	0.956413428589661\\
2.55	0.954564722637371\\
2.56	0.952726033462441\\
2.57	0.950897282824702\\
2.58	0.949078393069271\\
2.59	0.947269287129306\\
2.6	0.945469888528304\\
2.61	0.943680121382001\\
2.62	0.941899910399853\\
2.63	0.940129180886165\\
2.64	0.938367858740843\\
2.65	0.936615870459832\\
2.66	0.934873143135221\\
2.67	0.933139604455057\\
2.68	0.931415182702871\\
2.69	0.929699806756943\\
2.7	0.92799340608931\\
2.71	0.926295910764537\\
2.72	0.924607251438269\\
2.73	0.922927359355568\\
2.74	0.921256166349051\\
2.75	0.919593604836848\\
2.76	0.917939607820379\\
2.77	0.916294108881965\\
2.78	0.914657042182298\\
2.79	0.913028342457753\\
2.8	0.911407945017568\\
2.81	0.909795785740906\\
2.82	0.908191801073792\\
2.83	0.906595928025939\\
2.84	0.905008104167484\\
2.85	0.903428267625615\\
2.86	0.901856357081119\\
2.87	0.900292311764846\\
2.88	0.898736071454105\\
2.89	0.897187576468976\\
2.9	0.895646767668576\\
2.91	0.894113586447259\\
2.92	0.892587974730761\\
2.93	0.891069874972303\\
2.94	0.889559230148648\\
2.95	0.88805598375612\\
2.96	0.886560079806588\\
2.97	0.885071462823421\\
2.98	0.883590077837411\\
2.99	0.882115870382681\\
3	0.880648786492568\\
3.01	0.879188772695488\\
3.02	0.877735776010789\\
3.03	0.876289743944599\\
3.04	0.874850624485654\\
3.05	0.87341836610113\\
3.06	0.871992917732472\\
3.07	0.870574228791214\\
3.08	0.869162249154809\\
3.09	0.867756929162459\\
3.1	0.866358219610955\\
3.11	0.86496607175051\\
3.12	0.863580437280622\\
3.13	0.862201268345933\\
3.14	0.860828517532101\\
3.15	0.859462137861695\\
3.16	0.858102082790095\\
3.17	0.856748306201412\\
3.18	0.85540076240443\\
3.19	0.854059406128559\\
3.2	0.85272419251981\\
3.21	0.851395077136795\\
3.22	0.850072015946746\\
3.23	0.848754965321551\\
3.24	0.847443882033825\\
3.25	0.846138723252993\\
3.26	0.844839446541405\\
3.27	0.843546009850476\\
3.28	0.842258371516847\\
3.29	0.840976490258577\\
3.3	0.839700325171364\\
3.31	0.838429835724784\\
3.32	0.837164981758572\\
3.33	0.835905723478915\\
3.34	0.83465202145479\\
3.35	0.833403836614316\\
3.36	0.832161130241149\\
3.37	0.830923863970894\\
3.38	0.829691999787555\\
3.39	0.828465500020014\\
3.4	0.827244327338532\\
3.41	0.826028444751296\\
3.42	0.824817815600977\\
3.43	0.823612403561336\\
3.44	0.822412172633849\\
3.45	0.821217087144366\\
3.46	0.820027111739803\\
3.47	0.81884221138486\\
3.48	0.817662351358775\\
3.49	0.816487497252102\\
3.5	0.815317614963526\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0159831838843359\\
0.02	0.0319806135162349\\
0.03	0.0478916937113259\\
0.04	0.0636828993384765\\
0.05	0.0795116655394307\\
0.06	0.0957094590042298\\
0.07	0.112624893514015\\
0.08	0.130402437300198\\
0.09	0.148801349546469\\
0.1	0.167180297319982\\
0.11	0.184755311498758\\
0.12	0.201077070781725\\
0.13	0.216426265686344\\
0.14	0.231810313471066\\
0.15	0.248553118102688\\
0.16	0.267721574296096\\
0.17	0.28960208794595\\
0.18	0.313354642854533\\
0.19	0.337049402105853\\
0.2	0.358374444343075\\
0.21	0.375942144280362\\
0.22	0.390351864034533\\
0.23	0.404087584768409\\
0.24	0.420372237739739\\
0.25	0.44182710840516\\
0.26	0.469430041123542\\
0.27	0.501800090555631\\
0.28	0.535032286424729\\
0.29	0.563851059561829\\
0.3	0.584452043484063\\
0.31	0.597313018202357\\
0.32	0.607295012679204\\
0.33	0.621076306339392\\
0.34	0.644306673934578\\
0.35	0.679711899355235\\
0.36	0.725732286552839\\
0.37	0.775588065372879\\
0.38	0.81848032747492\\
0.39	0.845118353056186\\
0.4	0.854832428663175\\
0.41	0.856754160271614\\
0.42	0.864099855759466\\
0.43	0.888190706407368\\
0.44	0.935344716698249\\
0.45	1.00461686367602\\
0.46	1.08478556368334\\
0.47	1.15402871418935\\
0.48	1.19053378770805\\
0.49	1.19098021990491\\
0.5	1.17448530758331\\
0.51	1.16781316216909\\
0.52	1.1927112626106\\
0.53	1.26226822125398\\
0.54	1.37781783352027\\
0.55	1.51963206539062\\
0.56	1.63875704562821\\
0.57	1.68183591544767\\
0.58	1.64688784327532\\
0.59	1.58542883971938\\
0.6	1.55340258772936\\
0.61	1.58974481626624\\
0.62	1.72074655702807\\
0.63	1.95518968176307\\
0.64	2.24458284284483\\
0.65	2.43571509377922\\
0.66	2.40051546109622\\
0.67	2.2291258175403\\
0.68	2.07996752540522\\
0.69	2.04467027369612\\
0.7	2.18752417028739\\
0.701	2.21456901689291\\
0.702	2.24430286091253\\
0.703	2.27682181001666\\
0.704	2.31221988502506\\
0.705	2.35058690857311\\
0.706	2.39200582892013\\
0.707	2.43654937002829\\
0.708	2.48427588781212\\
0.709	2.53522430534051\\
0.71	2.58940800022681\\
0.711	2.64680753036579\\
0.712	2.70736211618985\\
0.713	2.77095985717368\\
0.714	2.83742675751656\\
0.715	2.90651478163664\\
0.716	2.97788936408945\\
0.717	3.05111706603394\\
0.718	3.12565439695406\\
0.719	3.20083918479005\\
0.72	3.27588623409489\\
0.721	3.34988928355861\\
0.722	3.4218313532028\\
0.723	3.490605329877\\
0.724	3.55504595834438\\
0.725	3.61397322109148\\
0.726	3.66624545293003\\
0.727	3.71081865532045\\
0.728	3.74680672181296\\
0.729	3.77353612939837\\
0.73	3.79058852161466\\
0.731	3.79782573163285\\
0.732	3.79539405685687\\
0.733	3.78370754435355\\
0.734	3.76341300506282\\
0.735	3.73534177637586\\
0.736	3.70045445258326\\
0.737	3.65978479617959\\
0.738	3.61438804402154\\
0.739	3.56529723677882\\
0.74	3.51348946644508\\
0.741	3.45986240139087\\
0.742	3.40522030875916\\
0.743	3.35026810289973\\
0.744	3.29561165647409\\
0.745	3.24176261663755\\
0.746	3.18914616108755\\
0.747	3.13811041203341\\
0.748	3.08893653062359\\
0.749	3.04184879679343\\
0.75	2.99702421805442\\
0.751	2.95460139862815\\
0.752	2.91468853979245\\
0.753	2.8773705401749\\
0.754	2.84271522937932\\
0.755	2.81077880793229\\
0.756	2.78161058820212\\
0.757	2.75525714040632\\
0.758	2.7317659494855\\
0.759	2.71118868570251\\
0.76	2.6935841866058\\
0.761	2.6790212420273\\
0.762	2.66758126808568\\
0.763	2.65936095137438\\
0.764	2.65447494099404\\
0.765	2.65305866402241\\
0.766	2.65527133942515\\
0.767	2.66129926619371\\
0.768	2.67135946339021\\
0.769	2.68570374229552\\
0.77	2.7046232931779\\
0.771	2.72845386994309\\
0.772	2.75758165284688\\
0.773	2.79244985885562\\
0.774	2.83356614517199\\
0.775	2.88151080429027\\
0.776	2.93694566331388\\
0.777	3.00062345163152\\
0.778	3.07339715058229\\
0.779	3.15622842549023\\
0.78	3.25019356984777\\
0.781	3.35648431938579\\
0.782	3.47639920685975\\
0.783	3.61131852532539\\
0.784	3.76265205883667\\
0.785	3.93174310961437\\
0.786	4.11970478957584\\
0.787	4.32715566157828\\
0.788	4.55381441861614\\
0.789	4.79791498015957\\
0.79	5.05543031319984\\
0.791	5.31917242320324\\
0.792	5.57799658771798\\
0.793	5.81657383939783\\
0.794	6.01638782018791\\
0.795	6.15847288418232\\
0.796	6.2276437266815\\
0.797	6.21676215699854\\
0.798	6.12893091442652\\
0.799	5.97637142438623\\
0.8	5.77667376171733\\
0.801	5.54841887540265\\
0.802	5.30792247317812\\
0.803	5.06770344592492\\
0.804	4.83634419314926\\
0.805	4.61910418652589\\
0.806	4.41876629818408\\
0.807	4.23642651903618\\
0.808	4.07211820972569\\
0.809	3.92526097171364\\
0.81	3.79496396950051\\
0.811	3.68022186633168\\
0.812	3.58003700185202\\
0.813	3.49349352432508\\
0.814	3.41980179968461\\
0.815	3.35832571928805\\
0.816	3.30860156360281\\
0.817	3.27035455446264\\
0.818	3.24351782899677\\
0.819	3.22825807530348\\
0.82	3.22501240108404\\
0.821	3.23454224507993\\
0.822	3.25801259519297\\
0.823	3.29710911034436\\
0.824	3.35421325422584\\
0.825	3.43266876289509\\
0.826	3.53719671678783\\
0.827	3.67456160386457\\
0.828	3.85467974869756\\
0.829	4.09254661265333\\
0.83	4.41176901477664\\
0.831	4.85146012891957\\
0.832	5.48074623524586\\
0.833	6.43200299755988\\
0.834	7.98298025165379\\
0.835	10.742297127442\\
0.836	15.2949873120625\\
0.837	15.3757533936933\\
0.838	9.52570220695908\\
0.839	5.94559893472733\\
0.84	4.03566804417932\\
0.841	2.90702306896519\\
0.842	2.17678318900381\\
0.843	1.67227974709209\\
0.844	1.30707187643157\\
0.845	1.03387963313745\\
0.846	0.825053556338806\\
0.847	0.663665274373916\\
0.848	0.539095900495037\\
0.849	0.444655532632613\\
0.85	0.376083391489623\\
0.851	0.330307461827678\\
0.852	0.304269697219419\\
0.853	0.294184503980173\\
0.854	0.295716449624667\\
0.855	0.304785470914854\\
0.856	0.318191760485088\\
0.857	0.333733599714385\\
0.858	0.350018714885457\\
0.859	0.366215209607533\\
0.86	0.381849983876804\\
0.861	0.396671007161328\\
0.862	0.410559730595241\\
0.863	0.423477023352683\\
0.864	0.435430155393674\\
0.865	0.446452683627644\\
0.866	0.456592203367366\\
0.867	0.465902905413451\\
0.868	0.474441085635943\\
0.869	0.482262479252325\\
0.87	0.48942072785006\\
0.871	0.495966550743777\\
0.872	0.501947353108584\\
0.873	0.507407102543787\\
0.874	0.512386367562234\\
0.875	0.516922450430164\\
0.876	0.521049571503694\\
0.877	0.524799078021528\\
0.878	0.528199660484864\\
0.879	0.531277566319055\\
0.88	0.534056804750865\\
0.881	0.536559339565451\\
0.882	0.538805268153838\\
0.883	0.54081298636406\\
0.884	0.542599339349525\\
0.885	0.54417975901208\\
0.886	0.545568388860872\\
0.887	0.54677819721539\\
0.888	0.547821079713953\\
0.889	0.54870795207567\\
0.89	0.549448834023142\\
0.891	0.550052925216891\\
0.892	0.550528673988885\\
0.893	0.550883839596588\\
0.894	0.551125548654002\\
0.895	0.551260346333835\\
0.896	0.551294242876786\\
0.897	0.551232755889969\\
0.898	0.551080948867253\\
0.899	0.550843466319543\\
0.9	0.55052456586267\\
0.901	0.550128147574047\\
0.902	0.549657780896737\\
0.903	0.549116729340313\\
0.904	0.548507973201719\\
0.905	0.547834230505977\\
0.906	0.547097976345773\\
0.907	0.546301460780169\\
0.908	0.545446725436167\\
0.909	0.544535618941843\\
0.91	0.543569811306387\\
0.911	0.542550807350564\\
0.912	0.541479959280245\\
0.913	0.540358478486102\\
0.914	0.539187446643822\\
0.915	0.537967826181534\\
0.916	0.536700470173844\\
0.917	0.535386131715811\\
0.918	0.53402547282417\\
0.919	0.532619072908016\\
0.92	0.531167436846414\\
0.921	0.529671002705991\\
0.922	0.528130149127739\\
0.923	0.526545202408573\\
0.924	0.524916443300002\\
0.925	0.523244113543182\\
0.926	0.521528422156971\\
0.927	0.519769551493098\\
0.928	0.517967663070201\\
0.929	0.516122903196562\\
0.93	0.51423540838937\\
0.931	0.512305310596704\\
0.932	0.510332742226856\\
0.933	0.508317840988373\\
0.934	0.506260754542749\\
0.935	0.504161644970928\\
0.936	0.502020693053642\\
0.937	0.49983810236494\\
0.938	0.497614103177586\\
0.939	0.495348956178565\\
0.94	0.493042955992453\\
0.941	0.490696434510234\\
0.942	0.488309764021005\\
0.943	0.485883360143942\\
0.944	0.483417684558083\\
0.945	0.480913247527562\\
0.946	0.478370610220313\\
0.947	0.475790386818641\\
0.948	0.473173246420432\\
0.949	0.470519914730478\\
0.95	0.46783117554182\\
0.951	0.465107872007807\\
0.952	0.462350907706241\\
0.953	0.459561247497706\\
0.954	0.456739918180952\\
0.955	0.453888008949003\\
0.956	0.451006671650466\\
0.957	0.448097120861192\\
0.958	0.445160633772338\\
0.959	0.44219854990145\\
0.96	0.439212270633954\\
0.961	0.43620325860302\\
0.962	0.433173036916312\\
0.963	0.430123188238612\\
0.964	0.427055353739634\\
0.965	0.423971231916811\\
0.966	0.420872577302691\\
0.967	0.417761199067074\\
0.968	0.414638959523574\\
0.969	0.411507772550474\\
0.97	0.40836960193518\\
0.971	0.405226459651455\\
0.972	0.402080404077798\\
0.973	0.398933538164957\\
0.974	0.395788007559575\\
0.975	0.392645998690238\\
0.976	0.389509736821119\\
0.977	0.38638148407728\\
0.978	0.383263537444581\\
0.979	0.380158226745736\\
0.98	0.377067912592796\\
0.981	0.37399498431478\\
0.982	0.37094185785776\\
0.983	0.367910973653131\\
0.984	0.364904794448247\\
0.985	0.361925803092062\\
0.986	0.358976500266801\\
0.987	0.356059402155282\\
0.988	0.353177038031986\\
0.989	0.350331947764697\\
0.99	0.34752667921222\\
0.991	0.344763785502692\\
0.992	0.342045822176072\\
0.993	0.339375344173677\\
0.994	0.336754902657338\\
0.995	0.334187041640377\\
0.996	0.33167429441302\\
0.997	0.329219179745207\\
0.998	0.326824197850796\\
0.999	0.324491826098334\\
1	0.322224514455447\\
1.01	0.303638567234688\\
1.02	0.29382873002721\\
1.03	0.293811913713619\\
1.04	0.3029302653591\\
1.05	0.318625241479911\\
1.06	0.336868677472523\\
1.07	0.353235924128494\\
1.08	0.364389071429612\\
1.09	0.369292927792171\\
1.1	0.369322697311556\\
1.11	0.367211703585007\\
1.12	0.365658910503789\\
1.13	0.366342560837954\\
1.14	0.36953835038447\\
1.15	0.374254247074925\\
1.16	0.378761923547063\\
1.17	0.381362382072523\\
1.18	0.381103527752743\\
1.19	0.378118709154479\\
1.2	0.373438987665309\\
1.21	0.368445210177725\\
1.22	0.364282748194101\\
1.23	0.361479454633317\\
1.24	0.359849135730919\\
1.25	0.358657376542691\\
1.26	0.356967360406766\\
1.27	0.354033829953506\\
1.28	0.349587230569131\\
1.29	0.343892611790741\\
1.3	0.337580773765495\\
1.31	0.331358931106144\\
1.32	0.325740239872289\\
1.33	0.320888542795789\\
1.34	0.316609807532803\\
1.35	0.312470493557609\\
1.36	0.307988786366724\\
1.37	0.302824693509779\\
1.38	0.296897089215386\\
1.39	0.290387887337809\\
1.4	0.283644802514268\\
1.41	0.277035656063506\\
1.42	0.270816969535555\\
1.43	0.26506087203509\\
1.44	0.259655335119305\\
1.45	0.254367352622144\\
1.46	0.248941169400998\\
1.47	0.243194973424117\\
1.48	0.237081950341875\\
1.49	0.23069658560798\\
1.5	0.224229681239346\\
1.51	0.217894903173531\\
1.52	0.211856746394063\\
1.53	0.206184006026453\\
1.54	0.200840301852062\\
1.55	0.195710302903695\\
1.56	0.190650189660856\\
1.57	0.18554462497932\\
1.58	0.180351159157474\\
1.59	0.175117712580575\\
1.6	0.169968803490767\\
1.61	0.165067625182171\\
1.62	0.160568793333195\\
1.63	0.156577829716836\\
1.64	0.153129291029091\\
1.65	0.150188839626971\\
1.66	0.147677749193652\\
1.67	0.145512289720117\\
1.68	0.143645832279134\\
1.69	0.14209975947247\\
1.7	0.140971989862024\\
1.71	0.140419152769675\\
1.72	0.14061748712549\\
1.73	0.141714450669119\\
1.74	0.143785518866635\\
1.75	0.146809148758855\\
1.76	0.150668998818485\\
1.77	0.15518700651024\\
1.78	0.160183197586135\\
1.79	0.165547834233265\\
1.8	0.171301882778945\\
1.81	0.177619769043669\\
1.82	0.184798783095074\\
1.83	0.193178319597661\\
1.84	0.203029388486543\\
1.85	0.21444447277027\\
1.86	0.2272623978187\\
1.87	0.24106732401595\\
1.88	0.255301048330433\\
1.89	0.269504620185723\\
1.9	0.283643391910975\\
1.91	0.298396909349796\\
1.92	0.315283142839033\\
1.93	0.336566045422779\\
1.94	0.364993516652468\\
1.95	0.403424484328979\\
1.96	0.454268868877753\\
1.97	0.518339402932956\\
1.98	0.592286320967404\\
1.99	0.664331666448492\\
2	0.712742947552432\\
2.01	0.717651904936004\\
2.02	0.680593435303746\\
2.03	0.622429193861412\\
2.04	0.563730189567571\\
2.05	0.515489353444595\\
2.06	0.481068553678778\\
2.07	0.459715631195574\\
2.08	0.448583208385618\\
2.09	0.443794930517394\\
2.1	0.441316525992708\\
2.11	0.437886322321013\\
2.12	0.431803350046104\\
2.13	0.423165807696751\\
2.14	0.41339647513972\\
2.15	0.404362400735863\\
2.16	0.397568736261055\\
2.17	0.393695729794399\\
2.18	0.392497246280877\\
2.19	0.392985622935555\\
2.2	0.393822634236926\\
2.21	0.393811624800758\\
2.22	0.392326288355895\\
2.23	0.389495508134501\\
2.24	0.38606641458512\\
2.25	0.383037401987456\\
2.26	0.381249224047065\\
2.27	0.381092016747999\\
2.28	0.382400430397785\\
2.29	0.384542297387407\\
2.3	0.386664684629476\\
2.31	0.388019387555334\\
2.32	0.388248032476927\\
2.33	0.387504766919909\\
2.34	0.386363947243796\\
2.35	0.385566632597313\\
2.36	0.385726142686618\\
2.37	0.387105976416178\\
2.38	0.389535280399595\\
2.39	0.392478738397507\\
2.4	0.395237657631771\\
2.41	0.397217573527028\\
2.42	0.398161273631561\\
2.43	0.398246022759102\\
2.44	0.398001201840253\\
2.45	0.398088713135532\\
2.46	0.399044585771485\\
2.47	0.401079470757609\\
2.48	0.404000160025893\\
2.49	0.407274129548182\\
2.5	0.410221040083189\\
2.51	0.412272240830114\\
2.52	0.41319995656496\\
2.53	0.413214117369618\\
2.54	0.412879299396003\\
2.55	0.412889958421878\\
2.56	0.413800687747934\\
2.57	0.415811479143725\\
2.58	0.418676658872731\\
2.59	0.421769529547917\\
2.6	0.424296231563159\\
2.61	0.425599978813783\\
2.62	0.42543963434607\\
2.63	0.424110561376479\\
2.64	0.422339646913245\\
2.65	0.420998384764896\\
2.66	0.420755854799848\\
2.67	0.421798207349043\\
2.68	0.423705791835141\\
2.69	0.425543370601887\\
2.7	0.426174780290229\\
2.71	0.424725252927944\\
2.72	0.420997264009258\\
2.73	0.415607870076146\\
2.74	0.409747864340888\\
2.75	0.404676565643797\\
2.76	0.401175809146701\\
2.77	0.399155081507566\\
2.78	0.39754192595684\\
2.79	0.394568130850771\\
2.8	0.388475459360932\\
2.81	0.378395499960553\\
2.82	0.364869846783017\\
2.83	0.349603451118196\\
2.84	0.334600060677866\\
2.85	0.321194060135323\\
2.86	0.309381547387088\\
2.87	0.297666583190419\\
2.88	0.283626127331146\\
2.89	0.265208629267576\\
2.9	0.242086980034758\\
2.91	0.215955373455902\\
2.92	0.189587718896059\\
2.93	0.165693351648401\\
2.94	0.146396314700932\\
2.95	0.133217991031869\\
2.96	0.127067717953454\\
2.97	0.128043238676946\\
2.98	0.135318734065135\\
2.99	0.147366375911847\\
3	0.16227503488262\\
3.01	0.177905742826079\\
3.02	0.19201568409252\\
3.03	0.202620557690301\\
3.04	0.208589085381211\\
3.05	0.210067301038476\\
3.06	0.208334729661727\\
3.07	0.205181704128985\\
3.08	0.202239396410701\\
3.09	0.200556460469196\\
3.1	0.200450834636571\\
3.11	0.20156989851896\\
3.12	0.203112096591515\\
3.13	0.204168274636026\\
3.14	0.204091499733188\\
3.15	0.202748257010886\\
3.16	0.200531780857253\\
3.17	0.198148251355572\\
3.18	0.196307561736034\\
3.19	0.195462723807749\\
3.2	0.195678156124572\\
3.21	0.196646411961666\\
3.22	0.19783635198957\\
3.23	0.198721993045838\\
3.24	0.199004322845754\\
3.25	0.19872769011216\\
3.26	0.198238952134188\\
3.27	0.198020518500401\\
3.28	0.198485150677696\\
3.29	0.199819150913398\\
3.3	0.201924632519628\\
3.31	0.204472334965151\\
3.32	0.207041862421164\\
3.33	0.209294718114303\\
3.34	0.211107291273884\\
3.35	0.212605086018035\\
3.36	0.214087712315403\\
3.37	0.215887206514278\\
3.38	0.218226225381629\\
3.39	0.221131589422567\\
3.4	0.22442974416597\\
3.41	0.227819829718484\\
3.42	0.230993435700701\\
3.43	0.233752518031706\\
3.44	0.236076894600882\\
3.45	0.238115203357464\\
3.46	0.240108749777165\\
3.47	0.242285842260227\\
3.48	0.244770982694521\\
3.49	0.247540824051287\\
3.5	0.250438060091644\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0, 1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={$k/\pi$},
xlabel near ticks,
ymin=0,
ymax=16,
ytick={ 0,  5, 10, 15},
ylabel={$L_{21}$},
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.8,text opacity=1]
at (current axis.north west) {(g)~$a=0.15$; $N=41$};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.00942529843944591\\
0.02	0.0188531397718999\\
0.03	0.0282852849197682\\
0.04	0.0377231459596041\\
0.05	0.0471679178257768\\
0.06	0.0566206354544875\\
0.07	0.0660822064588375\\
0.08	0.0755534323047161\\
0.09	0.0850350231061648\\
0.1	0.0945276084988158\\
0.11	0.104031745926446\\
0.12	0.113547927130395\\
0.13	0.123076583339757\\
0.14	0.13261808949223\\
0.15	0.142172767713007\\
0.16	0.151740890213708\\
0.17	0.161322681729938\\
0.18	0.170918321586345\\
0.19	0.180527945457182\\
0.2	0.190151646875294\\
0.21	0.199789478531421\\
0.22	0.209441453397414\\
0.23	0.21910754570068\\
0.24	0.228787691772329\\
0.25	0.238481790787704\\
0.26	0.248189705414992\\
0.27	0.25791126238523\\
0.28	0.267646252995101\\
0.29	0.277394433552351\\
0.3	0.287155525772395\\
0.31	0.296929217133617\\
0.32	0.306715161197985\\
0.33	0.316512977902906\\
0.34	0.32632225382959\\
0.35	0.336142542452695\\
0.36	0.345973364375585\\
0.37	0.355814207555136\\
0.38	0.365664527519711\\
0.39	0.375523747583643\\
0.4	0.3853912590613\\
0.41	0.395266421483612\\
0.42	0.405148562819721\\
0.43	0.415036979706271\\
0.44	0.424930937686663\\
0.45	0.434829671462497\\
0.46	0.44473238515926\\
0.47	0.454638252608221\\
0.48	0.464546417646367\\
0.49	0.474455994436109\\
0.5	0.4843660678064\\
0.51	0.494275693616771\\
0.52	0.50418389914574\\
0.53	0.514089683504925\\
0.54	0.523992018080097\\
0.55	0.533889847000339\\
0.56	0.54378208763635\\
0.57	0.553667631128878\\
0.58	0.563545342948125\\
0.59	0.57341406348492\\
0.6	0.583272608674311\\
0.61	0.593119770652162\\
0.62	0.602954318445226\\
0.63	0.612774998695052\\
0.64	0.622580536416003\\
0.65	0.632369635787531\\
0.66	0.642140980980757\\
0.67	0.651893237019297\\
0.68	0.661625050674157\\
0.69	0.671335051392398\\
0.7	0.68102185225919\\
0.701	0.681989202493844\\
0.702	0.682956305308572\\
0.703	0.683923159291522\\
0.704	0.68488976302943\\
0.705	0.685856115107629\\
0.706	0.686822214110057\\
0.707	0.687788058619273\\
0.708	0.688753647216462\\
0.709	0.68971897848145\\
0.71	0.690684050992713\\
0.711	0.691648863327387\\
0.712	0.692613414061279\\
0.713	0.693577701768879\\
0.714	0.69454172502337\\
0.715	0.695505482396637\\
0.716	0.696468972459283\\
0.717	0.697432193780632\\
0.718	0.698395144928748\\
0.719	0.699357824470441\\
0.72	0.700320230971279\\
0.721	0.7012823629956\\
0.722	0.702244219106521\\
0.723	0.703205797865951\\
0.724	0.704167097834603\\
0.725	0.705128117572002\\
0.726	0.706088855636497\\
0.727	0.707049310585275\\
0.728	0.708009480974368\\
0.729	0.708969365358667\\
0.73	0.709928962291934\\
0.731	0.710888270326811\\
0.732	0.71184728801483\\
0.733	0.71280601390643\\
0.734	0.713764446550963\\
0.735	0.714722584496709\\
0.736	0.715680426290883\\
0.737	0.71663797047965\\
0.738	0.717595215608139\\
0.739	0.718552160220448\\
0.74	0.719508802859658\\
0.741	0.720465142067848\\
0.742	0.721421176386103\\
0.743	0.722376904354527\\
0.744	0.723332324512252\\
0.745	0.724287435397454\\
0.746	0.725242235547364\\
0.747	0.726196723498275\\
0.748	0.727150897785559\\
0.749	0.728104756943677\\
0.75	0.72905829950619\\
0.751	0.730011524005772\\
0.752	0.730964428974222\\
0.753	0.731917012942474\\
0.754	0.732869274440613\\
0.755	0.733821211997879\\
0.756	0.73477282414269\\
0.757	0.735724109402644\\
0.758	0.736675066304538\\
0.759	0.737625693374376\\
0.76	0.738575989137381\\
0.761	0.739525952118012\\
0.762	0.740475580839968\\
0.763	0.74142487382621\\
0.764	0.742373829598961\\
0.765	0.743322446679732\\
0.766	0.744270723589323\\
0.767	0.745218658847841\\
0.768	0.746166250974711\\
0.769	0.747113498488686\\
0.77	0.748060399907864\\
0.771	0.749006953749697\\
0.772	0.749953158531003\\
0.773	0.75089901276798\\
0.774	0.75184451497622\\
0.775	0.752789663670716\\
0.776	0.753734457365879\\
0.777	0.754678894575549\\
0.778	0.75562297381301\\
0.779	0.756566693590997\\
0.78	0.757510052421713\\
0.781	0.758453048816842\\
0.782	0.759395681287557\\
0.783	0.760337948344537\\
0.784	0.76127984849798\\
0.785	0.76222138025761\\
0.786	0.763162542132697\\
0.787	0.764103332632063\\
0.788	0.765043750264102\\
0.789	0.765983793536784\\
0.79	0.766923460957676\\
0.791	0.767862751033949\\
0.792	0.768801662272394\\
0.793	0.769740193179432\\
0.794	0.770678342261133\\
0.795	0.771616108023218\\
0.796	0.772553488971084\\
0.797	0.773490483609808\\
0.798	0.774427090444164\\
0.799	0.775363307978635\\
0.8	0.776299134717426\\
0.801	0.777234569164477\\
0.802	0.778169609823475\\
0.803	0.779104255197868\\
0.804	0.780038503790881\\
0.805	0.780972354105521\\
0.806	0.781905804644598\\
0.807	0.782838853910735\\
0.808	0.783771500406381\\
0.809	0.784703742633822\\
0.81	0.785635579095201\\
0.811	0.78656700829252\\
0.812	0.787498028727666\\
0.813	0.788428638902415\\
0.814	0.789358837318447\\
0.815	0.790288622477361\\
0.816	0.791217992880688\\
0.817	0.792146947029904\\
0.818	0.793075483426442\\
0.819	0.794003600571704\\
0.82	0.794931296967082\\
0.821	0.795858571113959\\
0.822	0.796785421513734\\
0.823	0.797711846667829\\
0.824	0.798637845077701\\
0.825	0.799563415244861\\
0.826	0.800488555670884\\
0.827	0.80141326485742\\
0.828	0.802337541306214\\
0.829	0.803261383519113\\
0.83	0.804184789998082\\
0.831	0.805107759245216\\
0.832	0.806030289762758\\
0.833	0.806952380053107\\
0.834	0.807874028618834\\
0.835	0.808795233962693\\
0.836	0.809715994587641\\
0.837	0.810636308996843\\
0.838	0.81155617569369\\
0.839	0.812475593181815\\
0.84	0.813394559965099\\
0.841	0.814313074547694\\
0.842	0.815231135434026\\
0.843	0.81614874112882\\
0.844	0.817065890137102\\
0.845	0.817982580964222\\
0.846	0.818898812115864\\
0.847	0.819814582098057\\
0.848	0.820729889417191\\
0.849	0.821644732580034\\
0.85	0.822559110093739\\
0.851	0.823473020465861\\
0.852	0.824386462204372\\
0.853	0.825299433817672\\
0.854	0.826211933814603\\
0.855	0.827123960704465\\
0.856	0.828035512997028\\
0.857	0.828946589202543\\
0.858	0.829857187831762\\
0.859	0.830767307395944\\
0.86	0.831676946406876\\
0.861	0.832586103376882\\
0.862	0.833494776818838\\
0.863	0.834402965246185\\
0.864	0.835310667172945\\
0.865	0.836217881113733\\
0.866	0.837124605583768\\
0.867	0.838030839098893\\
0.868	0.838936580175583\\
0.869	0.839841827330963\\
0.87	0.840746579082817\\
0.871	0.841650833949605\\
0.872	0.84255459045048\\
0.873	0.843457847105291\\
0.874	0.844360602434609\\
0.875	0.845262854959734\\
0.876	0.846164603202709\\
0.877	0.847065845686335\\
0.878	0.847966580934184\\
0.879	0.848866807470616\\
0.88	0.849766523820787\\
0.881	0.850665728510666\\
0.882	0.851564420067051\\
0.883	0.852462597017576\\
0.884	0.853360257890733\\
0.885	0.85425740121588\\
0.886	0.855154025523256\\
0.887	0.856050129343995\\
0.888	0.856945711210142\\
0.889	0.857840769654661\\
0.89	0.858735303211456\\
0.891	0.85962931041538\\
0.892	0.860522789802249\\
0.893	0.861415739908856\\
0.894	0.862308159272987\\
0.895	0.863200046433434\\
0.896	0.864091399930003\\
0.897	0.864982218303538\\
0.898	0.865872500095926\\
0.899	0.866762243850115\\
0.9	0.867651448110126\\
0.901	0.868540111421067\\
0.902	0.869428232329148\\
0.903	0.870315809381694\\
0.904	0.871202841127157\\
0.905	0.872089326115132\\
0.906	0.872975262896369\\
0.907	0.873860650022788\\
0.908	0.874745486047493\\
0.909	0.875629769524783\\
0.91	0.876513499010169\\
0.911	0.877396673060384\\
0.912	0.878279290233402\\
0.913	0.879161349088444\\
0.914	0.880042848186\\
0.915	0.880923786087836\\
0.916	0.881804161357011\\
0.917	0.882683972557891\\
0.918	0.883563218256159\\
0.919	0.884441897018833\\
0.92	0.885320007414277\\
0.921	0.886197548012215\\
0.922	0.887074517383744\\
0.923	0.887950914101348\\
0.924	0.888826736738915\\
0.925	0.889701983871743\\
0.926	0.890576654076561\\
0.927	0.891450745931538\\
0.928	0.892324258016297\\
0.929	0.89319718891193\\
0.93	0.894069537201012\\
0.931	0.894941301467612\\
0.932	0.895812480297308\\
0.933	0.896683072277199\\
0.934	0.897553075995922\\
0.935	0.89842249004366\\
0.936	0.899291313012161\\
0.937	0.900159543494748\\
0.938	0.901027180086332\\
0.939	0.901894221383428\\
0.94	0.902760665984164\\
0.941	0.903626512488302\\
0.942	0.904491759497242\\
0.943	0.905356405614042\\
0.944	0.906220449443428\\
0.945	0.907083889591809\\
0.946	0.907946724667289\\
0.947	0.908808953279683\\
0.948	0.909670574040524\\
0.949	0.910531585563085\\
0.95	0.911391986462382\\
0.951	0.912251775355197\\
0.952	0.913110950860087\\
0.953	0.913969511597392\\
0.954	0.914827456189258\\
0.955	0.915684783259644\\
0.956	0.916541491434334\\
0.957	0.917397579340955\\
0.958	0.918253045608985\\
0.959	0.919107888869771\\
0.96	0.919962107756537\\
0.961	0.920815700904401\\
0.962	0.921668666950385\\
0.963	0.92252100453343\\
0.964	0.923372712294408\\
0.965	0.924223788876136\\
0.966	0.925074232923386\\
0.967	0.925924043082902\\
0.968	0.92677321800341\\
0.969	0.92762175633563\\
0.97	0.928469656732294\\
0.971	0.929316917848151\\
0.972	0.930163538339987\\
0.973	0.931009516866632\\
0.974	0.931854852088979\\
0.975	0.932699542669991\\
0.976	0.933543587274713\\
0.977	0.934386984570292\\
0.978	0.935229733225983\\
0.979	0.936071831913163\\
0.98	0.936913279305346\\
0.981	0.937754074078191\\
0.982	0.93859421490952\\
0.983	0.939433700479326\\
0.984	0.940272529469789\\
0.985	0.941110700565284\\
0.986	0.941948212452398\\
0.987	0.942785063819941\\
0.988	0.943621253358957\\
0.989	0.944456779762736\\
0.99	0.94529164172683\\
0.991	0.946125837949062\\
0.992	0.946959367129539\\
0.993	0.947792227970663\\
0.994	0.948624419177147\\
0.995	0.949455939456024\\
0.996	0.950286787516659\\
0.997	0.951116962070762\\
0.998	0.951946461832402\\
0.999	0.952775285518015\\
1	0.95360343184642\\
1.01	0.961847360350665\\
1.02	0.970022161974174\\
1.03	0.978126596681299\\
1.04	0.986159450816034\\
1.05	0.994119538217919\\
1.06	1.00200570130181\\
1.07	1.00981681209949\\
1.08	1.01755177326108\\
1.09	1.02520951901458\\
1.1	1.03278901608156\\
1.11	1.04028926454752\\
1.12	1.04770929868539\\
1.13	1.05504818773069\\
1.14	1.0623050366072\\
1.15	1.0694789866019\\
1.16	1.07656921598822\\
1.17	1.08357494059681\\
1.18	1.09049541433294\\
1.19	1.09732992964013\\
1.2	1.10407781790946\\
1.21	1.11073844983422\\
1.22	1.11731123570995\\
1.23	1.12379562567959\\
1.24	1.13019110992403\\
1.25	1.13649721879827\\
1.26	1.14271352291363\\
1.27	1.14883963316643\\
1.28	1.15487520071388\\
1.29	1.16081991689796\\
1.3	1.1666735131181\\
1.31	1.17243576065377\\
1.32	1.17810647043799\\
1.33	1.18368549278311\\
1.34	1.18917271705999\\
1.35	1.19456807133217\\
1.36	1.19987152194639\\
1.37	1.20508307308106\\
1.38	1.21020276625433\\
1.39	1.21523067979345\\
1.4	1.22016692826711\\
1.41	1.22501166188266\\
1.42	1.22976506584997\\
1.43	1.23442735971384\\
1.44	1.23899879665686\\
1.45	1.24347966277467\\
1.46	1.24787027632545\\
1.47	1.25217098695577\\
1.48	1.25638217490453\\
1.49	1.26050425018722\\
1.5	1.26453765176204\\
1.51	1.26848284668021\\
1.52	1.2723403292221\\
1.53	1.27611062002108\\
1.54	1.2797942651771\\
1.55	1.28339183536152\\
1.56	1.28690392491525\\
1.57	1.2903311509417\\
1.58	1.29367415239635\\
1.59	1.29693358917442\\
1.6	1.30011014119844\\
1.61	1.30320450750693\\
1.62	1.30621740534597\\
1.63	1.30914956926476\\
1.64	1.31200175021675\\
1.65	1.31477471466749\\
1.66	1.31746924371037\\
1.67	1.32008613219153\\
1.68	1.32262618784497\\
1.69	1.32509023043876\\
1.7	1.32747909093352\\
1.701	1.32771387427317\\
1.702	1.32794791504398\\
1.703	1.32818121409366\\
1.704	1.32841377227089\\
1.705	1.32864559042525\\
1.706	1.32887666940725\\
1.707	1.32910701006834\\
1.708	1.32933661326083\\
1.709	1.32956547983798\\
1.71	1.32979361065389\\
1.711	1.33002100656359\\
1.712	1.33024766842295\\
1.713	1.33047359708872\\
1.714	1.3306987934185\\
1.715	1.33092325827077\\
1.716	1.33114699250481\\
1.717	1.33136999698077\\
1.718	1.33159227255961\\
1.719	1.33181382010311\\
1.72	1.33203464047387\\
1.721	1.3322547345353\\
1.722	1.33247410315158\\
1.723	1.3326927471877\\
1.724	1.33291066750943\\
1.725	1.33312786498331\\
1.726	1.33334434047663\\
1.727	1.33356009485746\\
1.728	1.33377512899461\\
1.729	1.33398944375763\\
1.73	1.33420304001681\\
1.731	1.33441591864317\\
1.732	1.33462808050843\\
1.733	1.33483952648505\\
1.734	1.33505025744617\\
1.735	1.33526027426565\\
1.736	1.33546957781801\\
1.737	1.33567816897847\\
1.738	1.33588604862293\\
1.739	1.33609321762793\\
1.74	1.3362996768707\\
1.741	1.33650542722911\\
1.742	1.33671046958167\\
1.743	1.33691480480752\\
1.744	1.33711843378644\\
1.745	1.33732135739884\\
1.746	1.33752357652573\\
1.747	1.33772509204872\\
1.748	1.33792590485004\\
1.749	1.33812601581251\\
1.75	1.33832542581952\\
1.751	1.33852413575505\\
1.752	1.33872214650364\\
1.753	1.33891945895042\\
1.754	1.33911607398103\\
1.755	1.3393119924817\\
1.756	1.33950721533919\\
1.757	1.33970174344079\\
1.758	1.33989557767431\\
1.759	1.3400887189281\\
1.76	1.340281168091\\
1.761	1.34047292605239\\
1.762	1.3406639937021\\
1.763	1.34085437193049\\
1.764	1.3410440616284\\
1.765	1.34123306368713\\
1.766	1.34142137899847\\
1.767	1.34160900845466\\
1.768	1.34179595294841\\
1.769	1.34198221337285\\
1.77	1.3421677906216\\
1.771	1.34235268558868\\
1.772	1.34253689916854\\
1.773	1.34272043225607\\
1.774	1.34290328574656\\
1.775	1.34308546053572\\
1.776	1.34326695751965\\
1.777	1.34344777759486\\
1.778	1.34362792165823\\
1.779	1.34380739060702\\
1.78	1.34398618533889\\
1.781	1.34416430675183\\
1.782	1.34434175574423\\
1.783	1.34451853321481\\
1.784	1.34469464006264\\
1.785	1.34487007718712\\
1.786	1.34504484548802\\
1.787	1.3452189458654\\
1.788	1.34539237921966\\
1.789	1.34556514645151\\
1.79	1.34573724846196\\
1.791	1.34590868615233\\
1.792	1.34607946042423\\
1.793	1.34624957217957\\
1.794	1.34641902232052\\
1.795	1.34658781174954\\
1.796	1.34675594136935\\
1.797	1.34692341208295\\
1.798	1.34709022479357\\
1.799	1.34725638040471\\
1.8	1.34742187982009\\
1.801	1.3475867239437\\
1.802	1.34775091367972\\
1.803	1.34791444993259\\
1.804	1.34807733360694\\
1.805	1.34823956560764\\
1.806	1.34840114683973\\
1.807	1.34856207820847\\
1.808	1.34872236061931\\
1.809	1.34888199497789\\
1.81	1.34904098219001\\
1.811	1.34919932316168\\
1.812	1.34935701879903\\
1.813	1.3495140700084\\
1.814	1.34967047769625\\
1.815	1.34982624276921\\
1.816	1.34998136613403\\
1.817	1.35013584869763\\
1.818	1.35028969136703\\
1.819	1.35044289504939\\
1.82	1.35059546065198\\
1.821	1.35074738908221\\
1.822	1.35089868124755\\
1.823	1.35104933805562\\
1.824	1.3511993604141\\
1.825	1.35134874923078\\
1.826	1.35149750541351\\
1.827	1.35164562987025\\
1.828	1.35179312350901\\
1.829	1.35193998723786\\
1.83	1.35208622196495\\
1.831	1.35223182859847\\
1.832	1.35237680804666\\
1.833	1.35252116121781\\
1.834	1.35266488902024\\
1.835	1.3528079923623\\
1.836	1.35295047215237\\
1.837	1.35309232929885\\
1.838	1.35323356471015\\
1.839	1.35337417929469\\
1.84	1.35351417396089\\
1.841	1.35365354961718\\
1.842	1.35379230717196\\
1.843	1.35393044753364\\
1.844	1.35406797161059\\
1.845	1.35420488031117\\
1.846	1.3543411745437\\
1.847	1.35447685521647\\
1.848	1.35461192323772\\
1.849	1.35474637951566\\
1.85	1.35488022495842\\
1.851	1.35501346047411\\
1.852	1.35514608697074\\
1.853	1.35527810535627\\
1.854	1.35540951653859\\
1.855	1.3555403214255\\
1.856	1.35567052092472\\
1.857	1.35580011594388\\
1.858	1.35592910739052\\
1.859	1.35605749617206\\
1.86	1.35618528319585\\
1.861	1.3563124693691\\
1.862	1.3564390555989\\
1.863	1.35656504279226\\
1.864	1.356690431856\\
1.865	1.35681522369687\\
1.866	1.35693941922145\\
1.867	1.35706301933619\\
1.868	1.35718602494738\\
1.869	1.35730843696117\\
1.87	1.35743025628356\\
1.871	1.35755148382036\\
1.872	1.35767212047725\\
1.873	1.35779216715971\\
1.874	1.35791162477306\\
1.875	1.35803049422242\\
1.876	1.35814877641275\\
1.877	1.3582664722488\\
1.878	1.35838358263511\\
1.879	1.35850010847606\\
1.88	1.35861605067579\\
1.881	1.35873141013823\\
1.882	1.35884618776712\\
1.883	1.35896038446594\\
1.884	1.35907400113799\\
1.885	1.3591870386863\\
1.886	1.35929949801369\\
1.887	1.35941138002274\\
1.888	1.35952268561576\\
1.889	1.35963341569484\\
1.89	1.3597435711618\\
1.891	1.35985315291822\\
1.892	1.35996216186539\\
1.893	1.36007059890436\\
1.894	1.36017846493589\\
1.895	1.36028576086046\\
1.896	1.36039248757829\\
1.897	1.3604986459893\\
1.898	1.36060423699312\\
1.899	1.36070926148909\\
1.9	1.36081372037624\\
1.901	1.36091761455331\\
1.902	1.36102094491872\\
1.903	1.3611237123706\\
1.904	1.36122591780674\\
1.905	1.36132756212461\\
1.906	1.36142864622137\\
1.907	1.36152917099383\\
1.908	1.36162913733849\\
1.909	1.36172854615149\\
1.91	1.36182739832863\\
1.911	1.36192569476538\\
1.912	1.36202343635685\\
1.913	1.36212062399778\\
1.914	1.36221725858257\\
1.915	1.36231334100525\\
1.916	1.36240887215948\\
1.917	1.36250385293854\\
1.918	1.36259828423534\\
1.919	1.36269216694243\\
1.92	1.36278550195194\\
1.921	1.36287829015564\\
1.922	1.36297053244489\\
1.923	1.36306222971066\\
1.924	1.36315338284351\\
1.925	1.36324399273362\\
1.926	1.36333406027074\\
1.927	1.36342358634421\\
1.928	1.36351257184295\\
1.929	1.36360101765547\\
1.93	1.36368892466986\\
1.931	1.36377629377376\\
1.932	1.3638631258544\\
1.933	1.36394942179855\\
1.934	1.36403518249257\\
1.935	1.36412040882236\\
1.936	1.36420510167336\\
1.937	1.36428926193059\\
1.938	1.36437289047858\\
1.939	1.36445598820142\\
1.94	1.36453855598275\\
1.941	1.36462059470572\\
1.942	1.36470210525301\\
1.943	1.36478308850685\\
1.944	1.36486354534898\\
1.945	1.36494347666065\\
1.946	1.36502288332263\\
1.947	1.36510176621521\\
1.948	1.36518012621818\\
1.949	1.36525796421084\\
1.95	1.36533528107199\\
1.951	1.36541207767992\\
1.952	1.36548835491243\\
1.953	1.3655641136468\\
1.954	1.3656393547598\\
1.955	1.36571407912767\\
1.956	1.36578828762615\\
1.957	1.36586198113045\\
1.958	1.36593516051525\\
1.959	1.3660078266547\\
1.96	1.36607998042243\\
1.961	1.36615162269151\\
1.962	1.36622275433448\\
1.963	1.36629337622336\\
1.964	1.36636348922957\\
1.965	1.36643309422404\\
1.966	1.3665021920771\\
1.967	1.36657078365855\\
1.968	1.36663886983763\\
1.969	1.36670645148299\\
1.97	1.36677352946274\\
1.971	1.36684010464443\\
1.972	1.36690617789499\\
1.973	1.36697175008084\\
1.974	1.36703682206776\\
1.975	1.36710139472098\\
1.976	1.36716546890514\\
1.977	1.3672290454843\\
1.978	1.36729212532191\\
1.979	1.36735470928084\\
1.98	1.36741679822336\\
1.981	1.36747839301112\\
1.982	1.36753949450521\\
1.983	1.36760010356608\\
1.984	1.36766022105356\\
1.985	1.36771984782692\\
1.986	1.36777898474475\\
1.987	1.36783763266507\\
1.988	1.36789579244525\\
1.989	1.36795346494207\\
1.99	1.36801065101164\\
1.991	1.36806735150947\\
1.992	1.36812356729043\\
1.993	1.36817929920875\\
1.994	1.36823454811802\\
1.995	1.36828931487121\\
1.996	1.36834360032063\\
1.997	1.36839740531794\\
1.998	1.36845073071415\\
1.999	1.36850357735963\\
2	1.36855594610408\\
2.01	1.36905353545508\\
2.02	1.36950426442199\\
2.03	1.36990897150611\\
2.04	1.37026848810921\\
2.05	1.37058363830522\\
2.06	1.37085523862674\\
2.07	1.3710840978659\\
2.08	1.3712710168893\\
2.09	1.37141678846647\\
2.1	1.37152219711163\\
2.11	1.37158801893823\\
2.12	1.37161502152585\\
2.13	1.37160396379921\\
2.14	1.37155559591874\\
2.15	1.37147065918235\\
2.16	1.37134988593807\\
2.17	1.37119399950709\\
2.18	1.37100371411686\\
2.19	1.37077973484387\\
2.2	1.37052275756572\\
2.21	1.37023346892204\\
2.22	1.36991254628409\\
2.23	1.36956065773245\\
2.24	1.3691784620426\\
2.25	1.36876660867799\\
2.26	1.36832573779026\\
2.27	1.36785648022633\\
2.28	1.36735945754193\\
2.29	1.36683528202141\\
2.3	1.36628455670333\\
2.31	1.36570787541173\\
2.32	1.36510582279264\\
2.33	1.36447897435565\\
2.34	1.36382789652012\\
2.35	1.36315314666598\\
2.36	1.36245527318869\\
2.37	1.36173481555809\\
2.38	1.36099230438111\\
2.39	1.36022826146784\\
2.4	1.35944319990092\\
2.41	1.35863762410793\\
2.42	1.35781202993666\\
2.43	1.35696690473293\\
2.44	1.35610272742093\\
2.45	1.35521996858567\\
2.46	1.35431909055765\\
2.47	1.35340054749926\\
2.48	1.35246478549297\\
2.49	1.3515122426311\\
2.5	1.35054334910695\\
2.51	1.34955852730714\\
2.52	1.34855819190521\\
2.53	1.34754274995601\\
2.54	1.34651260099113\\
2.55	1.34546813711487\\
2.56	1.34440974310099\\
2.57	1.34333779648986\\
2.58	1.342252667686\\
2.59	1.34115472005598\\
2.6	1.34004431002646\\
2.61	1.33892178718235\\
2.62	1.33778749436499\\
2.63	1.33664176777027\\
2.64	1.3354849370466\\
2.65	1.33431732539269\\
2.66	1.33313924965503\\
2.67	1.33195102042502\\
2.68	1.33075294213572\\
2.69	1.32954531315808\\
2.7	1.32832842589672\\
2.71	1.32710256688509\\
2.72	1.32586801688005\\
2.73	1.32462505095575\\
2.74	1.32337393859684\\
2.75	1.32211494379091\\
2.76	1.32084832512024\\
2.77	1.31957433585257\\
2.78	1.31829322403127\\
2.79	1.31700523256438\\
2.8	1.31571059931301\\
2.801	1.31558077969893\\
2.802	1.31545089623024\\
2.803	1.31532094913665\\
2.804	1.3151909386474\\
2.805	1.31506086499122\\
2.806	1.31493072839638\\
2.807	1.31480052909064\\
2.808	1.31467026730131\\
2.809	1.3145399432552\\
2.81	1.31440955717864\\
2.811	1.31427910929748\\
2.812	1.3141485998371\\
2.813	1.31401802902239\\
2.814	1.31388739707777\\
2.815	1.31375670422719\\
2.816	1.31362595069411\\
2.817	1.31349513670153\\
2.818	1.31336426247196\\
2.819	1.31323332822745\\
2.82	1.31310233418958\\
2.821	1.31297128057944\\
2.822	1.31284016761768\\
2.823	1.31270899552446\\
2.824	1.31257776451946\\
2.825	1.31244647482193\\
2.826	1.31231512665061\\
2.827	1.31218372022381\\
2.828	1.31205225575934\\
2.829	1.31192073347458\\
2.83	1.31178915358643\\
2.831	1.31165751631133\\
2.832	1.31152582186524\\
2.833	1.31139407046369\\
2.834	1.31126226232173\\
2.835	1.31113039765396\\
2.836	1.3109984766745\\
2.837	1.31086649959705\\
2.838	1.31073446663482\\
2.839	1.31060237800058\\
2.84	1.31047023390664\\
2.841	1.31033803456485\\
2.842	1.31020578018662\\
2.843	1.31007347098289\\
2.844	1.30994110716416\\
2.845	1.30980868894049\\
2.846	1.30967621652145\\
2.847	1.30954369011621\\
2.848	1.30941110993345\\
2.849	1.30927847618143\\
2.85	1.30914578906795\\
2.851	1.30901304880036\\
2.852	1.30888025558557\\
2.853	1.30874740963005\\
2.854	1.30861451113982\\
2.855	1.30848156032046\\
2.856	1.3083485573771\\
2.857	1.30821550251444\\
2.858	1.30808239593673\\
2.859	1.30794923784779\\
2.86	1.30781602845098\\
2.861	1.30768276794926\\
2.862	1.30754945654511\\
2.863	1.30741609444059\\
2.864	1.30728268183734\\
2.865	1.30714921893655\\
2.866	1.30701570593896\\
2.867	1.30688214304492\\
2.868	1.30674853045429\\
2.869	1.30661486836655\\
2.87	1.30648115698073\\
2.871	1.30634739649541\\
2.872	1.30621358710877\\
2.873	1.30607972901855\\
2.874	1.30594582242205\\
2.875	1.30581186751616\\
2.876	1.30567786449734\\
2.877	1.30554381356162\\
2.878	1.30540971490461\\
2.879	1.30527556872149\\
2.88	1.30514137520701\\
2.881	1.30500713455552\\
2.882	1.30487284696094\\
2.883	1.30473851261675\\
2.884	1.30460413171602\\
2.885	1.30446970445143\\
2.886	1.30433523101519\\
2.887	1.30420071159913\\
2.888	1.30406614639466\\
2.889	1.30393153559275\\
2.89	1.30379687938398\\
2.891	1.3036621779585\\
2.892	1.30352743150605\\
2.893	1.30339264021595\\
2.894	1.30325780427714\\
2.895	1.3031229238781\\
2.896	1.30298799920693\\
2.897	1.30285303045132\\
2.898	1.30271801779853\\
2.899	1.30258296143543\\
2.9	1.30244786154848\\
2.901	1.30231271832373\\
2.902	1.30217753194682\\
2.903	1.30204230260299\\
2.904	1.30190703047707\\
2.905	1.30177171575348\\
2.906	1.30163635861627\\
2.907	1.30150095924904\\
2.908	1.30136551783502\\
2.909	1.30123003455702\\
2.91	1.30109450959748\\
2.911	1.30095894313841\\
2.912	1.30082333536142\\
2.913	1.30068768644775\\
2.914	1.30055199657822\\
2.915	1.30041626593326\\
2.916	1.3002804946929\\
2.917	1.30014468303678\\
2.918	1.30000883114414\\
2.919	1.29987293919384\\
2.92	1.29973700736433\\
2.921	1.29960103583368\\
2.922	1.29946502477956\\
2.923	1.29932897437926\\
2.924	1.29919288480966\\
2.925	1.29905675624728\\
2.926	1.29892058886823\\
2.927	1.29878438284823\\
2.928	1.29864813836264\\
2.929	1.29851185558639\\
2.93	1.29837553469407\\
2.931	1.29823917585985\\
2.932	1.29810277925755\\
2.933	1.29796634506056\\
2.934	1.29782987344194\\
2.935	1.29769336457432\\
2.936	1.29755681862999\\
2.937	1.29742023578084\\
2.938	1.29728361619836\\
2.939	1.29714696005371\\
2.94	1.29701026751762\\
2.941	1.29687353876049\\
2.942	1.29673677395229\\
2.943	1.29659997326267\\
2.944	1.29646313686087\\
2.945	1.29632626491575\\
2.946	1.29618935759583\\
2.947	1.29605241506922\\
2.948	1.29591543750368\\
2.949	1.29577842506659\\
2.95	1.29564137792496\\
2.951	1.29550429624542\\
2.952	1.29536718019426\\
2.953	1.29523002993737\\
2.954	1.29509284564028\\
2.955	1.29495562746815\\
2.956	1.29481837558579\\
2.957	1.29468109015763\\
2.958	1.29454377134773\\
2.959	1.2944064193198\\
2.96	1.29426903423716\\
2.961	1.2941316162628\\
2.962	1.29399416555933\\
2.963	1.29385668228898\\
2.964	1.29371916661366\\
2.965	1.29358161869489\\
2.966	1.29344403869383\\
2.967	1.29330642677129\\
2.968	1.29316878308773\\
2.969	1.29303110780322\\
2.97	1.29289340107751\\
2.971	1.29275566306997\\
2.972	1.29261789393962\\
2.973	1.29248009384513\\
2.974	1.29234226294482\\
2.975	1.29220440139662\\
2.976	1.29206650935816\\
2.977	1.29192858698669\\
2.978	1.2917906344391\\
2.979	1.29165265187194\\
2.98	1.29151463944141\\
2.981	1.29137659730337\\
2.982	1.2912385256133\\
2.983	1.29110042452637\\
2.984	1.29096229419737\\
2.985	1.29082413478076\\
2.986	1.29068594643066\\
2.987	1.29054772930082\\
2.988	1.29040948354466\\
2.989	1.29027120931527\\
2.99	1.29013290676537\\
2.991	1.28999457604735\\
2.992	1.28985621731325\\
2.993	1.28971783071479\\
2.994	1.28957941640331\\
2.995	1.28944097452985\\
2.996	1.28930250524509\\
2.997	1.28916400869937\\
2.998	1.2890254850427\\
2.999	1.28888693442474\\
3	1.28874835699482\\
3.01	1.28736114065101\\
3.02	1.28597140489672\\
3.03	1.28457929360107\\
3.04	1.28318494740323\\
3.05	1.28178850377508\\
3.06	1.28039009708291\\
3.07	1.27898985864809\\
3.08	1.27758791680672\\
3.09	1.2761843969683\\
3.1	1.27477942167342\\
3.11	1.27337311065045\\
3.12	1.27196558087129\\
3.13	1.27055694660613\\
3.14	1.26914731947733\\
3.15	1.26773680851225\\
3.16	1.26632552019525\\
3.17	1.26491355851876\\
3.18	1.26350102503339\\
3.19	1.26208801889717\\
3.2	1.26067463692397\\
3.21	1.25926097363093\\
3.22	1.25784712128515\\
3.23	1.25643316994941\\
3.24	1.25501920752717\\
3.25	1.25360531980663\\
3.26	1.2521915905041\\
3.27	1.25077810130641\\
3.28	1.24936493191269\\
3.29	1.24795216007526\\
3.3	1.24653986163978\\
3.31	1.24512811058466\\
3.32	1.2437169790597\\
3.33	1.24230653742401\\
3.34	1.24089685428321\\
3.35	1.23948799652591\\
3.36	1.23808002935947\\
3.37	1.23667301634514\\
3.38	1.23526701943243\\
3.39	1.23386209899287\\
3.4	1.23245831385312\\
3.41	1.23105572132739\\
3.42	1.2296543772493\\
3.43	1.22825433600301\\
3.44	1.22685565055387\\
3.45	1.22545837247833\\
3.46	1.22406255199338\\
3.47	1.22266823798533\\
3.48	1.22127547803806\\
3.49	1.21988431846068\\
3.5	1.21849480431465\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.00879611168976854\\
0.02	0.0175907134947211\\
0.03	0.0263996855069351\\
0.04	0.0352921142119343\\
0.05	0.0442695237854135\\
0.06	0.0532044945154569\\
0.07	0.0620393395418436\\
0.08	0.070959839128131\\
0.09	0.0801649365447946\\
0.1	0.0895033353388962\\
0.11	0.0986060111822012\\
0.12	0.107473062912254\\
0.13	0.116602369671369\\
0.14	0.126291126223003\\
0.15	0.136082673914511\\
0.16	0.14532572010684\\
0.17	0.154223595631783\\
0.18	0.163698232118628\\
0.19	0.174050001161965\\
0.2	0.184344716212862\\
0.21	0.193661999426908\\
0.22	0.202608108237524\\
0.23	0.212614890052308\\
0.24	0.223821125598177\\
0.25	0.234623720010965\\
0.26	0.243914803797002\\
0.27	0.252961995415613\\
0.28	0.263752407583647\\
0.29	0.276014189167618\\
0.3	0.287271588727328\\
0.31	0.296405402094381\\
0.32	0.305665114562014\\
0.33	0.317573506127018\\
0.34	0.331093334280949\\
0.35	0.342674473637957\\
0.36	0.35149601153319\\
0.37	0.361171777418028\\
0.38	0.374638503933884\\
0.39	0.389603519180292\\
0.4	0.401270081477585\\
0.41	0.409614556693207\\
0.42	0.420051890621122\\
0.43	0.435652788652292\\
0.44	0.452203457211268\\
0.45	0.463568926499712\\
0.46	0.471290685639692\\
0.47	0.483053353927343\\
0.48	0.501536976101548\\
0.49	0.519709965306996\\
0.5	0.530183488491645\\
0.51	0.537213243593804\\
0.52	0.551203469213536\\
0.53	0.573536719671099\\
0.54	0.593160277155143\\
0.55	0.601871882585193\\
0.56	0.608328953445323\\
0.57	0.625984197952831\\
0.58	0.653403274841577\\
0.59	0.673901773570966\\
0.6	0.679609005854812\\
0.61	0.686024426981329\\
0.62	0.709655591401039\\
0.63	0.743705263936544\\
0.64	0.763722050305198\\
0.65	0.764713967407528\\
0.66	0.77249038469078\\
0.67	0.805900729097117\\
0.68	0.84839459427407\\
0.69	0.865032270285081\\
0.7	0.859106922634129\\
0.701	0.858859310026491\\
0.702	0.858860745855328\\
0.703	0.859149740922821\\
0.704	0.859760807047909\\
0.705	0.860724063925432\\
0.706	0.862064889033854\\
0.707	0.86380360310445\\
0.708	0.865955185007746\\
0.709	0.868529011833481\\
0.71	0.871528622340497\\
0.711	0.874951504740671\\
0.712	0.87878891286666\\
0.713	0.883025718057288\\
0.714	0.887640307456345\\
0.715	0.892604542704287\\
0.716	0.897883796003321\\
0.717	0.903437082994505\\
0.718	0.909217313481111\\
0.719	0.915171681398906\\
0.72	0.921242214179097\\
0.721	0.927366498399708\\
0.722	0.933478593078104\\
0.723	0.939510133974473\\
0.724	0.945391621935589\\
0.725	0.951053875995108\\
0.726	0.956429618393836\\
0.727	0.96145514497164\\
0.728	0.96607202187797\\
0.729	0.970228739766751\\
0.73	0.973882251052505\\
0.731	0.976999315592411\\
0.732	0.979557585990409\\
0.733	0.981546375564727\\
0.734	0.982967069077509\\
0.735	0.983833157077841\\
0.736	0.984169897115581\\
0.737	0.984013626871165\\
0.738	0.983410773251317\\
0.739	0.982416615979565\\
0.74	0.981093873069988\\
0.741	0.979511178470127\\
0.742	0.97774151946996\\
0.743	0.97586069415009\\
0.744	0.973945838498437\\
0.745	0.9720740603097\\
0.746	0.970321203972644\\
0.747	0.968760757902217\\
0.748	0.967462905536526\\
0.749	0.966493712015929\\
0.75	0.965914432119321\\
0.751	0.965780920738759\\
0.752	0.966143124952376\\
0.753	0.967044636339248\\
0.754	0.968522283271604\\
0.755	0.970605745240411\\
0.756	0.973317174588819\\
0.757	0.976670815175847\\
0.758	0.980672612364827\\
0.759	0.985319814273453\\
0.76	0.990600570410305\\
0.761	0.996493540628505\\
0.762	1.00296753468105\\
0.763	1.00998121040398\\
0.764	1.01748286638318\\
0.765	1.02541037239074\\
0.766	1.03369128719249\\
0.767	1.04224321758026\\
0.768	1.05097447350695\\
0.769	1.05978507071715\\
0.77	1.06856812302082\\
0.771	1.07721165037781\\
0.772	1.08560080583797\\
0.773	1.09362049459649\\
0.774	1.10115832360796\\
0.775	1.10810778326759\\
0.776	1.11437152769053\\
0.777	1.11986459193154\\
0.778	1.12451736796055\\
0.779	1.12827816034398\\
0.78	1.13111515956951\\
0.781	1.13301770546716\\
0.782	1.13399676213175\\
0.783	1.134084583611\\
0.784	1.13333360932664\\
0.785	1.13181468239758\\
0.786	1.12961472643687\\
0.787	1.12683404279703\\
0.788	1.12358339908485\\
0.789	1.11998107211622\\
0.79	1.11614998746206\\
0.791	1.11221506770898\\
0.792	1.10830086721025\\
0.793	1.1045295366778\\
0.794	1.10101912975708\\
0.795	1.09788223785895\\
0.796	1.09522491998216\\
0.797	1.09314588109363\\
0.798	1.09173584523077\\
0.799	1.09107706686662\\
0.8	1.09124292513031\\
0.801	1.09229754915689\\
0.802	1.09429542829495\\
0.803	1.09728096751454\\
0.804	1.10128795579401\\
0.805	1.10633892344796\\
0.806	1.11244437345436\\
0.807	1.119601882211\\
0.808	1.127795077301\\
0.809	1.13699251433766\\
0.81	1.14714649229572\\
0.811	1.15819186721674\\
0.812	1.17004494768266\\
0.813	1.18260258119368\\
0.814	1.19574156682944\\
0.815	1.20931855337447\\
0.816	1.22317059915783\\
0.817	1.23711657463752\\
0.818	1.25095957490669\\
0.819	1.2644904706507\\
0.82	1.27749265820874\\
0.821	1.28974797152084\\
0.822	1.30104359573244\\
0.823	1.31117968588906\\
0.824	1.31997726312059\\
0.825	1.3272858582521\\
0.826	1.33299032239241\\
0.827	1.33701624363316\\
0.828	1.33933350510171\\
0.829	1.33995768391518\\
0.83	1.33894920010143\\
0.831	1.33641034615933\\
0.832	1.332480525985\\
0.833	1.32733017659241\\
0.834	1.32115391987089\\
0.835	1.31416349191329\\
0.836	1.30658093498219\\
0.837	1.29863243155697\\
0.838	1.29054303382104\\
0.839	1.2825324160948\\
0.84	1.2748116674565\\
0.841	1.26758105592929\\
0.842	1.26102863688193\\
0.843	1.25532954486176\\
0.844	1.25064579537189\\
0.845	1.24712642543828\\
0.846	1.24490781360959\\
0.847	1.24411403654401\\
0.848	1.24485713696555\\
0.849	1.24723719411034\\
0.85	1.25134210151878\\
0.851	1.25724696779302\\
0.852	1.26501306419067\\
0.853	1.27468624989459\\
0.854	1.28629481350486\\
0.855	1.29984668062938\\
0.856	1.31532595626434\\
0.857	1.33268880183408\\
0.858	1.35185869608758\\
0.859	1.37272120274891\\
0.86	1.39511847149811\\
0.861	1.41884383559253\\
0.862	1.44363703678188\\
0.863	1.46918079412926\\
0.864	1.49509961191708\\
0.865	1.52096184958294\\
0.866	1.54628609317081\\
0.867	1.57055270336432\\
0.868	1.59322100883336\\
0.869	1.61375194162957\\
0.87	1.63163501959385\\
0.871	1.64641760682583\\
0.872	1.65773354959486\\
0.873	1.66532784917153\\
0.874	1.66907420067412\\
0.875	1.66898305880891\\
0.876	1.66519925027125\\
0.877	1.65798972854845\\
0.878	1.64772347827769\\
0.879	1.63484650360933\\
0.88	1.61985512376792\\
0.881	1.60327048820063\\
0.882	1.58561649815332\\
0.883	1.56740242344454\\
0.884	1.5491106483835\\
0.885	1.53118930903595\\
0.886	1.51404914982655\\
0.887	1.49806371832161\\
0.888	1.48357198269058\\
0.889	1.47088253503285\\
0.89	1.4602786795629\\
0.891	1.45202385546496\\
0.892	1.44636698288135\\
0.893	1.44354743214429\\
0.894	1.44379939460659\\
0.895	1.44735547661158\\
0.896	1.4544493464023\\
0.897	1.46531723702016\\
0.898	1.48019804502511\\
0.899	1.49933166197884\\
0.9	1.52295502866072\\
0.901	1.55129520713499\\
0.902	1.58455852379164\\
0.903	1.62291456002679\\
0.904	1.66647349388183\\
0.905	1.71525510902134\\
0.906	1.76914784597075\\
0.907	1.82785684529225\\
0.908	1.89084143139278\\
0.909	1.95724542797679\\
0.91	2.025828552733\\
0.911	2.09491392823904\\
0.912	2.16237431903701\\
0.913	2.22568490818031\\
0.914	2.28206789603671\\
0.915	2.32873812052741\\
0.916	2.3632276123464\\
0.917	2.38372872017156\\
0.918	2.38936916767807\\
0.919	2.38033838234589\\
0.92	2.35782762082171\\
0.921	2.32380788193704\\
0.922	2.2807177142899\\
0.923	2.23114622166555\\
0.924	2.17757642144072\\
0.925	2.122218827\\
0.926	2.06693369106716\\
0.927	2.01322224735561\\
0.928	1.96226230813744\\
0.929	1.91496681149782\\
0.93	1.87205031030642\\
0.931	1.83409472937296\\
0.932	1.80161063080423\\
0.933	1.77509354928422\\
0.934	1.75507704861487\\
0.935	1.74218550365482\\
0.936	1.73719069511858\\
0.937	1.74107753652183\\
0.938	1.7551260545255\\
0.939	1.78101963943874\\
0.94	1.8209943413853\\
0.941	1.87805183650266\\
0.942	1.95627159784165\\
0.943	2.06127874203909\\
0.944	2.20095642334093\\
0.945	2.38653472259701\\
0.946	2.63421308855379\\
0.947	2.9673190303541\\
0.948	3.41793399330643\\
0.949	4.02190956366798\\
0.95	4.78271556147777\\
0.951	5.5460001444738\\
0.952	5.86300068906188\\
0.953	5.42576868738309\\
0.954	4.59828717574091\\
0.955	3.80969930570102\\
0.956	3.18839782231124\\
0.957	2.72054687712444\\
0.958	2.36730945310132\\
0.959	2.09594012409931\\
0.96	1.88310367688666\\
0.961	1.71275873887139\\
0.962	1.57385429414835\\
0.963	1.45866369344867\\
0.964	1.36168313988125\\
0.965	1.27891689444409\\
0.966	1.20741099371429\\
0.967	1.14494471335312\\
0.968	1.08982282101265\\
0.969	1.0407331384712\\
0.97	0.996647142086378\\
0.971	0.956749427060476\\
0.972	0.920386865695625\\
0.973	0.887031425918087\\
0.974	0.856252612805329\\
0.975	0.827696787832966\\
0.976	0.801071470365413\\
0.977	0.776133293743802\\
0.978	0.752678673479526\\
0.979	0.730536510046602\\
0.98	0.709562433531284\\
0.981	0.68963422785622\\
0.982	0.670648165504173\\
0.983	0.652516050997088\\
0.984	0.635162820529778\\
0.985	0.618524581372047\\
0.986	0.602547001579726\\
0.987	0.587183980741026\\
0.988	0.572396547729882\\
0.989	0.558151943029044\\
0.99	0.544422852046771\\
0.991	0.531186762656246\\
0.992	0.518425425426746\\
0.993	0.506124399054616\\
0.994	0.494272666608815\\
0.995	0.482862310582804\\
0.996	0.471888236544325\\
0.997	0.461347936513746\\
0.998	0.451241284172732\\
0.999	0.441570354680885\\
1	0.432339262323383\\
1.01	0.366274072206504\\
1.02	0.356832197477037\\
1.03	0.40514610482643\\
1.04	0.473449631245538\\
1.05	0.502614688174453\\
1.06	0.492787509344713\\
1.07	0.493672250049623\\
1.08	0.529308811377071\\
1.09	0.575780734335961\\
1.1	0.590723628084155\\
1.11	0.578903459441034\\
1.12	0.581070880946772\\
1.13	0.614290636758943\\
1.14	0.652693460100597\\
1.15	0.66040293776245\\
1.16	0.647971808266475\\
1.17	0.653169722524364\\
1.18	0.687234734550387\\
1.19	0.720887468643072\\
1.2	0.723165852654448\\
1.21	0.710854859966504\\
1.22	0.720157443604186\\
1.23	0.756403666022458\\
1.24	0.786244995083804\\
1.25	0.783693825030124\\
1.26	0.772198884341625\\
1.27	0.786608465078541\\
1.28	0.825695608269987\\
1.29	0.851699667489731\\
1.3	0.844524983201323\\
1.31	0.834730792588043\\
1.32	0.855389623957159\\
1.33	0.897610955570099\\
1.34	0.919158993501696\\
1.35	0.907461200569756\\
1.36	0.900593550863746\\
1.37	0.928893245153553\\
1.38	0.974208122233436\\
1.39	0.990174121075846\\
1.4	0.974135673226287\\
1.41	0.971946563330579\\
1.42	1.00961483118161\\
1.43	1.05752373596905\\
1.44	1.06625033960712\\
1.45	1.04635409223719\\
1.46	1.05140205223723\\
1.47	1.10057532520222\\
1.48	1.1498127076565\\
1.49	1.14904809608332\\
1.5	1.12643360267668\\
1.51	1.14254051266544\\
1.52	1.20577523521102\\
1.53	1.25370047912583\\
1.54	1.2405829079131\\
1.55	1.21771484161176\\
1.56	1.25073701205506\\
1.57	1.33077879962279\\
1.58	1.37222238422732\\
1.59	1.34353805640529\\
1.6	1.32555294842181\\
1.61	1.38469981547493\\
1.62	1.48340534529118\\
1.63	1.50859294251613\\
1.64	1.46197466291438\\
1.65	1.4595677745915\\
1.66	1.55954598470118\\
1.67	1.67392571225429\\
1.68	1.66538353182393\\
1.69	1.6034475106597\\
1.7	1.63953825650408\\
1.701	1.65138894742875\\
1.702	1.66464971495841\\
1.703	1.67921769590486\\
1.704	1.69495994485924\\
1.705	1.7117123722988\\
1.706	1.72927950598398\\
1.707	1.74743535012423\\
1.708	1.76592561029763\\
1.709	1.78447151327899\\
1.71	1.80277537204777\\
1.711	1.82052792370009\\
1.712	1.83741730518635\\
1.713	1.85313934151567\\
1.714	1.86740862618086\\
1.715	1.87996970504818\\
1.716	1.8906075667716\\
1.717	1.89915662413715\\
1.718	1.90550745769014\\
1.719	1.90961078215026\\
1.72	1.91147836295718\\
1.721	1.91118091341926\\
1.722	1.90884329342509\\
1.723	1.90463756356355\\
1.724	1.89877459283568\\
1.725	1.89149496252589\\
1.726	1.88305986119098\\
1.727	1.87374254852101\\
1.728	1.86382080843375\\
1.729	1.85357064327209\\
1.73	1.84326130480384\\
1.731	1.83315162901517\\
1.732	1.8234875472056\\
1.733	1.81450058558965\\
1.734	1.80640713495573\\
1.735	1.79940826417607\\
1.736	1.79368985936155\\
1.737	1.78942288785029\\
1.738	1.7867636080587\\
1.739	1.78585356914751\\
1.74	1.78681926662737\\
1.741	1.78977134094623\\
1.742	1.79480322637354\\
1.743	1.80198917867502\\
1.744	1.81138163447918\\
1.745	1.82300788586541\\
1.746	1.83686609403301\\
1.747	1.85292071964199\\
1.748	1.87109751795972\\
1.749	1.89127833656826\\
1.75	1.91329606188213\\
1.751	1.93693018363864\\
1.752	1.96190357300209\\
1.753	1.98788118077603\\
1.754	2.0144714289834\\
1.755	2.04123105551789\\
1.756	2.06767403898435\\
1.757	2.09328494817544\\
1.758	2.117536618686\\
1.759	2.13991148565871\\
1.76	2.15992527090783\\
1.761	2.17715115232452\\
1.762	2.19124217301586\\
1.763	2.20194960011349\\
1.764	2.20913528117218\\
1.765	2.2127767397007\\
1.766	2.21296467539629\\
1.767	2.2098935002184\\
1.768	2.20384635205639\\
1.769	2.19517653712838\\
1.77	2.18428750093821\\
1.771	2.17161324678088\\
1.772	2.15760070700877\\
1.773	2.14269504832538\\
1.774	2.12732837070043\\
1.775	2.11191181934028\\
1.776	2.09683080980105\\
1.777	2.08244287276032\\
1.778	2.06907753933406\\
1.779	2.05703768162649\\
1.78	2.04660176654291\\
1.781	2.0380265481516\\
1.782	2.03154979600088\\
1.783	2.02739272144788\\
1.784	2.02576181459419\\
1.785	2.02684983855495\\
1.786	2.0308357463903\\
1.787	2.0378832923619\\
1.788	2.04813810862573\\
1.789	2.06172301872817\\
1.79	2.0787313709407\\
1.791	2.09921821192598\\
1.792	2.12318920340648\\
1.793	2.15058733505273\\
1.794	2.18127773263759\\
1.795	2.21503122727536\\
1.796	2.2515078542384\\
1.797	2.29024207676393\\
1.798	2.33063222092963\\
1.799	2.37193722878653\\
1.8	2.41328416843604\\
1.801	2.45368969101691\\
1.802	2.49209750387355\\
1.803	2.52743177652277\\
1.804	2.55866335265623\\
1.805	2.58488227432251\\
1.806	2.60536738901215\\
1.807	2.6196427714802\\
1.808	2.62751205938419\\
1.809	2.62906550318645\\
1.81	2.62465960725579\\
1.811	2.61487419021512\\
1.812	2.6004551127639\\
1.813	2.58225206655359\\
1.814	2.56115980063931\\
1.815	2.53806873277336\\
1.816	2.51382800882233\\
1.817	2.48922151768979\\
1.818	2.46495556591039\\
1.819	2.44165594515362\\
1.82	2.41987184304855\\
1.821	2.40008422062359\\
1.822	2.38271668452981\\
1.823	2.36814735062163\\
1.824	2.35672062277441\\
1.825	2.34875814461721\\
1.826	2.34456840425395\\
1.827	2.34445458364226\\
1.828	2.34872025265915\\
1.829	2.35767242094259\\
1.83	2.37162128407958\\
1.831	2.39087573939414\\
1.832	2.41573340954188\\
1.833	2.4464635235752\\
1.834	2.4832806234501\\
1.835	2.52630681185989\\
1.836	2.57552036489239\\
1.837	2.63068938689711\\
1.838	2.6912913572181\\
1.839	2.75642360967402\\
1.84	2.82471656008903\\
1.841	2.89427065568498\\
1.842	2.96264756622938\\
1.843	3.02695123578786\\
1.844	3.08402758721656\\
1.845	3.13078608702681\\
1.846	3.16460280324394\\
1.847	3.18371802603874\\
1.848	3.1875187822848\\
1.849	3.176619635461\\
1.85	3.15272042896285\\
1.851	3.11829465263733\\
1.852	3.07620791525229\\
1.853	3.02936525263464\\
1.854	2.98045065701058\\
1.855	2.93177808380026\\
1.856	2.88524038976176\\
1.857	2.84232764713223\\
1.858	2.80418541716597\\
1.859	2.77168999970162\\
1.86	2.74552586621642\\
1.861	2.72625747433161\\
1.862	2.71439252253298\\
1.863	2.71043657655296\\
1.864	2.71494037593249\\
1.865	2.72854146913398\\
1.866	2.75200139143657\\
1.867	2.78623839227484\\
1.868	2.8323534047514\\
1.869	2.8916427204469\\
1.87	2.96558313500278\\
1.871	3.05576146840338\\
1.872	3.16369615443416\\
1.873	3.29045900515527\\
1.874	3.43594922772192\\
1.875	3.59761985594995\\
1.876	3.7684978925432\\
1.877	3.93470961884677\\
1.878	4.07378672085437\\
1.879	4.15667846296834\\
1.88	4.1565193134163\\
1.881	4.06208263625884\\
1.882	3.88587932964345\\
1.883	3.65853445052833\\
1.884	3.41445512936429\\
1.885	3.18057649933367\\
1.886	2.97310917990634\\
1.887	2.79957068865028\\
1.888	2.66219704966897\\
1.889	2.56078406888509\\
1.89	2.49460365272439\\
1.891	2.46366759472292\\
1.892	2.4697353702326\\
1.893	2.51748467260015\\
1.894	2.61640770887105\\
1.895	2.7845082899231\\
1.896	3.05640765511586\\
1.897	3.50330679392143\\
1.898	4.28949021814787\\
1.899	5.85457816897076\\
1.9	9.19010770196176\\
1.901	9.04427245255575\\
1.902	4.60814045268883\\
1.903	2.6242105828336\\
1.904	1.67507000806375\\
1.905	1.1420482673034\\
1.906	0.810988382681003\\
1.907	0.593778757422074\\
1.908	0.449196491909924\\
1.909	0.356219052594431\\
1.91	0.302586761047487\\
1.911	0.278591279730866\\
1.912	0.274688656791384\\
1.913	0.282463117677621\\
1.914	0.295961863301127\\
1.915	0.311647443276137\\
1.916	0.327634373588752\\
1.917	0.342992353490582\\
1.918	0.357304034923331\\
1.919	0.370418354883627\\
1.92	0.382319061040493\\
1.921	0.393055532688777\\
1.922	0.402706487106129\\
1.923	0.411361034365446\\
1.924	0.419108948953333\\
1.925	0.426035872860155\\
1.926	0.432221163603295\\
1.927	0.437737151472815\\
1.928	0.44264913131618\\
1.929	0.447015718430392\\
1.93	0.450889365453537\\
1.931	0.454316930191316\\
1.932	0.457340236423322\\
1.933	0.459996598972754\\
1.934	0.462319300642866\\
1.935	0.464338017590392\\
1.936	0.466079194471426\\
1.937	0.467566373065113\\
1.938	0.46882047909541\\
1.939	0.469860072235727\\
1.94	0.470701564144623\\
1.941	0.471359409045472\\
1.942	0.471846270945064\\
1.943	0.472173171147167\\
1.944	0.472349619294495\\
1.945	0.472383730779672\\
1.946	0.472282333011229\\
1.947	0.472051062704077\\
1.948	0.471694456083415\\
1.949	0.47121603364237\\
1.95	0.470618380872891\\
1.951	0.469903226191968\\
1.952	0.46907151710595\\
1.953	0.468123495492233\\
1.954	0.467058772724435\\
1.955	0.465876405223335\\
1.956	0.464574970877099\\
1.957	0.463152646640324\\
1.958	0.461607287489704\\
1.959	0.459936506784503\\
1.96	0.458137757953227\\
1.961	0.45620841730236\\
1.962	0.454145867622878\\
1.963	0.451947582154551\\
1.964	0.449611208360741\\
1.965	0.447134650869772\\
1.966	0.444516152855593\\
1.967	0.44175437506389\\
1.968	0.438848471642845\\
1.969	0.435798161913682\\
1.97	0.432603797215999\\
1.971	0.429266421990193\\
1.972	0.425787828312451\\
1.973	0.422170603178643\\
1.974	0.418418167938475\\
1.975	0.414534809409125\\
1.976	0.410525702343266\\
1.977	0.406396923084809\\
1.978	0.402155454412005\\
1.979	0.397809181732151\\
1.98	0.393366880951398\\
1.981	0.388838198486374\\
1.982	0.384233624006796\\
1.983	0.379564456592647\\
1.984	0.374842765050439\\
1.985	0.370081343156578\\
1.986	0.365293660579151\\
1.987	0.360493810171958\\
1.988	0.355696452235867\\
1.989	0.350916756207217\\
1.99	0.346170340063104\\
1.991	0.341473207537781\\
1.992	0.336841683029448\\
1.993	0.332292343854216\\
1.994	0.327841949284937\\
1.995	0.323507365611332\\
1.996	0.319305486290687\\
1.997	0.31525314613958\\
1.998	0.311367028467155\\
1.999	0.307663564082995\\
2	0.304158821244669\\
2.01	0.283049050294436\\
2.02	0.291371061939908\\
2.03	0.319504803829346\\
2.04	0.344233503879753\\
2.05	0.352598574047318\\
2.06	0.354230112945483\\
2.07	0.363378070489335\\
2.08	0.380398770186963\\
2.09	0.393695259052192\\
2.1	0.396822496488996\\
2.11	0.397099973520216\\
2.12	0.403974035474702\\
2.13	0.416314351444814\\
2.14	0.424823372251413\\
2.15	0.425563236678648\\
2.16	0.425215215142576\\
2.17	0.430919517458478\\
2.18	0.440603709372211\\
2.19	0.446316156238844\\
2.2	0.445740337087636\\
2.21	0.445201954258632\\
2.22	0.450275847177785\\
2.23	0.458214096088789\\
2.24	0.462066462371203\\
2.25	0.460722416056677\\
2.26	0.460235702530329\\
2.27	0.464974841629481\\
2.28	0.471679344198363\\
2.29	0.474218357415958\\
2.3	0.472438267406948\\
2.31	0.472157313134615\\
2.32	0.47675594850857\\
2.33	0.482567514754479\\
2.34	0.484160625662748\\
2.35	0.482174259678668\\
2.36	0.4822186784107\\
2.37	0.486834949952858\\
2.38	0.492016184722209\\
2.39	0.492939107777286\\
2.4	0.490926531492613\\
2.41	0.491413041120553\\
2.42	0.4962059449222\\
2.43	0.500988903661551\\
2.44	0.501470450933986\\
2.45	0.499593422931182\\
2.46	0.50066089729163\\
2.47	0.505819084593868\\
2.48	0.510437162819124\\
2.49	0.510688295575784\\
2.5	0.509115709060573\\
2.51	0.510953337538846\\
2.52	0.516727647862635\\
2.53	0.521445950605075\\
2.54	0.521685510048037\\
2.55	0.520622606043065\\
2.56	0.523511730700225\\
2.57	0.530264255954974\\
2.58	0.535420321477027\\
2.59	0.535907128415421\\
2.6	0.535640349337433\\
2.61	0.540028788333089\\
2.62	0.548321169746405\\
2.63	0.554394127502433\\
2.64	0.555479578428642\\
2.65	0.556460639264356\\
2.66	0.563112569847243\\
2.67	0.573885605300242\\
2.68	0.581632958998699\\
2.69	0.5838649549538\\
2.7	0.586894211217841\\
2.71	0.597231385309841\\
2.72	0.612216233773363\\
2.73	0.622980685157041\\
2.74	0.627342524977293\\
2.75	0.634035361570865\\
2.76	0.651037069458999\\
2.77	0.673843352411482\\
2.78	0.690342145734042\\
2.79	0.698900109320827\\
2.8	0.713134628316659\\
2.801	0.715444582979157\\
2.802	0.717945120730902\\
2.803	0.720636164195645\\
2.804	0.723515031426696\\
2.805	0.726576398944108\\
2.806	0.729812302517261\\
2.807	0.733212178602903\\
2.808	0.736762949049264\\
2.809	0.740449151210263\\
2.81	0.744253114960643\\
2.811	0.748155187254889\\
2.812	0.752134003828335\\
2.813	0.756166806411694\\
2.814	0.760229802449327\\
2.815	0.764298562818834\\
2.816	0.768348451508207\\
2.817	0.772355079692493\\
2.818	0.776294775250163\\
2.819	0.780145057568348\\
2.82	0.783885106594392\\
2.821	0.787496214585508\\
2.822	0.790962208952172\\
2.823	0.794269835024682\\
2.824	0.797409088500198\\
2.825	0.800373488721015\\
2.826	0.803160285725525\\
2.827	0.805770596105481\\
2.828	0.80820946497002\\
2.829	0.810485853627377\\
2.83	0.81261255480547\\
2.831	0.814606039221736\\
2.832	0.816486238970349\\
2.833	0.818276274451765\\
2.834	0.820002132380414\\
2.835	0.821692302772452\\
2.836	0.823377382764418\\
2.837	0.82508965470359\\
2.838	0.826862645264007\\
2.839	0.828730671466296\\
2.84	0.830728378514991\\
2.841	0.832890273405046\\
2.842	0.835250257376113\\
2.843	0.837841159578307\\
2.844	0.840694273815754\\
2.845	0.843838899991008\\
2.846	0.847301891909402\\
2.847	0.851107213425231\\
2.848	0.855275505514473\\
2.849	0.859823667724894\\
2.85	0.864764458552379\\
2.851	0.870106120582868\\
2.852	0.875852037668063\\
2.853	0.882000432906889\\
2.854	0.888544117699931\\
2.855	0.895470303537934\\
2.856	0.902760489354839\\
2.857	0.91039043808934\\
2.858	0.918330256400058\\
2.859	0.926544591102609\\
2.86	0.934992954676609\\
2.861	0.943630189978811\\
2.862	0.952407080981155\\
2.863	0.961271111890831\\
2.864	0.97016737144468\\
2.865	0.979039592676383\\
2.866	0.987831311324855\\
2.867	0.996487118726104\\
2.868	1.00495397805298\\
2.869	1.01318256676581\\
2.87	1.02112860374044\\
2.871	1.02875411732057\\
2.872	1.03602861091161\\
2.873	1.04293008588869\\
2.874	1.04944588745082\\
2.875	1.0555733472445\\
2.876	1.06132020647682\\
2.877	1.06670481400744\\
2.878	1.07175610463122\\
2.879	1.07651337252219\\
2.88	1.08102586281618\\
2.881	1.08535220997317\\
2.882	1.08955975455122\\
2.883	1.09372377027859\\
2.884	1.09792663100445\\
2.885	1.10225694262021\\
2.886	1.10680865885986\\
2.887	1.1116801925677\\
2.888	1.11697352609985\\
2.889	1.12279331650125\\
2.89	1.12924598337608\\
2.891	1.13643876027534\\
2.892	1.14447868420869\\
2.893	1.15347149273782\\
2.894	1.16352039420869\\
2.895	1.17472467422403\\
2.896	1.18717810072529\\
2.897	1.20096709144479\\
2.898	1.21616861159627\\
2.899	1.23284777732039\\
2.9	1.2510551526899\\
2.901	1.27082374637389\\
2.902	1.29216573992616\\
2.903	1.31506901466907\\
2.904	1.33949358952219\\
2.905	1.36536813820455\\
2.906	1.39258681966507\\
2.907	1.42100672636199\\
2.908	1.45044632348116\\
2.909	1.48068530638499\\
2.91	1.51146632732516\\
2.911	1.54249901676959\\
2.912	1.57346663125259\\
2.913	1.60403548614387\\
2.914	1.6338670785725\\
2.915	1.66263249234231\\
2.916	1.69002834437365\\
2.917	1.71579324104736\\
2.918	1.73972353060145\\
2.919	1.76168712262393\\
2.92	1.78163432746287\\
2.921	1.79960503522801\\
2.922	1.81573205149867\\
2.923	1.83024095070336\\
2.924	1.84344730783562\\
2.925	1.85575255292051\\
2.926	1.86763992545816\\
2.927	1.87967209524685\\
2.928	1.89249200400337\\
2.929	1.90682843157141\\
2.93	1.92350776619462\\
2.931	1.94347351117935\\
2.932	1.96781520979558\\
2.933	1.99780867729348\\
2.934	2.03496953506924\\
2.935	2.08112162528205\\
2.936	2.13847991665742\\
2.937	2.2097415624402\\
2.938	2.29816318438616\\
2.939	2.40756436422653\\
2.94	2.5421087472451\\
2.941	2.70552066519621\\
2.942	2.89902170425595\\
2.943	3.11676180415607\\
2.944	3.33769706229032\\
2.945	3.51682606649913\\
2.946	3.58987642632702\\
2.947	3.50896739226793\\
2.948	3.28600505866013\\
2.949	2.98494686910289\\
2.95	2.67227336239443\\
2.951	2.3871616450113\\
2.952	2.14342074452144\\
2.953	1.94105611754549\\
2.954	1.77477129053435\\
2.955	1.63816276236325\\
2.956	1.52535002398849\\
2.957	1.43143353817109\\
2.958	1.35249707918809\\
2.959	1.28546549912574\\
2.96	1.22793903297943\\
2.961	1.17804529979078\\
2.962	1.13431889748907\\
2.963	1.09560736966855\\
2.964	1.06099912620742\\
2.965	1.02976861801622\\
2.966	1.00133471423404\\
2.967	0.975229058145226\\
2.968	0.951071929781307\\
2.969	0.928553752907653\\
2.97	0.907420854535527\\
2.971	0.887464439307925\\
2.972	0.868512004657721\\
2.973	0.850420617750726\\
2.974	0.833071619532093\\
2.975	0.81636642807381\\
2.976	0.800223192817539\\
2.977	0.784574110517991\\
2.978	0.769363258054297\\
2.979	0.754544830677088\\
2.98	0.740081699536336\\
2.981	0.725944221563778\\
2.982	0.712109249485549\\
2.983	0.698559301033293\\
2.984	0.685281855133546\\
2.985	0.672268749599215\\
2.986	0.659515660079335\\
2.987	0.647021644090318\\
2.988	0.634788737111812\\
2.989	0.622821590183782\\
2.99	0.61112714034096\\
2.991	0.599714306691612\\
2.992	0.588593706084298\\
2.993	0.577777383193864\\
2.994	0.567278550565153\\
2.995	0.557111334739553\\
2.996	0.547290525111517\\
2.997	0.537831322668072\\
2.998	0.52874908629531\\
2.999	0.520059074930441\\
3	0.511776184522494\\
3.01	0.45381350415233\\
3.02	0.440522837337781\\
3.03	0.451558770092027\\
3.04	0.458025271050443\\
3.05	0.449798350952325\\
3.06	0.437645398193679\\
3.07	0.433138832518248\\
3.08	0.435233246932869\\
3.09	0.434940465298257\\
3.1	0.428245714414487\\
3.11	0.420080918950995\\
3.12	0.416232570486821\\
3.13	0.415924342775507\\
3.14	0.413940664652022\\
3.15	0.408076900492875\\
3.16	0.401554782987069\\
3.17	0.397987809894385\\
3.18	0.396631978150278\\
3.19	0.393929411412777\\
3.2	0.388561535262488\\
3.21	0.382929778624108\\
3.22	0.379510912521667\\
3.23	0.377571515765294\\
3.24	0.374484919412956\\
3.25	0.369443914819451\\
3.26	0.364361270188669\\
3.27	0.361023363050383\\
3.28	0.358712431215379\\
3.29	0.355396221473161\\
3.3	0.350588542822564\\
3.31	0.345872915740846\\
3.32	0.342579553880831\\
3.33	0.340013814888801\\
3.34	0.336553305513823\\
3.35	0.331922980335957\\
3.36	0.327466985185845\\
3.37	0.324198343355681\\
3.38	0.321451196022745\\
3.39	0.317899783329994\\
3.4	0.313411202916862\\
3.41	0.309147214406562\\
3.42	0.305893636848935\\
3.43	0.303016780140611\\
3.44	0.299411823507536\\
3.45	0.295042009799656\\
3.46	0.2909265717344\\
3.47	0.287686561853761\\
3.48	0.284721781975759\\
3.49	0.281093975673401\\
3.5	0.27683051451475\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colsep\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0, 1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={$k/\pi$},
xlabel near ticks,
ymin=0,
ymax=16,
ytick={0,5,10,15},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.8,text opacity=1]
at (current axis.north west) {(h)~$a=0.25$; $N=41$};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0157101255228227\\
0.02	0.0314305407247596\\
0.03	0.0471679178257768\\
0.04	0.0629273142743489\\
0.05	0.0787127782497324\\
0.06	0.0945276084988158\\
0.07	0.110374500717396\\
0.08	0.126255640655068\\
0.09	0.142172767713007\\
0.1	0.15812722046171\\
0.11	0.174119970291193\\
0.12	0.190151646875294\\
0.13	0.206222557777812\\
0.14	0.222332703749141\\
0.15	0.238481790787704\\
0.16	0.254669239738199\\
0.17	0.270894193998722\\
0.18	0.287155525772395\\
0.19	0.303451841203559\\
0.2	0.319781484670013\\
0.21	0.336142542452695\\
0.22	0.352532845966792\\
0.23	0.368949974709937\\
0.24	0.3853912590613\\
0.25	0.401853783048185\\
0.26	0.418334387183036\\
0.27	0.434829671462497\\
0.28	0.451335998610813\\
0.29	0.467849497641783\\
0.3	0.4843660678064\\
0.31	0.500881382986852\\
0.32	0.517390896591578\\
0.33	0.533889847000339\\
0.34	0.550373263602609\\
0.35	0.566835973467075\\
0.36	0.583272608674311\\
0.37	0.599677614339003\\
0.38	0.616045257342137\\
0.39	0.632369635787531\\
0.4	0.648644689190771\\
0.41	0.664864209402232\\
0.42	0.68102185225919\\
0.43	0.697111149955359\\
0.44	0.713125524109283\\
0.45	0.72905829950619\\
0.46	0.744902718480945\\
0.47	0.760651955902996\\
0.48	0.776299134717426\\
0.49	0.791837341989792\\
0.5	0.807259645396138\\
0.51	0.822559110093739\\
0.52	0.837728815902652\\
0.53	0.852761874723201\\
0.54	0.867651448110126\\
0.55	0.882390764920418\\
0.56	0.896973138948778\\
0.57	0.911391986462382\\
0.58	0.925640843545153\\
0.59	0.939713383161089\\
0.6	0.95360343184642\\
0.601	0.954982167016692\\
0.602	0.95635901118252\\
0.603	0.957733958457172\\
0.604	0.959107002972783\\
0.605	0.960478138880507\\
0.606	0.961847360350665\\
0.607	0.963214661572903\\
0.608	0.964580036756335\\
0.609	0.965943480129698\\
0.61	0.967304985941498\\
0.611	0.96866454846016\\
0.612	0.970022161974174\\
0.613	0.971377820792244\\
0.614	0.972731519243433\\
0.615	0.974083251677306\\
0.616	0.97543301246408\\
0.617	0.976780795994762\\
0.618	0.978126596681299\\
0.619	0.979470408956712\\
0.62	0.980812227275246\\
0.621	0.982152046112506\\
0.622	0.983489859965596\\
0.623	0.984825663353263\\
0.624	0.986159450816034\\
0.625	0.987491216916349\\
0.626	0.988820956238704\\
0.627	0.990148663389785\\
0.628	0.991474332998603\\
0.629	0.992797959716627\\
0.63	0.994119538217919\\
0.631	0.995439063199269\\
0.632	0.996756529380321\\
0.633	0.998071931503712\\
0.634	0.999385264335194\\
0.635	1.00069652266377\\
0.636	1.00200570130181\\
0.637	1.00331279508521\\
0.638	1.00461779887347\\
0.639	1.00592070754986\\
0.64	1.00722151602154\\
0.641	1.00852021921965\\
0.642	1.00981681209949\\
0.643	1.01111128964057\\
0.644	1.01240364684681\\
0.645	1.0136938787466\\
0.646	1.01498198039294\\
0.647	1.01626794686358\\
0.648	1.01755177326108\\
0.649	1.018833454713\\
0.65	1.02011298637194\\
0.651	1.02139036341574\\
0.652	1.0226655810475\\
0.653	1.02393863449576\\
0.654	1.02520951901458\\
0.655	1.02647822988368\\
0.656	1.02774476240852\\
0.657	1.02900911192039\\
0.658	1.0302712737766\\
0.659	1.03153124336048\\
0.66	1.03278901608156\\
0.661	1.03404458737567\\
0.662	1.03529795270499\\
0.663	1.0365491075582\\
0.664	1.03779804745059\\
0.665	1.03904476792412\\
0.666	1.04028926454752\\
0.667	1.04153153291645\\
0.668	1.04277156865352\\
0.669	1.04400936740843\\
0.67	1.04524492485806\\
0.671	1.04647823670654\\
0.672	1.04770929868539\\
0.673	1.04893810655356\\
0.674	1.05016465609754\\
0.675	1.05138894313148\\
0.676	1.05261096349723\\
0.677	1.05383071306444\\
0.678	1.05504818773069\\
0.679	1.05626338342151\\
0.68	1.05747629609051\\
0.681	1.05868692171943\\
0.682	1.05989525631826\\
0.683	1.06110129592529\\
0.684	1.0623050366072\\
0.685	1.06350647445914\\
0.686	1.0647056056048\\
0.687	1.06590242619651\\
0.688	1.06709693241526\\
0.689	1.06828912047085\\
0.69	1.0694789866019\\
0.691	1.07066652707596\\
0.692	1.07185173818955\\
0.693	1.07303461626826\\
0.694	1.0742151576668\\
0.695	1.07539335876907\\
0.696	1.07656921598822\\
0.697	1.07774272576673\\
0.698	1.07891388457646\\
0.699	1.08008268891872\\
0.7	1.08124913532434\\
0.701	1.08241322035369\\
0.702	1.08357494059681\\
0.703	1.08473429267338\\
0.704	1.08589127323287\\
0.705	1.08704587895451\\
0.706	1.08819810654741\\
0.707	1.08934795275056\\
0.708	1.09049541433294\\
0.709	1.09164048809351\\
0.71	1.09278317086131\\
0.711	1.09392345949547\\
0.712	1.09506135088529\\
0.713	1.09619684195026\\
0.714	1.09732992964013\\
0.715	1.09846061093493\\
0.716	1.09958888284501\\
0.717	1.10071474241113\\
0.718	1.10183818670442\\
0.719	1.10295921282649\\
0.72	1.10407781790946\\
0.721	1.10519399911593\\
0.722	1.1063077536391\\
0.723	1.10741907870275\\
0.724	1.10852797156132\\
0.725	1.10963442949988\\
0.726	1.11073844983422\\
0.727	1.11184002991083\\
0.728	1.11293916710698\\
0.729	1.11403585883071\\
0.73	1.11513010252085\\
0.731	1.11622189564709\\
0.732	1.11731123570995\\
0.733	1.11839812024086\\
0.734	1.11948254680213\\
0.735	1.12056451298698\\
0.736	1.12164401641959\\
0.737	1.12272105475509\\
0.738	1.12379562567959\\
0.739	1.12486772691019\\
0.74	1.12593735619497\\
0.741	1.12700451131308\\
0.742	1.12806919007465\\
0.743	1.12913139032089\\
0.744	1.13019110992403\\
0.745	1.13124834678738\\
0.746	1.13230309884533\\
0.747	1.13335536406332\\
0.748	1.13440514043788\\
0.749	1.13545242599663\\
0.75	1.13649721879827\\
0.751	1.1375395169326\\
0.752	1.1385793185205\\
0.753	1.13961662171394\\
0.754	1.140651424696\\
0.755	1.14168372568082\\
0.756	1.14271352291363\\
0.757	1.14374081467075\\
0.758	1.14476559925956\\
0.759	1.1457878750185\\
0.76	1.14680764031709\\
0.761	1.14782489355587\\
0.762	1.14883963316643\\
0.763	1.14985185761139\\
0.764	1.15086156538439\\
0.765	1.15186875501004\\
0.766	1.15287342504396\\
0.767	1.15387557407273\\
0.768	1.15487520071388\\
0.769	1.15587230361589\\
0.77	1.15686688145813\\
0.771	1.15785893295089\\
0.772	1.15884845683531\\
0.773	1.15983545188339\\
0.774	1.16081991689796\\
0.775	1.16180185071266\\
0.776	1.1627812521919\\
0.777	1.16375812023083\\
0.778	1.16473245375534\\
0.779	1.16570425172202\\
0.78	1.1666735131181\\
0.781	1.16764023696147\\
0.782	1.16860442230061\\
0.783	1.16956606821458\\
0.784	1.17052517381295\\
0.785	1.17148173823583\\
0.786	1.17243576065377\\
0.787	1.17338724026775\\
0.788	1.17433617630915\\
0.789	1.17528256803971\\
0.79	1.17622641475145\\
0.791	1.1771677157667\\
0.792	1.17810647043799\\
0.793	1.17904267814806\\
0.794	1.17997633830978\\
0.795	1.18090745036612\\
0.796	1.18183601379011\\
0.797	1.18276202808478\\
0.798	1.18368549278311\\
0.799	1.18460640744801\\
0.8	1.18552477167225\\
0.801	1.18644058507838\\
0.802	1.18735384731875\\
0.803	1.18826455807539\\
0.804	1.18917271705999\\
0.805	1.19007832401385\\
0.806	1.1909813787078\\
0.807	1.19188188094217\\
0.808	1.19277983054672\\
0.809	1.19367522738057\\
0.81	1.19456807133217\\
0.811	1.19545836231924\\
0.812	1.19634610028867\\
0.813	1.19723128521649\\
0.814	1.19811391710781\\
0.815	1.19899399599676\\
0.816	1.19987152194639\\
0.817	1.20074649504866\\
0.818	1.20161891542433\\
0.819	1.2024887832229\\
0.82	1.20335609862258\\
0.821	1.20422086183018\\
0.822	1.20508307308106\\
0.823	1.20594273263905\\
0.824	1.20679984079639\\
0.825	1.20765439787366\\
0.826	1.2085064042197\\
0.827	1.20935586021154\\
0.828	1.21020276625433\\
0.829	1.21104712278127\\
0.83	1.21188893025352\\
0.831	1.21272818916013\\
0.832	1.21356490001797\\
0.833	1.21439906337166\\
0.834	1.21523067979345\\
0.835	1.21605974988322\\
0.836	1.2168862742683\\
0.837	1.21771025360349\\
0.838	1.2185316885709\\
0.839	1.21935057987992\\
0.84	1.22016692826711\\
0.841	1.22098073449613\\
0.842	1.22179199935763\\
0.843	1.22260072366923\\
0.844	1.22340690827536\\
0.845	1.22421055404721\\
0.846	1.22501166188266\\
0.847	1.22581023270616\\
0.848	1.22660626746865\\
0.849	1.22739976714749\\
0.85	1.22819073274636\\
0.851	1.22897916529517\\
0.852	1.22976506584997\\
0.853	1.23054843549284\\
0.854	1.23132927533186\\
0.855	1.23210758650094\\
0.856	1.23288337015978\\
0.857	1.23365662749376\\
0.858	1.23442735971384\\
0.859	1.23519556805648\\
0.86	1.23596125378355\\
0.861	1.2367244181822\\
0.862	1.23748506256482\\
0.863	1.23824318826887\\
0.864	1.23899879665686\\
0.865	1.23975188911621\\
0.866	1.24050246705915\\
0.867	1.24125053192263\\
0.868	1.24199608516824\\
0.869	1.24273912828208\\
0.87	1.24347966277467\\
0.871	1.24421769018087\\
0.872	1.24495321205974\\
0.873	1.24568622999447\\
0.874	1.24641674559228\\
0.875	1.2471447604843\\
0.876	1.24787027632545\\
0.877	1.24859329479441\\
0.878	1.24931381759343\\
0.879	1.25003184644828\\
0.88	1.25074738310811\\
0.881	1.25146042934539\\
0.882	1.25217098695577\\
0.883	1.25287905775797\\
0.884	1.25358464359371\\
0.885	1.25428774632758\\
0.886	1.25498836784691\\
0.887	1.25568651006171\\
0.888	1.25638217490453\\
0.889	1.25707536433038\\
0.89	1.25776608031659\\
0.891	1.25845432486271\\
0.892	1.25914009999042\\
0.893	1.25982340774339\\
0.894	1.26050425018722\\
0.895	1.26118262940926\\
0.896	1.26185854751858\\
0.897	1.26253200664578\\
0.898	1.26320300894294\\
0.899	1.26387155658347\\
0.9	1.26453765176204\\
0.901	1.26520129669441\\
0.902	1.26586249361739\\
0.903	1.26652124478865\\
0.904	1.26717755248668\\
0.905	1.26783141901063\\
0.906	1.26848284668021\\
0.907	1.26913183783558\\
0.908	1.26977839483724\\
0.909	1.27042252006591\\
0.91	1.27106421592241\\
0.911	1.27170348482758\\
0.912	1.2723403292221\\
0.913	1.27297475156644\\
0.914	1.27360675434074\\
0.915	1.27423634004463\\
0.916	1.2748635111972\\
0.917	1.27548827033682\\
0.918	1.27611062002108\\
0.919	1.27673056282663\\
0.92	1.27734810134907\\
0.921	1.27796323820286\\
0.922	1.27857597602118\\
0.923	1.27918631745583\\
0.924	1.2797942651771\\
0.925	1.28039982187367\\
0.926	1.28100299025247\\
0.927	1.2816037730386\\
0.928	1.28220217297516\\
0.929	1.28279819282319\\
0.93	1.28339183536152\\
0.931	1.28398310338665\\
0.932	1.28457199971267\\
0.933	1.2851585271711\\
0.934	1.28574268861077\\
0.935	1.28632448689777\\
0.936	1.28690392491525\\
0.937	1.28748100556334\\
0.938	1.28805573175906\\
0.939	1.28862810643614\\
0.94	1.28919813254495\\
0.941	1.28976581305238\\
0.942	1.2903311509417\\
0.943	1.29089414921246\\
0.944	1.29145481088035\\
0.945	1.29201313897713\\
0.946	1.29256913655046\\
0.947	1.29312280666381\\
0.948	1.29367415239635\\
0.949	1.29422317684279\\
0.95	1.29476988311334\\
0.951	1.2953142743335\\
0.952	1.29585635364401\\
0.953	1.29639612420071\\
0.954	1.29693358917442\\
0.955	1.29746875175083\\
0.956	1.29800161513039\\
0.957	1.29853218252815\\
0.958	1.29906045717371\\
0.959	1.29958644231105\\
0.96	1.30011014119844\\
0.961	1.30063155710831\\
0.962	1.30115069332715\\
0.963	1.30166755315536\\
0.964	1.30218213990718\\
0.965	1.30269445691054\\
0.966	1.30320450750693\\
0.967	1.30371229505135\\
0.968	1.30421782291211\\
0.969	1.30472109447078\\
0.97	1.30522211312205\\
0.971	1.30572088227359\\
0.972	1.30621740534597\\
0.973	1.30671168577254\\
0.974	1.3072037269993\\
0.975	1.30769353248478\\
0.976	1.30818110569997\\
0.977	1.30866645012814\\
0.978	1.30914956926476\\
0.979	1.30963046661739\\
0.98	1.31010914570557\\
0.981	1.31058561006067\\
0.982	1.31105986322582\\
0.983	1.31153190875576\\
0.984	1.31200175021675\\
0.985	1.31246939118646\\
0.986	1.31293483525383\\
0.987	1.31339808601898\\
0.988	1.31385914709308\\
0.989	1.31431802209827\\
0.99	1.31477471466749\\
0.991	1.31522922844444\\
0.992	1.3156815670834\\
0.993	1.31613173424917\\
0.994	1.31657973361692\\
0.995	1.31702556887212\\
0.996	1.31746924371037\\
0.997	1.31791076183735\\
0.998	1.31835012696867\\
0.999	1.31878734282979\\
1	1.31922241315587\\
1.01	1.32345594045894\\
1.02	1.32747909093352\\
1.03	1.33129574318655\\
1.04	1.33490984954179\\
1.05	1.33832542581952\\
1.06	1.34154654145363\\
1.07	1.34457730996665\\
1.08	1.34742187982009\\
1.09	1.35008442565391\\
1.1	1.35256913992585\\
1.11	1.35488022495842\\
1.12	1.35702188539865\\
1.13	1.35899832109278\\
1.14	1.36081372037624\\
1.15	1.36247225377652\\
1.16	1.36397806812504\\
1.17	1.36533528107199\\
1.18	1.3665479759968\\
1.19	1.36762019730539\\
1.2	1.36855594610408\\
1.21	1.36935917623921\\
1.22	1.37003379069047\\
1.23	1.37058363830522\\
1.24	1.37101251086077\\
1.25	1.37132414044074\\
1.26	1.37152219711163\\
1.27	1.37161028688554\\
1.28	1.37159194995449\\
1.29	1.37147065918235\\
1.3	1.37124981884004\\
1.31	1.37093276356993\\
1.32	1.37052275756572\\
1.33	1.37002299395409\\
1.34	1.36943659436507\\
1.35	1.36876660867799\\
1.36	1.36801601493081\\
1.37	1.36718771938057\\
1.38	1.36628455670333\\
1.39	1.36530929032261\\
1.4	1.36426461285544\\
1.41	1.36315314666598\\
1.42	1.36197744451682\\
1.43	1.36073999030886\\
1.44	1.35944319990092\\
1.45	1.35808942200086\\
1.46	1.3566809391203\\
1.47	1.35521996858567\\
1.48	1.35370866359864\\
1.49	1.35214911433943\\
1.5	1.35054334910695\\
1.51	1.34889333549019\\
1.52	1.3472009815655\\
1.53	1.34546813711487\\
1.54	1.34369659486081\\
1.55	1.3418880917135\\
1.56	1.34004431002646\\
1.57	1.33816687885709\\
1.58	1.33625737522895\\
1.59	1.33431732539269\\
1.6	1.33234820608302\\
1.61	1.33035144576918\\
1.62	1.32832842589672\\
1.63	1.32628048211855\\
1.64	1.32420890551353\\
1.65	1.32211494379091\\
1.66	1.31999980247918\\
1.67	1.31786464609814\\
1.68	1.31571059931301\\
1.69	1.3135387480697\\
1.7	1.31135014071025\\
1.701	1.31113039765396\\
1.702	1.31091049817614\\
1.703	1.31069044326536\\
1.704	1.31047023390664\\
1.705	1.31024987108149\\
1.706	1.31002935576793\\
1.707	1.30980868894049\\
1.708	1.3095878715702\\
1.709	1.30936690462465\\
1.71	1.30914578906795\\
1.711	1.30892452586077\\
1.712	1.30870311596034\\
1.713	1.30848156032046\\
1.714	1.30825985989152\\
1.715	1.3080380156205\\
1.716	1.30781602845098\\
1.717	1.30759389932317\\
1.718	1.30737162917387\\
1.719	1.30714921893655\\
1.72	1.3069266695413\\
1.721	1.30670398191489\\
1.722	1.30648115698073\\
1.723	1.30625819565892\\
1.724	1.30603509886624\\
1.725	1.30581186751616\\
1.726	1.30558850251888\\
1.727	1.30536500478129\\
1.728	1.30514137520701\\
1.729	1.30491761469641\\
1.73	1.3046937241466\\
1.731	1.30446970445143\\
1.732	1.30424555650153\\
1.733	1.30402128118432\\
1.734	1.30379687938398\\
1.735	1.3035723519815\\
1.736	1.30334769985467\\
1.737	1.3031229238781\\
1.738	1.30289802492323\\
1.739	1.30267300385832\\
1.74	1.30244786154848\\
1.741	1.3022225988557\\
1.742	1.3019972166388\\
1.743	1.30177171575348\\
1.744	1.30154609705235\\
1.745	1.30132036138489\\
1.746	1.30109450959748\\
1.747	1.30086854253344\\
1.748	1.30064246103298\\
1.749	1.30041626593326\\
1.75	1.30018995806838\\
1.751	1.2999635382694\\
1.752	1.29973700736433\\
1.753	1.29951036617815\\
1.754	1.29928361553281\\
1.755	1.29905675624728\\
1.756	1.29882978913751\\
1.757	1.29860271501644\\
1.758	1.29837553469407\\
1.759	1.29814824897739\\
1.76	1.29792085867045\\
1.761	1.29769336457432\\
1.762	1.29746576748716\\
1.763	1.29723806820417\\
1.764	1.29701026751762\\
1.765	1.29678236621689\\
1.766	1.29655436508841\\
1.767	1.29632626491575\\
1.768	1.29609806647958\\
1.769	1.29586977055768\\
1.77	1.29564137792496\\
1.771	1.29541288935347\\
1.772	1.29518430561242\\
1.773	1.29495562746815\\
1.774	1.2947268556842\\
1.775	1.29449799102124\\
1.776	1.29426903423716\\
1.777	1.29403998608703\\
1.778	1.29381084732311\\
1.779	1.29358161869489\\
1.78	1.29335230094906\\
1.781	1.29312289482954\\
1.782	1.29289340107751\\
1.783	1.29266382043136\\
1.784	1.29243415362676\\
1.785	1.29220440139662\\
1.786	1.29197456447116\\
1.787	1.29174464357783\\
1.788	1.29151463944141\\
1.789	1.29128455278396\\
1.79	1.29105438432485\\
1.791	1.29082413478076\\
1.792	1.2905938048657\\
1.793	1.29036339529101\\
1.794	1.29013290676537\\
1.795	1.28990233999481\\
1.796	1.28967169568272\\
1.797	1.28944097452985\\
1.798	1.28921017723434\\
1.799	1.2889793044917\\
1.8	1.28874835699482\\
1.801	1.28851733543403\\
1.802	1.28828624049703\\
1.803	1.28805507286895\\
1.804	1.28782383323235\\
1.805	1.28759252226723\\
1.806	1.28736114065101\\
1.807	1.28712968905857\\
1.808	1.28689816816227\\
1.809	1.28666657863191\\
1.81	1.28643492113477\\
1.811	1.28620319633562\\
1.812	1.28597140489672\\
1.813	1.28573954747783\\
1.814	1.28550762473621\\
1.815	1.28527563732665\\
1.816	1.28504358590146\\
1.817	1.28481147111048\\
1.818	1.28457929360107\\
1.819	1.28434705401818\\
1.82	1.28411475300428\\
1.821	1.28388239119943\\
1.822	1.28364996924124\\
1.823	1.28341748776491\\
1.824	1.28318494740323\\
1.825	1.28295234878659\\
1.826	1.28271969254297\\
1.827	1.28248697929798\\
1.828	1.28225420967483\\
1.829	1.28202138429437\\
1.83	1.28178850377508\\
1.831	1.28155556873308\\
1.832	1.28132257978216\\
1.833	1.28108953753375\\
1.834	1.28085644259694\\
1.835	1.28062329557851\\
1.836	1.28039009708291\\
1.837	1.28015684771229\\
1.838	1.27992354806649\\
1.839	1.27969019874305\\
1.84	1.27945680033723\\
1.841	1.27922335344201\\
1.842	1.27898985864809\\
1.843	1.2787563165439\\
1.844	1.27852272771564\\
1.845	1.27828909274722\\
1.846	1.27805541222033\\
1.847	1.27782168671442\\
1.848	1.27758791680672\\
1.849	1.27735410307222\\
1.85	1.27712024608372\\
1.851	1.27688634641179\\
1.852	1.27665240462481\\
1.853	1.27641842128898\\
1.854	1.2761843969683\\
1.855	1.27595033222461\\
1.856	1.27571622761756\\
1.857	1.27548208370464\\
1.858	1.27524790104121\\
1.859	1.27501368018045\\
1.86	1.27477942167342\\
1.861	1.27454512606904\\
1.862	1.27431079391409\\
1.863	1.27407642575325\\
1.864	1.27384202212907\\
1.865	1.27360758358203\\
1.866	1.27337311065045\\
1.867	1.27313860387062\\
1.868	1.27290406377671\\
1.869	1.27266949090082\\
1.87	1.27243488577299\\
1.871	1.27220024892117\\
1.872	1.27196558087129\\
1.873	1.2717308821472\\
1.874	1.27149615327072\\
1.875	1.27126139476163\\
1.876	1.27102660713769\\
1.877	1.27079179091462\\
1.878	1.27055694660613\\
1.879	1.27032207472395\\
1.88	1.27008717577776\\
1.881	1.26985225027527\\
1.882	1.26961729872221\\
1.883	1.26938232162231\\
1.884	1.26914731947733\\
1.885	1.26891229278707\\
1.886	1.26867724204935\\
1.887	1.26844216776005\\
1.888	1.2682070704131\\
1.889	1.26797195050049\\
1.89	1.26773680851225\\
1.891	1.26750164493651\\
1.892	1.26726646025947\\
1.893	1.2670312549654\\
1.894	1.26679602953668\\
1.895	1.26656078445377\\
1.896	1.26632552019525\\
1.897	1.2660902372378\\
1.898	1.2658549360562\\
1.899	1.26561961712338\\
1.9	1.26538428091039\\
1.901	1.26514892788641\\
1.902	1.26491355851876\\
1.903	1.26467817327292\\
1.904	1.2644427726125\\
1.905	1.2642073569993\\
1.906	1.26397192689327\\
1.907	1.26373648275253\\
1.908	1.26350102503339\\
1.909	1.26326555419033\\
1.91	1.26303007067604\\
1.911	1.26279457494139\\
1.912	1.26255906743546\\
1.913	1.26232354860555\\
1.914	1.26208801889717\\
1.915	1.26185247875404\\
1.916	1.26161692861812\\
1.917	1.26138136892959\\
1.918	1.2611458001269\\
1.919	1.26091022264672\\
1.92	1.26067463692397\\
1.921	1.26043904339184\\
1.922	1.2602034424818\\
1.923	1.25996783462354\\
1.924	1.25973222024508\\
1.925	1.25949659977269\\
1.926	1.25926097363093\\
1.927	1.25902534224268\\
1.928	1.25878970602907\\
1.929	1.25855406540958\\
1.93	1.25831842080198\\
1.931	1.25808277262237\\
1.932	1.25784712128515\\
1.933	1.25761146720307\\
1.934	1.25737581078721\\
1.935	1.25714015244697\\
1.936	1.25690449259013\\
1.937	1.25666883162279\\
1.938	1.25643316994941\\
1.939	1.25619750797284\\
1.94	1.25596184609427\\
1.941	1.25572618471328\\
1.942	1.25549052422781\\
1.943	1.25525486503419\\
1.944	1.25501920752717\\
1.945	1.25478355209986\\
1.946	1.25454789914378\\
1.947	1.25431224904886\\
1.948	1.25407660220345\\
1.949	1.25384095899432\\
1.95	1.25360531980663\\
1.951	1.25336968502402\\
1.952	1.25313405502852\\
1.953	1.25289843020062\\
1.954	1.25266281091925\\
1.955	1.2524271975618\\
1.956	1.2521915905041\\
1.957	1.25195599012045\\
1.958	1.25172039678362\\
1.959	1.25148481086485\\
1.96	1.25124923273384\\
1.961	1.2510136627588\\
1.962	1.25077810130641\\
1.963	1.25054254874184\\
1.964	1.25030700542877\\
1.965	1.25007147172938\\
1.966	1.24983594800435\\
1.967	1.24960043461288\\
1.968	1.24936493191269\\
1.969	1.24912944026002\\
1.97	1.24889396000965\\
1.971	1.24865849151486\\
1.972	1.24842303512752\\
1.973	1.24818759119801\\
1.974	1.24795216007526\\
1.975	1.24771674210677\\
1.976	1.24748133763858\\
1.977	1.24724594701532\\
1.978	1.24701057058016\\
1.979	1.24677520867487\\
1.98	1.24653986163978\\
1.981	1.24630452981382\\
1.982	1.24606921353449\\
1.983	1.2458339131379\\
1.984	1.24559862895876\\
1.985	1.24536336133038\\
1.986	1.24512811058466\\
1.987	1.24489287705214\\
1.988	1.24465766106198\\
1.989	1.24442246294193\\
1.99	1.24418728301841\\
1.991	1.24395212161644\\
1.992	1.2437169790597\\
1.993	1.24348185567049\\
1.994	1.24324675176978\\
1.995	1.24301166767717\\
1.996	1.24277660371095\\
1.997	1.24254156018803\\
1.998	1.24230653742401\\
1.999	1.24207153573315\\
2	1.24183655542841\\
2.01	1.23948799652591\\
2.02	1.23714191080952\\
2.03	1.23479859007462\\
2.04	1.23245831385312\\
2.05	1.23012134983906\\
2.06	1.22778795430056\\
2.07	1.22545837247833\\
2.08	1.22313283897126\\
2.09	1.22081157810938\\
2.1	1.21849480431465\\
2.11	1.21618272244978\\
2.12	1.21387552815562\\
2.13	1.21157340817735\\
2.14	1.20927654067981\\
2.15	1.20698509555236\\
2.16	1.20469923470356\\
2.17	1.20241911234593\\
2.18	1.20014487527121\\
2.19	1.19787666311633\\
2.2	1.19561460862045\\
2.21	1.19335883787323\\
2.22	1.19110947055479\\
2.23	1.1888666201675\\
2.24	1.18663039425982\\
2.25	1.18440089464269\\
2.26	1.18217821759834\\
2.27	1.17996245408213\\
2.28	1.17775368991742\\
2.29	1.17555200598375\\
2.3	1.17335747839863\\
2.31	1.17117017869302\\
2.32	1.16899017398083\\
2.33	1.16681752712256\\
2.34	1.16465229688331\\
2.35	1.16249453808536\\
2.36	1.16034430175542\\
2.37	1.15820163526687\\
2.38	1.15606658247703\\
2.39	1.1539391838597\\
2.4	1.15181947663307\\
2.41	1.14970749488325\\
2.42	1.14760326968348\\
2.43	1.14550682920917\\
2.44	1.14341819884901\\
2.45	1.14133740131214\\
2.46	1.13926445673167\\
2.47	1.13719938276447\\
2.48	1.13514219468764\\
2.49	1.13309290549145\\
2.5	1.13105152596916\\
2.51	1.12901806480365\\
2.52	1.12699252865098\\
2.53	1.12497492222112\\
2.54	1.12296524835577\\
2.55	1.12096350810347\\
2.56	1.1189697007921\\
2.57	1.11698382409885\\
2.58	1.11500587411765\\
2.59	1.11303584542431\\
2.6	1.11107373113932\\
2.61	1.1091195229885\\
2.62	1.10717321136142\\
2.63	1.10523478536785\\
2.64	1.10330423289215\\
2.65	1.10138154064576\\
2.66	1.09946669421787\\
2.67	1.09755967812423\\
2.68	1.0956604758543\\
2.69	1.09376906991665\\
2.7	1.09188544188281\\
2.71	1.09000957242957\\
2.72	1.08814144137968\\
2.73	1.08628102774122\\
2.74	1.0844283097455\\
2.75	1.0825832648836\\
2.76	1.08074586994163\\
2.77	1.07891610103472\\
2.78	1.07709393363981\\
2.79	1.07527934262718\\
2.8	1.07347230229097\\
2.81	1.0716727863785\\
2.82	1.06988076811862\\
2.83	1.06809622024889\\
2.84	1.06631911504198\\
2.85	1.06454942433094\\
2.86	1.06278711953361\\
2.87	1.06103217167618\\
2.88	1.05928455141585\\
2.89	1.05754422906265\\
2.9	1.05581117460048\\
2.91	1.0540853577074\\
2.92	1.05236674777512\\
2.93	1.05065531392782\\
2.94	1.04895102504025\\
2.95	1.04725384975515\\
2.96	1.04556375650003\\
2.97	1.04388071350335\\
2.98	1.04220468881006\\
2.99	1.04053565029656\\
3	1.03887356568512\\
3.01	1.03721840255772\\
3.02	1.03557012836941\\
3.03	1.03392871046112\\
3.04	1.032294116072\\
3.05	1.03066631235129\\
3.06	1.02904526636972\\
3.07	1.02743094513048\\
3.08	1.02582331557976\\
3.09	1.02422234461688\\
3.1	1.02262799910403\\
3.11	1.02104024587561\\
3.12	1.01945905174719\\
3.13	1.01788438352418\\
3.14	1.01631620801007\\
3.15	1.01475449201437\\
3.16	1.01319920236027\\
3.17	1.01165030589191\\
3.18	1.01010776948142\\
3.19	1.00857156003561\\
3.2	1.00704164450248\\
3.21	1.00551798987732\\
3.22	1.00400056320865\\
3.23	1.00248933160392\\
3.24	1.00098426223487\\
3.25	0.999485322342764\\
3.26	0.997992479243322\\
3.27	0.996505700331479\\
3.28	0.99502495308591\\
3.29	0.993550205073362\\
3.3	0.992081423952786\\
3.31	0.990618577479282\\
3.32	0.98916163350786\\
3.33	0.987710559997027\\
3.34	0.986265325012203\\
3.35	0.98482589672897\\
3.36	0.983392243436173\\
3.37	0.981964333538851\\
3.38	0.980542135561042\\
3.39	0.979125618148426\\
3.4	0.977714750070845\\
3.41	0.976309500224689\\
3.42	0.974909837635145\\
3.43	0.973515731458336\\
3.44	0.972127150983331\\
3.45	0.97074406563405\\
3.46	0.969366444971052\\
3.47	0.967994258693219\\
3.48	0.966627476639339\\
3.49	0.965266068789589\\
3.5	0.963910005266922\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0131057617412994\\
0.02	0.0261944995369348\\
0.03	0.0393235486033926\\
0.04	0.0527576199659692\\
0.05	0.0664963683370835\\
0.06	0.0800364086654545\\
0.07	0.0931652607581532\\
0.08	0.106629072120497\\
0.09	0.121181324052628\\
0.1	0.136181068515881\\
0.11	0.150161941375153\\
0.12	0.163228535685634\\
0.13	0.177419753229275\\
0.14	0.193792223719427\\
0.15	0.21035853803079\\
0.16	0.224535176440665\\
0.17	0.237492077541013\\
0.18	0.253049337509249\\
0.19	0.272039664816347\\
0.2	0.290261332021425\\
0.21	0.304172596270248\\
0.22	0.317117006418936\\
0.23	0.33501984610329\\
0.24	0.357517754350303\\
0.25	0.377166668699159\\
0.26	0.390141962416965\\
0.27	0.403470491398117\\
0.28	0.425169742120906\\
0.29	0.452087532248245\\
0.3	0.472432342247522\\
0.31	0.483639139051138\\
0.32	0.498301577594947\\
0.33	0.525881706770613\\
0.34	0.557963953101365\\
0.35	0.577488639392224\\
0.36	0.586095574336075\\
0.37	0.604007064039682\\
0.38	0.640359406113984\\
0.39	0.677747918549671\\
0.4	0.693784909034784\\
0.41	0.699377678366673\\
0.42	0.724079912894664\\
0.43	0.772999832158674\\
0.44	0.814311973149891\\
0.45	0.82270007688846\\
0.46	0.826204613290577\\
0.47	0.863906533531483\\
0.48	0.929823728968833\\
0.49	0.970326355487679\\
0.5	0.965503572234277\\
0.51	0.971072839525294\\
0.52	1.03221936404595\\
0.53	1.11865113704528\\
0.54	1.14704230915306\\
0.55	1.1237140345766\\
0.56	1.14238275259213\\
0.57	1.24368403108753\\
0.58	1.34769188782164\\
0.59	1.34201674274378\\
0.6	1.30096189607778\\
0.601	1.30078917742326\\
0.602	1.30178289030283\\
0.603	1.30401622011617\\
0.604	1.30754920687872\\
0.605	1.31242817196601\\
0.606	1.31868493284856\\
0.607	1.32633578366219\\
0.608	1.33538023531573\\
0.609	1.34579952726654\\
0.61	1.35755494522121\\
0.611	1.37058600588302\\
0.612	1.38480860213753\\
0.613	1.40011323968847\\
0.614	1.41636353787696\\
0.615	1.43339521027607\\
0.616	1.45101577948314\\
0.617	1.46900530769646\\
0.618	1.48711843023762\\
0.619	1.50508795193045\\
0.62	1.52263019559879\\
0.621	1.53945217104806\\
0.622	1.55526046235373\\
0.623	1.56977152268104\\
0.624	1.58272284362672\\
0.625	1.59388426608703\\
0.626	1.60306856361803\\
0.627	1.61014039514324\\
0.628	1.61502281470943\\
0.629	1.61770074068384\\
0.63	1.61822109680345\\
0.631	1.6166896917795\\
0.632	1.61326524129005\\
0.633	1.60815119987084\\
0.634	1.60158622286352\\
0.635	1.59383410853448\\
0.636	1.58517399117009\\
0.637	1.57589139856834\\
0.638	1.56627059042645\\
0.639	1.55658839383035\\
0.64	1.54710957562119\\
0.641	1.53808365456558\\
0.642	1.52974296394472\\
0.643	1.52230172430217\\
0.644	1.51595586883617\\
0.645	1.51088337071297\\
0.646	1.50724484320879\\
0.647	1.50518421243081\\
0.648	1.50482929285684\\
0.649	1.50629212453453\\
0.65	1.5096689557394\\
0.651	1.51503977588344\\
0.652	1.52246732130356\\
0.653	1.53199549297573\\
0.654	1.54364714272592\\
0.655	1.55742120641651\\
0.656	1.57328919282395\\
0.657	1.5911910799728\\
0.658	1.61103073119158\\
0.659	1.63267102516694\\
0.66	1.65592899998969\\
0.661	1.68057143900099\\
0.662	1.70631146817511\\
0.663	1.73280687362133\\
0.664	1.75966095489215\\
0.665	1.78642676488576\\
0.666	1.81261550233231\\
0.667	1.83770957263719\\
0.668	1.86118039059291\\
0.669	1.88251037688132\\
0.67	1.9012178688992\\
0.671	1.91688295567183\\
0.672	1.92917172864254\\
0.673	1.93785628401296\\
0.674	1.9428281242105\\
0.675	1.94410337800147\\
0.676	1.94181935261444\\
0.677	1.93622311197569\\
0.678	1.92765378388008\\
0.679	1.91652093502912\\
0.68	1.90328153023967\\
0.681	1.88841774874155\\
0.682	1.87241739485705\\
0.683	1.85575797631316\\
0.684	1.83889487855344\\
0.685	1.82225353767954\\
0.686	1.80622515279332\\
0.687	1.79116527966227\\
0.688	1.77739458267143\\
0.689	1.76520105050919\\
0.69	1.75484306346184\\
0.691	1.7465528046426\\
0.692	1.74053961171852\\
0.693	1.7369929564421\\
0.694	1.73608481025172\\
0.695	1.73797120387911\\
0.696	1.74279281879771\\
0.697	1.75067446174782\\
0.698	1.76172327496267\\
0.699	1.7760255297215\\
0.7	1.79364184668062\\
0.701	1.81460069264417\\
0.702	1.83889003294002\\
0.703	1.86644708849727\\
0.704	1.89714627873027\\
0.705	1.93078565036685\\
0.706	1.96707242258509\\
0.707	2.0056087350111\\
0.708	2.04587925794659\\
0.709	2.08724295946894\\
0.71	2.12893189992997\\
0.711	2.17006023699387\\
0.712	2.20964640056706\\
0.713	2.24665035653568\\
0.714	2.28002585705164\\
0.715	2.30878468769514\\
0.716	2.33206668876157\\
0.717	2.34920665560102\\
0.718	2.3597881509542\\
0.719	2.36367551759473\\
0.72	2.36101894529101\\
0.721	2.35223242520804\\
0.722	2.33794934986537\\
0.723	2.3189639705853\\
0.724	2.2961681219617\\
0.725	2.27049163645615\\
0.726	2.24285243504538\\
0.727	2.21411935797456\\
0.728	2.18508819727824\\
0.729	2.15646955374334\\
0.73	2.12888615453672\\
0.731	2.10287698937338\\
0.732	2.0789058148409\\
0.733	2.0573720081413\\
0.734	2.03862225020408\\
0.735	2.02296197785876\\
0.736	2.01066591463431\\
0.737	2.00198725569356\\
0.738	1.99716525054249\\
0.739	1.99643101191381\\
0.74	2.00001139620962\\
0.741	2.00813076341984\\
0.742	2.02101034267397\\
0.743	2.03886481142564\\
0.744	2.06189554969081\\
0.745	2.09027986783245\\
0.746	2.12415534944517\\
0.747	2.16359834158673\\
0.748	2.20859563606045\\
0.749	2.25900863637633\\
0.75	2.31452997064632\\
0.751	2.37463381841405\\
0.752	2.43852340591408\\
0.753	2.5050823194609\\
0.754	2.57284029280443\\
0.755	2.63996810104193\\
0.756	2.70431838058728\\
0.757	2.76352699282303\\
0.758	2.81518041122401\\
0.759	2.85703793587256\\
0.76	2.88727683910921\\
0.761	2.90471196553224\\
0.762	2.90893851306355\\
0.763	2.90036272094451\\
0.764	2.88011543693532\\
0.765	2.84987524149404\\
0.766	2.81164755942838\\
0.767	2.7675479253467\\
0.768	2.7196247076056\\
0.769	2.66973786144777\\
0.77	2.61949376703227\\
0.771	2.57022599832094\\
0.772	2.52300810708656\\
0.773	2.47868522220022\\
0.774	2.43791414994969\\
0.775	2.40120500903787\\
0.776	2.36896032473738\\
0.777	2.34150962253458\\
0.778	2.31913892314873\\
0.779	2.30211530471832\\
0.78	2.29070704009927\\
0.781	2.28519988119699\\
0.782	2.28590994513994\\
0.783	2.29319341188875\\
0.784	2.30745288568\\
0.785	2.3291397895306\\
0.786	2.35875151407034\\
0.787	2.39682117138027\\
0.788	2.44389664609835\\
0.789	2.50050414587539\\
0.79	2.56708967450036\\
0.791	2.64393005085943\\
0.792	2.7310040196872\\
0.793	2.82781526647671\\
0.794	2.93316572112039\\
0.795	3.04489383139158\\
0.796	3.15962303949795\\
0.797	3.27261044947838\\
0.798	3.37783075979504\\
0.799	3.46843903497444\\
0.8	3.537675197228\\
0.801	3.58007999317562\\
0.802	3.59266059970878\\
0.803	3.57554818248923\\
0.804	3.53186406851246\\
0.805	3.46687701007775\\
0.806	3.38683378169159\\
0.807	3.29789022529312\\
0.808	3.20539866498491\\
0.809	3.11359124380428\\
0.81	3.02556330739512\\
0.811	2.94342603798577\\
0.812	2.86852247343915\\
0.813	2.80164247868876\\
0.814	2.74320686309285\\
0.815	2.69341258583536\\
0.816	2.65234195492171\\
0.817	2.62004288141443\\
0.818	2.59658786034712\\
0.819	2.58211845015396\\
0.82	2.57688067712976\\
0.821	2.5812554528696\\
0.822	2.59578686740211\\
0.823	2.62121001230645\\
0.824	2.6584785382025\\
0.825	2.70878999517915\\
0.826	2.77360333800691\\
0.827	2.85463640971498\\
0.828	2.95381940690576\\
0.829	3.07315962581044\\
0.83	3.21443849163604\\
0.831	3.37861131461733\\
0.832	3.56472463044016\\
0.833	3.76816331473879\\
0.834	3.97825656631915\\
0.835	4.17601210604199\\
0.836	4.33414590243516\\
0.837	4.42252287880993\\
0.838	4.41959730357772\\
0.839	4.32358778935706\\
0.84	4.15384525490523\\
0.841	3.9409816238549\\
0.842	3.71446770117734\\
0.843	3.49563237453477\\
0.844	3.29680237342341\\
0.845	3.12349364275728\\
0.846	2.97704873568407\\
0.847	2.85665580078418\\
0.848	2.76062527850713\\
0.849	2.68711402799066\\
0.85	2.63450884835176\\
0.851	2.60162423807558\\
0.852	2.58781256532529\\
0.853	2.59304668245948\\
0.854	2.61801403460016\\
0.855	2.66425290519479\\
0.856	2.73436235960132\\
0.857	2.83232629301744\\
0.858	2.96400817498054\\
0.859	3.13789307681523\\
0.86	3.36615699407648\\
0.861	3.6660405914721\\
0.862	4.06094001792586\\
0.863	4.57828755514431\\
0.864	5.23299126074462\\
0.865	5.96430493366716\\
0.866	6.50141368480495\\
0.867	6.40228395138351\\
0.868	5.63150709509273\\
0.869	4.65890278417203\\
0.87	3.81850009983733\\
0.871	3.18010401836507\\
0.872	2.71467344312979\\
0.873	2.38113988706009\\
0.874	2.14774412668288\\
0.875	1.99372676897896\\
0.876	1.90765980660047\\
0.877	1.88659991697378\\
0.878	1.93753198017227\\
0.879	2.08347484313254\\
0.88	2.38208134645437\\
0.881	2.98920001113054\\
0.882	4.45814728638583\\
0.883	10.3410291382389\\
0.884	9.24724768215098\\
0.885	3.45524656612069\\
0.886	1.98664990287295\\
0.887	1.35406182876474\\
0.888	1.01249402643506\\
0.889	0.805073859883279\\
0.89	0.67025241092756\\
0.891	0.578947738589284\\
0.892	0.515559811345193\\
0.893	0.47090848841332\\
0.894	0.439209459458081\\
0.895	0.416635705317521\\
0.896	0.400569657977298\\
0.897	0.389181552062256\\
0.898	0.381173891158769\\
0.899	0.375617409821675\\
0.9	0.371841439175669\\
0.901	0.369358745743003\\
0.902	0.367813209555413\\
0.903	0.366943051255549\\
0.904	0.366554809423786\\
0.905	0.366504816769719\\
0.906	0.366685938323569\\
0.907	0.367018020380888\\
0.908	0.367440969223446\\
0.909	0.367909703394313\\
0.91	0.368390448354626\\
0.911	0.368857998720207\\
0.912	0.369293682249123\\
0.913	0.369683835970547\\
0.914	0.370018658391049\\
0.915	0.370291339522212\\
0.916	0.370497397319799\\
0.917	0.370634168301891\\
0.918	0.370700413899027\\
0.919	0.370696014063949\\
0.92	0.37062172693284\\
0.921	0.370478998655899\\
0.922	0.370269811445609\\
0.923	0.369996560810885\\
0.924	0.369661955128213\\
0.925	0.369268932343219\\
0.926	0.368820589839438\\
0.927	0.368320124457195\\
0.928	0.36777078037028\\
0.929	0.36717580308541\\
0.93	0.36653839826031\\
0.931	0.365861694370608\\
0.932	0.365148708516035\\
0.933	0.364402314859621\\
0.934	0.363625215352431\\
0.935	0.362819912520992\\
0.936	0.361988684191542\\
0.937	0.361133560101666\\
0.938	0.360256300409015\\
0.939	0.359358376152815\\
0.94	0.358440951759525\\
0.941	0.357504869710674\\
0.942	0.356550637511407\\
0.943	0.355578417112525\\
0.944	0.354588016948929\\
0.945	0.353578886762811\\
0.946	0.352550115382287\\
0.947	0.351500431624582\\
0.948	0.350428208487854\\
0.949	0.349331470787273\\
0.95	0.348207906378256\\
0.951	0.347054881092975\\
0.952	0.345869457494526\\
0.953	0.344648417526504\\
0.954	0.343388289102823\\
0.955	0.342085376644387\\
0.956	0.340735795523992\\
0.957	0.339335510329456\\
0.958	0.337880376797196\\
0.959	0.336366187204694\\
0.96	0.334788718941401\\
0.961	0.333143785904606\\
0.962	0.331427292291526\\
0.963	0.329635288282632\\
0.964	0.32776402703751\\
0.965	0.325810022354834\\
0.966	0.323770106286394\\
0.967	0.321641485944005\\
0.968	0.319421798701102\\
0.969	0.317109164970715\\
0.97	0.314702237740902\\
0.971	0.31220024807003\\
0.972	0.309603045787976\\
0.973	0.306911134716972\\
0.974	0.304125701815433\\
0.975	0.301248639758917\\
0.976	0.298282562600532\\
0.977	0.295230814295231\\
0.978	0.292097470023119\\
0.979	0.288887330400323\\
0.98	0.28560590881655\\
0.981	0.282259412278798\\
0.982	0.278854716265884\\
0.983	0.275399334201659\\
0.984	0.271901382232079\\
0.985	0.26836954003815\\
0.986	0.264813008431207\\
0.987	0.261241464457451\\
0.988	0.257665014685396\\
0.989	0.254094147265011\\
0.99	0.250539683232983\\
0.991	0.24701272740029\\
0.992	0.243524619000396\\
0.993	0.240086882106606\\
0.994	0.236711175652273\\
0.995	0.233409242716861\\
0.996	0.23019285858333\\
0.997	0.227073776938013\\
0.998	0.224063673484175\\
0.999	0.221174086184279\\
1	0.218416351345382\\
1.01	0.20028619503794\\
1.02	0.203084758553555\\
1.03	0.222245439247926\\
1.04	0.242391772751359\\
1.05	0.25184114920568\\
1.06	0.254859656736599\\
1.07	0.262222786836372\\
1.08	0.276024002229814\\
1.09	0.288306772135965\\
1.1	0.292885015894762\\
1.11	0.29414537663499\\
1.12	0.299836618242514\\
1.13	0.310241195363969\\
1.14	0.318376700417022\\
1.15	0.320220924267666\\
1.16	0.320405017956306\\
1.17	0.325017380792954\\
1.18	0.333161937796002\\
1.19	0.338568722579476\\
1.2	0.338729516560643\\
1.21	0.338357885238301\\
1.22	0.342267117157706\\
1.23	0.348745663842916\\
1.24	0.352209408068703\\
1.25	0.351310455535358\\
1.26	0.350698063085376\\
1.27	0.354126226403548\\
1.28	0.359323604944055\\
1.29	0.361374191765663\\
1.3	0.359832182486639\\
1.31	0.359181680097447\\
1.32	0.36228575858804\\
1.33	0.36650123730819\\
1.34	0.367541653302648\\
1.35	0.365660126981745\\
1.36	0.365120355062198\\
1.37	0.368041416380915\\
1.38	0.371541916682421\\
1.39	0.371905236963753\\
1.4	0.36992452390311\\
1.41	0.369627861805726\\
1.42	0.372520717290874\\
1.43	0.375569343035355\\
1.44	0.37555139848171\\
1.45	0.37368193674107\\
1.46	0.37377287864789\\
1.47	0.376829690893435\\
1.48	0.379707997766389\\
1.49	0.379593215040706\\
1.5	0.378044169940669\\
1.51	0.378707942600392\\
1.52	0.382185790329545\\
1.53	0.385220702645387\\
1.54	0.385310620131075\\
1.55	0.384322026224209\\
1.56	0.385822738993466\\
1.57	0.39008702146788\\
1.58	0.393694064962709\\
1.59	0.394348146330672\\
1.6	0.394237015802564\\
1.61	0.39698128543665\\
1.62	0.402586476307627\\
1.63	0.407350215458727\\
1.64	0.409055931261104\\
1.65	0.410296856387254\\
1.66	0.414958226896553\\
1.67	0.422815898809044\\
1.68	0.429656595366055\\
1.69	0.433168390530635\\
1.7	0.436559346212359\\
1.701	0.437095178605643\\
1.702	0.437682885215548\\
1.703	0.438324632025297\\
1.704	0.439021870972043\\
1.705	0.439775312022478\\
1.706	0.440584905659243\\
1.707	0.441449836172042\\
1.708	0.442368526048261\\
1.709	0.44333865164835\\
1.71	0.44435717023148\\
1.711	0.445420358263164\\
1.712	0.446523860789713\\
1.713	0.447662751503234\\
1.714	0.448831602946766\\
1.715	0.450024566124216\\
1.716	0.451235458586604\\
1.717	0.452457859870043\\
1.718	0.4536852129667\\
1.719	0.454910930324927\\
1.72	0.456128502705961\\
1.721	0.457331609080394\\
1.722	0.458514225635527\\
1.723	0.459670731893239\\
1.724	0.460796011912384\\
1.725	0.461885548576399\\
1.726	0.462935509048168\\
1.727	0.46394281961064\\
1.728	0.464905228302234\\
1.729	0.465821353994726\\
1.73	0.466690720842248\\
1.731	0.467513777342414\\
1.732	0.468291899584545\\
1.733	0.469027378602186\\
1.734	0.469723392086026\\
1.735	0.470383961036309\\
1.736	0.471013892230687\\
1.737	0.471618707644709\\
1.738	0.472204562181723\\
1.739	0.472778151242626\\
1.74	0.473346609791651\\
1.741	0.473917404654875\\
1.742	0.474498221824178\\
1.743	0.475096850538511\\
1.744	0.475721065880874\\
1.745	0.476378511571033\\
1.746	0.477076584557739\\
1.747	0.477822322926277\\
1.748	0.478622298543929\\
1.749	0.479482515771716\\
1.75	0.480408317479456\\
1.751	0.481404299514901\\
1.752	0.482474234696707\\
1.753	0.48362100732582\\
1.754	0.484846559137297\\
1.755	0.486151847543532\\
1.756	0.48753681694505\\
1.757	0.489000383803962\\
1.758	0.490540436081591\\
1.759	0.492153847533272\\
1.76	0.493836507222441\\
1.761	0.495583364462526\\
1.762	0.497388489212763\\
1.763	0.499245147742312\\
1.764	0.501145893135991\\
1.765	0.503082669944509\\
1.766	0.505046931987609\\
1.767	0.507029772004497\\
1.768	0.509022061521931\\
1.769	0.51101459898625\\
1.77	0.512998263894135\\
1.771	0.514964174374105\\
1.772	0.516903845428692\\
1.773	0.518809344864853\\
1.774	0.52067344382792\\
1.775	0.522489758826891\\
1.776	0.524252882202375\\
1.777	0.525958498148977\\
1.778	0.527603481658567\\
1.779	0.529185978095384\\
1.78	0.530705461536207\\
1.781	0.532162770492077\\
1.782	0.533560120154804\\
1.783	0.534901090857096\\
1.784	0.536190592978977\\
1.785	0.537434809051368\\
1.786	0.538641114281477\\
1.787	0.539817977137177\\
1.788	0.540974841965821\\
1.789	0.542121995883132\\
1.79	0.543270422344102\\
1.791	0.544431643907463\\
1.792	0.545617556732231\\
1.793	0.546840259313025\\
1.794	0.548111877879927\\
1.795	0.549444390776134\\
1.796	0.550849453993022\\
1.797	0.55233822990371\\
1.798	0.553921221102253\\
1.799	0.555608111135737\\
1.8	0.55740761381805\\
1.801	0.55932733273943\\
1.802	0.561373632537649\\
1.803	0.563551523471297\\
1.804	0.565864560831165\\
1.805	0.568314760734072\\
1.806	0.570902533857211\\
1.807	0.573626638680772\\
1.808	0.576484155799505\\
1.809	0.579470484829391\\
1.81	0.582579365358518\\
1.811	0.585802923260792\\
1.812	0.589131743491356\\
1.813	0.592554970205512\\
1.814	0.596060434675552\\
1.815	0.59963481102007\\
1.816	0.603263799204457\\
1.817	0.606932334125755\\
1.818	0.610624818872289\\
1.819	0.614325379467595\\
1.82	0.618018137598836\\
1.821	0.621687497025989\\
1.822	0.625318438613589\\
1.823	0.628896818265391\\
1.824	0.63240966152143\\
1.825	0.635845448240451\\
1.826	0.639194380673079\\
1.827	0.642448628360135\\
1.828	0.645602543674809\\
1.829	0.648652842463637\\
1.83	0.65159874510426\\
1.831	0.654442074350949\\
1.832	0.657187307525545\\
1.833	0.659841581871434\\
1.834	0.66241465315204\\
1.835	0.664918808775531\\
1.836	0.667368737805834\\
1.837	0.669781361124156\\
1.838	0.672175625703175\\
1.839	0.674572267428072\\
1.84	0.676993547145236\\
1.841	0.679462964654509\\
1.842	0.682004955213059\\
1.843	0.684644572827373\\
1.844	0.687407164216448\\
1.845	0.69031803688376\\
1.846	0.693402124280234\\
1.847	0.696683650620011\\
1.848	0.70018579755878\\
1.849	0.703930374691916\\
1.85	0.707937495696405\\
1.851	0.712225261942823\\
1.852	0.71680945554837\\
1.853	0.721703244130502\\
1.854	0.72691689995083\\
1.855	0.732457536699478\\
1.856	0.73832886784725\\
1.857	0.744530991265168\\
1.858	0.751060205646923\\
1.859	0.757908865130945\\
1.86	0.76506527935157\\
1.861	0.772513666888079\\
1.862	0.780234170643864\\
1.863	0.788202943982461\\
1.864	0.796392316365505\\
1.865	0.804771046670782\\
1.866	0.813304671211436\\
1.867	0.82195595164193\\
1.868	0.830685425370309\\
1.869	0.839452057795285\\
1.87	0.848213991716402\\
1.871	0.856929384766222\\
1.872	0.86555732091512\\
1.873	0.874058777306104\\
1.874	0.882397623258308\\
1.875	0.890541624634839\\
1.876	0.898463424291025\\
1.877	0.906141468337898\\
1.878	0.913560848695807\\
1.879	0.920714034954977\\
1.88	0.927601472806775\\
1.881	0.934232031994837\\
1.882	0.940623293432277\\
1.883	0.946801672306003\\
1.884	0.952802381054079\\
1.885	0.958669242483815\\
1.886	0.964454368503822\\
1.887	0.970217723603994\\
1.888	0.976026594126544\\
1.889	0.981954984483512\\
1.89	0.988082959899074\\
1.891	0.994495952215878\\
1.892	1.00128404110596\\
1.893	1.00854121800916\\
1.894	1.01636463461655\\
1.895	1.02485383201728\\
1.896	1.03410994097114\\
1.897	1.04423483832641\\
1.898	1.05533023948424\\
1.899	1.06749670208472\\
1.9	1.08083251181566\\
1.901	1.09543241750684\\
1.902	1.11138617964209\\
1.903	1.12877689441839\\
1.904	1.14767905504544\\
1.905	1.16815631396133\\
1.906	1.19025891526595\\
1.907	1.21402077761524\\
1.908	1.239456226185\\
1.909	1.26655640057702\\
1.91	1.29528540628421\\
1.911	1.32557633278688\\
1.912	1.35732733261922\\
1.913	1.3903980416763\\
1.914	1.42460671680874\\
1.915	1.4597285623577\\
1.916	1.49549579631773\\
1.917	1.53160004640091\\
1.918	1.56769763899184\\
1.919	1.60341822276957\\
1.92	1.63837693505883\\
1.921	1.67218997310138\\
1.922	1.70449300339282\\
1.923	1.7349613922445\\
1.924	1.76333085980051\\
1.925	1.7894169477119\\
1.926	1.81313172945233\\
1.927	1.83449651691006\\
1.928	1.85364989766505\\
1.929	1.87085118262683\\
1.93	1.88648012549625\\
1.931	1.90103446924996\\
1.932	1.91512739838962\\
1.933	1.92948731395366\\
1.934	1.94496255767515\\
1.935	1.96253390880244\\
1.936	1.9833380230588\\
1.937	2.00870567653564\\
1.938	2.04021996667222\\
1.939	2.07980184748049\\
1.94	2.12983404336382\\
1.941	2.19334028491212\\
1.942	2.27424615493799\\
1.943	2.37776231113324\\
1.944	2.51095203976814\\
1.945	2.68357105466707\\
1.946	2.90927801611332\\
1.947	3.20721234207927\\
1.948	3.60332230460389\\
1.949	4.12819377840918\\
1.95	4.7987001303811\\
1.951	5.54828483147872\\
1.952	6.09100623154973\\
1.953	6.00910702450764\\
1.954	5.32692910709004\\
1.955	4.48246784105568\\
1.956	3.75014483087869\\
1.957	3.18171501703166\\
1.958	2.75110055418791\\
1.959	2.4228606896049\\
1.96	2.16858260425967\\
1.961	1.96789803949056\\
1.962	1.8065671002968\\
1.963	1.67460521455337\\
1.964	1.56492137347343\\
1.965	1.4723987851875\\
1.966	1.39328447105226\\
1.967	1.32478238379578\\
1.968	1.26477890176179\\
1.969	1.2116548241125\\
1.97	1.1641545616862\\
1.971	1.12129370388148\\
1.972	1.08229273447079\\
1.973	1.04652883839929\\
1.974	1.01350040850178\\
1.975	0.982800590773753\\
1.976	0.954097345290427\\
1.977	0.927118260274644\\
1.978	0.90163887202099\\
1.979	0.877473597252781\\
1.98	0.854468630711261\\
1.981	0.832496334193448\\
1.982	0.81145076680049\\
1.983	0.791244095118519\\
1.984	0.77180368675223\\
1.985	0.753069738121451\\
1.986	0.734993322588913\\
1.987	0.717534771218867\\
1.988	0.700662318176646\\
1.989	0.684350957685385\\
1.99	0.668581470791809\\
1.991	0.653339588861393\\
1.992	0.638615267384216\\
1.993	0.624402048821342\\
1.994	0.610696497229293\\
1.995	0.597497690550288\\
1.996	0.584806758971508\\
1.997	0.572626459805906\\
1.998	0.560960781071683\\
1.999	0.549814567450675\\
2	0.53919316367423\\
2.01	0.462724545770618\\
2.02	0.436978341682651\\
2.03	0.440614249862343\\
2.04	0.444032310839026\\
2.05	0.434251012074793\\
2.06	0.419494208749919\\
2.07	0.411344954816461\\
2.08	0.410455657082374\\
2.09	0.408902154985797\\
2.1	0.401726443456085\\
2.11	0.392345608978718\\
2.12	0.386394190507986\\
2.13	0.384228013345199\\
2.14	0.381448175127601\\
2.15	0.375288846656205\\
2.16	0.367919843803179\\
2.17	0.362813850761613\\
2.18	0.360043889366023\\
2.19	0.356670203943856\\
2.2	0.350984471464143\\
2.21	0.344603190955697\\
2.22	0.339879596386304\\
2.23	0.336702274104561\\
2.24	0.332936626528385\\
2.25	0.327489600613237\\
2.26	0.321651870653617\\
2.27	0.317091190248969\\
2.28	0.313585796411242\\
2.29	0.309521456292758\\
2.3	0.304196159967759\\
2.31	0.298669715491163\\
2.32	0.294149493670455\\
2.33	0.290356843125573\\
2.34	0.286047302322444\\
2.35	0.280776657013178\\
2.36	0.275421608068523\\
2.37	0.270864830856287\\
2.38	0.266809134666965\\
2.39	0.26228740935476\\
2.4	0.257025998020488\\
2.41	0.251747973745513\\
2.42	0.247102101793401\\
2.43	0.242799367192856\\
2.44	0.23808652199344\\
2.45	0.232800345756953\\
2.46	0.227532281477591\\
2.47	0.222762079550986\\
2.48	0.218226711989505\\
2.49	0.213339671553735\\
2.5	0.20800558257208\\
2.51	0.202702866002254\\
2.52	0.197790787267842\\
2.53	0.193043454949448\\
2.54	0.188004051497756\\
2.55	0.182614552590715\\
2.56	0.177257771630174\\
2.57	0.172210255405693\\
2.58	0.16728919580638\\
2.59	0.162137262885154\\
2.6	0.156713139264279\\
2.61	0.151322258832081\\
2.62	0.146188900207271\\
2.63	0.141175516834043\\
2.64	0.136000744667831\\
2.65	0.130629669711216\\
2.66	0.125311582370568\\
2.67	0.120245123880398\\
2.68	0.115340486572435\\
2.69	0.110379121006098\\
2.7	0.105335822886687\\
2.71	0.100433244531338\\
2.72	0.0958764672464805\\
2.73	0.0916369743241635\\
2.74	0.0875639624213989\\
2.75	0.0836643932853871\\
2.76	0.0801811885303183\\
2.77	0.0773740573137218\\
2.78	0.0752965583242404\\
2.79	0.0738542836243567\\
2.8	0.0730647475845936\\
2.81	0.0731748998407956\\
2.82	0.0744601952522348\\
2.83	0.0769387247379328\\
2.84	0.0803677542523152\\
2.85	0.0845751906974115\\
2.86	0.0897378792138744\\
2.87	0.0961983504310508\\
2.88	0.103973145921488\\
2.89	0.11259734667763\\
2.9	0.121690742024386\\
2.91	0.131685034570653\\
2.92	0.143615725184749\\
2.93	0.157890933696885\\
2.94	0.173505872203059\\
2.95	0.189370939855235\\
2.96	0.207169047310504\\
2.97	0.232046332649916\\
2.98	0.268544237653003\\
2.99	0.312699247525355\\
3	0.345442569055819\\
3.01	0.346463647977254\\
3.02	0.323345236714989\\
3.03	0.299589713121587\\
3.04	0.286820465528007\\
3.05	0.282139946504186\\
3.06	0.277733812289071\\
3.07	0.270378995865939\\
3.08	0.262962617025548\\
3.09	0.258661017067972\\
3.1	0.256818790882166\\
3.11	0.254562887381275\\
3.12	0.250757831556719\\
3.13	0.247004045898078\\
3.14	0.244966497838185\\
3.15	0.244179159724596\\
3.16	0.242946782302664\\
3.17	0.240699637861222\\
3.18	0.238556920234045\\
3.19	0.237591935578069\\
3.2	0.23740680822415\\
3.21	0.236807909684029\\
3.22	0.235464202359774\\
3.23	0.234251140109028\\
3.24	0.233945231127147\\
3.25	0.234186255457406\\
3.26	0.234044644479809\\
3.27	0.233311930674524\\
3.28	0.23272415174317\\
3.29	0.232890050193118\\
3.3	0.233471654667355\\
3.31	0.233691655294388\\
3.32	0.233412039729619\\
3.33	0.233286790071024\\
3.34	0.233824831582661\\
3.35	0.234699106117752\\
3.36	0.235220978663131\\
3.37	0.235296197764473\\
3.38	0.235534353340363\\
3.39	0.236385684185016\\
3.4	0.237523414514549\\
3.41	0.238305052990165\\
3.42	0.238665585984357\\
3.43	0.2391997325938\\
3.44	0.240327268673442\\
3.45	0.241709600285917\\
3.46	0.242716719975379\\
3.47	0.243305478273704\\
3.48	0.244083672867404\\
3.49	0.245462443027533\\
3.5	0.247075199819664\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=\widthfac\figurewidth,
height=\heightfac\figureheight,
at={(\colseptwo\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0, 1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={$k/\pi$},
xlabel near ticks,
ymin=0,
ymax=16,
ytick={0,5,10,15},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[align=center,anchor=north west,text opacity=1,rounded corners,fill=white,opacity=0.8,text opacity=1]
at (current axis.north west) {(i)~$a=0.35$; $N=41$};
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0219966348481742\\
0.02	0.0440188259131048\\
0.03	0.0660822064588375\\
0.04	0.0881979676710579\\
0.05	0.110374500717396\\
0.06	0.13261808949223\\
0.07	0.15493329216778\\
0.08	0.177323177095187\\
0.09	0.199789478531421\\
0.1	0.22233270374914\\
0.11	0.244952208766521\\
0.12	0.267646252995101\\
0.13	0.290412039401324\\
0.14	0.313245744655128\\
0.15	0.336142542452695\\
0.16	0.35909662238473\\
0.17	0.382101206184109\\
0.18	0.405148562819721\\
0.19	0.428230023643944\\
0.2	0.451335998610813\\
0.21	0.474455994436109\\
0.22	0.497578635453277\\
0.23	0.520691687819429\\
0.24	0.54378208763635\\
0.25	0.566835973467075\\
0.26	0.5898387236458\\
0.27	0.612774998695052\\
0.28	0.635628789077643\\
0.29	0.658383468421157\\
0.3	0.68102185225919\\
0.31	0.703526262236699\\
0.32	0.725878595627139\\
0.33	0.748060399907864\\
0.34	0.770052952038822\\
0.35	0.791837341989792\\
0.36	0.813394559965099\\
0.37	0.834705586684091\\
0.38	0.855751485992897\\
0.39	0.876513499010169\\
0.4	0.896973138948778\\
0.41	0.917112285708727\\
0.42	0.936913279305346\\
0.43	0.95635901118252\\
0.44	0.97543301246408\\
0.45	0.994119538217919\\
0.46	1.01240364684681\\
0.47	1.0302712737766\\
0.48	1.04770929868539\\
0.49	1.0647056056048\\
0.5	1.08124913532434\\
0.501	1.08287819241525\\
0.502	1.08450261187265\\
0.503	1.08612238446997\\
0.504	1.08773750109507\\
0.505	1.08934795275056\\
0.506	1.09095373055403\\
0.507	1.09255482573836\\
0.508	1.09415122965199\\
0.509	1.09574293375915\\
0.51	1.09732992964013\\
0.511	1.09891220899153\\
0.512	1.10048976362644\\
0.513	1.10206258547474\\
0.514	1.10363066658324\\
0.515	1.10519399911593\\
0.516	1.10675257535414\\
0.517	1.10830638769677\\
0.518	1.10985542866044\\
0.519	1.11139969087966\\
0.52	1.11293916710698\\
0.521	1.11447385021318\\
0.522	1.11600373318737\\
0.523	1.11752880913714\\
0.524	1.11904907128871\\
0.525	1.12056451298698\\
0.526	1.12207512769572\\
0.527	1.1235809089976\\
0.528	1.12508185059432\\
0.529	1.12657794630668\\
0.53	1.12806919007465\\
0.531	1.12955557595742\\
0.532	1.13103709813349\\
0.533	1.13251375090068\\
0.534	1.13398552867619\\
0.535	1.13545242599663\\
0.536	1.13691443751801\\
0.537	1.13837155801578\\
0.538	1.13982378238486\\
0.539	1.14127110563956\\
0.54	1.14271352291363\\
0.541	1.14415102946021\\
0.542	1.14558362065181\\
0.543	1.14701129198026\\
0.544	1.14843403905668\\
0.545	1.14985185761139\\
0.546	1.15126474349391\\
0.547	1.1526726926728\\
0.548	1.15407570123566\\
0.549	1.155473765389\\
0.55	1.15686688145813\\
0.551	1.15825504588711\\
0.552	1.15963825523859\\
0.553	1.16101650619367\\
0.554	1.16238979555185\\
0.555	1.16375812023083\\
0.556	1.16512147726635\\
0.557	1.16647986381211\\
0.558	1.16783327713955\\
0.559	1.16918171463768\\
0.56	1.17052517381295\\
0.561	1.17186365228902\\
0.562	1.1731971478066\\
0.563	1.17452565822322\\
0.564	1.17584918151306\\
0.565	1.1771677157667\\
0.566	1.17848125919092\\
0.567	1.17978981010848\\
0.568	1.18109336695785\\
0.569	1.18239192829299\\
0.57	1.18368549278311\\
0.571	1.18497405921239\\
0.572	1.18625762647972\\
0.573	1.18753619359843\\
0.574	1.18880975969602\\
0.575	1.19007832401385\\
0.576	1.19134188590689\\
0.577	1.19260044484338\\
0.578	1.19385400040452\\
0.579	1.19510255228421\\
0.58	1.19634610028867\\
0.581	1.19758464433613\\
0.582	1.19881818445655\\
0.583	1.20004672079118\\
0.584	1.20127025359233\\
0.585	1.2024887832229\\
0.586	1.20370231015613\\
0.587	1.20491083497517\\
0.588	1.20611435837272\\
0.589	1.20731288115066\\
0.59	1.2085064042197\\
0.591	1.20969492859891\\
0.592	1.21087845541542\\
0.593	1.21205698590396\\
0.594	1.21323052140645\\
0.595	1.21439906337166\\
0.596	1.21556261335469\\
0.597	1.21672117301662\\
0.598	1.21787474412409\\
0.599	1.21902332854879\\
0.6	1.22016692826711\\
0.601	1.22130554535965\\
0.602	1.22243918201076\\
0.603	1.22356784050812\\
0.604	1.22469152324228\\
0.605	1.22581023270616\\
0.606	1.2269239714946\\
0.607	1.22803274230393\\
0.608	1.2291365479314\\
0.609	1.23023539127479\\
0.61	1.23132927533186\\
0.611	1.2324182031999\\
0.612	1.23350217807519\\
0.613	1.23458120325254\\
0.614	1.23565528212478\\
0.615	1.2367244181822\\
0.616	1.23778861501212\\
0.617	1.23884787629831\\
0.618	1.23990220582048\\
0.619	1.24095160745378\\
0.62	1.24199608516824\\
0.621	1.24303564302826\\
0.622	1.24407028519205\\
0.623	1.24510001591113\\
0.624	1.24612483952973\\
0.625	1.2471447604843\\
0.626	1.2481597833029\\
0.627	1.24916991260473\\
0.628	1.25017515309946\\
0.629	1.25117550958678\\
0.63	1.25217098695577\\
0.631	1.25316159018434\\
0.632	1.25414732433869\\
0.633	1.25512819457271\\
0.634	1.25610420612742\\
0.635	1.25707536433038\\
0.636	1.25804167459513\\
0.637	1.25900314242057\\
0.638	1.25995977339041\\
0.639	1.26091157317256\\
0.64	1.26185854751858\\
0.641	1.26280070226301\\
0.642	1.26373804332285\\
0.643	1.26467057669693\\
0.644	1.2655983084653\\
0.645	1.26652124478865\\
0.646	1.26743939190771\\
0.647	1.26835275614261\\
0.648	1.26926134389232\\
0.649	1.270165161634\\
0.65	1.27106421592241\\
0.651	1.27195851338932\\
0.652	1.27284806074282\\
0.653	1.27373286476682\\
0.654	1.2746129323203\\
0.655	1.27548827033682\\
0.656	1.27635888582382\\
0.657	1.27722478586201\\
0.658	1.27808597760477\\
0.659	1.27894246827752\\
0.66	1.2797942651771\\
0.661	1.28064137567112\\
0.662	1.28148380719738\\
0.663	1.28232156726318\\
0.664	1.28315466344477\\
0.665	1.28398310338665\\
0.666	1.284806894801\\
0.667	1.28562604546701\\
0.668	1.28644056323027\\
0.669	1.28725045600212\\
0.67	1.28805573175906\\
0.671	1.28885639854208\\
0.672	1.28965246445605\\
0.673	1.29044393766907\\
0.674	1.29123082641186\\
0.675	1.29201313897713\\
0.676	1.29279088371891\\
0.677	1.29356406905198\\
0.678	1.29433270345118\\
0.679	1.29509679545081\\
0.68	1.29585635364401\\
0.681	1.29661138668209\\
0.682	1.29736190327393\\
0.683	1.29810791218534\\
0.684	1.29884942223845\\
0.685	1.29958644231105\\
0.686	1.30031898133596\\
0.687	1.30104704830044\\
0.688	1.30177065224554\\
0.689	1.30248980226546\\
0.69	1.30320450750693\\
0.691	1.30391477716862\\
0.692	1.30462062050046\\
0.693	1.30532204680306\\
0.694	1.30601906542706\\
0.695	1.30671168577254\\
0.696	1.30739991728835\\
0.697	1.30808376947154\\
0.698	1.30876325186671\\
0.699	1.30943837406543\\
0.7	1.31010914570557\\
0.701	1.31077557647071\\
0.702	1.31143767608957\\
0.703	1.31209545433531\\
0.704	1.31274892102501\\
0.705	1.31339808601898\\
0.706	1.31404295922022\\
0.707	1.31468355057378\\
0.708	1.31531987006615\\
0.709	1.31595192772467\\
0.71	1.31657973361692\\
0.711	1.31720329785016\\
0.712	1.31782263057065\\
0.713	1.31843774196313\\
0.714	1.31904864225019\\
0.715	1.31965534169169\\
0.716	1.32025785058415\\
0.717	1.3208561792602\\
0.718	1.32145033808795\\
0.719	1.32204033747042\\
0.72	1.32262618784497\\
0.721	1.32320789968271\\
0.722	1.32378548348791\\
0.723	1.32435894979746\\
0.724	1.32492830918023\\
0.725	1.32549357223657\\
0.726	1.3260547495977\\
0.727	1.32661185192513\\
0.728	1.32716488991014\\
0.729	1.32771387427317\\
0.73	1.3282588157633\\
0.731	1.32879972515764\\
0.732	1.32933661326083\\
0.733	1.32986949090446\\
0.734	1.33039836894649\\
0.735	1.33092325827077\\
0.736	1.33144416978641\\
0.737	1.33196111442731\\
0.738	1.33247410315158\\
0.739	1.33298314694101\\
0.74	1.33348825680051\\
0.741	1.33398944375763\\
0.742	1.33448671886197\\
0.743	1.33498009318471\\
0.744	1.33546957781801\\
0.745	1.33595518387456\\
0.746	1.33643692248702\\
0.747	1.33691480480752\\
0.748	1.33738884200711\\
0.749	1.33785904527531\\
0.75	1.33832542581952\\
0.751	1.3387879948646\\
0.752	1.3392467636523\\
0.753	1.33970174344079\\
0.754	1.34015294550415\\
0.755	1.34060038113187\\
0.756	1.3410440616284\\
0.757	1.34148399831259\\
0.758	1.34192020251725\\
0.759	1.34235268558868\\
0.76	1.34278145888612\\
0.761	1.34320653378137\\
0.762	1.34362792165823\\
0.763	1.34404563391206\\
0.764	1.34445968194933\\
0.765	1.34487007718712\\
0.766	1.3452768310527\\
0.767	1.345679954983\\
0.768	1.34607946042423\\
0.769	1.34647535883139\\
0.77	1.3468676616678\\
0.771	1.34725638040471\\
0.772	1.34764152652078\\
0.773	1.3480231115017\\
0.774	1.34840114683973\\
0.775	1.34877564403325\\
0.776	1.34914661458635\\
0.777	1.3495140700084\\
0.778	1.34987802181361\\
0.779	1.35023848152059\\
0.78	1.35059546065198\\
0.781	1.35094897073401\\
0.782	1.35129902329605\\
0.783	1.35164562987025\\
0.784	1.35198880199113\\
0.785	1.35232855119513\\
0.786	1.35266488902024\\
0.787	1.35299782700563\\
0.788	1.35332737669118\\
0.789	1.35365354961718\\
0.79	1.35397635732384\\
0.791	1.35429581135101\\
0.792	1.35461192323772\\
0.793	1.35492470452182\\
0.794	1.35523416673962\\
0.795	1.3555403214255\\
0.796	1.35584318011156\\
0.797	1.35614275432723\\
0.798	1.3564390555989\\
0.799	1.35673209544962\\
0.8	1.35702188539865\\
0.801	1.35730843696117\\
0.802	1.35759176164793\\
0.803	1.35787187096486\\
0.804	1.35814877641275\\
0.805	1.35842248948693\\
0.806	1.35869302167688\\
0.807	1.35896038446594\\
0.808	1.35922458933096\\
0.809	1.35948564774195\\
0.81	1.3597435711618\\
0.811	1.35999837104592\\
0.812	1.36025005884191\\
0.813	1.3604986459893\\
0.814	1.36074414391917\\
0.815	1.36098656405388\\
0.816	1.36122591780674\\
0.817	1.36146221658172\\
0.818	1.36169547177314\\
0.819	1.36192569476539\\
0.82	1.36215289693257\\
0.821	1.3623770896383\\
0.822	1.36259828423534\\
0.823	1.36281649206535\\
0.824	1.36303172445858\\
0.825	1.36324399273362\\
0.826	1.36345330819709\\
0.827	1.36365968214339\\
0.828	1.3638631258544\\
0.829	1.36406365059924\\
0.83	1.36426126763399\\
0.831	1.36445598820142\\
0.832	1.36464782353076\\
0.833	1.36483678483739\\
0.834	1.36502288332263\\
0.835	1.36520613017347\\
0.836	1.36538653656233\\
0.837	1.3655641136468\\
0.838	1.36573887256942\\
0.839	1.3659108244574\\
0.84	1.36607998042243\\
0.841	1.36624635156041\\
0.842	1.36640994895123\\
0.843	1.36657078365855\\
0.844	1.36672886672957\\
0.845	1.36688420919477\\
0.846	1.36703682206776\\
0.847	1.36718671634499\\
0.848	1.36733390300559\\
0.849	1.36747839301112\\
0.85	1.36762019730539\\
0.851	1.36775932681422\\
0.852	1.36789579244525\\
0.853	1.36802960508777\\
0.854	1.36816077561245\\
0.855	1.36828931487121\\
0.856	1.36841523369701\\
0.857	1.36853854290362\\
0.858	1.36865925328548\\
0.859	1.36877737561748\\
0.86	1.36889292065481\\
0.861	1.36900589913275\\
0.862	1.3691163217665\\
0.863	1.36922419925099\\
0.864	1.36932954226075\\
0.865	1.36943236144969\\
0.866	1.36953266745095\\
0.867	1.36963047087676\\
0.868	1.36972578231822\\
0.869	1.36981861234519\\
0.87	1.36990897150611\\
0.871	1.36999687032784\\
0.872	1.37008231931552\\
0.873	1.3701653289524\\
0.874	1.37024590969971\\
0.875	1.3703240719965\\
0.876	1.3703998262595\\
0.877	1.37047318288299\\
0.878	1.37054415223863\\
0.879	1.37061274467536\\
0.88	1.37067897051921\\
0.881	1.37074284007325\\
0.882	1.37080436361737\\
0.883	1.37086355140823\\
0.884	1.37092041367907\\
0.885	1.37097496063962\\
0.886	1.37102720247598\\
0.887	1.37107714935048\\
0.888	1.37112481140158\\
0.889	1.37117019874375\\
0.89	1.37121332146735\\
0.891	1.37125418963854\\
0.892	1.37129281329913\\
0.893	1.37132920246652\\
0.894	1.37136336713357\\
0.895	1.37139531726849\\
0.896	1.37142506281476\\
0.897	1.37145261369104\\
0.898	1.37147797979101\\
0.899	1.37150117098335\\
0.9	1.37152219711163\\
0.901	1.37154106799419\\
0.902	1.37155779342405\\
0.903	1.37157238316888\\
0.904	1.37158484697085\\
0.905	1.37159519454658\\
0.906	1.37160343558707\\
0.907	1.37160957975757\\
0.908	1.37161363669756\\
0.909	1.37161561602065\\
0.91	1.37161552731449\\
0.911	1.37161338014074\\
0.912	1.37160918403495\\
0.913	1.37160294850653\\
0.914	1.37159468303868\\
0.915	1.37158439708829\\
0.916	1.37157210008593\\
0.917	1.37155780143574\\
0.918	1.3715415105154\\
0.919	1.37152323667607\\
0.92	1.37150298924232\\
0.921	1.37148077751208\\
0.922	1.3714566107566\\
0.923	1.37143049822038\\
0.924	1.37140244912115\\
0.925	1.37137247264977\\
0.926	1.37134057797025\\
0.927	1.37130677421963\\
0.928	1.37127107050803\\
0.929	1.3712334759185\\
0.93	1.37119399950709\\
0.931	1.37115265030271\\
0.932	1.37110943730717\\
0.933	1.3710643694951\\
0.934	1.37101745581395\\
0.935	1.37096870518391\\
0.936	1.37091812649793\\
0.937	1.37086572862167\\
0.938	1.37081152039343\\
0.939	1.37075551062422\\
0.94	1.37069770809763\\
0.941	1.37063812156989\\
0.942	1.37057675976976\\
0.943	1.37051363139862\\
0.944	1.37044874513034\\
0.945	1.37038210961134\\
0.946	1.37031373346052\\
0.947	1.37024362526929\\
0.948	1.37017179360151\\
0.949	1.37009824699352\\
0.95	1.37002299395409\\
0.951	1.36994604296444\\
0.952	1.36986740247819\\
0.953	1.36978708092142\\
0.954	1.36970508669257\\
0.955	1.36962142816253\\
0.956	1.36953611367456\\
0.957	1.36944915154432\\
0.958	1.36936055005989\\
0.959	1.3692703174817\\
0.96	1.3691784620426\\
0.961	1.36908499194783\\
0.962	1.36898991537501\\
0.963	1.36889324047418\\
0.964	1.36879497536776\\
0.965	1.36869512815059\\
0.966	1.36859370688993\\
0.967	1.36849071962545\\
0.968	1.36838617436924\\
0.969	1.36828007910586\\
0.97	1.36817244179229\\
0.971	1.36806327035799\\
0.972	1.36795257270488\\
0.973	1.36784035670738\\
0.974	1.36772663021241\\
0.975	1.36761140103939\\
0.976	1.3674946769803\\
0.977	1.36737646579965\\
0.978	1.36725677523453\\
0.979	1.36713561299461\\
0.98	1.36701298676218\\
0.981	1.36688890419216\\
0.982	1.3667633729121\\
0.983	1.36663640052224\\
0.984	1.36650799459553\\
0.985	1.36637816267761\\
0.986	1.36624691228689\\
0.987	1.36611425091454\\
0.988	1.36598018602456\\
0.989	1.36584472505373\\
0.99	1.36570787541173\\
0.991	1.36556964448109\\
0.992	1.36543003961729\\
0.993	1.36528906814872\\
0.994	1.36514673737679\\
0.995	1.36500305457587\\
0.996	1.36485802699341\\
0.997	1.36471166184994\\
0.998	1.36456396633907\\
0.999	1.36441494762759\\
1	1.36426461285544\\
1.01	1.36269043348899\\
1.02	1.36099230438111\\
1.03	1.35917692933293\\
1.04	1.35725075351328\\
1.05	1.35521996858567\\
1.06	1.3530905182492\\
1.07	1.35086810412239\\
1.08	1.34855819190521\\
1.09	1.34616601776034\\
1.1	1.34369659486081\\
1.11	1.34115472005598\\
1.12	1.33854498061331\\
1.13	1.33587176099775\\
1.14	1.33313924965503\\
1.15	1.33035144576918\\
1.16	1.32751216596828\\
1.17	1.32462505095575\\
1.18	1.32169357204791\\
1.19	1.31872103760087\\
1.2	1.31571059931301\\
1.21	1.31266525839104\\
1.22	1.3095878715702\\
1.23	1.30648115698073\\
1.24	1.30334769985467\\
1.25	1.30018995806838\\
1.26	1.29701026751762\\
1.27	1.29381084732311\\
1.28	1.2905938048657\\
1.29	1.28736114065101\\
1.3	1.28411475300428\\
1.31	1.28085644259694\\
1.32	1.27758791680672\\
1.33	1.27431079391409\\
1.34	1.27102660713768\\
1.35	1.26773680851225\\
1.36	1.2644427726125\\
1.37	1.2611458001269\\
1.38	1.25784712128515\\
1.39	1.25454789914378\\
1.4	1.25124923273384\\
1.41	1.24795216007526\\
1.42	1.24465766106198\\
1.43	1.2413666602224\\
1.44	1.23808002935947\\
1.45	1.23479859007462\\
1.46	1.23152311617999\\
1.47	1.22825433600301\\
1.48	1.22499293458759\\
1.49	1.22173955579588\\
1.5	1.21849480431465\\
1.51	1.21525924757008\\
1.52	1.21203341755475\\
1.53	1.20881781257055\\
1.54	1.2056128988909\\
1.55	1.20241911234593\\
1.56	1.19923685983368\\
1.57	1.19606652076081\\
1.58	1.19290844841565\\
1.59	1.18976297127676\\
1.6	1.18663039425982\\
1.61	1.18351099990552\\
1.62	1.18040504951124\\
1.63	1.177312784209\\
1.64	1.17423442599214\\
1.65	1.17117017869302\\
1.66	1.16812022891413\\
1.67	1.1650847469146\\
1.68	1.16206388745426\\
1.69	1.15905779059726\\
1.7	1.15606658247703\\
1.71	1.15309037602448\\
1.72	1.15012927166111\\
1.73	1.1471833579587\\
1.74	1.14425271226719\\
1.75	1.14133740131214\\
1.76	1.13843748176338\\
1.77	1.13555300077604\\
1.78	1.13268399650537\\
1.79	1.1298304985966\\
1.8	1.12699252865098\\
1.81	1.12417010066915\\
1.82	1.12136322147294\\
1.83	1.11857189110662\\
1.84	1.11579610321857\\
1.85	1.11303584542431\\
1.86	1.11029109965176\\
1.87	1.10756184246968\\
1.88	1.10484804539995\\
1.89	1.10214967521453\\
1.9	1.09946669421787\\
1.91	1.09679906051544\\
1.92	1.09414672826901\\
1.93	1.09150964793934\\
1.94	1.08888776651691\\
1.95	1.08628102774122\\
1.96	1.08368937230924\\
1.97	1.08111273807351\\
1.98	1.07855106023039\\
1.99	1.07600427149897\\
2	1.07347230229097\\
2.01	1.07095508087222\\
2.02	1.06845253351605\\
2.03	1.06596458464891\\
2.04	1.06349115698871\\
2.05	1.06103217167618\\
2.06	1.05858754839953\\
2.07	1.05615720551284\\
2.08	1.05374106014837\\
2.09	1.05133902832318\\
2.1	1.04895102504025\\
2.11	1.04657696438442\\
2.12	1.04421675961333\\
2.13	1.04187032324373\\
2.14	1.03953756713322\\
2.15	1.03721840255772\\
2.16	1.03491274028495\\
2.17	1.03262049064393\\
2.18	1.03034156359084\\
2.19	1.02807586877138\\
2.2	1.02582331557976\\
2.21	1.02358381321449\\
2.22	1.02135727073119\\
2.23	1.01914359709247\\
2.24	1.01694270121506\\
2.25	1.01475449201437\\
2.26	1.0125788784465\\
2.27	1.01041576954791\\
2.28	1.00826507447284\\
2.29	1.00612670252858\\
2.3	1.00400056320865\\
2.31	1.00188656622412\\
2.32	0.999784621532987\\
2.33	0.997694639367862\\
2.34	0.995616530261935\\
2.35	0.993550205073362\\
2.36	0.991495575008133\\
2.37	0.989452551641488\\
2.38	0.987421046937969\\
2.39	0.985400973270158\\
2.4	0.983392243436173\\
2.41	0.981394770675981\\
2.42	0.979408468686589\\
2.43	0.977433251636163\\
2.44	0.975469034177134\\
2.45	0.973515731458336\\
2.46	0.97157325913622\\
2.47	0.969641533385207\\
2.48	0.967720470907206\\
2.49	0.965809988940338\\
2.5	0.963910005266922\\
2.51	0.962020438220747\\
2.52	0.960141206693666\\
2.53	0.958272230141556\\
2.54	0.956413428589661\\
2.55	0.954564722637371\\
2.56	0.952726033462441\\
2.57	0.950897282824702\\
2.58	0.949078393069271\\
2.59	0.947269287129306\\
2.6	0.945469888528304\\
2.61	0.943680121382001\\
2.62	0.941899910399853\\
2.63	0.940129180886165\\
2.64	0.938367858740843\\
2.65	0.936615870459832\\
2.66	0.934873143135221\\
2.67	0.933139604455057\\
2.68	0.931415182702871\\
2.69	0.929699806756943\\
2.7	0.92799340608931\\
2.71	0.926295910764537\\
2.72	0.924607251438269\\
2.73	0.922927359355568\\
2.74	0.921256166349051\\
2.75	0.919593604836848\\
2.76	0.917939607820379\\
2.77	0.916294108881965\\
2.78	0.914657042182298\\
2.79	0.913028342457753\\
2.8	0.911407945017568\\
2.81	0.909795785740906\\
2.82	0.908191801073792\\
2.83	0.906595928025939\\
2.84	0.905008104167484\\
2.85	0.903428267625615\\
2.86	0.901856357081119\\
2.87	0.900292311764846\\
2.88	0.898736071454105\\
2.89	0.897187576468976\\
2.9	0.895646767668576\\
2.91	0.894113586447259\\
2.92	0.892587974730761\\
2.93	0.891069874972303\\
2.94	0.889559230148648\\
2.95	0.88805598375612\\
2.96	0.886560079806588\\
2.97	0.885071462823421\\
2.98	0.883590077837411\\
2.99	0.882115870382681\\
3	0.880648786492568\\
3.01	0.879188772695488\\
3.02	0.877735776010789\\
3.03	0.876289743944599\\
3.04	0.874850624485654\\
3.05	0.87341836610113\\
3.06	0.871992917732472\\
3.07	0.870574228791214\\
3.08	0.869162249154809\\
3.09	0.867756929162459\\
3.1	0.866358219610955\\
3.11	0.86496607175051\\
3.12	0.863580437280622\\
3.13	0.862201268345933\\
3.14	0.860828517532101\\
3.15	0.859462137861695\\
3.16	0.858102082790095\\
3.17	0.856748306201412\\
3.18	0.85540076240443\\
3.19	0.854059406128559\\
3.2	0.85272419251981\\
3.21	0.851395077136795\\
3.22	0.850072015946746\\
3.23	0.848754965321551\\
3.24	0.847443882033825\\
3.25	0.846138723252993\\
3.26	0.844839446541405\\
3.27	0.843546009850476\\
3.28	0.842258371516847\\
3.29	0.840976490258577\\
3.3	0.839700325171364\\
3.31	0.838429835724784\\
3.32	0.837164981758572\\
3.33	0.835905723478915\\
3.34	0.83465202145479\\
3.35	0.833403836614316\\
3.36	0.832161130241149\\
3.37	0.830923863970894\\
3.38	0.829691999787555\\
3.39	0.828465500020014\\
3.4	0.827244327338532\\
3.41	0.826028444751296\\
3.42	0.824817815600977\\
3.43	0.823612403561336\\
3.44	0.822412172633849\\
3.45	0.821217087144366\\
3.46	0.820027111739803\\
3.47	0.81884221138486\\
3.48	0.817662351358775\\
3.49	0.816487497252102\\
3.5	0.815317614963526\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0158541136798638\\
0.02	0.0316400823468959\\
0.03	0.0474713327231012\\
0.04	0.0639147373402317\\
0.05	0.0809534670143955\\
0.06	0.0974748470064503\\
0.07	0.113048931576856\\
0.08	0.129338644791311\\
0.09	0.147911438427335\\
0.1	0.167274840222823\\
0.11	0.184222261223175\\
0.12	0.199225036811306\\
0.13	0.216815347219782\\
0.14	0.238996477017948\\
0.15	0.261127115200045\\
0.16	0.277683694103403\\
0.17	0.291980202591707\\
0.18	0.312380360887629\\
0.19	0.339884465851711\\
0.2	0.364604848135511\\
0.21	0.379434351197018\\
0.22	0.393391481102442\\
0.23	0.419030615075419\\
0.24	0.453715713794236\\
0.25	0.479839169269521\\
0.26	0.491169504526133\\
0.27	0.506162561007428\\
0.28	0.540741148120209\\
0.29	0.584240128943951\\
0.3	0.608920807372851\\
0.31	0.614892925992097\\
0.32	0.634152931172287\\
0.33	0.683039059041502\\
0.34	0.735790060196084\\
0.35	0.7536690718258\\
0.36	0.753303287141801\\
0.37	0.783296862720556\\
0.38	0.853741925755283\\
0.39	0.912733683746207\\
0.4	0.915303168659465\\
0.41	0.91068997095738\\
0.42	0.963299443842194\\
0.43	1.06360311711977\\
0.44	1.11771548744412\\
0.45	1.09438634216025\\
0.46	1.09505518265699\\
0.47	1.19077780701611\\
0.48	1.32536100477401\\
0.49	1.34783283654678\\
0.5	1.29231212348868\\
0.501	1.28939720264541\\
0.502	1.28758304542984\\
0.503	1.28698163901485\\
0.504	1.2876912530711\\
0.505	1.28979642166277\\
0.506	1.29336774699534\\
0.507	1.29846146135587\\
0.508	1.30511869881971\\
0.509	1.31336444322534\\
0.51	1.3232061347692\\
0.511	1.33463193596963\\
0.512	1.34760868055071\\
0.513	1.36207955795567\\
0.514	1.37796162344132\\
0.515	1.39514327012242\\
0.516	1.41348185473392\\
0.517	1.43280173097793\\
0.518	1.452893007812\\
0.519	1.47351140573888\\
0.52	1.49437961865435\\
0.521	1.51519058501523\\
0.522	1.53561301143138\\
0.523	1.55529935833036\\
0.524	1.57389628382257\\
0.525	1.59105725645185\\
0.526	1.6064567190787\\
0.527	1.61980486520328\\
0.528	1.63086184128742\\
0.529	1.63945008061278\\
0.53	1.64546355373772\\
0.531	1.6488729984311\\
0.532	1.64972663226372\\
0.533	1.64814637655362\\
0.534	1.64432013180665\\
0.535	1.63849104816755\\
0.536	1.63094496594742\\
0.537	1.62199724119427\\
0.538	1.61198004245921\\
0.539	1.60123095975642\\
0.54	1.59008346848328\\
0.541	1.57885949697203\\
0.542	1.5678640970927\\
0.543	1.55738203382092\\
0.544	1.54767599550162\\
0.545	1.5389860733229\\
0.546	1.53153015183705\\
0.547	1.52550487645681\\
0.548	1.52108690468958\\
0.549	1.51843419460165\\
0.55	1.51768712926662\\
0.551	1.51896931548889\\
0.552	1.52238792713009\\
0.553	1.52803348792855\\
0.554	1.5359790071712\\
0.555	1.54627839631159\\
0.556	1.5589641088955\\
0.557	1.57404396408629\\
0.558	1.59149714074761\\
0.559	1.61126937043176\\
0.56	1.63326742043081\\
0.561	1.65735304895587\\
0.562	1.68333673881332\\
0.563	1.71097167518172\\
0.564	1.73994862149829\\
0.565	1.76989254763124\\
0.566	1.80036204299725\\
0.567	1.83085265222767\\
0.568	1.86080523480641\\
0.569	1.88962020074365\\
0.57	1.91667795741765\\
0.571	1.94136511257731\\
0.572	1.96310498947081\\
0.573	1.98138999163125\\
0.574	1.99581255272696\\
0.575	2.00609108116124\\
0.576	2.01208764159095\\
0.577	2.01381512264459\\
0.578	2.01143313716249\\
0.579	2.00523354657967\\
0.58	1.99561790838222\\
0.581	1.98307001519778\\
0.582	1.96812690264302\\
0.583	1.95135131694034\\
0.584	1.93330785232195\\
0.585	1.91454403680182\\
0.586	1.89557677327307\\
0.587	1.87688386350693\\
0.588	1.85889990435503\\
0.589	1.84201563311478\\
0.59	1.8265797617968\\
0.591	1.81290241665992\\
0.592	1.80125943461846\\
0.593	1.79189692033488\\
0.594	1.78503561019021\\
0.595	1.78087470752078\\
0.596	1.77959494215665\\
0.597	1.78136066664129\\
0.598	1.78632083489593\\
0.599	1.79460872138791\\
0.6	1.80634023571557\\
0.601	1.82161067543376\\
0.602	1.84048974673511\\
0.603	1.86301467854118\\
0.604	1.88918127454395\\
0.605	1.91893280868863\\
0.606	1.95214679712256\\
0.607	1.98861990340217\\
0.608	2.0280515845917\\
0.609	2.070027586919\\
0.61	2.11400504995959\\
0.611	2.15930172853479\\
0.612	2.20509256467205\\
0.613	2.25041731095236\\
0.614	2.29420279991092\\
0.615	2.33530241941016\\
0.616	2.37255314866348\\
0.617	2.40484720263217\\
0.618	2.43121148124104\\
0.619	2.45088468196457\\
0.62	2.46338039066092\\
0.621	2.4685256777872\\
0.622	2.46646877524326\\
0.623	2.45765527336016\\
0.624	2.44277818549222\\
0.625	2.42271142228335\\
0.626	2.39843770264403\\
0.627	2.37098077100443\\
0.628	2.34134888391393\\
0.629	2.31049305545228\\
0.63	2.2792804855288\\
0.631	2.24848146344271\\
0.632	2.21876693105652\\
0.633	2.19071361644375\\
0.634	2.1648139160515\\
0.635	2.14148823507259\\
0.636	2.12109808990523\\
0.637	2.10395881358937\\
0.638	2.09035113083758\\
0.639	2.08053117212196\\
0.64	2.07473868704629\\
0.641	2.07320331525667\\
0.642	2.07614879827875\\
0.643	2.08379498455257\\
0.644	2.09635740524978\\
0.645	2.11404408984668\\
0.646	2.13704915690237\\
0.647	2.16554256914674\\
0.648	2.199655303423\\
0.649	2.23945909212431\\
0.65	2.28493990664313\\
0.651	2.33596457581245\\
0.652	2.3922405102851\\
0.653	2.4532696265266\\
0.654	2.51829942898661\\
0.655	2.58627693101848\\
0.656	2.65581453479883\\
0.657	2.72518050642487\\
0.658	2.7923288991165\\
0.659	2.85498260082395\\
0.66	2.91077640397981\\
0.661	2.95745368997915\\
0.662	2.99309262995821\\
0.663	3.01632175788784\\
0.664	3.02647851543721\\
0.665	3.02367360460995\\
0.666	3.00874735196243\\
0.667	2.98313276107008\\
0.668	2.94866169770622\\
0.669	2.90735804614093\\
0.67	2.86125480139617\\
0.671	2.81225703233402\\
0.672	2.76205688629306\\
0.673	2.71209527372319\\
0.674	2.66355904482815\\
0.675	2.61740135525437\\
0.676	2.57437461091157\\
0.677	2.53506816510886\\
0.678	2.4999457063203\\
0.679	2.46937950131898\\
0.68	2.4436802193092\\
0.681	2.42312203130795\\
0.682	2.40796319627272\\
0.683	2.39846254928663\\
0.684	2.39489230434662\\
0.685	2.39754744536222\\
0.686	2.40675174210297\\
0.687	2.42286010605495\\
0.688	2.44625658916799\\
0.689	2.47734680973949\\
0.69	2.51654294564874\\
0.691	2.56423866131465\\
0.692	2.62077047050921\\
0.693	2.68636122012385\\
0.694	2.76104093674672\\
0.695	2.84454085584911\\
0.696	2.936159166335\\
0.697	3.03460347817964\\
0.698	3.13782706881923\\
0.699	3.24289439424363\\
0.7	3.34593347167953\\
0.701	3.44224898902214\\
0.702	3.52666260911091\\
0.703	3.59409656237187\\
0.704	3.64032085951751\\
0.705	3.6626787317717\\
0.706	3.66055804874157\\
0.707	3.6354423933136\\
0.708	3.59053452798107\\
0.709	3.53010456784753\\
0.71	3.45878419938622\\
0.711	3.38098860808848\\
0.712	3.30055102311309\\
0.713	3.22056530306331\\
0.714	3.14338280264494\\
0.715	3.07069950503643\\
0.716	3.00368131815151\\
0.717	2.9430938036391\\
0.718	2.88941868065323\\
0.719	2.8429504367559\\
0.72	2.80387265689507\\
0.721	2.77231663208186\\
0.722	2.74840576771953\\
0.723	2.73228923137957\\
0.724	2.7241677344568\\
0.725	2.72431362499489\\
0.726	2.73308669248503\\
0.727	2.75094624869493\\
0.728	2.77845907300442\\
0.729	2.81630155134658\\
0.73	2.8652525793306\\
0.731	2.92617125012049\\
0.732	2.99994965338342\\
0.733	3.08742595839337\\
0.734	3.18923637620881\\
0.735	3.30557775131653\\
0.736	3.4358493370957\\
0.737	3.57815220240779\\
0.738	3.72866563371107\\
0.739	3.88101638117614\\
0.74	4.02592008783245\\
0.741	4.15155010777684\\
0.742	4.24509227626664\\
0.743	4.29551313688302\\
0.744	4.29669774169429\\
0.745	4.24942731463661\\
0.746	4.16104183986019\\
0.747	4.04301588409659\\
0.748	3.90783976094276\\
0.749	3.766591091519\\
0.75	3.62775317517145\\
0.751	3.49708019878456\\
0.752	3.37803536652706\\
0.753	3.27240510061447\\
0.754	3.18086939459922\\
0.755	3.1034479916652\\
0.756	3.03981748133529\\
0.757	2.98952359775794\\
0.758	2.95211824485993\\
0.759	2.92724662716968\\
0.76	2.91470353460861\\
0.761	2.91447212181079\\
0.762	2.92675414023574\\
0.763	2.95199737584208\\
0.764	2.99092356023739\\
0.765	3.04455764623715\\
0.766	3.11425622622693\\
0.767	3.20172769479175\\
0.768	3.30902722515429\\
0.769	3.43849172090089\\
0.77	3.59254689178584\\
0.771	3.77326079749579\\
0.772	3.98142744782575\\
0.773	4.21485578144935\\
0.774	4.46552244779984\\
0.775	4.71567148738699\\
0.776	4.93448293643153\\
0.777	5.07977925813066\\
0.778	5.11032871488621\\
0.779	5.00671611367202\\
0.78	4.78482283671661\\
0.781	4.48756552572708\\
0.782	4.16295354480262\\
0.783	3.84753670370752\\
0.784	3.56229474152574\\
0.785	3.31601653392553\\
0.786	3.11017850140675\\
0.787	2.94267588596913\\
0.788	2.81007251847233\\
0.789	2.7087835842078\\
0.79	2.63563513487853\\
0.791	2.58810175740262\\
0.792	2.56439702250682\\
0.793	2.56351147266479\\
0.794	2.58524966958644\\
0.795	2.63029728064967\\
0.796	2.7003418172876\\
0.797	2.79827094289236\\
0.798	2.92847658964105\\
0.799	3.09729623497647\\
0.8	3.31360991165127\\
0.801	3.58953600037002\\
0.802	3.94088324454307\\
0.803	4.38607863908171\\
0.804	4.939528032181\\
0.805	5.58883435314176\\
0.806	6.23957430885729\\
0.807	6.65349592628597\\
0.808	6.55618837760755\\
0.809	5.959889927542\\
0.81	5.16123878367489\\
0.811	4.40706649791299\\
0.812	3.78624046916747\\
0.813	3.30177198799994\\
0.814	2.93172671426002\\
0.815	2.6529365037339\\
0.816	2.44713186439931\\
0.817	2.30146629139499\\
0.818	2.2077867512681\\
0.819	2.16196466365025\\
0.82	2.16366522095924\\
0.821	2.21674580885666\\
0.822	2.33059569189366\\
0.823	2.52313243782948\\
0.824	2.82714790902157\\
0.825	3.30414945455166\\
0.826	4.07600431875706\\
0.827	5.39456524845726\\
0.828	7.67651805004517\\
0.829	10.0354762849707\\
0.83	8.45340440459495\\
0.831	5.91147993481851\\
0.832	4.38984382903175\\
0.833	3.52321356752266\\
0.834	3.01441365623229\\
0.835	2.72542249758446\\
0.836	2.60169758679357\\
0.837	2.64558398462891\\
0.838	2.94087428686527\\
0.839	3.83350929748063\\
0.84	7.67053631979508\\
0.841	13.133015795013\\
0.842	3.02003681287078\\
0.843	1.56096242767493\\
0.844	1.0361186804021\\
0.845	0.791653795999546\\
0.846	0.662844225597454\\
0.847	0.589166823058456\\
0.848	0.544005745146406\\
0.849	0.514498249502334\\
0.85	0.494045534133\\
0.851	0.479097520225233\\
0.852	0.467659759292895\\
0.853	0.458564427660312\\
0.854	0.451099861229922\\
0.855	0.444815341209296\\
0.856	0.43941464832138\\
0.857	0.434696106213681\\
0.858	0.430517755743357\\
0.859	0.426776528194456\\
0.86	0.423395440288601\\
0.861	0.420315510014955\\
0.862	0.417490521297095\\
0.863	0.414883549127399\\
0.864	0.412464597417592\\
0.865	0.410208955464081\\
0.866	0.408096028207094\\
0.867	0.406108485162928\\
0.868	0.404231627872964\\
0.869	0.402452910024787\\
0.87	0.400761566199166\\
0.871	0.399148319284631\\
0.872	0.397605145851171\\
0.873	0.396125084947528\\
0.874	0.394702079967476\\
0.875	0.393330846104722\\
0.876	0.392006757921495\\
0.877	0.390725752974112\\
0.878	0.389484248456265\\
0.879	0.388279068559023\\
0.88	0.387107380790893\\
0.881	0.385966639904809\\
0.882	0.384854538383196\\
0.883	0.383768962662771\\
0.884	0.382707954456764\\
0.885	0.381669676667484\\
0.886	0.380652383486512\\
0.887	0.379654394360023\\
0.888	0.378674071557958\\
0.889	0.37770980113291\\
0.89	0.376759977089023\\
0.891	0.375822988606365\\
0.892	0.374897210183593\\
0.893	0.37398099457221\\
0.894	0.373072668380854\\
0.895	0.372170530228611\\
0.896	0.371272851322976\\
0.897	0.370377878331286\\
0.898	0.369483838405299\\
0.899	0.368588946206991\\
0.9	0.367691412770256\\
0.901	0.366789456019022\\
0.902	0.365881312746875\\
0.903	0.364965251848044\\
0.904	0.364039588574318\\
0.905	0.363102699578287\\
0.906	0.362153038490062\\
0.907	0.36118915176352\\
0.908	0.360209694519354\\
0.909	0.359213446105888\\
0.91	0.358199325096133\\
0.911	0.357166403440314\\
0.912	0.356113919498001\\
0.913	0.355041289683103\\
0.914	0.353948118468454\\
0.915	0.352834206514396\\
0.916	0.351699556707938\\
0.917	0.350544377925172\\
0.918	0.349369086359113\\
0.919	0.348174304288313\\
0.92	0.346960856197\\
0.921	0.345729762194973\\
0.922	0.344482228724317\\
0.923	0.343219636579146\\
0.924	0.341943526303636\\
0.925	0.340655581071411\\
0.926	0.339357607185906\\
0.927	0.338051512374802\\
0.928	0.336739282083094\\
0.929	0.335422953996852\\
0.93	0.334104591053978\\
0.931	0.332786253218682\\
0.932	0.331469968312835\\
0.933	0.330157702210261\\
0.934	0.32885132870895\\
0.935	0.327552599402261\\
0.936	0.326263113872505\\
0.937	0.324984290530607\\
0.938	0.323717338423153\\
0.939	0.322463230323873\\
0.94	0.321222677421066\\
0.941	0.319996105905322\\
0.942	0.318783635754284\\
0.943	0.3175850620024\\
0.944	0.316399838774703\\
0.945	0.315227066353481\\
0.946	0.314065481536409\\
0.947	0.312913451533029\\
0.948	0.311768971633434\\
0.949	0.310629666868238\\
0.95	0.309492797861522\\
0.951	0.308355271057751\\
0.952	0.30721365347888\\
0.953	0.306064192138307\\
0.954	0.304902838202351\\
0.955	0.30372527594786\\
0.956	0.302526956514401\\
0.957	0.301303136391493\\
0.958	0.300048920514854\\
0.959	0.29875930977078\\
0.96	0.297429252625005\\
0.961	0.296053700502688\\
0.962	0.294627666451546\\
0.963	0.293146286521866\\
0.964	0.291604883199563\\
0.965	0.289999030133584\\
0.966	0.288324617311912\\
0.967	0.286577915764826\\
0.968	0.284755640815048\\
0.969	0.282855012855701\\
0.97	0.280873814623188\\
0.971	0.278810443946351\\
0.972	0.276663960997298\\
0.973	0.27443412914529\\
0.974	0.272121448621083\\
0.975	0.269727182334266\\
0.976	0.267253373345417\\
0.977	0.264702853673847\\
0.978	0.262079244312885\\
0.979	0.259386946520145\\
0.98	0.256631124642424\\
0.981	0.253817680913706\\
0.982	0.250953222823662\\
0.983	0.248045023784444\\
0.984	0.245100977920324\\
0.985	0.242129549863063\\
0.986	0.239139720454145\\
0.987	0.236140929232562\\
0.988	0.233143014525697\\
0.989	0.230156151865681\\
0.99	0.227190791329003\\
0.991	0.224257594251958\\
0.992	0.221367369616101\\
0.993	0.218531010236776\\
0.994	0.21575942873311\\
0.995	0.213063493120962\\
0.996	0.210453961760236\\
0.997	0.20794141731421\\
0.998	0.205536199349931\\
0.999	0.203248335229919\\
1	0.201087469022166\\
1.01	0.188160240390606\\
1.02	0.192876959956746\\
1.03	0.2092742118201\\
1.04	0.224511381159989\\
1.05	0.231211282156309\\
1.06	0.233780509478973\\
1.07	0.239294271932842\\
1.08	0.247918185600208\\
1.09	0.254315730100995\\
1.1	0.255841614443445\\
1.11	0.255875342212234\\
1.12	0.258301268133675\\
1.13	0.262347179329123\\
1.14	0.264374783705401\\
1.15	0.263269054266517\\
1.16	0.261690962847108\\
1.17	0.261975532654209\\
1.18	0.263116270059036\\
1.19	0.262590762114041\\
1.2	0.26000146817395\\
1.21	0.257378168077999\\
1.22	0.256152018561258\\
1.23	0.255367136272713\\
1.24	0.253278948357679\\
1.25	0.249817530140583\\
1.26	0.24649333898626\\
1.27	0.244199250139676\\
1.28	0.242132193361027\\
1.29	0.239080502825894\\
1.3	0.235102428631822\\
1.31	0.231307147094805\\
1.32	0.228270878993582\\
1.33	0.225361519206651\\
1.34	0.221725072454905\\
1.35	0.217450261763044\\
1.36	0.213349327705342\\
1.37	0.209815668191309\\
1.38	0.206371338971546\\
1.39	0.202399389875128\\
1.4	0.197975846290492\\
1.41	0.193699269617684\\
1.42	0.18985968284308\\
1.43	0.186105932670843\\
1.44	0.181977713902825\\
1.45	0.177523103019558\\
1.46	0.1731897322385\\
1.47	0.169211035866941\\
1.48	0.165335807460982\\
1.49	0.161208002348432\\
1.5	0.156845943281327\\
1.51	0.152592666001004\\
1.52	0.148653324308234\\
1.53	0.144854741568408\\
1.54	0.140911590496482\\
1.55	0.136816733737425\\
1.56	0.132843587190598\\
1.57	0.129188299335978\\
1.58	0.125740166834414\\
1.59	0.122263172632143\\
1.6	0.118731170378959\\
1.61	0.115376051838397\\
1.62	0.112401433199223\\
1.63	0.109749154952253\\
1.64	0.107215876638056\\
1.65	0.104759242435149\\
1.66	0.102591072559146\\
1.67	0.100937043742333\\
1.68	0.0997802983314583\\
1.69	0.0989224078835216\\
1.7	0.0982876816555073\\
1.71	0.0980743457259133\\
1.72	0.0985397017439891\\
1.73	0.0996872322126424\\
1.74	0.101268161451223\\
1.75	0.103126081934178\\
1.76	0.105450825401737\\
1.77	0.108572136832761\\
1.78	0.112519764473211\\
1.79	0.116933026774607\\
1.8	0.121518078649556\\
1.81	0.126511225940599\\
1.82	0.13246259814665\\
1.83	0.139507761705745\\
1.84	0.147078577771951\\
1.85	0.154613993134547\\
1.86	0.162509907777942\\
1.87	0.171899681430136\\
1.88	0.183242824271892\\
1.89	0.195491018710835\\
1.9	0.207370842548149\\
1.91	0.219728289331005\\
1.92	0.235555228251447\\
1.93	0.256676214293295\\
1.94	0.280730933545901\\
1.95	0.303666442839812\\
1.96	0.328510488910935\\
1.97	0.370586553591282\\
1.98	0.451096307902492\\
1.99	0.577567972422858\\
2	0.684624977273662\\
2.01	0.646040470678598\\
2.02	0.529558226638577\\
2.03	0.446259571384601\\
2.04	0.40940866886931\\
2.05	0.39602097559652\\
2.06	0.382339580430809\\
2.07	0.362227190358184\\
2.08	0.344234230817615\\
2.09	0.334750887055803\\
2.1	0.33075296886613\\
2.11	0.325415225913569\\
2.12	0.316851150317479\\
2.13	0.309046736805979\\
2.14	0.30529747768448\\
2.15	0.304089744909273\\
2.16	0.30169619240823\\
2.17	0.297202870869315\\
2.18	0.293206137697204\\
2.19	0.29182355781269\\
2.2	0.291959852026826\\
2.21	0.29105443857837\\
2.22	0.288589535276243\\
2.23	0.28654335180717\\
2.24	0.286456799274008\\
2.25	0.287405968719783\\
2.26	0.287403464347865\\
2.27	0.286140090132611\\
2.28	0.285270481282041\\
2.29	0.286010784011621\\
2.3	0.287515722272791\\
2.31	0.288116379110628\\
2.32	0.287631735544272\\
2.33	0.287537258183759\\
2.34	0.288851979273463\\
2.35	0.290761624308902\\
2.36	0.291780890604855\\
2.37	0.291816752622642\\
2.38	0.292251177963388\\
2.39	0.293981006416551\\
2.4	0.296190903780959\\
2.41	0.297494026378341\\
2.42	0.297863885059385\\
2.43	0.298650393293804\\
2.44	0.300678370095898\\
2.45	0.303102860743165\\
2.46	0.304571096602787\\
2.47	0.305112967576153\\
2.48	0.306100660856158\\
2.49	0.308324789936437\\
2.5	0.310877558663003\\
2.51	0.312381686249432\\
2.52	0.312923744821804\\
2.53	0.313957170593858\\
2.54	0.316268741117471\\
2.55	0.318840647450787\\
2.56	0.320208890615243\\
2.57	0.320532539145015\\
2.58	0.321421014933447\\
2.59	0.323678521086076\\
2.6	0.326101987054424\\
2.61	0.327069550887621\\
2.62	0.326858338825501\\
2.63	0.327335908133365\\
2.64	0.32932300606626\\
2.65	0.331305283394723\\
2.66	0.331427227148737\\
2.67	0.330190458215256\\
2.68	0.329857008232536\\
2.69	0.331203030899906\\
2.7	0.332194966120786\\
2.71	0.330698412801971\\
2.72	0.327664658445885\\
2.73	0.325895712709139\\
2.74	0.325912736143689\\
2.75	0.324860034708864\\
2.76	0.320432893200494\\
2.77	0.314444714730194\\
2.78	0.310249508467367\\
2.79	0.307606544480542\\
2.8	0.302581744942833\\
2.81	0.293260656361859\\
2.82	0.282823072199304\\
2.83	0.274648587431202\\
2.84	0.266966009410172\\
2.85	0.255232991878746\\
2.86	0.239186755306101\\
2.87	0.223178074532627\\
2.88	0.209279118013465\\
2.89	0.194411832428802\\
2.9	0.1755916889081\\
2.91	0.154805701748262\\
2.92	0.135849391934298\\
2.93	0.119488851999552\\
2.94	0.104018596162023\\
2.95	0.089128914783023\\
2.96	0.0776337988849913\\
2.97	0.0736637542212263\\
2.98	0.0795822518773061\\
2.99	0.0942537179718853\\
3	0.113679642742213\\
3.01	0.13155757386479\\
3.02	0.141694846281578\\
3.03	0.143621947010733\\
3.04	0.142697144421772\\
3.05	0.143547085912211\\
3.06	0.146230838889162\\
3.07	0.147944074629397\\
3.08	0.147235706096341\\
3.09	0.145681868991413\\
3.1	0.14534105709194\\
3.11	0.146118749726862\\
3.12	0.146291959249975\\
3.13	0.145045880174529\\
3.14	0.143491486415065\\
3.15	0.14294996271035\\
3.16	0.143202088248658\\
3.17	0.142985476978902\\
3.18	0.141841823630862\\
3.19	0.140691494101644\\
3.2	0.140452342218699\\
3.21	0.140816142893355\\
3.22	0.140798281773564\\
3.23	0.14016960846848\\
3.24	0.139727013021374\\
3.25	0.140115033575761\\
3.26	0.140964169960934\\
3.27	0.141483670959255\\
3.28	0.141596380564614\\
3.29	0.141996950808764\\
3.3	0.143128236586977\\
3.31	0.144584449665971\\
3.32	0.145722562052789\\
3.33	0.146566006895537\\
3.34	0.147718152229807\\
3.35	0.149473103958562\\
3.36	0.151415605835547\\
3.37	0.153023217543396\\
3.38	0.154383604877927\\
3.39	0.156019103714256\\
3.4	0.158121044385865\\
3.41	0.160289904421043\\
3.42	0.162102143002012\\
3.43	0.163680470689223\\
3.44	0.165477634001765\\
3.45	0.167621648014093\\
3.46	0.169745131808378\\
3.47	0.171499640148322\\
3.48	0.173019375950148\\
3.49	0.17470111337379\\
3.5	0.176640400520972\\
};
%\addlegendentry{data2}

\end{axis}

%\begin{axis}[%
%width=1.23\figurewidth,
%height=1.23\figureheight,
%at={(-0.16\figurewidth,-0.138\figureheight)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> Figs/schematic.tex <==
% !TEX root = ../RayBl_cutoff.tex

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
name=myaxis,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis equal,
axis equal image,
xmin=-12,
xmax=12,
xtick={},
%xlabel style={font=\color{white!15!black}},
%xticklabels={0,$L$},
xlabel={$x$},
ymin=-4,
ymax=4,
ytick={},
%yticklabels={$-h_{0}$,0},
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=blue!20!white,rounded corners},
hide axis
%axis x line*=bottom,
%axis y line*=left
% legend style={legend cell align=left, align=left, draw=white!15!black}
]

%\node[align=center,anchor=north east,text opacity=1,rounded corners,fill=white,opacity=0,text opacity=1]
%at (current axis.north east) {(a)};

\setlength{\myxunit}{0.04755\figurewidth}
\setlength{\rad}{0.7\myxunit}
    
\filldraw[fill=lightgrey,draw=black,ultra thick] (axis cs:-5,0) circle [radius=\rad] node(C1) [align=center] {$C_{1}$}; 
\filldraw[fill=lightgrey,draw=black,ultra thick] (axis cs:-2,0) circle [radius=\rad] node(C2) [align=center] {$C_{2}$}; 
\filldraw[fill=lightgrey,draw=black,ultra thick] (axis cs:1,0) circle [radius=\rad] node(C3) [align=center] {$C_{3}$}; 
\filldraw[fill=lightgrey,draw=black,ultra thick] (axis cs:8,0) circle [radius=\rad] node(C4) [align=center] {$C_{N}$}; 

%\draw [loosely dotted,ultra thick] ($(C1)!0.3!(C2)$) -- ($(C2)!0.3!(C1)$);
%\draw [loosely dotted,ultra thick] ($(C2)!0.3!(C3)$) -- ($(C3)!0.3!(C2)$);
\draw [loosely dotted,ultra thick] ($(C3)!0.3!(C4)$) -- ($(C4)!0.3!(C3)$);

%\draw [|-|,ultra thick,black] ([yshift=-1.75\rad]C2.center) -- node[below] {\alert<5>{$1$}} ([yshift=-1.75\rad]C3.center);

\draw [|-|,ultra thick] ([yshift=-1.75\rad]C2.center) -- node[below] {$1$} ([yshift=-1.75\rad]C3.center);

\draw [|-|,ultra thick,black] ([yshift=-1.75\rad]$(C1.center)-(\rad,0)$) -- node[below] {$2\,a$} ++(2\rad,0);

\coordinate (c1) at (axis cs:-11,1.5);
\coordinate (c3) at (axis cs:-11,0);
\coordinate (c2) at (axis cs:-7.5,0);

\draw [dashed,black,thick] (c3) -- ($(c3)!0.8!(c2)$);
\pic [draw, -, "\large{$\psi$}", angle eccentricity=1.25, angle radius=30pt,ultra thick,black] {angle = c1--c2--c3};
\draw [-latex,ultra thick] (c1) -- node[above,yshift=0.08\myxunit] {\Large{$\phi_{\textnormal{amb}}$}} (c2);

%\node [black,align=center] at (axis cs: 4,3) {\Large{$\phi_{xx}+\phi_{yy}+{k}^{2}\,\phi=0$}};
%\node [black,align=center] at ($(C4.center)+(2\rad,-\rad)$) {\large{$\phi_{n}=0$}};

\draw [->,thick] ($(C4)+(2\rad,0)$) -- ++(2\rad,0) node[right,xshift=-0.1\myxunit] {$x$};
\draw [->,thick] ($(C1)+(0,2\rad)$) -- ++(0,2\rad) node[above,yshift=-0.1\myxunit] {$y$};

\end{axis}

\end{tikzpicture}%





